The role of fast ions in stabilising the ion temperature gradient mode

Turbulence driven by small scale instabilities causes large heat and particle transport and is a major limiting factor of current fusion devices. Above a critical value, the ion temperature gradient leads to the growth of a microinstability -- the ion temperature gradient mode -- that often dominates the ion energy transport. It has recently been discovered that energetic ions generated by auxiliary heating may reduce the growth of this instability. By applying the gyrokinetic formalism and performing linear simulations using the local continuum gyrokinetic code GS2, we explore the linear physics of this stabilising effect. In order to isolate important effects due to the presence of fast ions, we make use of the flexibility of GS2 to change the plasma and magnetic geometry parameters independently. We assess the possibility to neglect magnetic geometry changes to simplify the analysis, by investigating its contribution to the stabilising effect. For the cases studied we find that the Shafranov shift and safety factor profile might have to be taken into account. For fixed fast ion density and temperature a destabilising influence of their density gradient is found, while the high fast ion temperature gradient is stabilising, both as predicted by theoretical models. A large part of the observed stabilisation comes from the fast ion contribution to the plasma $\beta$. In addition, the effect of $\beta$ is enhanced because of the large density and temperature gradients of the fast ions. We investigate the role of hot ion mass and charge in order to evaluate the stabilisation of different types of hot ions. Also the possibility of adjusting the electron and ion profiles to account for the presence of fast ions without including them as a kinetic species, is considered. Finally, quasi-linear theory is invoked for linking linear results to saturated values of the nonlinear heat fluxes.

==> Chapters/Analysis/secondary5.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'secondary5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{820.32072004bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25875448)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{secondary5.pdf}}%
    \put(0.07384578,0.22706922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_f$}}}%
    \put(0.11675583,0.22706922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_f$}}}%
    \put(0.15576495,0.22706922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_f$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{secondary5.pdf}}%
    \put(0.37755388,0.20963809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\huge \textbf{Dilution}}}}}%
    \put(0.99290171,0.21339207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{secondary5.pdf}}%
    \put(0.09940172,0.25140071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{Fast ion}}}}%
    \put(0.01745136,0.09047048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{d}n_e/\text{d}r$}}}%
    \put(0.16521505,0.01637005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta$}}}%
    \put(0.21831749,0.09007094){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_e$}}}%
    \put(0.0650739,0.01471341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{d}\beta/\text{d}r$}}}%
    \put(0.13584416,0.20458586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{d}T_f/\text{d}r$}}}%
    \put(0.06851414,0.20487471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{d}n_f/\text{d}r$}}}%
    \put(0.22302563,0.15711398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_{\text{eff}},\nu$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{secondary5.pdf}}%
    \put(0.32952449,0.09047048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{d}n_e/\text{d}r$}}}%
    \put(0.53039056,0.09007094){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_e$}}}%
    \put(0.37909748,0.01471341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{d}\beta/\text{d}r$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{secondary5.pdf}}%
    \put(0.53630463,0.1578585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_{\text{eff}},\nu$}}}%
    \put(0.47728818,0.01637005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta$}}}%
  \end{picture}%
\endgroup%


==> Chapters/Front/critPlot.tex <==
% This file was created by matplotlib2tikz v0.5.16.
\usepgfplotslibrary{fillbetween}
\usetikzlibrary{fadings,shapes.arrows,shadows}   
\begin{tikzpicture}
\tikzfading[name=arrowfading, top color=transparent!0, bottom color=transparent!95]
\tikzset{arrowfill/.style={top color=black!20, bottom color=black, general shadow={fill=black}}} %, path fading=arrowfading. shadow yshift=-0.8ex
\tikzset{arrowstyle/.style={draw=black,arrowfill, single arrow,minimum height=#1, single arrow,
single arrow head extend=.4cm,}}
\newcommand{\tikzfancyarrow}[2][2cm]{\tikz[baseline=-0.5ex]\node [arrowstyle=#1] {#2};}
\pgfdeclarehorizontalshading{stefan}{100bp}{
rgb(0bp)=(0.001462,0.000466,0.013866);
rgb(60bp)=(0.001462,0.000466,0.013866);
rgb(65bp)=(0.107899,0.064335,0.267289);
%rgb(60bp)=(0.52527,0.152569,0.507192);
%rgb(65bp)=(0.531507,0.154739,0.506895);
rgb(70bp)=(0.537755,0.156894,0.506551);
rgb(75bp)=(0.840636,0.268953,0.424666);
rgb(80bp)=(0.846416,0.272473,0.421631);
rgb(95bp)=(0.987053,0.991438,0.749504);
rgb(111bp)=(0.987053,0.991438,0.749504)
}

point meta min=0.17435897108429,
point meta max=0.2393502408225,
\begin{axis}[
xtick=\empty,
ytick=\empty,
axis line style={draw=none},
%xlabel={\Large $a/L_{T,i}$},
%ylabel={\Large $\gamma[c_s/a]$},
xtick=\empty,
ytick=\empty,
xmin=1.4, xmax=3.3,
ymin=0.0, ymax=0.07,
axis on top,
width=\figurewidth,
height=\figureheight,
%y axis line style={draw opacity=0},
%x axis line style={draw opacity=0},
%axis lines=left,
%axis line style={lightgray!66.928104575163388!black},
%legend entries={{default tprim$}},
%legend cell align={left},
%legend style={draw=none}
]
\addplot [name path=A,lightgray!66.928104575163388!black,line width=1.0mm]
table {%
1.4 0
1.5 0
1.6 0
1.7 0
1.8 0
1.9 0
2 0
2.1 0.00
2.2 0.0105658410546435
2.3 0.0201945151853982
2.4 0.0287722163238473
2.5 0.0367203649705209
2.6 0.0442843270621741
2.7 0.0513680980367392
2.8 0.0581737304425064
2.9 0.0648667502598796
%3 0.0713418975939698
};
\addplot [name path=B]
table {%
1.4 0
1.5 0
1.6 0
1.7 0
1.8 0
1.9 0
2 0
2.1 0
2.2 0
2.3 0
2.9 0
};
\addplot[shading=stefan] fill between[of=A and B];
\node[anchor=west] (source) at (axis cs:1.6,0.035){};
       %\node[line width=1mm] (destination) at (axis cs:2.2,0.035){};
       %\draw[->,line width=2mm](source)--(destination);
       \node[above,black] at (1.9,0.025) {\tikzfancyarrow[5cm]{}};
       \node[above,black] at (1.85,0.045) {\huge $\nabla T_i$};
       \node[above,black] at (3.1,0.015) {\tikzfancyarrow[2cm,shape border rotate=90]{}};
       \node[black] at (3.1,0.005) {\Huge $\gamma$};

       %\node[above,black] at (1.85,0.045) {\huge $\nabla T_i$};       
\end{axis}

\end{tikzpicture}

==> Chapters/Front/front2d1.tex <==
% This file was created by matplotlib2tikz v0.5.16.
\usepgfplotslibrary{fillbetween}
\usetikzlibrary{fadings,shapes.arrows,shadows}   
\begin{tikzpicture}
\tikzfading[name=arrowfading, top color=transparent!0, bottom color=transparent!95]
\tikzset{arrowfill/.style={top color=black!20, bottom color=black, general shadow={fill=black}}} %, path fading=arrowfading. shadow yshift=-0.8ex
\tikzset{arrowstyle/.style={draw=black,arrowfill, single arrow,minimum height=#1, single arrow,
single arrow head extend=.4cm,}}
\newcommand{\tikzfancyarrow}[2][2cm]{\tikz[baseline=-0.5ex]\node [arrowstyle=#1] {#2};}
                   
\begin{axis}[
xmin=-0.5, xmax=9.5,
ymin=-0.5, ymax=4.5,
axis on top,
%xlabel={\huge$\nabla T_f$},
%ylabel={\huge$\beta$},
xtick=\empty,
ytick=\empty,
axis line style={draw=none},
%x axis line style={line width=2mm},
%y axis line style={line width=2mm},
axis lines=left, %xtick=\empty, ytick=\empty,
width=\figurewidth,
height=\figureheight,
%colorbar,
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
%colorbar style={ytick={0.176,0.184,0.192,0.2,0.208,0.216,0.224,0.232},yticklabels={0.176,0.184,0.192,0.200,0.208,0.216,0.224,0.232}}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.1, xmax=9.5, ymin=8.5, ymax=-0.5] {Chapters/Front/img11.png};
      % \node[above,black] at (-0.9,0.3) {\tikzfancyarrow[2cm,shape border rotate=90]{}};
      % \node[black] at (-0.9,-0.4) {\Huge $\beta$};
\end{axis}
 \node[above,black] at (2.9,1.5) {\tikzfancyarrow[3cm,shape border rotate=90]{}};
       \node[black] at (2.9,1.1) {\Huge $\beta$};
              \node[black] at (9.15,0.0) {\tikzfancyarrow[4cm]{}};
       \node[black] at (5.5,0.0) {\Huge $\nabla n_f$};
\end{tikzpicture}

==> Chapters/PreSim/tokCoord6.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tokCoord6.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{181.52587859bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.33963393)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tokCoord6.pdf}}%
    \put(0.20845544,0.95216052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R$}}}%
    \put(0.19030586,0.72717937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_0$}}}%
    \put(0.7594876,0.70472354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0.01801143,1.28103777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{tokCoord6.pdf}}%
    \put(0.1950103,1.22364961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi$}}}%
  \end{picture}%
\endgroup%


==> Chapters/StudTurb/ITG7a.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ITG7a.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{124.17559684bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.9469927)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ITG7a.pdf}}%
    \put(-0.00530667,0.02029593){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vecB$}}}%
    \put(0.66059188,0.01925256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nabla B$}}}%
    \put(0.03492673,0.60230131){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{\nabla B}$}}}%
    \put(0.4823321,0.40575887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{\nabla B}$}}}%
    \put(0.03425427,0.17073947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a).}}}%
  \end{picture}%
\endgroup%


==> Chapters/StudTurb/ITG7b.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ITG7b.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{124.17584261bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94699083)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ITG7b.pdf}}%
    \put(0.32426902,0.59977977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vecE$}}}%
    \put(0.32426902,0.19569341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vecE$}}}%
    \put(0.52775755,0.39773666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vecE$}}}%
    \put(0.09482538,0.48733616){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vecE \times \vecB$}}}%
    \put(0.54698313,0.30083482){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vecE \times \vecB$}}}%
    \put(0.53288668,0.7034756){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vecE \times \vecB$}}}%
    \put(0.03425493,0.15785418){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b).}}}%
    \put(-0.00530666,0.02029589){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vecB$}}}%
    \put(0.66059255,0.01925252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nabla B$}}}%
  \end{picture}%
\endgroup%


==> figures/EMfin/akyFin/beta_dens_growth.tex <==
% This file was created by matplotlib2tikz v0.5.16.
\begin{tikzpicture}

\begin{axis}[
xlabel={\Large $k_y\rho_i$},
ylabel={\Large $\gamma[c_s/a]$},
xmin=0.1, xmax=0.9,
ymin=0, ymax=0.16,
axis on top,
width=\figurewidth,
height=\figureheight,
%axis line style={lightgray!66.928104575163388!black},
%legend cell align={left},
%legend entries={{$n_f = 0$},{$n_f = 0.07n_e$},{$n_f = 0.13n_e$},{$n_f = 0.13n_e,\beta_f \ne 0$}}
]
\addplot [line width=1.0mm, color2, mark=*, mark size=3]
table {%
0.100000961674445 0.00795048304374743
0.200001916277754 0.0800465933619892
0.300002877952199 0.132284880108472
0.400003832555508 0.146827616479173
0.500004794229953 0.13513434988025
0.700006710507708 0.0731243276107599
0.800007672182152 0.0390596901871302
};
\addplot [line width=1.0mm, black,dashed]
table {%
0.100000961674445 0.00607557597844738
0.200001916277754 0.034619560051794
0.300002877952199 0.0839338079901971
0.400003832555508 0.100010484823923
0.500004794229953 0.0911842539679457
0.700006710507708 0.0406453193055971
0.800007672182152 0.00423132224965581
};
\node[above] at (0.8,0.13) {\Large \textbf{(a)}};
\end{axis}


\end{tikzpicture}













\begin{comment}
\addplot [thick, color0, mark=square*, mark size=4, mark options={solid,draw=black}]
table {%
0.100000961674445 0.0310101138735161
0.200001916277754 0.115668207707472
0.300002877952199 0.191036861954261
0.400003832555508 0.233790929800329
0.500004794229953 0.245202551355115
0.700006710507708 0.20446651070978
0.800007672182152 0.167502739754483
};
\addplot [thick, color1, mark=diamond*, mark size=4, mark options={solid,draw=black}]
table {%
0.100000961674445 0.0209560639889497
0.200001916277754 0.0924519911049301
0.300002877952199 0.154757038034923
0.400003832555508 0.182704643599378
0.500004794229953 0.181956447927699
0.700006710507708 0.128962140276405
0.800007672182152 0.0918383456485053
};
\addplot [thick, color2, mark=*, mark size=4, mark options={solid,draw=black}]
table {%
0.100000961674445 0.0118749028855864
0.200001916277754 0.078584457235393
0.300002877952199 0.129340141891487
0.400003832555508 0.142769160259775
0.500004794229953 0.127586042541232
0.700006710507708 0.0649234982541544
0.800007672182152 0.0280065910844904
};
\addplot [thick, black,dashed]
table {%
0.100000961674445 0.00607557597844738
0.200001916277754 0.034619560051794
0.300002877952199 0.0839338079901971
0.400003832555508 0.100010484823923
0.500004794229953 0.0911842539679457
0.700006710507708 0.0406453193055971
0.800007672182152 0.00423132224965581
};
\end{comment}

==> figures/EMfin/akyFin/dens_growth.tex <==
% This file was created by matplotlib2tikz v0.5.16.
\begin{tikzpicture}

\begin{axis}[
xlabel={\Large $k_y\rho_i$},
ylabel={\Large$\gamma[c_s/a]$},
xmin=0, xmax=1.2,
ymin=0, ymax=0.26,
axis on top,
width=\figurewidth,
height=\figureheight,
axis line style={lightgray!66.928104575163388!black},
%legend cell align={left},
%legend entries={{$n_f = 0$},{$n_f = 0.06n_e$},{$n_f = 0.13n_e$}},
%legend style={at={(0.01,0.70)}, anchor=south west},
]
\addplot [line width=1.0mm, color0, mark=*, mark size=4]
table {%
0.100000961674445 0.0303945526469834
0.200001916277754 0.116488142133809
0.300002877952199 0.192629938024571
0.400003832555508 0.236537245388588
0.500004794229953 0.24922318577353
0.700006710507708 0.211065618573729
0.700006710507708 0.211604231157003
0.800007672182152 0.176334324874813
0.900008631127139 0.139808646523942
1.00000959013577 0.107848900593311
1.10001054915146 0.0839694050074553
};
\addplot [line width=1.0mm, color1, mark=pentagon*, mark size=4]
table {%
0.100000961674445 0.0164068481290725
0.200001916277754 0.0830024716468906
0.300002877952199 0.144745797147931
0.400003832555508 0.175418299908977
0.500004794229953 0.178937301883133
0.700006710507708 0.134315248190486
0.800007672182152 0.101733299397299
0.900008631127139 0.0710579721810993
1.00000959013577 0.0465220184977334
};
\addplot [line width=1.0mm, color2, mark=triangle*, mark size=4]
table {%
0.100000961674445 0.00607557597844738
0.200001916277754 0.034619560051794
0.300002877952199 0.0839338079901971
0.400003832555508 0.100010484823923
0.500004794229953 0.0911842539679457
0.700006710507708 0.0406453193055971
0.800007672182152 0.00423132224965581
};
\node[above] at (0.9,0.2) {\large $\mathbf{n_f = 0}$};
\node[above] at (0.5,0.12) {\large $\mathbf{n_f = 0.06n_e}$};
\node[above] at (0.4,0.02) {\large $\mathbf{n_f = 0.13n_e}$};

\end{axis}

\end{tikzpicture}

==> figures/EMfin/beta/aperp.tex <==
% This file was created by matplotlib2tikz v0.5.16.
\begin{tikzpicture}

%\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
xlabel={\Large$\beta_{ref}$},
ylabel={\Large$\gamma[c_s/a]$},
xmin=0, xmax=0.015,
ymin=0, ymax=0.9,
axis on top,
width=\figurewidth,
height=\figureheight,
axis line style={lightgray!66.928104575163388!black},
legend entries={{$\delta \vecB_{\parallel} + \delta \vecB_{\perp} $},{$\delta \vecB_{\perp}$}},
legend style={at={(0.05,0.7)}, anchor=south west},
legend cell align={left},
max space between ticks=1000pt,
try min ticks=5,
]
\addplot [line width=1.0mm, color1, mark=pentagon*, mark size=3]
table {%
0.001 0.169417259970552
0.002 0.139490812664914
0.003 0.110292902610543
0.004 0.0821851584072381
0.006 0.0273697788457286
0.02 0.756275918384725
0.04 1.12289784807687
};
\addplot [line width=1.0mm, color0, mark=square*, mark size=3]
table {%
0.001 0.16948902646779
0.002 0.140285466545613
0.003 0.112357337953845
0.004 0.085935437590514
0.006 0.0381824397642196
0.02 0.597172306465247
0.04 0.8210860885194
};
\end{axis}

\end{tikzpicture}

==> figures/EMfin/beta/fprim_growth.tex <==
% This fle was created by matplotlib2tikz v0.5.16.
\begin{tikzpicture}

%\definecolor{color1}{rgb}{0.75,0,0.75}
%\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
title={\Large $a/L_{T,f} = 0$},
xlabel={\Large $\beta_{ref}$},
%ylabel={$\gamma[c_s/a]$},
ytick=\empty,
xmin=0, xmax=0.01,
ymin=0, ymax=0.25,
axis on top,
width=\figurewidth,
height=\figureheight,
axis line style={lightgray!66.928104575163388!black},
legend entries={{{$a/L_{n,f}$ = 0.0}},{$a/L_{n,f} = 4.0$},{$a/L_{n,f} = 6.0$}},
legend cell align={left},
legend style={at={(0.05,0.1)}, anchor=south west},
max space between ticks=1000pt,
try min ticks=3,
clip marker paths=true,
]
\addplot [line width=1.0mm, color0, mark=*, mark size=3]
table {%
0 0.209729055597335
0.0005 0.20644715709417
0.001 0.203067683621228
0.002 0.196028350974862
0.003 0.188433620220714
0.004 0.180311188628472
0.006 0.161938381054436
0.008 0.139432020118428
0.01 0.109994085360173
0.02 0.355001968453983
};
\addplot [line width=1.0mm, color1, mark=triangle*, mark size=3]
table {%
0 0.220498414035893
0.0005 0.214895285737235
0.001 0.209176990936708
0.002 0.197411226798565
0.003 0.185099046136305
0.004 0.171871527367142
0.006 0.143117972513463
0.008 0.109939615269667
0.01 0.0710757840169871
};
\addplot [line width=1.0mm, color2, mark=pentagon*, mark size=3]
table {%
0 0.225079040851805
0.0005 0.218130928086106
0.001 0.211085219897423
0.002 0.196701461026953
0.003 0.181814838327282
0.004 0.166051656343364
0.006 0.132624796858647
0.008 0.0954198246145321
0.01 0.0541263296450711
};
\node[above] at (0.009,0.22) {\Large \textbf{(b)}};
\end{axis}

\end{tikzpicture}

==> figures/EMfin/beta/tprim_growth.tex <==
% This fle was created by matplotlib2tikz v0.5.16.
\begin{tikzpicture}

%\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
set layers,
%axis lines = middle,
title={\Large$a/L_{n,f} = 0$},
xlabel={\Large$\beta_{ref}$},
ylabel={\Large$\gamma[c_s/a]$},
xmin=0, xmax=0.01,
ymin=0, ymax=0.25,
axis on top,
width=\figurewidth,
height=\figureheight,
axis line style={lightgray!66.928104575163388!black},
legend cell align={left},
legend entries={{$a/L_{T,f}$ = 0.0},{$a/L_{T,f} = 1.5$},{$a/L_{T,f} = 4.0$},{$a/L_{T,f} = 7.4$}},
legend style={at={(0.05,0.1)}, anchor=south west},
max space between ticks=1000pt,
try min ticks=3,
]
\addplot [line width=1.0mm, color0, mark=*, mark size=3]
table {%
0 0.209729055597335
0.0005 0.20644715709417
0.001 0.203067683621228
0.002 0.196028350974862
0.003 0.188433620220714
0.004 0.180311188628472
0.006 0.161938381054436
0.008 0.139432020118428
0.01 0.109994085360173
0.02 0.355001968453983
};
\addplot [line width=1.0mm, color1, mark=triangle*, mark size=3]
table {%
0 0.203316088291255
0.0005 0.199043241021003
0.001 0.19465060496504
0.002 0.18529573379301
0.003 0.175573825759477
0.004 0.165257074748578
0.006 0.142274733098743
0.008 0.114748244645377
0.01 0.0816869379229914
0.02 0.353166071340736
};
\addplot [line width=1.0mm, color2, mark=pentagon*, mark size=3]
table {%
0 0.192311475181941
0.0005 0.185777183034539
0.001 0.179306078218202
0.002 0.166072817047213
0.003 0.152332902782243
0.004 0.137923228504484
0.006 0.107128078717033
0.01 0.0388700922386635
};
\node[above] at (0.009,0.22) {\Large \textbf{(a)}};
\end{axis}

\end{tikzpicture}

==> figures/EMfin/betaFin/dens_growth.tex <==
% This file was created by matplotlib2tikz v0.5.16.
\begin{tikzpicture}

%\definecolor{color1}{rgb}{0.75,0,0.75}
%\definecolor{color0}{rgb}{0,0.75,0.75}
%\definecolor{color2}{rgb}{0.75,0.75,0}

\begin{axis}[
%title={\textbf{Growth rates}},
%xlabel={$\beta_{\text{ref}}$},
xtick=\empty,
ylabel={\Large $\gamma[c_s/a]$},
xmin=0, xmax=0.025,
ymin=0, ymax=0.95,
axis on top,
width=\figurewidth,
height=\figureheight,
axis line style={lightgray!66.928104575163388!black},
legend entries={{$n_{FI} = 0$},{$n_{FI} = 0.06n_e$},{$n_{FI} = 0.13n_e$}},
legend cell align={left},
legend style={at={(0.02,0.6)}, anchor=south west},
]
\addplot [line width=1.0mm, color0, mark=pentagon*, mark size=3]
table {%
0.001 0.256950134662161
0.002 0.248918453006374
0.003 0.240375267545284
0.004 0.231188827346887
0.006 0.21026430050182
0.008 0.18447895428011
0.01 0.150919539071842
0.02 0.402559583411767
0.04 0.730271403010481
};
\addplot [line width=1.0mm, color1, mark=triangle*, mark size=3]
table {%
0.0005 0.225026658847818
0.001 0.216549418501212
0.002 0.199121019157225
0.003 0.181022825536991
0.004 0.162235026495101
0.006 0.121980625898376
0.008 0.0789089355777377
0.01 0.0582027427673397
0.02 0.527108655167656
0.03 0.736321490382483
};
\addplot [line width=1.0mm, color2, mark=*, mark size=3]
table {%
0.0005 0.184533885950134
0.001 0.169417259970552
0.002 0.139490812664914
0.003 0.110292902610543
0.004 0.0821851584072381
0.006 0.0307955394255674
0.01 0.353718717162675
0.02 0.756322078950438
0.03 0.968103715983524
};
\addplot [line width=1.0mm, black, dashed]
table {%
0.01 0
0.01 0.95
};
\node[above] at (0.022,0.14) {\Large \textbf{(a)}};
\end{axis}

\end{tikzpicture}

==> figures/EMfin/betaFin/dens_omega.tex <==
% This file was created by matplotlib2tikz v0.5.16.
\begin{tikzpicture}

%\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
%title={\textbf{Real frequencies}},
xlabel={\Large $\beta_{ref}$},
ylabel={\Large $\omega[c_s/a]$},
xmin=0, xmax=0.025,
ymin=0, ymax=2.4,
axis on top,
width=\figurewidth,
height=\figureheight,
axis line style={lightgray!66.928104575163388!black},
%legend entries={{$n_{FI} = 0.13n_e$},{$n_{FI} = 0$},{$n_{FI} = 0.07n_e$},{$n_{FI} = 0.0,\delta A_{\perp}$ = 0}},
%legend cell align={left},
%legend style={draw=none}
max space between ticks=1000pt,
try min ticks=5,
]
\addplot [line width=1.0mm, color2, mark=*, mark size=3]
table {%
0.0005 0.594556731814101
0.001 0.59132873262563
0.002 0.583580941104591
0.003 0.574076845078288
0.004 0.562488422800194
0.006 0.533347161512815
0.01 2.27765555573113
0.02 1.93263862685504
0.03 1.82599642993064
};
\addplot [line width=1.0mm, color1, mark=pentagon*, mark size=3]
table {%
0.0005 0.522651915783151
0.001 0.523782420495022
0.002 0.525856556697518
0.003 0.527669333197862
0.004 0.528708189307306
0.006 0.527682867478986
0.008 0.5207954852365
0.01 1.96542228520967
0.02 1.48491602670621
0.03 1.34693649687745
};
\addplot [line width=1.0mm, color0, mark=triangle*, mark size=3]
table {%
0.001 0.467450087610372
0.002 0.473025321047255
0.003 0.478956172967845
0.004 0.485264658081045
0.006 0.499144311844651
0.008 0.514909057949757
0.01 0.531777000111588
0.02 0.996364155835383
0.04 0.820040403725379
};
\addplot [line width=1.0mm, black, dashed]
table {%
0.01 0
0.01 2.4
};
\node[above] at (0.022,0.3) {\Large \textbf{(b)}};
\node[above] at (0.004,1.5) {\large \textbf{ITG}};
\node[above] at (0.013,1.3) {\large \textbf{KBM}};
\end{axis}

\end{tikzpicture}

==> figures/EMfin/dilution/betaPrime_tg.tex <==
% This file was created by matplotlib2tikz v0.5.16.
\begin{tikzpicture}

\begin{axis}[
title={\Large $n_f = 0.13n_e$},
xlabel={\Large$a/L_{T,i}$},
ylabel={\Large $\gamma[c_s/a]$},
xmin=1.8, xmax=3,
ymin=0, ymax=0.06,
axis on top,
width=\figurewidth,
height=\figureheight,
axis line style={lightgray!66.928104575163388!black},
legend entries={{$\beta_{f}' = 0$},{$\beta_{f}' \ne 0$}},
legend cell align={left},
legend style={at={(0.05,0.6)}, anchor=south west},]
]
\addplot [thick, color0, mark=*, mark size=3,  only marks]
table {%
2.4 0.0202311634561309
2.6 0.0346791946625582
2.8 0.04990937728592
3 0.0641828230871305
};
\addplot [thick, color2, mark=pentagon*, mark size=3,  only marks]
table {%
2.2 0.0110515548433054
2.4 0.0284678250891048
2.6 0.0437310431528362
2.8 0.0577922404532399
};
\addplot [line width=1.0mm,color2]
table {%
2.2 0.0119378746505914
2.4 0.0274864021399449
2.6 0.0430349296292983
2.8 0.0585834571186518
2.04644366280002 0
5 0.22961725950154
};
\addplot [line width=1.0mm, color0]
table {%
2.4 0.0201878653954808
2.6 0.0348963815471168
2.8 0.0496048976987529
3 0.0643134138503889
2.12549419414772 -2.77555756156289e-17
5 0.211398575366749
};
\end{axis}


\end{tikzpicture}

==> figures/EMfin/dilution/nofi_FD_aky.tex <==
% This file was created by matplotlib2tikz v0.5.16.
\begin{tikzpicture}

\begin{axis}[
title={\Large FD, $n_{\text{He}} = 0$},
xlabel={\Large $k_y\rho_i$},
ylabel={\Large$\gamma[c_s/a]$},
xmin=0, xmax=1,
ymin=0, ymax=0.25,
axis on top,
width=\figurewidth,
height=\figureheight,
axis line style={lightgray!66.928104575163388!black},
legend entries={{$n_{\text{FD}} = 0.06n_e$},{$\tilde n_{\text{FD}} = 0.06n_e$},{$n_{f} = 0$}},
legend cell align={left},
legend style={at={(0.2,0.05)}, anchor=south west},
]
\addplot [line width=1.0mm, color0, mark=pentagon*, mark size=3]
table {%
0.100000961674445 0.0259771545867935
0.200001916277754 0.100715322083894
0.300002877952199 0.169970373260691
0.400003832555508 0.208483047649742
0.500004794229953 0.217927854880786
0.700006710507708 0.179395869024191
0.800007672182152 0.145996082973447
0.900008631127139 0.112931157218096
};
\addplot [line width=1.0mm, color1, mark=*, mark size=3]
table {%
%0.100000961674445 -0.00629188189169067
0.200001916277754 0.0714982842344444
0.300002877952199 0.13226120081858
0.400003832555508 0.168707080409364
0.500004794229953 0.179560555577019
0.700006710507708 0.147022847866762
0.800007672182152 0.116844151998454
0.900008631127139 0.0866518650767381
};
\addplot [line width=1.0mm, black,dashed, mark size=3]
table {%
0.100000961674445 0.0303945526469834
0.200001916277754 0.116488142133809
0.300002877952199 0.192629938024571
0.400003832555508 0.236537245388588
0.500004794229953 0.24922318577353
0.700006710507708 0.211065618573729
0.700006710507708 0.211604231157003
0.800007672182152 0.176334324874813
0.900008631127139 0.139808646523942
1.00000959013577 0.107848900593311
1.10001054915146 0.0839694050074553
};
\node[above] at (0.17,0.2) {\Large \textbf{(a)}};
\end{axis}

\end{tikzpicture}

==> figures/EMfin/dilution/nofi_He_aky.tex <==
% This file was created by matplotlib2tikz v0.5.16.
\begin{tikzpicture}

\begin{axis}[
title={\Large He, $n_{\text{FD}} = 0$},
xlabel={\Large $k_y\rho_i$},
%ylabel={\Large $\gamma[c_s/a]$},
xmin=0, xmax=1,
ymin=0, ymax=0.25,
axis on top,
ytick=\empty,
width=\figurewidth,
height=\figureheight,
axis line style={lightgray!66.928104575163388!black},
legend entries={{$n_{\text{He}} = 0.07n_e$},{$\tilde n_{\text{He}} = 0.07n_e$},{$n_{f} = 0$}},
legend cell align={left},
legend style={at={(0.1,0.05)}, anchor=south west},
]
\addplot [line width=1.0mm, color0, mark=pentagon*, mark size=3]
table {%
0.200001916277754 0.0559266258528607
0.300002877952199 0.108792184596657
0.400003832555508 0.129086109874762
0.500004794229953 0.124356876474704
0.700006710507708 0.0723992310913195
0.800007672182152 0.0411519101429113
0.900008631127139 0.013284292939669
};
\addplot [line width=1.0mm, color1, mark=*, mark size=3]
table {%
0.100000961674445 0.025344339144763
0.200001916277754 0.0856097676640596
0.300002877952199 0.149766076555282
0.400003832555508 0.188789013150427
0.500004794229953 0.201445542229169
0.700006710507708 0.171541550052885
0.800007672182152 0.141062326681386
0.900008631127139 0.108767762258944
};
\addplot [line width=1.0mm, black,dashed, mark size=3]
table {%
0.100000961674445 0.0303945526469834
0.200001916277754 0.116488142133809
0.300002877952199 0.192629938024571
0.400003832555508 0.236537245388588
0.500004794229953 0.24922318577353
0.700006710507708 0.211065618573729
0.700006710507708 0.211604231157003
0.800007672182152 0.176334324874813
0.900008631127139 0.139808646523942
1.00000959013577 0.107848900593311
1.10001054915146 0.0839694050074553
};
\node[above] at (0.17,0.2) {\Large \textbf{(b)}};
\end{axis}

\end{tikzpicture}

==> figures/EMfin/dilution/nofi_aky.tex <==
% This file was created by matplotlib2tikz v0.5.16.
\begin{tikzpicture}

\begin{axis}[
xlabel={\Large $k_y\rho_i$},
ylabel={\Large $\gamma[c_s/a]$},
xmin=0.0, xmax=1.1,
ymin=0.0, ymax=0.25,
axis on top,
width=\figurewidth,
height=\figureheight,
%axis line style={lightgray!66.928104575163388!black},
legend entries={{$\tilde n_{f} = 0.13n_e$},{$n_{f} =  0.13n_e$},{$n_{f} = 0$}},
legend cell align={left},
]
\addplot [line width=1.0mm, color0, mark=*, mark size=3]
table {%
0.200001916277754 0.0445717519273261
0.300002877952199 0.0938008137809327
0.400003832555508 0.125207419447982
0.500004794229953 0.136096950145606
0.700006710507708 0.110895372817187
0.800007672182152 0.0853760371812841
0.900008631127139 0.0591800487057862
};
\addplot [line width=1.0mm, color2, mark=triangle*, mark size=3]
table {%
0.100000961674445 0.00607557597844738
0.200001916277754 0.034619560051794
0.300002877952199 0.0839338079901971
0.400003832555508 0.100010484823923
0.500004794229953 0.0911842539679457
0.700006710507708 0.0406453193055971
0.800007672182152 0.00423132224965581
};
\addplot [line width=1.0mm, black,dashed, mark size=3]
table {%
0.100000961674445 0.0303945526469834
0.200001916277754 0.116488142133809
0.300002877952199 0.192629938024571
0.400003832555508 0.236537245388588
0.500004794229953 0.24922318577353
0.700006710507708 0.211065618573729
0.700006710507708 0.211604231157003
0.800007672182152 0.176334324874813
0.900008631127139 0.139808646523942
1.00000959013577 0.107848900593311
1.10001054915146 0.0839694050074553
};
\end{axis}


\end{tikzpicture}

==> figures/EMfin/tgFin/beta_dens_growth.tex <==
% This file was created by matplotlib2tikz v0.5.16.
\begin{tikzpicture}

\begin{axis}[
xlabel={\Large $a/L_{T,i}$},
%ylabel={\Large $\gamma[c_s/a]$},
ytick=\empty,
xmin=1.6, xmax=3.0,
ymin=0, ymax=0.16,
axis on top,
width=\figurewidth,
height=\figureheight,
axis line style={lightgray!66.928104575163388!black},
%legend entries={{$n_{FI} = 0.13n_e$},{$n_{FI} = 0.07n_e$},{$n_{FI} = 0.0$}},
legend cell align={left},
%legend columns = 2,
legend entries={{$n_f = 0.13n_e,\beta_f = 0$},{$n_f = 0.13n_e,\beta_f \ne 0$}},
legend style={at={(0.01,0.8)}, anchor=south west}]
\addplot [thick, color2, mark=*, mark size=3, only marks]
table {%
2 0.0216605862333253
2.3 0.0514190787439193
2.5 0.0690801769559736
2.7 0.085775341366007
};
\addplot [line width=1.0mm, black,dashed]
table {%
2.04644366280002 0
2.2 0.0119378746505914
2.4 0.0274864021399449
2.6 0.0430349296292983
2.8 0.0585834571186518
5 0.22961725950154
};
\addplot [line width=1.0mm, color2]
table {%
2 0.02259193976851
2.3 0.050105424613547
2.5 0.0684477478435718
2.7 0.0867900710735965
1.75366326843996 0
5 0.297726788218881
};
\node[above] at (2.85,0.02) {\Large \textbf{(b)}};
\end{axis}


\end{tikzpicture}

\begin{comment}
\addplot [thick, color0, mark=square*, mark size=3, , only marks]
table {%
2 0.102638872945177
2.2 0.123257264387905
2.4 0.142005035560488
2.6 0.1594428256634
};
\addplot [thick, color1, mark=diamond*, mark size=3, , only marks]
table {%
2 0.0553015021487987
2.2 0.0742954770711648
2.4 0.0929859138989073
2.6 0.110371066533626
};
\addplot [thick, color2, mark=*, mark size=3, , only marks]
table {%
2 0.0216605862333253
2.3 0.0514190787439193
2.5 0.0690801769559736
2.7 0.085775341366007
};
\addplot [thick, black,dashed]
table {%
2.2 0.0119378746505914
2.4 0.0274864021399449
2.6 0.0430349296292983
2.8 0.0585834571186518
2.04644366280002 0
};
\addplot [thick, color2]
table {%
2 0.02259193976851
2.3 0.050105424613547
2.5 0.0684477478435718
2.7 0.0867900710735965
1.75366326843996 0
5 0.297726788218881
};
\addplot [thick, color1]
table {%
2 0.0556536204157905
2.2 0.074043533414013
2.4 0.0924334464122355
2.6 0.110823359410458
1.39473753441716 0
};
\addplot [thick, color0]
table {%
2 0.103462055240155
2.2 0.12237801817288
2.4 0.141293981105605
2.6 0.16020994403833
0.90608735481119 0
};
\end{comment}

==> figures/EMfin/tgFin/comp.tex <==
% This file was created by matplotlib2tikz v0.5.16.
\begin{tikzpicture}

\begin{axis}[
title={\Large Electromagnetic},
ytick=\empty,
xlabel={\Large$a/L_{T,i}$},
%ylabel={\Large$\gamma[c_s/a]$},
xmin=0.0, xmax=3.1,
ymin=0, ymax=0.2,
axis on top,
width=\figurewidth,
height=\figureheight,
axis line style={lightgray!66.928104575163388!black},
legend cell align={left},
legend entries={{$n_f = 0,$ES},{$n_f = 0,$EM}},
legend style={at={(0.05,0.6)}, anchor=south west},]
]
\addplot [line width=1.0mm, black,dashed]
table {%
100 0
200 0
};
\addplot [line width=1.0mm, black]
table {%
1.3 0.0260842998231485
1.5 0.0489143128619073
1.8 0.0831593324200455
2 0.105989345458804
2.2 0.128819358497563
1.0714911526431 1.38777878078145e-17
5 0.448439541040186
};
\addplot [thick, color0, mark=*, mark size=3,  only marks]
table {%
1.8 0.0805686504412347
2 0.0985390568365139
2.2 0.115407732763845
2.6 0.146297807005195
};
\addplot [thick, color1, mark=pentagon*, mark size=3,  only marks]
table {%
2.4 0.0411614059995697
2.8 0.075137823366478
3 0.0904788765606772
};
\addplot [line width=1.0mm, color0]
table {%
1.8 0.0815787981510765
2 0.0979356630714312
2.2 0.114292527991786
2.6 0.147006257832495
0.80251302987092 0
5 0.343288636876752
};
\addplot [line width=1.0mm, color1]
table {%
2.4 0.0413967139266061
2.8 0.0744318995853687
3 0.0909494924147501
1.89875609171126 0
5 0.256125420708563
};
\node[above] at (2.85,0.015) {\Large \textbf{(b)}};
\end{axis}

\end{tikzpicture}

==> figures/EMfin/tgFin/dens_growth.tex <==
% This file was created by matplotlib2tikz v0.5.16.
\begin{tikzpicture}

%\definecolor{color1}{rgb}{0.75,0,0.75}
%\definecolor{color0}{rgb}{0,0.75,0.75}
%\definecolor{color3}{rgb}{0,1,1}
%\definecolor{color2}{rgb}{0.75,0.75,0}
%\definecolor{color4}{rgb}{1,1,0}

\begin{axis}[
xlabel={\Large $a/L_{T,i}$},
ylabel={\Large $\gamma[c_s/a]$},
xmin=0.8, xmax=2.9,
ymin=0, ymax=0.18,
axis on top,
width=\figurewidth,
height=\figureheight,
axis line style={lightgray!66.928104575163388!black},
legend entries={{$n_{FI} = 0.0$},{$n_{FI} = 0.06n_e$},{$n_{FI} = 0.13n_e$}},
legend cell align={left},
legend style={at={(0.05,0.6)}, anchor=south west},]
\addplot [thick, color0, mark=pentagon*, mark size=4, only marks]
table {%
1.3 0.0237142866279846
1.5 0.0504121085006042
1.8 0.0854728695923342
2 0.106785045757026
2.2 0.12658233858352
};
\addplot [thick, color1, mark=*, mark size=4, only marks]
table {%
1.8 0.0320622391579143
2 0.0542312133713917
2.2 0.073847444079783
2.4 0.0917538925318473
2.6 0.108486086176864
};
2.6 0.108486086176864
\addplot [thick, color2, mark=triangle*, mark size=4, only marks]
table {%
2.2 0.0110515548433054
2.4 0.0284678250891048
2.6 0.0437310431528362
2.8 0.0577922404532399
};
\addplot [line width=1.0mm, color0]
table {%
1.3 0.0260842998231485
1.5 0.0489143128619073
1.8 0.0831593324200455
2 0.105989345458804
2.2 0.128819358497563
1.0714911526431 1.38777878078145e-17
5 0.448439541040186
};
\addplot [line width=1.0mm, color1]
table {%
1.8 0.0341129924038998
2 0.0531130657303984
2.2 0.072113139056897
2.4 0.0911132123833956
2.6 0.110113285709894
1.44091725523686 0
5 0.338114165627877
};
\addplot [line width=1.0mm, color2]
table {%
2.2 0.0119378746505914
2.4 0.0274864021399449
2.6 0.0430349296292983
2.8 0.0585834571186518
2.04644366280002 0
5 0.22961725950154
};
\end{axis}
\end{tikzpicture}

==> figures/ESfin/dilution/QN1.tex <==
% This file was created by matplotlib2tikz v0.5.16.
\begin{tikzpicture}
\begin{axis}[
title={\Large $n_{f} = 0$},
xlabel={\Large$a/L_{T,i}$},
ylabel={\Large$\gamma[c_s/a]$},
xmin=0.6, xmax=2.7,
ymin=0, ymax=0.2,
axis on top,
width=\figurewidth,
height=\figureheight,
axis line style={lightgray!66.928104575163388!black},
legend entries={{ions},{electrons}},
legend cell align={left},
legend style={at={(0.05,0.7)}, anchor=south west},
]
\addplot [line width=1.0mm, color0, mark=*, mark size=3]
table {%
1.1 0.0400120070891685
1.4 0.079501503233527
1.6 0.103780854053028
1.8 0.126695139064781
2 0.148369743961445
};
\addplot [line width=1.0mm, color1, mark=pentagon*, mark size=3]
table {%
1.4 0.0441142267212507
1.8 0.0965034401098488
2.2 0.141765533741639
2.6 0.182193455732858
};
%\addplot [line width=1.0mm, black,dashed]
%table {%
%1.6 0.0271456474407618
%1.8 0.0474616391314812
%2.2 0.0880936225129201
%2.4 0.108409614203639
%2.6 0.128725605894359
%1.33276571624941 0
%5 0.372517506182992
%};
\addplot [line width=1.0mm, color0]
table {%
1.1 0.0418871221155208
1.4 0.078002576718564
1.6 0.102079546453926
1.8 0.126156516189288
2 0.150233485924651
0.752056528907784 0
5 0.511388031955084
};
\addplot [line width=1.0mm, color1]
table {%
1.4 0.0472191969764074
1.8 0.0931691750430685
2.2 0.13911915310973
2.6 0.185069131176391
0.988951299102646 0
5 0.460768999576358
};
\node[above] at (2.4,0.02) {\Large \textbf{(a)}};
\end{axis}

\end{tikzpicture}

==> figures/ESfin/dilution/QN1_EM.tex <==
% This file was created by matplotlib2tikz v0.5.16.
\begin{tikzpicture}
\begin{axis}[
title={\Large $n_{f} = 0$},
xlabel={\Large$a/L_{T,i}$},
%ylabel={\Large$\gamma[c_s/a]$},
ytick=\empty,
xmin=0.6, xmax=2.7,
ymin=0, ymax=0.2,
axis on top,
width=\figurewidth,
height=\figureheight,
axis line style={lightgray!66.928104575163388!black},
%legend entries={{ions},{electrons}},
%legend cell align={left},
%legend style={at={(0.05,0.7)}, anchor=south west},
]
\addplot [line width=1.0mm, color0, mark=*, mark size=3]
table {%
1.1 0.0335184717054905
1.4 0.0686298888317285
1.6 0.0900062995943063
1.8 0.110044558428211
2 0.128854049038843
};
\addplot [line width=1.0mm, color1, mark=pentagon*, mark size=3]
table {%
1.3 0.0237142866279846
1.5 0.0504121085006042
1.8 0.0854728695923342
2 0.106785045757026
2.2 0.12658233858352
};
%\addplot [line width=1.0mm, black,dashed]
%table {%
%2.2 0.0119378746505914
%2.4 0.0274864021399449
%2.6 0.0430349296292983
%2.8 0.0585834571186518
%2.04644366280002 0
%5 0.22961725950154
%};
\addplot [line width=1.0mm, color0]
table {%
1.1 0.0353715882403126
1.4 0.0671460040399397
1.6 0.0883289479063577
1.8 0.109511891772776
2 0.130694835639194
0.766037086597881 0
5 0.448438993635464
};
\addplot [line width=1.0mm, color1]
table {%
1.3 0.0260842998231485
1.5 0.0489143128619073
1.8 0.0831593324200455
2 0.105989345458804
2.2 0.128819358497563
1.0714911526431 1.38777878078145e-17
5 0.448439541040186
};
\node[above] at (2.4,0.02) {\Large \textbf{(b)}};
\end{axis}



\end{tikzpicture}

==> figures/ESfin/tg/He_vs_FD.tex <==
% This file was created by matplotlib2tikz v0.5.16.
\begin{tikzpicture}

%\definecolor{color1}{rgb}{0.75,0,0.75}
%\definecolor{color0}{rgb}{0,0.75,0.75}
%\definecolor{color3}{rgb}{0,1,1}
%\definecolor{color2}{rgb}{0.75,0.75,0}
%\definecolor{color4}{rgb}{1,1,0}

\begin{axis}[
xlabel={\Large $a/L_{T,i}$},
ylabel={\Large $\gamma[c_s/a]$},
xmin=0.85, xmax=2.8,
ymin=0.0, ymax=0.15,
axis on top,
width=\figurewidth,
height=\figureheight,
axis line style={lightgray!66.928104575163388!black},
legend cell align={left},
legend entries={{FD},{He},$n_f = 0$},
legend style={at={(0.02,0.4)}, anchor=south west},
]
\addplot [thick, color0, mark=*, mark size=4, only marks]
table {%
1.2 0.0280424512986045
1.4 0.054985630514554
1.6 0.0805241779532595
1.8 0.1034313414366
};
\addplot [thick, color1, mark=pentagon*, mark size=4, only marks]
table {%
1.8 0.0241678588009032
2 0.0520712318538094
2.2 0.0762065116125205
2.6 0.120498429670393
};
\addplot [line width=1.0mm, black,dashed]
table {%
0.988951299102646 0
1.4 0.0472191969764074
1.8 0.0931691750430685
2.2 0.13911915310973
2.6 0.185069131176391
5 0.460768999576358
};
\addplot [line width=1.0mm, color0]
table {%
1.2 0.0289901176228506
1.4 0.05416063940812
1.6 0.0793311611933893
1.8 0.104501682978659
0.969650245075041 0
5 0.507230031542968
};
\addplot [line width=1.0mm, color1]
table {%
1.8 0.0264708244104911
2 0.0503366435955857
2.2 0.0742024627806803
2.6 0.12193410115087
1.57816957209645 0
5 0.408323931372005
};
\end{axis}

\end{tikzpicture}

==> figures/ESfin/tg/He_vs_FD_growth1.tex <==
% This file was created by matplotlib2tikz v0.5.16.
\begin{tikzpicture}

%\definecolor{color1}{rgb}{0.75,0,0.75}
%\definecolor{color0}{rgb}{0,0.75,0.75}
%\definecolor{color3}{rgb}{0,1,1}
%\definecolor{color2}{rgb}{0.75,0.75,0}
%\definecolor{color4}{rgb}{1,1,0}

\begin{axis}[
title={\Large Electrostatic},
xlabel={\Large$a/L_{T,i}$},
ylabel={\Large$\gamma[c_s/a]$},
xmin=0.85, xmax=2.8,
ymin=0.0, ymax=0.15,
axis on top,
width=\figurewidth,
height=\figureheight,
axis line style={lightgray!66.928104575163388!black},
legend cell align={left},
legend entries={{FD},{He}},
legend style={at={(0.02,0.6)}, anchor=south west},
]
\addplot [thick, color0, mark=*, mark size=3,  only marks]
table {%
1.2 0.0280424512986045
1.4 0.054985630514554
1.6 0.0805241779532595
1.8 0.1034313414366
};
\addplot [thick, color1, mark=pentagon*, mark size=3,  only marks]
table {%
1.8 0.0241678588009032
2 0.0520712318538094
2.2 0.0762065116125205
2.6 0.120498429670393
};
\addplot [line width=1.0mm, color0]
table {%
1.2 0.0289901176228506
1.4 0.05416063940812
1.6 0.0793311611933893
1.8 0.104501682978659
0.969650245075041 0
5 0.507230031542968
};
\addplot [line width=1.0mm, color1]
table {%
1.8 0.0264708244104911
2 0.0503366435955857
2.2 0.0742024627806803
2.6 0.12193410115087
1.57816957209645 0
5 0.408323931372005
};
\addplot [line width=0.8mm, black,dashed]
table {%
0.988951299102646 0
1.4 0.0472191969764074
1.8 0.0931691750430685
2.2 0.13911915310973
2.6 0.185069131176391
5 0.460768999576358
};
\node[above] at (2.6,0.015) {\Large \textbf{(a)}};
\end{axis}

\end{tikzpicture}

==> figures/ESfin/tg/charge.tex <==
% This file was created by matplotlib2tikz v0.5.16.
\begin{tikzpicture}

%\definecolor{color1}{rgb}{0.75,0,0.75}
%\definecolor{color0}{rgb}{0,0.75,0.75}
%\definecolor{color3}{rgb}{0,1,1}
%\definecolor{color2}{rgb}{0.75,0.75,0}
%\definecolor{color4}{rgb}{1,1,0}

\begin{axis}[
title={\Large NBI},
xlabel={\Large$a/L_{T,i}$},
ylabel={\Large$\gamma[c_s/a]$},
xmin=0.0, xmax=3,
ymin=0, ymax=0.25,
axis on top,
width=\figurewidth,
height=\figureheight,
axis line style={lightgray!66.928104575163388!black},
legend entries={{$Z_{\text{NBI}} = 1.0$},{$Z_{\text{NBI}} = 2.0$},{$Z_{\text{NBI}} = 3.0$}},
legend cell align={left},
legend columns=1.0,
legend style={at={(0.02,0.6)}, anchor=south west},
]
\addplot [thick, color0, mark=*, mark size=3, only marks]
table {%
1.6 0.0247365718261612
1.8 0.0491040693991693
2.2 0.090515878790036
2.4 0.109040758651658
2.6 0.126438850516137
};
\addplot [thick, color1, mark=pentagon*, mark size=3, only marks]
table {%
1.5 0.0757658299026092
1.8 0.109312238834976
2 0.129548202017712
2.2 0.148474090932812
};
\addplot [thick, color2, mark=triangle*, mark size=3, only marks]
table {%
0.7 0.0218887686541713
1 0.067676431748677
1.6 0.138396985208376
2 0.175522465550523
};
\addplot [line width=1.0mm, color0]
table {%
1.6 0.0271456474407618
1.8 0.0474616391314812
2.2 0.0880936225129201
2.4 0.108409614203639
2.6 0.128725605894359
1.33276571624941 0
5 0.372517506182992
};
\addplot [line width=1.0mm, color1]
table {%
1.5 0.07675125769407
1.8 0.107970323876436
2 0.12878303466468
2.2 0.149595745452924
0.762457846313583 0
5 0.44097369648834
};
\addplot [line width=1.0mm, color2]
table {%
0.7 0.02735442650593
1 0.0626424599224933
1.6 0.13321852675562
2 0.180269237977704
0.467447285743978 0
5 0.533149572143337
};
\node[above] at (2.7,0.02) {\Large \textbf{(a)}};
\end{axis}

\end{tikzpicture}

\begin{comment}

\addplot [thick, color0, mark=square*, mark size=3, only marks]
table {%
2 0.0664701057863775
2.2 0.0821866839004424
2.4 0.0996537238521451
2.6 0.11708726799355
};
\addplot [thick, color1, mark=diamond*, mark size=3, only marks]
table {%
2 0.0515763385150723
2.2 0.0761756813817474
2.4 0.0977168887494513
2.6 0.117373910041234
};
\addplot [thick, color2, mark=*, mark size=3, only marks]
table {%
2 0.20890032835041
2.2 0.221978279004142
2.4 0.234652503420212
2.6 0.246665643694749
};
\addplot [thick, color3]
table {%
2 0.0659516663971458
2.2 0.0828835190544678
2.4 0.0998153717117898
2.6 0.116747224369112
1.22097519117466 0
};
\addplot [thick, color1!66.928104575163388!black]
table {%
2 0.0528706163799479
2.2 0.0747640085745669
2.4 0.0966574007691859
2.6 0.118550792963805
1.5170175922492 0
};
\addplot [thick, color4, dashed]
table {%
2 0.209153663050015
2.2 0.221750680094924
2.4 0.234347697139833
2.6 0.246944714184741
-1.32068556078595 0
};

\end{comment}

==> figures/ESfin/tg/charge_ICRH.tex <==
% This file was created by matplotlib2tikz v0.5.16.
\begin{tikzpicture}

%\definecolor{color1}{rgb}{0.75,0,0.75}
%\definecolor{color0}{rgb}{0,0.75,0.75}
%\definecolor{color3}{rgb}{0,1,1}
%\definecolor{color2}{rgb}{0.75,0.75,0}
%\definecolor{color4}{rgb}{1,1,0}

\begin{axis}[
title={\Large ICRH},
xlabel={\Large $a/L_{T,i}$},
%ylabel={$\gamma[c_s/a]$},
ytick=\empty,
xmin=0.0, xmax=3,
ymin=0, ymax=0.3,
axis on top,
width=\figurewidth,
height=\figureheight,
axis line style={lightgray!66.928104575163388!black},
legend entries={{$Z_{\text{ICRH}} = 1.0$},{$Z_{\text{ICRH}} = 2.0$}},
legend cell align={left},
legend columns=1.0,
legend style={at={(0.02,0.6)}, anchor=south west},
]
\addplot [thick, color0, mark=square*, mark size=3,  only marks]
table {%
2 0.0652823460394648
2.2 0.0852726839375908
2.4 0.104130128595178
2.6 0.121883510370895
};
\addplot [thick, color1, mark=pentagon*, mark size=3,  only marks]
table {%
1.6 0.0247365718261612
1.8 0.0491040693991693
2.2 0.090515878790036
2.4 0.109040758651658
2.6 0.126438850516137
};
\addplot [line width=1.0mm, color1]
table {%
1.6 0.0271456474407618
1.8 0.0474616391314812
2.2 0.0880936225129201
2.4 0.108409614203639
2.6 0.128725605894359
1.33276571624941 0
5 0.372517506182992
};
\addplot [line width=1.0mm, color0]
table {%
2 0.0658430265880004
2.2 0.0847091203531882
2.4 0.103575214118376
2.6 0.122441307883564
1.30199619054692 0
5 0.348834433065817
};
\node[above] at (2.7,0.02) {\Large \textbf{(b)}};
\end{axis}

\end{tikzpicture}

==> figures/ESfin/tg/dens_growth.tex <==
% This file was created by matplotlib2tikz v0.5.16.
\begin{tikzpicture}

%\definecolor{line width=0.5mm}{rgb}{0.75,0,0.75}
%\definecolor{line width=0.5mm}{rgb}{0,0.75,0.75}
%\definecolor{color3}{rgb}{0,1,1}
%\definecolor{color2}{rgb}{0.75,0.75,0}
%\definecolor{color4}{rgb}{1,1,0}

\begin{axis}[
xlabel={\Large $a/L_{T,i}$},
ylabel={\Large $\gamma[c_s/a]$},
xmin=0.8, xmax=2.8,
ymin=0.0, ymax=0.2,
axis on top,
width=\figurewidth,
height=\figureheight,
axis line style={lightgray!66.928104575163388!black},
legend entries={{$n_{f} = 0$},{$n_{f} = 0.06n_e$},{$n_{f} = 0.13n_e$}},
legend cell align={left},
legend style={at={(0.02,0.4)}, anchor=south west},
]
\addplot [thick, color0, mark=diamond*, mark size=4, only marks]
table {%
1.4 0.0441142267212507
1.8 0.0965034401098488
2.2 0.141765533741639
2.6 0.182193455732858
};
\addplot [thick, color1, mark=pentagon*, mark size=4, only marks]
table {%
1.8 0.0604225418729582
2.2 0.109830155873168
2.6 0.151488441480414
};
\addplot [thick, color2, mark=*, mark size=4, only marks]
table {%
1.6 0.0247365718261612
1.8 0.0491040693991693
2.2 0.090515878790036
2.4 0.109040758651658
2.6 0.126438850516137
};
\addplot [line width=1.0mm, color2]
table {%
1.6 0.0271456474407618
1.8 0.0474616391314812
2.2 0.0880936225129201
2.4 0.108409614203639
2.6 0.128725605894359
1.33276571624941 0
5 0.372517506182992
};
\addplot [line width=1.0mm, color1]
table {%
1.8 0.0617140966051189
2.2 0.107247046408847
2.6 0.152779996212575
1.25785110017128 0
5 0.425977695034941
};
\addplot [line width=1.0mm, color0]
table {%
1.4 0.0472191969764074
1.8 0.0931691750430685
2.2 0.13911915310973
2.6 0.185069131176391
0.988951299102646 0
5 0.460768999576358
};
\node[anchor=west] (source) at (axis cs:2.2,0.03){};
       \node[line width=1mm] (destination) at (axis cs:2.6,0.03){};
       \draw[->,line width=1mm](source)--(destination);
       \node[above,black] at (2.4,0.045) {\textbf{Critical threshold}};
\end{axis}

\end{tikzpicture}

==> figures/ESfin/tg/fprim_growth.tex <==
% This file was created by matplotlib2tikz v0.5.16.
\begin{tikzpicture}

%\definecolor{color1}{rgb}{0.75,0,0.75}
%\definecolor{color0}{rgb}{0,0.75,0.75}
%\definecolor{color3}{rgb}{0,1,1}
%\definecolor{color2}{rgb}{0.75,0.75,0}
%\definecolor{color4}{rgb}{1,1,0}
\node at (0.5,5.0) {\Large \textbf{(b)}};

\begin{axis}[
title={\Large $a/L_{T,f} = 0$},
xlabel={\Large $a/L_{T,i}$},
ytick=\empty,
%ylabel={$\gamma[c_s/a]$},
xmin=0.9, xmax=3,
ymin=0.0, ymax=0.2,
axis on top,
width=\figurewidth,
height=\figureheight,
axis line style={lightgray!66.928104575163388!black},
legend entries={{$a/L_{n,f} = 6$},{$a/L_{n,f} = 4$},{$a/L_{n,f} = 0$}},
legend cell align={left},
legend style={at={(0.02,0.5)}, anchor=south west},
]
\addplot [thick, color0, mark=square*, mark size=4, only marks]
table {%
1.6 0.0635577845084933
1.8 0.0846225964564924
2.4 0.139401797117576
2.6 0.155809560548442
};
\addplot [thick, color2, mark=pentagon*, mark size=4, only marks]
table {%
1.6 0.0560051212724019
1.8 0.0769913430037908
2.2 0.115298389146011
2.6 0.149619952639618
};
\addplot [thick, color1, mark=*, mark size=4, only marks]
table {%
1.6 0.0431576282503292
1.8 0.0612491628982663
2.2 0.10061236797847
2.6 0.136017307811479
};
\addplot [line width=1.0mm
, color1]
table {%
1.6 0.0431817133869392
1.8 0.0618827815414712
2.2 0.099284917850535
2.6 0.136687054159599
1.13818987204242 0
5 0.361099872013982
};
\addplot [line width=1.0mm
, color2]
table {%
1.6 0.0574261313458395
1.8 0.0761161625323355
2.2 0.113496224905327
2.6 0.150876287278319
0.985489186477855 0
5 0.375156661516271
};
\addplot [line width=1.0mm
, color0]
table {%
1.6 0.0648481933207661
1.8 0.0832480898555601
2.4 0.138447779459942
2.6 0.156847675994736
0.89512436987742 0
5 0.377646434412264
};
\node[anchor=west] (source) at (axis cs:2.2,0.03){};
       \node[line width=1mm] (destination) at (axis cs:2.6,0.03){};
       \draw[->,line width=1mm](destination)--(source);
       \node[above,black] at (2.4,0.05) {\textbf{Threshold}};
\end{axis}

\end{tikzpicture}



==> figures/ESfin/tg/mass.tex <==
% This file was created by matplotlib2tikz v0.5.16.
\begin{tikzpicture}


\begin{axis}[
title={\Large NBI},
xlabel={\Large$a/L_{T,i}$},
ylabel={\Large$\gamma[c_s/a]$},
xmin=1.2, xmax=2.6,
ymin=0, ymax=0.16,
axis on top,
width=\figurewidth,
height=\figureheight,
axis line style={lightgray!66.928104575163388!black},
legend entries={{$m_{\text{NBI}} = m_D$},{$m_{\text{NBI}} = 1.5m_D$},{$m_{\text{NBI}} = 2.0m_D$}},
legend cell align={left},
legend columns=1,
legend style={at={(0.02,0.6)}, anchor=south west},
]
\addplot [thick, color0, mark=*, mark size=3,  only marks]
table {%
1.6 0.0247365718261612
1.8 0.0491040693991693
2.2 0.090515878790036
2.4 0.109040758651658
2.6 0.126438850516137
};
\addplot [thick, color1, mark=pentagon*, mark size=3,  only marks]
table {%
1.8 0.0289883457858462
2.2 0.0747695532542
2.4 0.0954690472616799
2.6 0.114825076663285
};
\addplot [thick, color2, mark=triangle*, mark size=3,  only marks]
table {%
1.8 0.0244872628706771
2.2 0.0698847859050589
2.4 0.0907203088710678
2.6 0.110187093630793
};
\addplot [line width=1.0mm, color0]
table {%
1.6 0.0271456474407618
1.8 0.0474616391314812
2.2 0.0880936225129201
2.4 0.108409614203639
2.6 0.128725605894359
1.33276571624941 0
5 0.372517506182992
};
\addplot [line width=1.0mm, color1]
table {%
1.8 0.0300082763276031
2.2 0.0731235913619583
2.4 0.0946812488791359
2.6 0.116238906396314
1.52159984169252 0
5 0.374930796602445
};
\addplot [line width=1.0mm, color2]
table {%
1.8 0.0253998351580534
2.2 0.0684398597459163
2.4 0.0899598720398478
2.6 0.111479884333779
1.5639421872894 0
5 0.369720031860957
};
\node[above] at (2.4,0.02) {\Large \textbf{(a)}};
\end{axis}

\end{tikzpicture}

==> figures/ESfin/tg/mass_ICRH.tex <==
% This file was created by matplotlib2tikz v0.5.16.
\begin{tikzpicture}

%\definecolor{color1}{rgb}{0.75,0,0.75}
%\definecolor{color0}{rgb}{0,0.75,0.75}
%\definecolor{color3}{rgb}{0,1,1}
%\definecolor{color2}{rgb}{0.75,0.75,0}
%\definecolor{color4}{rgb}{1,1,0}

\begin{axis}[
title={\Large ICRH},
xlabel={\Large$a/L_{T,i}$},
%ylabel={$\gamma[c_s/a]$},
ytick=\empty,
xmin=1.2, xmax=2.6,
ymin=0, ymax=0.16,
axis on top,
width=\figurewidth,
height=\figureheight,
axis line style={lightgray!66.928104575163388!black},
legend entries={{$m_{\text{ICRH}} = 1.0m_D$},{$m_{\text{ICRH}} = 1.5m_D$},{$m_{\text{ICRH}} = 2.0m_D$}},
legend cell align={left},
legend columns=1,
legend style={at={(0.02,0.6)}, anchor=south west},
]
\addplot [thick, color0, mark=*, mark size=3,  only marks]
table {%
1.8 0.0589730010696292
2.2 0.103828509036985
2.4 0.123822123037995
2.6 0.142586147305139
};
\addplot [thick, color1, mark=pentagon*, mark size=3,  only marks]
table {%
1.6 0.0247365718261612
1.8 0.0491040693991693
2.2 0.090515878790036
2.4 0.109040758651658
2.6 0.126438850516137
};
\addplot [thick, color2, mark=triangle*, mark size=3,  only marks]
table {%
1.8 0.0210956155308389
2.2 0.0684458750779116
2.4 0.0894045503752949
2.6 0.108794391740214
};
\addplot [line width=1.0mm, color1]
table {%
1.6 0.0271456474407618
1.8 0.0474616391314812
2.2 0.0880936225129201
2.4 0.108409614203639
2.6 0.128725605894359
1.33276571624941 0
5 0.372517506182992
};
\addplot [line width=1.0mm, color0]
table {%
1.8 0.0600534812961742
2.2 0.102052560243964
2.4 0.123052099717858
2.6 0.144051639191753
1.22804954012607 0
5 0.396046112878488
};
\addplot [line width=1.0mm, color2]
table {%
1.8 0.0223407381377271
2.2 0.066424622620694
2.4 0.0884665648621774
2.6 0.110508507103661
1.597288842399 0
5 0.375011814001462
};
\node[above] at (2.4,0.02) {\Large \textbf{(b)}};
\end{axis}
\end{tikzpicture}

==> figures/ESfin/tg/tprim_growth.tex <==
% This file was created by matplotlib2tikz v0.5.16.
\begin{tikzpicture}
\node at (0.5,5.0) {\Large \textbf{(a)}};
\begin{axis}[
title={\Large $a/L_{n,f} = 0$},
xlabel={\Large $a/L_{T,i}$},
ylabel={\Large $\gamma[c_s/a]$},
xmin=1.0, xmax=3,
ymin=0.0, ymax=0.2,
axis on top,
width=\figurewidth,
height=\figureheight,
axis line style={lightgray!66.928104575163388!black},
legend entries={{$a/L_{T,f} = 4.0$},{$a/L_{T,f} = 1.5$},{$a/L_{T,f} = 0$}},
legend cell align={left},
legend style={at={(0.02,0.5)}, anchor=south west},
]
\addplot [thick, color0, mark=square*, mark size=4, only marks]
table {%
1.8 0.0162841810810496
2.2 0.0679058995810236
2.6 0.1098737760913
};
\addplot [thick, color2, mark=pentagon*, mark size=4, only marks]
table {%
1.8 0.046836637569221
2.2 0.0891666453523448
2.6 0.126705169768198
};
\addplot [thick, color1, mark=*, mark size=4, only marks]
table {%
1.6 0.0431576282503292
1.8 0.0612491628982663
2.2 0.10061236797847
2.6 0.136017307811479
};
\addplot [line width=1.0mm, color0]
table {%
1.8 0.0178931547459992
2.2 0.0646879522511246
2.6 0.11148274975625
1.64705005086055 0
5 0.392251534787002
};
\addplot [line width=1.0mm, color2!]
table {%
1.8 0.0476352181304328
2.2 0.0875694842299213
2.6 0.12750375032941
1.32286371797334 0
5 0.36710934692634
};
\addplot [line width=1.0mm, color1]
table {%
1.6 0.0431817133869392
1.8 0.0618827815414712
2.2 0.099284917850535
2.6 0.136687054159599
1.13818987204242 0
5 0.361099872013982
};
\node[anchor=west] (source) at (axis cs:2.2,0.02){};
       \node[line width=1mm] (destination) at (axis cs:2.6,0.02){};
       \draw[->,line width=1mm](source)--(destination);
       \node[above,black] at (2.5,0.04) {\textbf{Threshold}};
\end{axis}
\end{tikzpicture}

==> figures/ESfin/tg/tprim_temp_cool.tex <==
% This file was created by matplotlib2tikz v0.5.16.
\begin{tikzpicture}

\begin{axis}[
xlabel={\Large$a/L_{T,\text{He}}$},
ylabel={\Large$\gamma[c_s/a]$},
xmin=0, xmax=6,
ymin=0.18, ymax=0.27,
axis on top,
width=\figurewidth,
height=\figureheight,
axis line style={lightgray!66.928104575163388!black},
legend cell align={left},
legend entries={{$T_{\text{He}} \gg T_e$},{$T_{\text{He}} = T_e$}},
legend style={at={(0.02,0.6)}, anchor=south west},
]
\addplot [line width=1.0mm, color0, mark=*, mark size=3]
table {%
0 0.209728781011037
1 0.205500709901858
2 0.201101852521171
3 0.196651033868876
4 0.192311532418398
5 0.188296842388318
6 0.184900288031396
};
\addplot [line width=1.0mm, color1, mark=pentagon*, mark size=3]
table {%
0 0.206795730018318
1 0.217676128540659
2 0.228352160835158
3 0.238814940200245
4 0.249060125462021
5 0.259086441541302
6 0.268895450148022
};
\end{axis}

\end{tikzpicture}

==> figures/GS2IN/dens_sp.tex <==
% This file was created by matplotlib2tikz v0.5.16.
\begin{tikzpicture}
%\node at (1.0,5.0) {\Large \textbf{(a)}};
%\definecolor{color1}{rgb}{1,0.733333333333333,0.470588235294118}
%\definecolor{color0}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
%\definecolor{color2}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\node at (9.5,3.8) {\Large \textbf{(a)}};

\begin{axis}[
%xlabel={$\rho_c/\rho_{c,m}$},
ylabel={\large $n[10^{19}\unit{m^{-3}}]$},
xtick=\empty,
xmin=0, xmax=1,
ymin=0, ymax=4,
axis on top,
width=\figurewidth,
height=\figureheight,
axis line style={lightgray!66.928104575163388!black},
legend entries={{$n_{i}$},{$n_e$},{$n_{FD}$}},
legend cell align={left},
legend style={at={(0.65,0.65)}, anchor=south west},
]
\addplot [line width=1.0mm, color0]
table {%
0 2.47007632314203
0.000289423333015293 2.46988076723549
0.00107499049045146 2.46929410434988
0.00235028937458992 2.46831634899201
0.0040734950453043 2.46694752535617
0.00619921134784818 2.46518766734849
0.00876059383153915 2.46303681862114
0.0117111522704363 2.46049503261653
0.0150747876614332 2.45756237262145
0.0188290569931269 2.45423891183141
0.0229616463184357 2.45052473342531
0.0274900421500206 2.44641993065059
0.0323569737374783 2.44192460691911
0.0376296229660511 2.43703887591399
0.0432323552668095 2.43176286170762
0.0491912551224232 2.42609669889131
0.055507343262434 2.42004053271664
0.0621382109820843 2.41359451924915
0.0691316649317741 2.40675882553455
0.0764432474970818 2.39953362977809
0.0840554684400558 2.39191912153732
0.0920208767056465 2.38391550192902
0.100276440382004 2.37552298385063
0.108815155923367 2.36674179221697
0.1176817715168 2.35757216421275
0.126819372177124 2.34801434956171
0.136219367384911 2.33806861081311
0.145906001329422 2.32773522364634
0.155853301286697 2.31701447719465
0.166038706898689 2.3059066743889
0.176455318927765 2.29441213232237
0.187128946185112 2.28253118263784
0.198013141751289 2.27026417193796
0.209099248051643 2.2576114622205
0.220378085970879 2.24457343133967
0.231859192252159 2.23115047349509
0.243518248200417 2.21734299975013
0.255338490009308 2.2031514385814
0.267310351133347 2.18857623646122
0.27942356467247 2.17361785847527
0.291669189929962 2.15827678897768
0.304047614336014 2.14255353228592
0.316535085439682 2.12644861341833
0.329121768474579 2.10996257887701
0.341797769069672 2.09309599747932
0.354553639888763 2.07584946124143
0.367379665374756 2.05822358631756
0.380266815423965 2.04021901399907
0.393206149339676 2.0218364117778
0.406188666820526 2.00307647447851
0.419205904006958 1.98393992546566
0.432249814271927 1.96442751793053
0.44531261920929 1.94454003626478
0.458386838436127 1.92427829752766
0.471465319395065 1.90364315301444
0.484541535377502 1.88263548993456
0.497609376907349 1.86125623320884
0.510662853717804 1.83950634739594
0.523696541786194 1.81738683875966
0.536705553531647 1.79489875748949
0.54968535900116 1.77204320008851
0.562631964683533 1.7488213119442
0.575533032417297 1.72523429009943
0.588389873504639 1.70128338624295
0.601199626922607 1.67696990994103
0.613959550857544 1.65229523213432
0.626667201519012 1.62727569895486
0.639316499233246 1.60192765248247
0.651889443397522 1.57625255693654
0.66439950466156 1.55025194813822
0.676845610141754 1.52392743819297
0.689227163791656 1.49728072059381
0.70150750875473 1.47031357579258
0.713712096214294 1.44302787729276
0.725844919681549 1.41542559832511
0.737889349460602 1.38750881917598
0.749819815158844 1.35927973524847
0.761673152446747 1.33074066594839
0.773441016674042 1.30189406450157
0.785065889358521 1.27274252882518
0.796611547470093 1.24328881359594
0.80805504322052 1.21353584368167
0.819347023963928 1.18348672913073
0.830564141273499 1.1531447819481
0.841628015041351 1.1225135349279
0.852571487426758 1.0915967628619
0.863423585891724 1.0603985065048
0.874081313610077 1.02892309975167
0.884683668613434 0.9971752005755
0.89507383108139 0.965159826387948
0.905392825603485 0.932882394630053
0.915533542633057 0.900348769581664
0.925565421581268 0.867565316608857
0.935435354709625 0.834538965364632
0.945167541503906 0.801277283840698
0.954729080200195 0.767788565667788
0.964145004749298 0.734081933721091
0.97334885597229 0.700167463967045
0.982439756393433 0.666056334676111
0.991219878196716 0.631761007753382
1 0.597702181603092
};
\addplot [line width=1.0mm, color1]
table {%
0 3.13116775962935
0.000289423333015293 3.13094362782957
0.00107499049045146 3.13027123243022
0.00235028937458992 3.12915057343131
0.0040734950453043 3.12758165083285
0.00619921134784818 3.12556446463482
0.00876059383153915 3.12309901483722
0.0117111522704363 3.12018530144007
0.0150747876614332 3.11682332444335
0.0188290569931269 3.11301308384707
0.0229616463184357 3.10875457965122
0.0274900421500206 3.10404781185582
0.0323569737374783 3.09889278046085
0.0376296229660511 3.09328948546632
0.0432323552668095 3.08723792687223
0.0491912551224232 3.08073810467857
0.055507343262434 3.07379001888535
0.0621382109820843 3.06639366949257
0.0691316649317741 3.05854905650023
0.0764432474970818 3.05025617990832
0.0840554684400558 3.04151503971685
0.0920208767056465 3.03232563592582
0.100276440382004 3.02268796853523
0.108815155923367 3.01260203754507
0.1176817715168 3.00206784295536
0.126819372177124 2.99108538476608
0.136219367384911 2.97965466297723
0.145906001329422 2.96777567758883
0.155853301286697 2.95544842860086
0.166038706898689 2.94267291601333
0.176455318927765 2.92944913982624
0.187128946185112 2.91577710003958
0.198013141751289 2.90165679665337
0.209099248051643 2.88708822966759
0.220378085970879 2.87207139908224
0.231859192252159 2.85660630489734
0.243518248200417 2.84069294711287
0.255338490009308 2.82433132572884
0.267310351133347 2.80752144074525
0.27942356467247 2.79026329216209
0.291669189929962 2.77255687997938
0.304047614336014 2.7544022041971
0.316535085439682 2.73579926481525
0.329121768474579 2.71674806183385
0.341797769069672 2.69724859525288
0.354553639888763 2.67730086507235
0.367379665374756 2.65690487129226
0.380266815423965 2.63606061391261
0.393206149339676 2.61476809293339
0.406188666820526 2.59302730835461
0.419205904006958 2.57083826017627
0.432249814271927 2.54820094839836
0.44531261920929 2.5251153730209
0.458386838436127 2.50158153404387
0.471465319395065 2.47759943146728
0.484541535377502 2.45316906529112
0.497609376907349 2.4282904355154
0.510662853717804 2.40296354214013
0.523696541786194 2.37718838516528
0.536705553531647 2.35096496459088
0.54968535900116 2.32429328041691
0.562631964683533 2.29717333264338
0.575533032417297 2.26960512127029
0.588389873504639 2.24158864629764
0.601199626922607 2.21312390772542
0.613959550857544 2.18421090555364
0.626667201519012 2.15486714315315
0.639316499233246 2.12511012389478
0.651889443397522 2.09493984777854
0.66439950466156 2.06435631480443
0.676845610141754 2.03335952497245
0.689227163791656 2.0019494782826
0.70150750875473 1.97012617473488
0.713712096214294 1.93788961432928
0.725844919681549 1.90523979706582
0.737889349460602 1.87217672294448
0.749819815158844 1.83870039196527
0.761673152446747 1.80481080412819
0.773441016674042 1.77050795943324
0.785065889358521 1.73579185788041
0.796611547470093 1.70066249946972
0.80805504322052 1.66511988420115
0.819347023963928 1.62916401207472
0.830564141273499 1.59279488309041
0.841628015041351 1.55601249724823
0.852571487426758 1.51881685454818
0.863423585891724 1.48120795499026
0.874081313610077 1.44318579857446
0.884683668613434 1.4047503853008
0.89507383108139 1.36590171516926
0.905392825603485 1.32663978817986
0.915533542633057 1.28696460433258
0.925565421581268 1.24687616362743
0.935435354709625 1.20637446606441
0.945167541503906 1.16545951164351
0.954729080200195 1.12413130036475
0.964145004749298 1.08238983222811
0.97334885597229 1.04023510723361
0.982439756393433 0.99766712538123
0.991219878196716 0.954685886670981
1 0.91129139110286
};
\addplot [line width=1.0mm, color2]
table {%
0 0
0.000289423333015293 0
0.00107499049045146 0
0.00235028937458992 0
0.0040734950453043 0
0.00619921134784818 0
0.00876059383153915 0
0.0117111522704363 0
0.0150747876614332 0
0.0188290569931269 0
0.0229616463184357 0
0.0274900421500206 0
0.0323569737374783 0
0.0376296229660511 0
0.0432323552668095 0
0.0491912551224232 0
0.055507343262434 0
0.0621382109820843 0
0.0691316649317741 0
0.0764432474970818 0
0.0840554684400558 0
0.0920208767056465 0
0.100276440382004 0
0.108815155923367 0
0.1176817715168 0
0.126819372177124 0
0.136219367384911 0
0.145906001329422 0
0.155853301286697 0
0.166038706898689 0
0.176455318927765 0
0.187128946185112 0
0.198013141751289 0
0.209099248051643 0
0.220378085970879 0
0.231859192252159 0
0.243518248200417 0
0.255338490009308 0
0.267310351133347 0
0.27942356467247 0
0.291669189929962 0
0.304047614336014 0
0.316535085439682 0
0.329121768474579 0
0.341797769069672 0
0.354553639888763 0
0.367379665374756 0
0.380266815423965 0
0.393206149339676 0
0.406188666820526 0
0.419205904006958 0
0.432249814271927 0
0.44531261920929 0
0.458386838436127 0
0.471465319395065 0
0.484541535377502 0
0.497609376907349 0
0.510662853717804 0
0.523696541786194 0
0.536705553531647 0
0.54968535900116 0
0.562631964683533 0
0.575533032417297 0
0.588389873504639 0
0.601199626922607 0
0.613959550857544 0
0.626667201519012 0
0.639316499233246 0
0.651889443397522 0
0.66439950466156 0
0.676845610141754 0
0.689227163791656 0
0.70150750875473 0
0.713712096214294 0
0.725844919681549 0
0.737889349460602 0
0.749819815158844 0
0.761673152446747 0
0.773441016674042 0
0.785065889358521 0
0.796611547470093 0
0.80805504322052 0
0.819347023963928 0
0.830564141273499 0
0.841628015041351 0
0.852571487426758 0
0.863423585891724 0
0.874081313610077 0
0.884683668613434 0
0.89507383108139 0
0.905392825603485 0
0.915533542633057 0
0.925565421581268 0
0.935435354709625 0
0.945167541503906 0
0.954729080200195 0
0.964145004749298 0
0.97334885597229 0
0.982439756393433 0
0.991219878196716 0
1 0
};
\addplot [line width=1.0mm, color0, dashed]
table {%
0 2.48989044195837
0.000263485067989677 2.48970600251264
0.000964770675636828 2.48915268860662
0.00217714696191251 2.48823051353792
0.00384270027279854 2.48693949948307
0.00599175272509456 2.4852796775184
0.00860461592674255 2.48325108764922
0.0116791352629662 2.48085377884756
0.0152120776474476 2.47808780909836
0.0191667973995209 2.47495324545446
0.0235585980117321 2.4714501641002
0.0283426437526941 2.46757865042407
0.033540491014719 2.46333879910044
0.0391189455986023 2.45873071418052
0.0450832508504391 2.45375450919287
0.0514265820384026 2.4484103072536
0.0581222772598267 2.44269824118665
0.0652016699314117 2.43661845365423
0.072602391242981 2.43017109729796
0.0803776755928993 2.42335633489089
0.0884693339467049 2.41617433950088
0.0968820303678513 2.40862529466563
0.105628482997417 2.40070939457992
0.114657036960125 2.3924268442955
0.123992323875427 2.38377785993403
0.133611440658569 2.37476266891382
0.143483534455299 2.3653815101908
0.153627023100853 2.35563463451444
0.164018988609314 2.34552230469933
0.174631401896477 2.33504479591303
0.18546287715435 2.32420239598126
0.196519270539284 2.31299540571097
0.207762613892555 2.30142413923246
0.219182640314102 2.28948892436145
0.230773687362671 2.27719010298222
0.242538258433342 2.26452803145288
0.25444632768631 2.25150308103419
0.266487956047058 2.23811563834314
0.278653413057327 2.22436610583273
0.290933012962341 2.21025490229969
0.303322792053223 2.19578246342159
0.315809816122055 2.18094924232541
0.328380107879639 2.16575571018928
0.341024130582809 2.15020235687983
0.353733032941818 2.13428969162721
0.366497963666916 2.11801824374034
0.379310786724091 2.10138856336529
0.39216336607933 2.08440122228943
0.405048400163651 2.06705681479484
0.417958587408066 2.04935595856426
0.430887192487717 2.03129929564347
0.443827450275421 2.01288749346426
0.456773281097412 1.99412124593234
0.46971920132637 1.9750012745853
0.482659876346588 1.95552832982589
0.495589941740036 1.93570319223646
0.508504390716553 1.91552667398121
0.521399080753326 1.89499962030309
0.534269034862518 1.87412291112333
0.547108829021454 1.852897462752
0.559909522533417 1.83132422971925
0.572671115398407 1.80940420673741
0.585389792919159 1.7871384308057
0.5980623960495 1.76452798347013
0.610686302185059 1.74157399325291
0.623254239559174 1.71827763826688
0.635751307010651 1.69445147490565
0.648187935352325 1.66990878092671
0.660562634468079 1.64465196265152
0.672874510288239 1.61868357741518
0.685089945793152 1.59200634435717
0.697229743003845 1.56462315635377
0.709298372268677 1.53653709323934
0.721284151077271 1.5077514364872
0.733153402805328 1.47826968554879
0.744945287704468 1.44809557608318
0.756660640239716 1.41723310034881
0.768226981163025 1.3856865300776
0.77971363067627 1.35346044221004
0.791112661361694 1.32055974794046
0.802349984645844 1.28698972560905
0.813511431217194 1.25275605808377
0.824543237686157 1.21786487540794
0.835437178611755 1.18232280365443
0.846265435218811 1.14613702113475
0.856878399848938 1.10931532337362
0.867432177066803 1.07186619859374
0.877810776233673 1.0337989158857
0.888081133365631 0.995123628795346
0.898214995861053 0.955851497791569
0.908199727535248 0.915994836045199
0.918075084686279 0.875567284244966
0.927767515182495 0.834584021933689
0.937358319759369 0.793062025262691
0.946744561195374 0.751020384431643
0.956011056900024 0.708480698858774
0.965093195438385 0.665467575025479
0.97400963306427 0.6220092621042
0.982822179794312 0.578138475796869
0.991411030292511 0.533893484491523
1 0.490192862321312
};
\addplot [line width=1.0mm, color1, dashed]
table {%
0 3.82492884329515
0.000263485067989677 3.81575122391578
0.000964770675636828 3.80614957619997
0.00217714696191251 3.79612390014774
0.00384270027279854 3.78567419575909
0.00599175272509456 3.77480046303401
0.00860461592674255 3.75740430987138
0.0116791352629662 3.73958412837232
0.0152120776474476 3.72133991853684
0.0191667973995209 3.70267168036493
0.0235585980117321 3.6835794138566
0.0283426437526941 3.65822585878857
0.033540491014719 3.63244827538412
0.0391189455986023 3.60624666364324
0.0450832508504391 3.57962102356593
0.0514265820384026 3.5525713551522
0.0581222772598267 3.52828432319364
0.0652016699314117 3.50357326289865
0.072602391242981 3.47843817426724
0.0803776755928993 3.4528790572994
0.0884693339467049 3.42689591199514
0.0968820303678513 3.40304674024201
0.105628482997417 3.37877354015245
0.114657036960125 3.35407631172647
0.123992323875427 3.32895505496406
0.133611440658569 3.30340976986522
0.143483534455299 3.28125715976875
0.153627023100853 3.25868052133585
0.164018988609314 3.23567985456652
0.174631401896477 3.21225515946077
0.18546287715435 3.1884064360186
0.196519270539284 3.16731792731942
0.207762613892555 3.14580539028382
0.219182640314102 3.12386882491179
0.230773687362671 3.10150823120333
0.242538258433342 3.07872360915845
0.25444632768631 3.057669698294
0.266487956047058 3.03619175909313
0.278653413057327 3.01428979155583
0.290933012962341 2.9919637956821
0.303322792053223 2.96921377147195
0.315809816122055 2.94712458626229
0.328380107879639 2.92461137271621
0.341024130582809 2.9016741308337
0.353733032941818 2.87831286061477
0.366497963666916 2.85452756205941
0.379310786724091 2.83187579544582
0.39216336607933 2.80880000049579
0.405048400163651 2.78530017720934
0.417958587408066 2.76137632558647
0.430887192487717 2.73702844562717
0.443827450275421 2.71264275805386
0.456773281097412 2.68783304214412
0.46971920132637 2.66259929789796
0.482659876346588 2.63694152531538
0.495589941740036 2.61085972439636
0.508504390716553 2.58479014478145
0.521399080753326 2.55829653683012
0.534269034862518 2.53137890054235
0.547108829021454 2.50403723591816
0.559909522533417 2.47627154295755
0.572671115398407 2.44851392147814
0.585389792919159 2.4203322716623
0.5980623960495 2.39172659351003
0.610686302185059 2.36269688702134
0.623254239559174 2.33324315219623
0.635751307010651 2.3033616968097
0.648187935352325 2.27261288018154
0.660562634468079 2.24099670231174
0.672874510288239 2.20851316320031
0.685089945793152 2.17516226284724
0.697229743003845 2.14104351985861
0.709298372268677 2.10605741562835
0.721284151077271 2.07020395015644
0.733153402805328 2.03348312344291
0.744945287704468 1.99589493548774
0.756660640239716 1.95757734459618
0.768226981163025 1.918392392463
0.77971363067627 1.87834007908817
0.791112661361694 1.83742040447172
0.802349984645844 1.79563336861362
0.813511431217194 1.75320305370369
0.824543237686157 1.70990537755212
0.835437178611755 1.66574034015891
0.846265435218811 1.62070794152407
0.856878399848938 1.57480818164759
0.867432177066803 1.52822113196641
0.877810776233673 1.48076672104359
0.888081133365631 1.43244494887914
0.898214995861053 1.38325581547305
0.908199727535248 1.33319932082533
0.918075084686279 1.28237813258886
0.927767515182495 1.23068958311076
0.937358319759369 1.17813367239102
0.946744561195374 1.12471040042965
0.956011056900024 1.07041976722665
0.965093195438385 1.01580892268078
0.97400963306427 0.960330716893281
0.982822179794312 0.903985149864144
0.991411030292511 0.846772221593374
1 0.788691932080967
};
\addplot [line width=1.0mm, color2, dashed]
table {%
0 0.645505186905656
0.000263485067989677 0.636539581694493
0.000964770675636828 0.62757397648333
0.00217714696191251 0.618608371272167
0.00384270027279854 0.609642766061003
0.00599175272509456 0.60067716084984
0.00860461592674255 0.58561316353755
0.0116791352629662 0.57054916622526
0.0152120776474476 0.555485168912971
0.0191667973995209 0.540421171600681
0.0235585980117321 0.525357174288391
0.0283426437526941 0.504455916752833
0.033540491014719 0.483554659217275
0.0391189455986023 0.462653401681717
0.0450832508504391 0.441752144146158
0.0514265820384026 0.4208508866106
0.0581222772598267 0.403136293866639
0.0652016699314117 0.385421701122678
0.072602391242981 0.367707108378717
0.0803776755928993 0.349992515634756
0.0884693339467049 0.332277922890795
0.0968820303678513 0.317121332034391
0.105628482997417 0.301964741177988
0.114657036960125 0.286808150321584
0.123992323875427 0.271651559465181
0.133611440658569 0.256494968608777
0.143483534455299 0.24515508109116
0.153627023100853 0.233815193573544
0.164018988609314 0.222475306055927
0.174631401896477 0.211135418538311
0.18546287715435 0.199795531020694
0.196519270539284 0.191639886582502
0.207762613892555 0.18348424214431
0.219182640314102 0.175328597706118
0.230773687362671 0.167172953267926
0.242538258433342 0.159017308829735
0.25444632768631 0.153016403908399
0.266487956047058 0.147015498987064
0.278653413057327 0.141014594065729
0.290933012962341 0.135013689144393
0.303322792053223 0.129012784223058
0.315809816122055 0.124096746638646
0.328380107879639 0.119180709054234
0.341024130582809 0.114264671469822
0.353733032941818 0.10934863388541
0.366497963666916 0.104432596300998
0.379310786724091 0.101074118994774
0.39216336607933 0.0977156416885487
0.405048400163651 0.0943571643823239
0.417958587408066 0.090998687076099
0.430887192487717 0.0876402097698742
0.443827450275421 0.0846679531860653
0.456773281097412 0.0816956966022564
0.46971920132637 0.0787234400184475
0.482659876346588 0.0757511834346386
0.495589941740036 0.0727789268508297
0.508504390716553 0.0702429199075481
0.521399080753326 0.0677069129642666
0.534269034862518 0.065170906020985
0.547108829021454 0.0626348990777034
0.559909522533417 0.0600988921344218
0.572671115398407 0.0579949850087675
0.585389792919159 0.0558910778831131
0.5980623960495 0.0537871707574588
0.610686302185059 0.0516832636318044
0.623254239559174 0.0495793565061501
0.635751307010651 0.0476934236081157
0.648187935352325 0.0458074907100812
0.660562634468079 0.0439215578120468
0.672874510288239 0.0420356249140123
0.685089945793152 0.0401496920159779
0.697229743003845 0.0383632777240162
0.709298372268677 0.0365768634320546
0.721284151077271 0.0347904491400929
0.733153402805328 0.0330040348481312
0.744945287704468 0.0312176205561696
0.756660640239716 0.029569164569463
0.768226981163025 0.0279207085827563
0.77971363067627 0.0262722525960497
0.791112661361694 0.0246237966093431
0.802349984645844 0.0229753406226365
0.813511431217194 0.0215509668257233
0.824543237686157 0.0201265930288103
0.835437178611755 0.0187022192318972
0.846265435218811 0.0172778454349841
0.856878399848938 0.015853471638071
0.867432177066803 0.0146091692780879
0.877810776233673 0.0133648669181049
0.888081133365631 0.0121205645581219
0.898214995861053 0.0108762621981388
0.908199727535248 0.0096319598381558
0.918075084686279 0.00849032513106603
0.927767515182495 0.00734869042397625
0.937358319759369 0.00620705571688647
0.946744561195374 0.00506542100979671
0.956011056900024 0.00392378630270694
0.965093195438385 0.00332930149439448
0.97400963306427 0.00273481668608203
0.982822179794312 0.00214033187776957
0.991411030292511 0.00154584706945712
1 0.000951362261144671
};
\end{axis}

\end{tikzpicture}


\begin{comment}
legend entries={{$n_{i}$},{$n_e$},{$n_{FD}$ no FD},{$n_i$ with FD},{$n_e$ with FD},{$n_{FD}$ with FD}},
\end{comment}

==> figures/GS2IN/temp_sp.tex <==
% This file was created by matplotlib2tikz v0.5.16.
\begin{tikzpicture}
%\node at (1.0,5.0) {\Large \textbf{(b)}};
%\definecolor{color1}{rgb}{1,0.733333333333333,0.470588235294118}
%\definecolor{color0}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
%\definecolor{color2}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\node at (9.5,3.8) {\Large \textbf{(b)}};

\begin{axis}[
xlabel={\large$\rho_c/\rho_{c,m}$},
ylabel={\large$T[\unit{keV}]$},
xmin=0, xmax=1,
ymin=0, ymax=9,
axis on top,
width=\figurewidth,
height=\figureheight,
axis line style={lightgray!66.928104575163388!black},
legend entries={{$T_{i}$},{$T_e$},{$T_{FD}/10$}},
%legend columns=2,
%legend entries={{$i$ no FD},{$e$ no FD},{$FD$ no FD},{$i$ with FD},{$e$ with FD},{$n_{FD},T_{FD}/10$ with FD}},
%legend cell align={left},
legend style={at={(0.6,0.6)}, anchor=south west},
]
\addplot [line width=1.0mm, color0]
table {%
0 8.6794160453968
0.000289423333015293 8.66519255387054
0.00107499049045146 8.62435724959392
0.00235028937458992 8.55954701325025
0.0040734950453043 8.47324838755867
0.00619921134784818 8.36780271070061
0.00876059383153915 8.24541116726392
0.0117111522704363 8.10813975670508
0.0150747876614332 7.9579241793293
0.0188290569931269 7.79657463978851
0.0229616463184357 7.62578056809721
0.0274900421500206 7.44711525816638
0.0323569737374783 7.26204042385517
0.0376296229660511 7.07191067254053
0.0432323552668095 6.87797789620482
0.0491912551224232 6.6813955800413
0.055507343262434 6.48322302857745
0.0621382109820843 6.28442950931636
0.0691316649317741 6.08589831389592
0.0764432474970818 5.88843073676595
0.0840554684400558 5.69274997138326
0.0920208767056465 5.49950492392463
0.100276440382004 5.30927394451768
0.108815155923367 5.12256847598966
0.1176817715168 4.93983662013417
0.126819372177124 4.76146662149577
0.136219367384911 4.58779026867255
0.145906001329422 4.41908621313654
0.155853301286697 4.25558320557213
0.166038706898689 4.09746324973228
0.176455318927765 3.94486467381279
0.187128946185112 3.79788511934438
0.198013141751289 3.65658444760271
0.209099248051643 3.5209875635363
0.220378085970879 3.39108715721244
0.231859192252159 3.26684636278091
0.243518248200417 3.1482013349557
0.255338490009308 3.03506374301455
0.267310351133347 2.92732318231653
0.27942356467247 2.82484950333742
0.291669189929962 2.72749505822306
0.304047614336014 2.63509686486062
0.316535085439682 2.54747868846775
0.329121768474579 2.46445304069968
0.341797769069672 2.3858230962742
0.354553639888763 2.31138452711458
0.367379665374756 2.2409272540104
0.380266815423965 2.1742371157963
0.393206149339676 2.11109745604861
0.406188666820526 2.05129062729995
0.419205904006958 1.99459941277167
0.432249814271927 1.94080836562432
0.44531261920929 1.88970506572587
0.458386838436127 1.84108129393803
0.471465319395065 1.79473412392033
0.484541535377502 1.75046693145221
0.497609376907349 1.70809032127294
0.510662853717804 1.66742297143958
0.523696541786194 1.62829239520273
0.536705553531647 1.59053562040024
0.54968535900116 1.55399978636887
0.562631964683533 1.5185426583738
0.575533032417297 1.48403305955612
0.588389873504639 1.45035122039816
0.601199626922607 1.41738904570681
0.613959550857544 1.38505029911471
0.626667201519012 1.35325070509937
0.639316499233246 1.32191796852018
0.651889443397522 1.29099171167337
0.66439950466156 1.26042332886486
0.676845610141754 1.23017575850104
0.689227163791656 1.20022317269744
0.70150750875473 1.17055058440536
0.713712096214294 1.14115337205636
0.725844919681549 1.11203672172469
0.737889349460602 1.08321498680761
0.749819815158844 1.05471096437854
0.761673152446747 1.02655504003266
0.773441016674042 0.998783945957429
0.785065889358521 0.971438876958873
0.796611547470093 0.944562916264257
0.80805504322052 0.918197770255718
0.819347023963928 0.892379812134915
0.830564141273499 0.867135434518684
0.841628015041351 0.842475710965693
0.852571487426758 0.818390366434105
0.863423585891724 0.794841056670242
0.874081313610077 0.771753956528255
0.884683668613434 0.749011657220801
0.89507383108139 0.726444372500716
0.905392825603485 0.7038204537737
0.915533542633057 0.680836214142005
0.925565421581268 0.657105061379123
0.935435354709625 0.632145939835481
0.945167541503906 0.605371081275143
0.954729080200195 0.576073064643508
0.964145004749298 0.543411184766024
0.97334885597229 0.506397129977894
0.982439756393433 0.463879968684794
0.991219878196716 0.414530444854593
1 0.356824582440077
};
\addplot [line width=1.0mm, color1]
table {%
0 6.27282482076697
0.000289423333015293 6.26454554469864
0.00107499049045146 6.24113443860048
0.00235028937458992 6.20456873135652
0.0040734950453043 6.1566220476977
0.00619921134784818 6.0988806060597
0.00876059383153915 6.0327585698101
0.0117111522704363 5.95951257315078
0.0150747876614332 5.88025544300215
0.0188290569931269 5.79596913817509
0.0229616463184357 5.70751692713707
0.0274900421500206 5.61565482567858
0.0323569737374783 5.52104231578603
0.0376296229660511 5.42425236702741
0.0432323552668095 5.32578078175697
0.0491912551224232 5.22605488544503
0.055507343262434 5.12544158343925
0.0621382109820843 5.02425480546344
0.0691316649317741 4.92276235916036
0.0764432474970818 4.82119221398447
0.0840554684400558 4.71973823675098
0.0920208767056465 4.61856540014754
0.100276440382004 4.51781448551447
0.108815155923367 4.41760630120009
0.1176817715168 4.31804543779716
0.126819372177124 4.21922358156675
0.136219367384911 4.12122240735566
0.145906001329422 4.02411607231375
0.155853301286697 3.92797333171728
0.166038706898689 3.83285929820452
0.176455318927765 3.73883686572992
0.187128946185112 3.64596781954289
0.198013141751289 3.55431365349764
0.209099248051643 3.46393611600006
0.220378085970879 3.37489750589807
0.231859192252159 3.28726073962152
0.243518248200417 3.20108921087794
0.255338490009308 3.11644646421028
0.267310351133347 3.03339570372296
0.27942356467247 2.95199915828239
0.291669189929962 2.8723173244982
0.304047614336014 2.79440810879133
0.316535085439682 2.71832588985536
0.329121768474579 2.64412052281712
0.341797769069672 2.57183630640294
0.354553639888763 2.50151093441666
0.367379665374756 2.43317445283572
0.380266815423965 2.36684824383142
0.393206149339676 2.30254405801971
0.406188666820526 2.24026311624863
0.419205904006958 2.1799953022287
0.432249814271927 2.12171846731237
0.44531261920929 2.06539786872888
0.458386838436127 2.01098576258063
0.471465319395065 1.95842117290742
0.484541535377502 1.90762985812463
0.497609376907349 1.85852449614163
0.510662853717804 1.81100510946668
0.523696541786194 1.76495975160449
0.536705553531647 1.72026547605266
0.54968535900116 1.67678960920322
0.562631964683533 1.63439134845553
0.575533032417297 1.59292370684673
0.588389873504639 1.55223582550592
0.601199626922607 1.51217567523842
0.613959550857544 1.47259316854616
0.626667201519012 1.43334370339054
0.639316499233246 1.39429216000395
0.651889443397522 1.35531737205615
0.66439950466156 1.31631709348176
0.676845610141754 1.27721348227509
0.689227163791656 1.23795912255845
0.70150750875473 1.19854360623024
0.713712096214294 1.15900069549906
0.725844919681549 1.11941608760995
0.737889349460602 1.07993580306975
0.749819815158844 1.04077521827719
0.761673152446747 1.00222871586145
0.773441016674042 0.964679453434218
0.785065889358521 0.928607792835368
0.796611547470093 0.894596459362264
0.80805504322052 0.863330452862153
0.819347023963928 0.835589732169593
0.830564141273499 0.8122326943709
0.841628015041351 0.794168470377618
0.852571487426758 0.782316058291
0.863423585891724 0.777548316039484
0.874081313610077 0.780618834771156
0.884683668613434 0.792069714483192
0.89507383108139 0.812118263370264
0.905392825603485 0.840520642373905
0.915533542633057 0.87641047641482
0.925565421581268 0.918110453790125
0.935435354709625 0.96291493521752
0.945167541503906 1.00684159400838
0.954729080200195 1.04435010885172
0.964145004749298 1.06802593069111
0.97334885597229 1.0682271451764
0.982439756393433 1.03269245217241
0.991219878196716 0.946108283806355
1 0.789633082536274
};
\addplot [line width=1.0mm, color2]
table {%
0 0
0.000289423333015293 0
0.00107499049045146 0
0.00235028937458992 0
0.0040734950453043 0
0.00619921134784818 0
0.00876059383153915 0
0.0117111522704363 0
0.0150747876614332 0
0.0188290569931269 0
0.0229616463184357 0
0.0274900421500206 0
0.0323569737374783 0
0.0376296229660511 0
0.0432323552668095 0
0.0491912551224232 0
0.055507343262434 0
0.0621382109820843 0
0.0691316649317741 0
0.0764432474970818 0
0.0840554684400558 0
0.0920208767056465 0
0.100276440382004 0
0.108815155923367 0
0.1176817715168 0
0.126819372177124 0
0.136219367384911 0
0.145906001329422 0
0.155853301286697 0
0.166038706898689 0
0.176455318927765 0
0.187128946185112 0
0.198013141751289 0
0.209099248051643 0
0.220378085970879 0
0.231859192252159 0
0.243518248200417 0
0.255338490009308 0
0.267310351133347 0
0.27942356467247 0
0.291669189929962 0
0.304047614336014 0
0.316535085439682 0
0.329121768474579 0
0.341797769069672 0
0.354553639888763 0
0.367379665374756 0
0.380266815423965 0
0.393206149339676 0
0.406188666820526 0
0.419205904006958 0
0.432249814271927 0
0.44531261920929 0
0.458386838436127 0
0.471465319395065 0
0.484541535377502 0
0.497609376907349 0
0.510662853717804 0
0.523696541786194 0
0.536705553531647 0
0.54968535900116 0
0.562631964683533 0
0.575533032417297 0
0.588389873504639 0
0.601199626922607 0
0.613959550857544 0
0.626667201519012 0
0.639316499233246 0
0.651889443397522 0
0.66439950466156 0
0.676845610141754 0
0.689227163791656 0
0.70150750875473 0
0.713712096214294 0
0.725844919681549 0
0.737889349460602 0
0.749819815158844 0
0.761673152446747 0
0.773441016674042 0
0.785065889358521 0
0.796611547470093 0
0.80805504322052 0
0.819347023963928 0
0.830564141273499 0
0.841628015041351 0
0.852571487426758 0
0.863423585891724 0
0.874081313610077 0
0.884683668613434 0
0.89507383108139 0
0.905392825603485 0
0.915533542633057 0
0.925565421581268 0
0.935435354709625 0
0.945167541503906 0
0.954729080200195 0
0.964145004749298 0
0.97334885597229 0
0.982439756393433 0
0.991219878196716 0
1 0
};
\addplot [line width=1.0mm, color0, dashed]
table {%
0 7.93076329412183
0.000263485067989677 7.91684284622428
0.000964770675636828 7.87697103487525
0.00217714696191251 7.81385912821006
0.00384270027279854 7.73005876346366
0.00599175272509456 7.62796738965482
0.00860461592674255 7.50983362708141
0.0116791352629662 7.37776254362694
0.0152120776474476 7.23372084787823
0.0191667973995209 7.07954199905436
0.0235585980117321 6.91693123374671
0.0283426437526941 6.74747050947026
0.033540491014719 6.57262336502609
0.0391189455986023 6.39373969767499
0.0450832508504391 6.21206045712239
0.0514265820384026 6.02872225631436
0.0581222772598267 5.84476189904485
0.0652016699314117 5.66112082437417
0.072602391242981 5.47864946785859
0.0803776755928993 5.29811153959114
0.0884693339467049 5.12018821905367
0.0968820303678513 4.94548226678001
0.105628482997417 4.7745220528304
0.114657036960125 4.60776550207706
0.123992323875427 4.44560395630098
0.133611440658569 4.28836595309989
0.143483534455299 4.13632092160741
0.153627023100853 3.98968279502346
0.164018988609314 3.84861353995575
0.174631401896477 3.71322660257254
0.18546287715435 3.5835902715666
0.196519270539284 3.45973095793033
0.207762613892555 3.34163639154203
0.219182640314102 3.22925873456349
0.230773687362671 3.12251761164864
0.242538258433342 3.02130305696345
0.25444632768631 2.92547837801704
0.266487956047058 2.83488293630395
0.278653413057327 2.74933484475761
0.290933012962341 2.668633582015
0.303322792053223 2.59256252349252
0.315809816122055 2.52089138927305
0.328380107879639 2.45337860880413
0.341024130582809 2.3897736024075
0.353733032941818 2.3298189795996
0.366497963666916 2.27325265422352
0.379310786724091 2.21980987639189
0.39216336607933 2.16922518124116
0.405048400163651 2.12123425449698
0.417958587408066 2.07557571485078
0.430887192487717 2.03199281314752
0.443827450275421 1.99023504838472
0.456773281097412 1.95005970052259
0.46971920132637 1.91123328010539
0.482659876346588 1.87353289469398
0.495589941740036 1.83674753210955
0.508504390716553 1.80067926048859
0.521399080753326 1.76514434514896
0.534269034862518 1.72997428226726
0.547108829021454 1.6950167493673
0.559909522533417 1.66013647261983
0.572671115398407 1.62521601095341
0.585389792919159 1.59015645697653
0.5980623960495 1.55487805471084
0.610686302185059 1.51932073413567
0.623254239559174 1.48344456254367
0.635751307010651 1.44723011270765
0.648187935352325 1.41067874785867
0.660562634468079 1.37381282347524
0.672874510288239 1.33667580588376
0.685089945793152 1.29933230767017
0.697229743003845 1.26186803990273
0.709298372268677 1.22438968116606
0.721284151077271 1.18702466340631
0.733153402805328 1.1499208745876
0.744945287704468 1.1132462781595
0.756660640239716 1.07718844617577
0.768226981163025 1.04195382592726
0.77971363067627 1.00776578568459
0.791112661361694 0.974860485144062
0.802349984645844 0.943480390441113
0.813511431217194 0.913865430570883
0.824543237686157 0.886241795215952
0.835437178611755 0.86080837398122
0.846265435218811 0.837720837035923
0.856878399848938 0.817073357162812
0.867432177066803 0.798877973214466
0.877810776233673 0.783041594976762
0.888081133365631 0.769340649439488
0.898214995861053 0.757393368474101
0.908199727535248 0.746629717918638
0.918075084686279 0.736258968069772
0.927767515182495 0.725234905582014
0.937358319759369 0.712218686774063
0.946744561195374 0.695539332342304
0.956011056900024 0.673151863481454
0.965093195438385 0.642593079412354
0.97400963306427 0.60093497631691
0.982822179794312 0.544735807680178
0.991411030292511 0.4699887860396
1 0.372068426141387
};
\addplot [line width=1.0mm, color1, dashed]
table {%
0 6.06702930542072
0.000263485067989677 6.0598816064218
0.000964770675636828 6.03925798192428
0.00217714696191251 6.00634778825698
0.00384270027279854 5.96228765748827
0.00599175272509456 5.90816205532749
0.00860461592674255 5.84500388878481
0.0116791352629662 5.77379516210385
0.0152120776474476 5.6954676794811
0.0191667973995209 5.61090379308637
0.0235585980117321 5.52093719489828
0.0283426437526941 5.42635375086909
0.033540491014719 5.32789237593289
0.0391189455986023 5.22624594837136
0.0450832508504391 5.12206226205118
0.0514265820384026 5.01594501504734
0.0581222772598267 4.90845483316636
0.0652016699314117 4.80011032688367
0.072602391242981 4.6913891802092
0.0803776755928993 4.58272926999545
0.0884693339467049 4.47452981420199
0.0968820303678513 4.36715254763078
0.105628482997417 4.26092292364619
0.114657036960125 4.15613134039408
0.123992323875427 4.05303439003396
0.133611440658569 3.95185612949838
0.143483534455299 3.85278937129376
0.153627023100853 3.75599699285677
0.164018988609314 3.6616132629803
0.174631401896477 3.56974518382335
0.18546287715435 3.48047384701887
0.196519270539284 3.39385580239367
0.207762613892555 3.30992443781459
0.219182640314102 3.2286913686751
0.230773687362671 3.1501478355364
0.242538258433342 3.07426610843719
0.25444632768631 3.00100089638631
0.266487956047058 2.93029076055227
0.278653413057327 2.86205952966398
0.290933012962341 2.79621771613659
0.303322792053223 2.73266393143688
0.315809816122055 2.67128629920204
0.328380107879639 2.61196386462622
0.341024130582809 2.55456799862883
0.353733032941818 2.49896379531886
0.366497963666916 2.44501146126925
0.379310786724091 2.39256769511549
0.39216336607933 2.34148705599271
0.405048400163651 2.29162331932515
0.417958587408066 2.24283081848241
0.430887192487717 2.19496577081644
0.443827450275421 2.14788758659358
0.456773281097412 2.10146015933556
0.46971920132637 2.05555313608387
0.482659876346588 2.0100431661014
0.495589941740036 1.96481512652571
0.508504390716553 1.91976332348789
0.521399080753326 1.87479266721121
0.534269034862518 1.82981981960385
0.547108829021454 1.78477431285954
0.559909522533417 1.73959963758057
0.572671115398407 1.69425429893713
0.585389792919159 1.64871283937718
0.5980623960495 1.60296682640094
0.610686302185059 1.55702580391426
0.623254239559174 1.51091820567486
0.635751307010651 1.46469222934573
0.648187935352325 1.41841666966966
0.660562634468079 1.37218170927928
0.672874510288239 1.32609966565647
0.685089945793152 1.28030569275555
0.697229743003845 1.2349584358042
0.709298372268677 1.19024063779631
0.721284151077271 1.14635969619101
0.733153402805328 1.10354816833179
0.744945287704468 1.06206422410017
0.756660640239716 1.02219204415313
0.768226981163025 0.984242142374419
0.77971363067627 0.948551395438257
0.791112661361694 0.915482165340533
0.802349984645844 0.885419705022301
0.813511431217194 0.858767017489821
0.824543237686157 0.835936338671096
0.835437178611755 0.817336414248819
0.846265435218811 0.803354740709666
0.856878399848938 0.794333940849848
0.867432177066803 0.790541443976853
0.877810776233673 0.792131641047297
0.888081133365631 0.799099684980813
0.898214995861053 0.811226106389897
0.908199727535248 0.828011414965637
0.918075084686279 0.848599856759255
0.927767515182495 0.871691497599371
0.937358319759369 0.895441802884928
0.946744561195374 0.917347883993696
0.956011056900024 0.934120581546279
0.965093195438385 0.941541555765545
0.97400963306427 0.934304554171412
0.982822179794312 0.905840026850911
0.991411030292511 0.848122259543435
1 0.751458194781133
};
\addplot [line width=1.0mm, color2, dashed]
table {%
0 3.68258519103869
0.000263485067989677 3.67841720663776
0.000964770675636828 3.67413013347896
0.00217714696191251 3.6697187936363
0.00384270027279854 3.66517770459072
0.00599175272509456 3.66050105649856
0.00860461592674255 3.65117869508913
0.0116791352629662 3.64136406400153
0.0152120776474476 3.63101711419654
0.0191667973995209 3.62009333123902
0.0235585980117321 3.60854309509816
0.0283426437526941 3.59269641817388
0.033540491014719 3.57547982176206
0.0391189455986023 3.55670763961723
0.0450832508504391 3.53615906671251
0.0514265820384026 3.51356943352761
0.0581222772598267 3.50070626726489
0.0652016699314117 3.4866606779519
0.072602391242981 3.4712617729762
0.0803776755928993 3.45430406135086
0.0884693339467049 3.43553823107173
0.0968820303678513 3.42218187461698
0.105628482997417 3.40748472036362
0.114657036960125 3.3912342019292
0.123992323875427 3.37317031301681
0.133611440658569 3.35297159101193
0.143483534455299 3.33701692941469
0.153627023100853 3.3195146860275
0.164018988609314 3.30022821341653
0.174631401896477 3.27887002369118
0.18546287715435 3.25508736062722
0.196519270539284 3.22893289071764
0.207762613892555 3.20045335403875
0.219182640314102 3.16932428981037
0.230773687362671 3.13515792110686
0.242538258433342 3.09748691813504
0.25444632768631 3.0753719554392
0.266487956047058 3.05145160774122
0.278653413057327 3.02549538945591
0.290933012962341 2.9972318377582
0.303322792053223 2.96633898249963
0.315809816122055 2.93629463861554
0.328380107879639 2.90377172038993
0.341024130582809 2.86845031884844
0.353733032941818 2.82995299582823
0.366497963666916 2.7878312433948
0.379310786724091 2.76517274485152
0.39216336607933 2.74095670543075
0.405048400163651 2.71501681134829
0.417958587408066 2.68716219633082
0.430887192487717 2.65717273721256
0.443827450275421 2.63974930377864
0.456773281097412 2.62105807003477
0.46971920132637 2.60095543601314
0.482659876346588 2.57927526396203
0.495589941740036 2.5558242761843
0.508504390716553 2.53680435109701
0.521399080753326 2.51635961840971
0.534269034862518 2.49432374675523
0.547108829021454 2.4705034665892
0.559909522533417 2.44467288660743
0.572671115398407 2.4313764225045
0.585389792919159 2.41707892114726
0.5980623960495 2.40166291459405
0.610686302185059 2.38499180750123
0.623254239559174 2.36690581875295
0.635751307010651 2.35712469380107
0.648187935352325 2.34653817457674
0.660562634468079 2.33504251342414
0.672874510288239 2.32251534408787
0.685089945793152 2.30881130889862
0.697229743003845 2.29601163991024
0.709298372268677 2.28196169905774
0.721284151077271 2.26646889007561
0.733153402805328 2.24929891795171
0.744945287704468 2.23016385796729
0.756660640239716 2.23799317251345
0.768226981163025 2.24674698225264
0.77971363067627 2.25659930990676
0.791112661361694 2.26777077845228
0.802349984645844 2.28054532871107
0.813511431217194 2.34518784835335
0.824543237686157 2.41897996534807
0.835437178611755 2.5040121984555
0.846265435218811 2.60306443020072
0.856878399848938 2.71991559036297
0.867432177066803 2.81660106840077
0.877810776233673 2.93128986352891
0.888081133365631 3.06952666052731
0.898214995861053 3.23939351013165
0.908199727535248 3.45314877401452
0.918075084686279 3.52694785554903
0.927767515182495 3.62367662604043
0.937358319759369 3.7559871366044
0.946744561195374 3.94793741676717
0.956011056900024 4.25158445356434
0.965093195438385 4.37493938289871
0.97400963306427 4.55192323141655
0.982822179794312 4.827222869512
0.991411030292511 5.31426590165372
1 6.40999333389832
};
%\node[above] at (0.7,6.5) {\large \textbf{(a)}};
\end{axis}

\end{tikzpicture}

==> figures/Ref/ref_aky_growth.tex <==
% This file was created by matplotlib2tikz v0.5.16.
\begin{tikzpicture}

%\definecolor{color1}{rgb}{1,0.733333333333333,0.470588235294118}
%\definecolor{color0}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
%title={Comparison with Bravenec data, 733224 five species},
%xlabel={$k_y\rho_i$},
xtick=\empty,
ylabel={\Large $\gamma[c_s/a]$},
xmin=0.15, xmax=0.9,
ymin=0, ymax=0.15,
axis on top,
width=\figurewidth,
height=\figureheight,
%axis line style={lightgray!66.928104575163388!black},
%legend cell align={left},
%legend entries={{GS2},{GENE},{GYRO}}
]
\addplot [line width=0.5mm, color0, mark=*, mark size=3]
table {%
%0.100000961674445 0.0129708545383294
0.200001916277754 0.0379189837945043
0.300002877952199 0.0869482254279743
0.400003832555508 0.104262935041928
0.500004794229953 0.0978614333076877
0.700006710507708 0.0455251864468827
0.800007672182152 0.0161459253510437
};
\addplot [line width=0.5mm, color1, mark=pentagon*, mark size=3, only marks]
table {%
%0.1 0.008
0.2 0.041
0.3 0.086
0.4 0.1
0.5 0.091
0.6 0.073
0.7 0.048
0.8 0.019
};
\addplot [line width=0.5mm, color2, mark=triangle*, mark size=3, only marks]
table {%
0.2 0.045604
0.3 0.095949
0.4 0.11699
0.5 0.11283
0.6 0.08949
0.7 0.055169
0.8 0.017611
};
\end{axis}

\end{tikzpicture}

==> figures/Ref/ref_aky_omega.tex <==
% This file was created by matplotlib2tikz v0.5.16.
\begin{tikzpicture}

%\definecolor{color1}{rgb}{1,0.733333333333333,0.470588235294118}
%\definecolor{color0}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
%title={Comparison with Bravenec data, 733224 five species},
xlabel={\Large $k_y\rho_i$},
ylabel={\Large  $\omega[c_s/a]$},
xmin=0.15, xmax=0.9,
ymin=-1, ymax=-0.1,
axis on top,
width=\figurewidth,
height=\figureheight,
%axis line style={lightgray!66.928104575163388!black},
legend cell align={left},
legend entries={{GS2},{GENE},{GYRO}}
]
\addplot [line width=0.5mm, color0, mark=*, mark size=3]
table {%
0.200001916277754 -0.294181159576817
0.300002877952199 -0.440941218223244
0.400003832555508 -0.566159316647555
0.500004794229953 -0.679066660149945
0.700006710507708 -0.87429526672354
0.800007672182152 -0.955924339691496
};
\addplot [line width=0.5mm, color1, mark=pentagon*, mark size=3, only marks]
table {%
0.1 -0.121
0.2 -0.318
0.3 -0.46
0.4 -0.585
0.5 -0.69
0.6 -0.785
0.7 -0.875
0.8 -0.96
};
\addplot [line width=0.5mm, color2, mark=triangle*, mark size=3, only marks]
table {%
0.2 -0.29875
0.3 -0.44774
0.4 -0.57763
0.5 -0.69401
0.6 -0.79814
0.7 -0.89141
0.8 -0.97432
};
\end{axis}

\end{tikzpicture}

==> figures/Simulations/linearSim/Ref/default_lti_crit_growth.tex <==
% This file was created by matplotlib2tikz v0.5.16.
\begin{tikzpicture}

\begin{axis}[
xlabel={\Large $a/L_{T,i}$},
ylabel={\Large $\gamma[c_s/a]$},
xmin=1.4, xmax=3.0,
ymin=0.0, ymax=0.07,
axis on top,
width=\figurewidth,
height=\figureheight,
axis line style={lightgray!66.928104575163388!black},
%legend entries={{default tprim$}},
%legend cell align={left},
%legend style={draw=none}
]
\addplot [line width=2.0mm, color1]
table {%
1.4 0
1.5 0
1.6 0
1.7 0
1.8 0
1.9 0
2 0
2.1 0.0015277208473705
2.2 0.0105658410546435
2.3 0.0201945151853982
2.4 0.0287722163238473
2.5 0.0367203649705209
2.6 0.0442843270621741
2.7 0.0513680980367392
2.8 0.0581737304425064
2.9 0.0648667502598796
3 0.0713418975939698
};
\addplot [line width=0.5mm, black]
table {%
2.1 0
2.1 0.07
};
\node[above,black] at (1.7,0.055) {\textbf{No instability}};
\node[above,black] at (2.45,0.055) {\textbf{Growth of instability}};

\end{axis}

\end{tikzpicture}

==> figures/Simulations/linearSim/geometry_CH2/delta_growth.tex <==
% This file was created by matplotlib2tikz v0.5.16.
\begin{tikzpicture}

\node at (5.3,2.7) {\Large \textbf{(a)}};


%\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
xlabel={\Large $\delta$},
ylabel={\Large$\gamma[c_s/a]$},
xmin=0.005, xmax=0.055,
ymin=0.0, ymax=0.15,
%scaled x ticks={real:1.0},
%xtick scale label code/.code={$\times 0.030$},
axis on top,
width=\figurewidth,
height=\figureheight,
axis line style={lightgray!66.928104575163388!black},
%legend entries={{$\delta$},{$s_{\delta}$}},
%legend cell align={left},
%legend style={at={(0.5,0.4)}, anchor=south west},
max space between ticks=25pt,
try min ticks=4,
]
\addplot [line width=1.0mm, color0, mark=*, mark size=3]
table {%
0.0075 0.104007826087817
0.015 0.104178184785721
0.0225 0.104229920921043
0.03 0.104281940333954
0.0375 0.104605208434285
0.045 0.10458278101221
0.0525 0.104587651051707
};
\end{axis}

\end{tikzpicture}

==> figures/Simulations/linearSim/geometry_CH2/kappa_growth.tex <==
% This file was created by matplotlib2tikz v0.5.16.
\begin{tikzpicture}

\node at (5.3,2.7) {\Large \textbf{(c)}};

%\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
xlabel={\Large$\kappa$},
ylabel={\Large$\gamma[c_s/a]$},
xmin=0, xmax=2.5,
ymin=0.0, ymax=0.6,
axis on top,
width=\figurewidth,
height=\figureheight,
axis line style={lightgray!66.928104575163388!black},
%legend entries={{$\kappa$},{$\kappa'$}},
%legend cell align={left},
]
\addplot [line width=0.8mm, color0, mark=*, mark size=3]
table {%
0.315 0.509776015131715
0.63 0.304416884649203
0.945 0.0831991263535698
1.26 0.1042681573869
1.89 0.0625767504184375
2.205 0.0703762067703483
};
%\node[above] at (2.25,0.45) {\large \textbf{(c)}};
\end{axis}

\end{tikzpicture}

==> figures/Simulations/linearSim/geometry_CH2/kappa_omega.tex <==
% This file was created by matplotlib2tikz v0.5.16.
\begin{tikzpicture}

%\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
xlabel={\Large$\kappa$},
ylabel={\Large$\omega[c_s/a]$},
xmin=0.2, xmax=1.8,
ymin=0, ymax=3.2,
axis on top,
width=\figurewidth,
height=\figureheight,
axis line style={lightgray!66.928104575163388!black},
%legend entries={{$\kappa$},{$\kappa'$}},
%legend cell align={left},
]
\addplot [line width=0.8mm, color0, mark=*, mark size=3]
table {%
0.25 2.96731855187038
0.5 2.82612047683768
0.75 0.486480207930711
1 0.507933884706571
1.25 0.518043580320179
1.5 0.520583442803773
1.75 0.519946913350552
};
%\node[above] at (1,2) {\large \textbf{(a)}};
\end{axis}

\begin{comment}
\addplot [thick, green!50.0!black, mark=pentagon*, mark size=4, mark options={solid,draw=black}]
table {%
0.25 0.507923952794415
0.5 0.508116095774452
0.75 0.509083768588803
1 0.507933884706571
1.25 0.507880456317202
1.5 0.5089782184314
1.75 0.508499068237235
};
\end{comment}

\end{tikzpicture}

==> figures/Simulations/linearSim/geometry_CH2/q_growth.tex <==
% This file was created by matplotlib2tikz v0.5.16.
\begin{tikzpicture}

\node at (5.3,2.7) {\Large \textbf{(a)}};

%\definecolor{color1}{rgb}{0.75,0,0.75}
%\definecolor{color0}{rgb}{0,0.75,0.75}
%\definecolor{color2}{rgb}{0.75,0.75,0}

\begin{axis}[
xlabel={\Large$q$},
ylabel={\Large$\gamma[c_s/a]$},
xmin=1, xmax=3.5,
ymin=0, ymax=0.16,
axis on top,
width=\figurewidth,
height=\figureheight,
axis line style={lightgray!66.928104575163388!black},
legend cell align={left},
%legend entries={{$q$}},
%legend style={at={(0.05,0.7)}, anchor=south west},
]
\addplot [line width=0.8mm, color0, mark=*, mark size=3]
table {%
1.305 0.10897899389376
1.74 0.104281940333954
2.175 0.0904511622562016
2.61 0.0728435976633195
3.045 0.12128874744132
};
%\node[above] at (3.3,0.2) {\large \textbf{(a)}};
\end{axis}

\end{tikzpicture}

==> figures/Simulations/linearSim/geometry_CH2/sdelta.tex <==
% This file was created by matplotlib2tikz v0.5.16.
\begin{tikzpicture}
\node at (5.3,2.7) {\Large \textbf{(b)}};

%\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
xlabel={\Large$s_{\delta}$},
%ylabel={\Large$\gamma[c_s/a]$},
ytick=\empty,
xmin=0.013, xmax=0.16,
ymin=0.0, ymax=0.15,
%scaled x ticks={real:1.0},
%xtick scale label code/.code={$\times 0.030$},
axis on top,
width=\figurewidth,
height=\figureheight,
axis line style={lightgray!66.928104575163388!black},
%legend entries={{$s_{\delta}$}},
%legend cell align={left},
%legend style={at={(0.5,0.4)}, anchor=south west},
%max space between ticks=34cm,
%try min ticks=4,
xtick distance=0.03,
%xtick={0.05,0.1,0.15},
]
\addplot [line width=0.8mm, color0, mark=*, mark size=3]
table {%
0.022 0.10307059006407
0.044 0.103522898792962
0.066 0.104133050779404
0.088 0.104456136857471
0.132 0.10490470538253
0.154 0.105858325702665
};
%\node[above] at (0.145,0.115) {\large \textbf{(b)}};
\end{axis}

\end{tikzpicture}

==> figures/Simulations/linearSim/geometry_CH2/shat_growth.tex <==
% This file was created by matplotlib2tikz v0.5.16.
\begin{tikzpicture}
\node at (5.3,2.7) {\Large \textbf{(b)}};
\begin{axis}[
xlabel={\Large$\hat s$},
ytick=\empty,
%ylabel={\Large$\gamma[c_s/a]$},
xmin=0.1, xmax=1,
ymin=0, ymax=0.2,
axis on top,
width=\figurewidth,
height=\figureheight,
axis line style={lightgray!66.928104575163388!black},
%legend cell align={left},
%legend entries={{$\hat s$}},
%legend style={at={(0.05,0.35)}, anchor=south west},
]
\addplot [line width=0.8mm, color0, mark=*, mark size=3]
table {%
0.13075 0.04206871038992
0.2615 0.0709093517933583
0.523 0.104281940333954
0.65375 0.117522564143811
0.7845 0.126590525203033
0.91525 0.131030591412575
};
%\node[above] at (0.9,0.2) {\large \textbf{(b)}};
\end{axis}

\end{tikzpicture}

==> figures/Simulations/linearSim/geometry_CH2/shift_growth.tex <==
% This file was created by matplotlib2tikz v0.5.16.
\begin{tikzpicture}

\begin{axis}[
xlabel={\Large$\partial_r\Delta$},
ylabel={\Large$\gamma[c_s/a]$},
xmin=-0.25, xmax=-0.02,
ymin=0, ymax=0.25,
axis on top,
width=\figurewidth,
height=\figureheight,
axis line style={lightgray!66.928104575163388!black},
max space between ticks=1000pt,
try min ticks=5,
%legend cell align={left},
%legend entries={{$\Delta $}},
%legend style={at={(0.05,0.4)}, anchor=south west},
]
\addplot [line width=0.8mm, color0, mark=*, mark size=3]
table {%
-0.21 0.119398386788052
-0.175 0.112108134977965
-0.14 0.104220088883439
-0.105 0.0963725025429368
-0.07 0.0876762860121785
-0.035 0.0789664890688345
-0.245 0.126160937541431
};
%\node[above] at (-0.1,0.2) {\large \textbf{(a)}};
\end{axis}

\end{tikzpicture}

==> figures/Simulations/linearSim/geometry_CH2/skappa.tex <==
% This file was created by matplotlib2tikz v0.5.16.
\begin{tikzpicture}

%\definecolor{color0}{rgb}{0,0.75,0.75}
\node at (5.3,2.7) {\Large \textbf{(d)}};

\begin{axis}[
xlabel={\Large$s_{\kappa}$},
%ylabel={\Large$\gamma[c_s/a]$},
ytick=\empty,
xmin=0.01, xmax=0.16,
ymin=0.0, ymax=0.6,
axis on top,
width=\figurewidth,
height=\figureheight,
axis line style={lightgray!66.928104575163388!black},
%legend entries={{$s_{\kappa}$}},
%legend cell align={left},
xtick distance=0.03,
]
\addplot [line width=0.8mm, color0, mark=*, mark size=3]
table {%
0.02 0.105512722629808
0.04 0.105196510045672
0.06 0.104731444042475
0.08 0.10454941856187
0.12 0.102299903976037
0.14 0.103278553499951
};
%\node[above] at (0.145,0.45) {\large \textbf{(d)}};
\end{axis}

\end{tikzpicture}

==> figures/Simulations/linearSim/temperature/temp_growth.tex <==
% This file was created by matplotlib2tikz v0.5.16.
\begin{tikzpicture}

%\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
title={\Large Scan in $ T_{\text{He}}$},
xlabel={\Large $T_{\text{He}}/T_e$},
ylabel={\Large $\gamma[c_s/a]$},
xmin=0, xmax=16,
ymin=0, ymax=0.35,
axis on top,
width=\figurewidth,
height=\figureheight,
axis line style={lightgray!66.928104575163388!black},
legend cell align={left},
legend style={draw=none},
%legend entries={{He},{FD}} %,{$T_{He}$},{$T_{He}$,ES}}
]
\addplot [line width=1.0mm, color0, mark=*, mark size=3]
table {%
1 0.286479459595712
3 0.309136276842644
5 0.258547685171547
7 0.196787495330645
9 0.147911659874771
11 0.118559575868513
13 0.105488061222273
15 0.101894907651932
};
\end{axis}

\end{tikzpicture}

\begin{comment}
\addplot [line width=1.0mm, green!50.0!black, mark=pentagon*, mark size=3]
table {%
2.0875 0.222568005755223
4.175 0.220563349823525
6.2625 0.212153052883581
8.35 0.205148359030678
10.4375 0.199892427249813
12.525 0.195946109931715
14.6125 0.192940111342184
};

\addplot [thick, red, mark=triangle*, mark size=3, mark options={solid,draw=black}]
table {%
2.0875 0.243936400584914
4.175 0.185813154870353
6.2625 0.119647548616217
8.35 0.079286143784697
10.4375 0.062850960065305
12.525 0.0613384935177102
14.6125 0.0661476345910413
};
\addplot [thick, color0, mark=square*, mark size=3, mark options={solid,draw=black}]
table {%
2.0875 0.308459125659096
4.175 0.281232973487287
6.2625 0.220056628997829
8.35 0.164188864229539
10.4375 0.128664653217313
12.525 0.113901949348698
14.6125 0.119444882164983
};
legend entries={{$T_{FD}$},{$T_{FD}$,ES},{$T_{He}$},{$T_{He}$,ES}}
\end{comment}

==> figures/geometry/FD_No_FD/delta.tex <==
% This file was created by matplotlib2tikz v0.5.16.
\begin{tikzpicture}
%\node at (1.0,4.0) {\Large \textbf{(c)}};
%\node at (10.0,0.5) {\huge $\delta$};
\node at (0.6,2.6) {\Large \textbf{(c)}};
\begin{axis}[
%xlabel={$r[\unit{m}]$},
xtick=\empty,
ylabel={\Large $\delta$},
xmin=0.3, xmax=0.42,
ymin=0.02, ymax=0.035,
tick label style={/pgf/number format/precision=3},
axis on top,
width=\figurewidth,
height=\figureheight,
axis line style={lightgray!66.928104575163388!black},
legend cell align={left},
legend style={draw=none},
%legend entries={{With FD},{No FD}}
]
\addplot [line width=1.0mm,color0]
table {%
0.30428804553 0.0231262590666486
0.306856008202 0.0233297533383857
0.309409155794 0.0235326840170703
0.311947873116 0.0237350712302517
0.314472527068 0.0239369340955858
0.316983483374 0.0241382920386146
0.319481106498 0.0243391647798745
0.321965742433 0.0245395709386161
0.324437713642 0.0247395275972076
0.326897339602 0.0249390519388603
0.329344938319 0.0251381613638682
0.331780812369 0.0253368723439817
0.334205243563 0.0255351999643922
0.336618509314 0.0257331592414896
0.339020885928 0.0259307653860251
0.341412638157 0.0261280329362018
0.343794008449 0.0263249748518238
0.346165229084 0.0265216034947086
0.348526531616 0.0267179314012405
0.350878139786 0.0269139706878192
0.353220263647 0.0271097325485054
0.355553101601 0.0273052274090354
0.357876851064 0.0275004658095594
0.360191705496 0.0276954581513738
0.362497852418 0.0278902145233254
0.364795472529 0.0280847446189968
0.367084744806 0.0282790581613409
0.369365846586 0.0284731649064095
0.371638951416 0.0286670744565971
0.373904227629 0.0288607961333667
0.376161839145 0.0290543390392254
0.378411948667 0.0292477123268704
0.380654712949 0.0294409247886002
0.38289028544 0.0296339850775858
0.385118814774 0.029826901572496
0.387340448219 0.0300196826711264
0.389555328757 0.030212336533732
0.391763594908 0.0304048710623072
0.39396538183 0.0305972939913536
0.396160820725 0.0307896128314927
0.398350039779 0.0309818349472458
0.400533157076 0.0311739669288424
0.402710287916 0.0313660152274928
0.404881543715 0.0315579860545319
0.407047033899 0.0317498855448869
0.409206865843 0.0319417197490411
0.411361144935 0.0321334946360916
0.413509975241 0.0323252161505926
0.415653456839 0.0325168899720266
0.417791688474 0.032708521748509
};
\addplot [line width=1.0mm,dashed,color2]
table {%
0.301060900196 0.0233763557049683
0.303756964051 0.023585473008675
0.306434489199 0.0237944812828848
0.309093984513 0.0240033931180857
0.311735938625 0.0242122206834942
0.314360804191 0.0244209744060643
0.316969024538 0.0246296650067233
0.319561041521 0.0248383040982512
0.322137271929 0.0250469022523011
0.324698100267 0.02525546833749
0.327243907325 0.02546401177848
0.329775072595 0.0256725427361808
0.332291952033 0.0258810702466759
0.334794877797 0.0260896021347918
0.337284180631 0.0262981468305014
0.339760190546 0.0265067134147496
0.342223219458 0.026715310135207
0.344673560229 0.0269239442754424
0.347111504777 0.0271326236588575
0.349537344622 0.0273413566868902
0.351951356229 0.02755015106053
0.354353796405 0.0277590133392757
0.356744920623 0.0279679504969541
0.359124984229 0.028176970019624
0.361494233301 0.028386079091237
0.363852894846 0.0285952836966635
0.366201193124 0.0288045900339852
0.368539352373 0.0290140047488199
0.370867592563 0.0292235345469966
0.373186118633 0.0294331852057227
0.375495130447 0.0296429624441824
0.377794827824 0.0298528723693118
0.380085408645 0.0300629212982364
0.382367059196 0.0302731148591147
0.384639957561 0.0304834582782146
0.38690428127 0.0306939570723012
0.389160207348 0.0309046170492181
0.39140790633 0.0311154437414405
0.393647538765 0.0313264420598478
0.395879262419 0.0315376169536367
0.398103235008 0.0317489736625302
0.400319611604 0.0319605174662759
0.402528540041 0.0321722532357232
0.404730162505 0.0323841855693312
0.406924620614 0.0325963192718097
0.409112055279 0.0328086593375505
0.411292602432 0.0330212105300689
0.413466391901 0.0332339772598591
0.415633550568 0.0334469638814608
0.417794205228 0.0336601749686688
};
%\node at (0.31,0.3) {\Large \textbf{(c)}};
%\node at (0.4,0.023) {\huge $\delta$};
\end{axis}

\end{tikzpicture}

==> figures/geometry/FD_No_FD/kappa.tex <==
% This file was created by matplotlib2tikz v0.5.16.
\begin{tikzpicture}
\node at (0.6,2.6) {\Large \textbf{(a)}};
\begin{axis}[
%xlabel={$r[m]$},
xtick=\empty,
ylabel={\Large$\kappa$},
xmin=0.3, xmax=0.42,
ymin=1.25, ymax=1.285,
axis on top,
width=\figurewidth,
height=\figureheight,
%xmajorgrids,
%ymajorgrids,
axis line style={lightgray!66.928104575163388!black},
%legend cell align={left},
%legend style={at={(0.3,-0.3)}, anchor=south west},
%legend entries={{With FI},{W/O FI}}
]
\addplot [line width=1.0mm,color0]
table {%
0.30428804553 1.25329839773
0.306856008202 1.25355434772
0.309409155794 1.25381203584
0.311947873116 1.25407158656
0.314472527068 1.25433292849
0.316983483374 1.2545959858
0.319481106498 1.25486076837
0.321965742433 1.25512720578
0.324437713642 1.25539542033
0.326897339602 1.25566537091
0.329344938319 1.25593699884
0.331780812369 1.25621032355
0.334205243563 1.25648530685
0.336618509314 1.25676203236
0.339020885928 1.25704040232
0.341412638157 1.2573204746
0.343794008449 1.2576023164
0.346165229084 1.25788588689
0.348526531616 1.25817126876
0.350878139786 1.25845838142
0.353220263647 1.25874732416
0.355553101601 1.2590382098
0.357876851064 1.25933104327
0.360191705496 1.25962589989
0.362497852418 1.25992270694
0.364795472529 1.26022147406
0.367084744806 1.2605222744
0.369365846586 1.26082501751
0.371638951416 1.26112974291
0.373904227629 1.26143645852
0.376161839145 1.26174510446
0.378411948667 1.26205573521
0.380654712949 1.26236827901
0.38289028544 1.26268270944
0.385118814774 1.26299911177
0.387340448219 1.26331740748
0.389555328757 1.26363763577
0.391763594908 1.26395980483
0.39396538183 1.26428384163
0.396160820725 1.26460980532
0.398350039779 1.26493767756
0.400533157076 1.26526745311
0.402710287916 1.26559923913
0.404881543715 1.26593296166
0.407047033899 1.26626864565
0.409206865843 1.26660632487
0.411361144935 1.26694593044
0.413509975241 1.26728752302
0.415653456839 1.26763104038
0.417791688474 1.26797648441
};
\addplot [line width=1.0mm,dashed,color2]
table {%
0.301060900196 1.27239347083
0.303756964051 1.27260983918
0.306434489199 1.27282707773
0.309093984513 1.27304523061
0.311735938625 1.27326409829
0.314360804191 1.27348377829
0.316969024538 1.27370433062
0.319561041521 1.27392574122
0.322137271929 1.27414809904
0.324698100267 1.27437134565
0.327243907325 1.27459557159
0.329775072595 1.27482070732
0.332291952033 1.27504678366
0.334794877797 1.27527393947
0.337284180631 1.27550219622
0.339760190546 1.2757316479
0.342223219458 1.27596218342
0.344673560229 1.27619384661
0.347111504777 1.27642666844
0.349537344622 1.27666060202
0.351951356229 1.27689579381
0.354353796405 1.27713217365
0.356744920623 1.27736978031
0.359124984229 1.27760859556
0.361494233301 1.27784858848
0.363852894846 1.27808990549
0.366201193124 1.27833248756
0.368539352373 1.27857642919
0.370867592563 1.27882170201
0.373186118633 1.2790683035
0.375495130447 1.27931631939
0.377794827824 1.27956566089
0.380085408645 1.27981641027
0.382367059196 1.28006857494
0.384639957561 1.28032218769
0.38690428127 1.28057729395
0.389160207348 1.2808337947
0.39140790633 1.2810917797
0.393647538765 1.28135122359
0.395879262419 1.28161217296
0.398103235008 1.28187467272
0.400319611604 1.28213865302
0.402528540041 1.28240422219
0.404730162505 1.28267130613
0.406924620614 1.28293996545
0.409112055279 1.28321019372
0.411292602432 1.28348196823
0.413466391901 1.28375540281
0.415633550568 1.28403042401
0.417794205228 1.28430711551
};
%\node at (0.4,1.255) {\huge $\kappa$};
\end{axis}

\end{tikzpicture}

==> figures/geometry/FD_No_FD/qprofile.tex <==
% This file was created by matplotlib2tikz v0.5.16.
\begin{tikzpicture}
\node at (0.6,2.6) {\Large \textbf{(a)}};
\begin{axis}[
%xlabel={$r[\unit{m}]$},
xtick=\empty,
ylabel={\Large $q$},
xmin=0.3, xmax=0.42,
ymin=1.5, ymax=2,
axis on top,
width=\figurewidth,
height=\figureheight,
%xmajorgrids,
%ymajorgrids,
axis line style={lightgray!66.928104575163388!black},
legend cell align={left},
%legend style={at={(1.1,0.9)}, anchor=south west, draw=none},
%legend entries={{With FI},{W/O FI}}
]
\addplot [line width=1.0mm,color0]
table {%
0 1.339783477
0.0369674595893 1.340484199
0.0520509321787 1.341829807
0.0638332356413 1.343525305
0.0736909381092 1.34551842
0.0824147375977 1.347620999
0.0902938638524 1.349703458
0.0975493878183 1.351749453
0.104308647211 1.353941801
0.110661069488 1.356441226
0.116675312459 1.359354504
0.122401548746 1.362724722
0.127879818024 1.36649469
0.133141717982 1.370603193
0.138212986804 1.375001057
0.143114201771 1.379648029
0.147863037306 1.384494917
0.152474030149 1.389469608
0.156960282282 1.394508311
0.161332622511 1.399557434
0.165600612603 1.404571611
0.169772639708 1.409513091
0.173855808862 1.414373833
0.1778567218 1.419172984
0.181780524116 1.423928638
0.185631993471 1.428656728
0.189415325682 1.43337135
0.193134169474 1.438085017
0.196792016944 1.442809
0.200391927309 1.447554156
0.203936729811 1.452330518
0.207429145461 1.45714711
0.210871733125 1.462012062
0.214266964763 1.466932718
0.217617211053 1.471915727
0.220924715382 1.476966871
0.224191601955 1.482083211
0.227419828186 1.487252135
0.230611218318 1.49246142
0.233767437775 1.497699773
0.236890015373 1.502956744
0.239980407764 1.50822265
0.243039920196 1.513488501
0.246069707643 1.518745972
0.249070875343 1.523990455
0.252044416509 1.529223643
0.254991214575 1.534447792
0.257912128157 1.539665016
0.260807997419 1.544877298
0.263679594117 1.550086502
0.266527651944 1.555294376
0.269352900802 1.560502569
0.272156033244 1.565712647
0.274937700778 1.570926813
0.277698551156 1.576148112
0.28043922631 1.581379486
0.283160317525 1.586623716
0.285862385858 1.591883432
0.28854599173 1.597161123
0.291211679819 1.602459146
0.293859938308 1.607779737
0.296491242577 1.613125013
0.299106067787 1.618496905
0.30170486619 1.6238968
0.30428804553 1.629325866
0.306856008202 1.634785209
0.309409155794 1.640275879
0.311947873116 1.645798873
0.314472527068 1.65135514
0.316983483374 1.656945579
0.319481106498 1.662571048
0.321965742433 1.668232361
0.324437713642 1.673930075
0.326897339602 1.679663242
0.329344938319 1.685430336
0.331780812369 1.691229888
0.334205243563 1.697060479
0.336618509314 1.702920746
0.339020885928 1.708809371
0.341412638157 1.714725087
0.343794008449 1.720666668
0.346165229084 1.726632932
0.348526531616 1.732622743
0.350878139786 1.738635685
0.353220263647 1.744672732
0.355553101601 1.750734986
0.357876851064 1.756823508
0.360191705496 1.76293932
0.362497852418 1.769083407
0.364795472529 1.775256715
0.367084744806 1.781460159
0.369365846586 1.787694619
0.371638951416 1.793960943
0.373904227629 1.800259948
0.376161839145 1.806592056
0.378411948667 1.812956817
0.380654712949 1.819353667
0.38289028544 1.825782058
0.385118814774 1.832241454
0.387340448219 1.838731336
0.389555328757 1.845251196
0.391763594908 1.851800541
0.39396538183 1.858378888
0.396160820725 1.864985769
0.398350039779 1.871620724
0.400533157076 1.878283391
0.402710287916 1.884974206
0.404881543715 1.891694025
0.407047033899 1.898443678
0.409206865843 1.905223974
0.411361144935 1.912035697
0.413509975241 1.918879606
0.415653456839 1.92575644
0.417791688474 1.932666914
0.419924766256 1.939611724
0.42205278545 1.946591546
0.424175839676 1.953607033
0.426294019905 1.960658698
0.428407416293 1.967746448
0.430516117975 1.974870023
0.432620213893 1.98202917
0.434719791194 1.989223637
0.436814935237 1.996453178
0.438905729736 2.003717551
0.440992257142 2.011016518
0.443074599468 2.018349845
0.445152834251 2.025717303
0.447227035962 2.033118666
0.449297277238 2.040553711
0.451363629977 2.048022271
0.453426165786 2.055524457
0.455484954069 2.063060466
0.457540062545 2.070630487
0.459591556386 2.078234707
0.461639500175 2.085873304
0.463683958347 2.093546454
0.465724994428 2.101254324
0.467762670843 2.108997079
0.469797048148 2.116774876
0.471828186617 2.12458787
0.473856145812 2.132436211
0.475880981578 2.140320027
0.477902748128 2.14823924
0.479921498863 2.156193628
0.481937287094 2.164182968
0.483950165642 2.172207041
0.485960184869 2.180265632
0.487967393192 2.188358527
0.489971837139 2.196485517
0.491973563052 2.204646395
0.493972617224 2.212840959
0.495969045614 2.221069008
0.497962892844 2.229330343
0.499954201588 2.237624771
0.501943014343 2.245952164
0.503929373357 2.254312559
0.505913319378 2.262706012
0.507894892392 2.271132578
0.509874132042 2.279592309
0.51185107794 2.288085258
0.513825769469 2.296611472
0.515798244336 2.305170998
0.51776853898 2.313763883
0.519736688784 2.322390169
0.521702728986 2.331049898
0.523666694809 2.339743111
0.525628621271 2.348469855
0.527588542653 2.357230359
0.529546491427 2.366024999
0.531502499743 2.374854147
0.533456599716 2.383718166
0.535408822904 2.392617415
0.537359200357 2.401552243
0.539307762759 2.410522993
0.541254540701 2.419530002
0.543199564733 2.4285736
0.545142864336 2.437654108
0.547084467763 2.446771844
0.549024402775 2.455927119
0.550962696923 2.465120293
0.552899377756 2.474352071
0.554834472717 2.483623273
0.556768009043 2.492934707
0.558700013186 2.502287165
0.560630510956 2.511681428
0.562559528128 2.52111826
0.564487090374 2.530598414
0.56641322308 2.540122629
0.568337951391 2.549691632
0.57026130013 2.559306136
0.572183294085 2.568966843
0.574103958133 2.578674443
0.576023317511 2.588429499
0.577941397481 2.598232201
0.579858223051 2.608082664
0.581773819172 2.617981001
0.583688210773 2.627927321
0.585601422638 2.637921732
0.58751347944 2.647964337
0.589424405359 2.658055239
0.591334224303 2.668194537
0.593242960172 2.678382329
0.595150636902 2.688618709
0.597057278447 2.698903769
0.598962908564 2.709237603
0.600867550731 2.719620569
0.602771228384 2.730053554
0.604673964186 2.740537494
0.606575779863 2.751073308
0.608476697033 2.761661903
0.610376737119 2.772304171
0.612275921491 2.783000992
0.614174271228 2.79375323
0.616071806816 2.804561738
0.617968548652 2.815427356
0.619864516986 2.82635091
0.621759731957 2.837333214
0.623654213755 2.848375067
0.625547982796 2.859477123
0.627441059549 2.870639854
0.629333464402 2.881863714
0.631225217559 2.893149152
0.633116339135 2.904496607
0.635006848823 2.915906512
0.636896766135 2.927379294
0.638786110572 2.938915372
0.640674901552 2.950515162
0.642563158417 2.962179068
0.64445090004 2.973907492
0.646338144958 2.985700828
0.648224911692 2.997559473
0.650111218518 3.009483935
0.651997083233 3.021474802
0.653882523727 3.03353266
0.655767558059 3.045658083
0.657652204302 3.057851639
0.659536480428 3.070113886
0.661420403605 3.082445376
0.663303990549 3.094846652
0.66518725786 3.107318248
0.667070222121 3.119860693
0.668952899912 3.132474507
0.670835307802 3.145160202
0.67271746215 3.157918377
0.674599378609 3.170750231
0.676481072673 3.183657189
0.678362559836 3.196640661
0.680243855579 3.209702035
0.682124975307 3.222842684
0.68400593456 3.236063963
0.685886748937 3.24936721
0.687767434032 3.262753745
0.689648005436 3.276224871
0.691528478727 3.289781877
0.693408869553 3.303426033
0.695289193619 3.317158594
0.697169466622 3.330980766
0.699049704252 3.344893649
0.700929922196 3.358898311
0.702810136324 3.372995809
0.704690362682 3.387187185
0.706570617318 3.40147347
0.708450916274 3.41585568
0.710331275581 3.430334819
0.712211711354 3.444911879
0.714092239763 3.45958784
0.71597287696 3.474363668
0.717853639087 3.489240319
0.719734542282 3.504218747
0.721615602814 3.519300205
0.723496837334 3.534486265
0.725378262699 3.549778501
0.727259895771 3.565178468
0.729141753401 3.580687703
0.731023852317 3.596307723
0.732906208908 3.61204003
0.734788839493 3.627886107
0.736671760369 3.643847421
0.738554987822 3.65992542
0.740438538111 3.676121537
0.74232242744 3.692437188
0.744206671945 3.708874017
0.746091287553 3.725434959
0.747976290124 3.742123353
0.749861695595 3.758942502
0.751747520406 3.775895673
0.753633781148 3.792986097
0.755520494714 3.810216971
0.75740767843 3.827591455
0.759295349551 3.845112678
0.761183524843 3.862783733
0.763072220873 3.880607681
0.764961454201 3.898587548
0.766851241623 3.916726342
0.768741599987 3.935027264
0.770632545457 3.9534937
0.77252409387 3.972129011
0.774416261035 3.990936519
0.776309062679 4.009919512
0.778202514316 4.029081245
0.780096631943 4.048424938
0.781991431793 4.067953777
0.783886930061 4.087670915
0.785783142905 4.107579472
0.7876800866 4.127682535
0.789577777525 4.147983135
0.791476231935 4.168482096
0.793375466035 4.189176506
0.795275495978 4.210063114
0.797176337706 4.231138698
0.799078005977 4.252400066
0.800980515093 4.273844054
0.802883879291 4.29546753
0.804788112734 4.317267388
0.806693229594 4.339240551
0.808599244446 4.361383972
0.81050617188 4.383694629
0.812414026338 4.406169544
0.814322822153 4.428810486
0.816232573616 4.451630407
0.818143295151 4.474643766
0.820055001174 4.497864883
0.821967705913 4.521307943
0.823881423454 4.544987
0.825796167509 4.568915971
0.82771195038 4.593108648
0.829628783904 4.617578691
0.831546679676 4.642339633
0.833465648877 4.66740488
0.835385702505 4.692787616
0.837306851427 4.718494676
0.839229106377 4.744523116
0.841152477965 4.770869167
0.843076976642 4.797529092
0.845002613087 4.824499187
0.846929398719 4.851775779
0.848857344914 4.879355224
0.850786462867 4.90723391
0.852716763505 4.935408255
0.85464825476 4.963874707
0.856580940203 4.992629742
0.858514822961 5.021669912
0.86044990576 5.050992161
0.862386190924 5.080593641
0.864323678902 5.11047153
0.866262366522 5.140623025
0.868202249543 5.171045349
0.87014332342 5.201735746
0.872085583222 5.232691481
0.874029023259 5.263909844
0.875973637245 5.295388144
0.877919418329 5.327123712
0.879866359153 5.359114414
0.881814452765 5.391380217
0.883763695637 5.423970872
0.885714084564 5.456937838
0.887665615895 5.490332142
0.889618285455 5.524204376
0.891572090353 5.558604706
0.893527030676 5.593582876
0.895483105958 5.629188208
0.897440314723 5.665469615
0.899398653657 5.702475596
0.901358117372 5.740253655
0.903318699244 5.778818395
0.905280391683 5.818135607
0.907243186038 5.858167363
0.909207072192 5.898876038
0.911172036685 5.940224313
0.913138063812 5.982175167
0.915105136171 6.024691878
0.917073234406 6.067738018
0.919042335458 6.11127745
0.921012411025 6.155274325
0.922983431095 6.199692122
0.924955362766 6.2444772
0.926928170011 6.289561166
0.928901814002 6.334875662
0.93087625406 6.380352873
0.932851446147 6.425925519
0.934827335305 6.471526851
0.936803861942 6.517090648
0.938780968103 6.56255121
0.940758594803 6.607843351
0.942736680261 6.652902402
0.944715151574 6.697666732
0.946693856821 6.74208168
0.948672570225 6.786094038
0.950651069935 6.829651012
0.95262913271 6.872700218
0.954606550229 6.915189678
0.956583252355 6.957067815
0.958559294785 6.998283452
0.960534731169 7.038785804
0.962509588673 7.078524481
0.964483695849 7.117449474
0.96645653824 7.155511163
0.968427681492 7.192660302
0.970396859555 7.228848027
0.972363980877 7.26402584
};
\addplot [line width=1.0mm,dashed,color2]
table {%
0 1.507042261
0.0383238178911 1.51464382
0.0539952761872 1.514943735
0.0661515916533 1.515421043
0.0763879056438 1.51633872
0.0854110170023 1.518089473
0.0935656977504 1.520857786
0.101072199799 1.524539336
0.108065154556 1.528871092
0.114642030902 1.533665545
0.120872290911 1.538785017
0.126809049059 1.544098312
0.132492671338 1.549495641
0.137955444641 1.554893103
0.143223256694 1.560225833
0.148317055395 1.565461898
0.153254124862 1.570603254
0.158048974854 1.575653931
0.162713936595 1.580617509
0.167259796667 1.585497196
0.171695768037 1.590297272
0.176030073609 1.595026375
0.180269905276 1.599693114
0.184421582809 1.604305051
0.18849095621 1.60886886
0.192482996445 1.613390465
0.196402448631 1.617875068
0.200253451454 1.622326977
0.204039746901 1.626749957
0.207764915433 1.631147405
0.211432024166 1.635522394
0.215044026358 1.639877716
0.218603657052 1.644215911
0.222113322893 1.648539499
0.225575377744 1.652851465
0.228991957877 1.657154688
0.232364987914 1.661451806
0.235696346554 1.665745248
0.23898775356 1.670037246
0.242240787182 1.674329863
0.245456981352 1.678624999
0.248637765468 1.682924327
0.251784464594 1.687229295
0.254898356283 1.691541239
0.257980635558 1.695861403
0.261032416377 1.70019094
0.264054757558 1.704530926
0.267048656893 1.708882364
0.270015066937 1.713246189
0.272954883042 1.717623336
0.27586895573 1.722014853
0.278758109591 1.726421751
0.281623130538 1.730844977
0.284464758796 1.73528542
0.28728370096 1.739743913
0.290080647946 1.74422124
0.292856244069 1.748718138
0.295611092546 1.753235299
0.298345786758 1.757773341
0.301060900196 1.76233276
0.303756964051 1.766914009
0.306434489199 1.771517513
0.309093984513 1.776143671
0.311735938625 1.780792859
0.314360804191 1.785465431
0.316969024538 1.790161722
0.319561041521 1.794882043
0.322137271929 1.7996267
0.324698100267 1.804396154
0.327243907325 1.809191003
0.329775072595 1.814011825
0.332291952033 1.818859164
0.334794877797 1.823733541
0.337284180631 1.82863545
0.339760190546 1.833565362
0.342223219458 1.838523724
0.344673560229 1.843510962
0.347111504777 1.84852748
0.349537344622 1.853573645
0.351951356229 1.858649772
0.354353796405 1.863756159
0.356744920623 1.868893089
0.359124984229 1.874060832
0.361494233301 1.879259643
0.363852894846 1.884489765
0.366201193124 1.889751432
0.368539352373 1.895044861
0.370867592563 1.900370264
0.373186118633 1.90572784
0.375495130447 1.911117807
0.377794827824 1.916540394
0.380085408645 1.921995818
0.382367059196 1.927484285
0.384639957561 1.933005994
0.38690428127 1.938561131
0.389160207348 1.944149877
0.39140790633 1.949772402
0.393647538765 1.95542887
0.395879262419 1.961119434
0.398103235008 1.966844245
0.400319611604 1.972603487
0.402528540041 1.978397384
0.404730162505 1.984226151
0.406924620614 1.990089998
0.409112055279 1.995989123
0.411292602432 2.001923717
0.413466391901 2.007893964
0.415633550568 2.013900041
0.417794205228 2.019942114
0.419948480468 2.026020346
0.422096496311 2.032134892
0.424238368256 2.038285903
0.426374210593 2.044473542
0.428504137287 2.050697975
0.430628259032 2.056959357
0.432746683124 2.063257842
0.434859513472 2.069593574
0.436966853533 2.075966693
0.439068805879 2.082377332
0.441165469864 2.08882562
0.443256941658 2.095311681
0.445343314211 2.101835632
0.447424680244 2.108397586
0.449501131059 2.114997661
0.451572755499 2.121636007
0.453639640066 2.128312784
0.455701869393 2.135028145
0.457759527953 2.14178224
0.459812698205 2.148575211
0.461861460542 2.155407195
0.463905893566 2.162278327
0.465946074719 2.169188734
0.46798208125 2.17613854
0.470013988436 2.183127863
0.472041870007 2.190156819
0.474065796947 2.19722552
0.47608583863 2.204334101
0.478102064232 2.211482712
0.480114541391 2.218671499
0.482123336765 2.225900602
0.484128514984 2.233170157
0.486130139522 2.240480296
0.488128273598 2.247831145
0.490122978574 2.255222829
0.492114314876 2.262655466
0.49410234203 2.270129171
0.496087119009 2.277644055
0.498068704564 2.285200226
0.500047155659 2.292797799
0.502022528275 2.300436921
0.503994876676 2.308117741
0.505964253883 2.315840402
0.5079307128 2.323605043
0.509894305411 2.331411801
0.511855083084 2.339260808
0.513813095517 2.347152189
0.515768390859 2.355086071
0.517721017137 2.363062572
0.519671021345 2.371081809
0.521618449663 2.379143896
0.523563347931 2.387248943
0.525505761609 2.395397081
0.527445736094 2.403588471
0.529383315674 2.411823269
0.5313185433 2.420101632
0.533251461312 2.428423707
0.535182111056 2.436789642
0.537110533761 2.445199578
0.53903677034 2.453653654
0.540960861036 2.462152005
0.542882845306 2.470694761
0.544802760411 2.479282051
0.546720643177 2.487914
0.548636530266 2.496590729
0.55055045761 2.505312398
0.552462460897 2.5140792
0.554372575498 2.522891322
0.556280836677 2.531748948
0.558187279573 2.54065226
0.560091938021 2.549601433
0.561994845052 2.558596638
0.563896033356 2.567638045
0.565795535428 2.576725817
0.567693383752 2.585860115
0.569589610446 2.595041095
0.571484247064 2.60426891
0.573377323858 2.613543715
0.575268869613 2.622865711
0.577158913028 2.632235145
0.579047482716 2.641652257
0.580934606944 2.651117285
0.582820313716 2.660630461
0.584704630628 2.670192012
0.586587585221 2.679802162
0.58846920497 2.689461128
0.590349516407 2.699169126
0.592228545385 2.708926365
0.594106317759 2.718733051
0.595982859401 2.728589385
0.597858196176 2.738495569
0.599732353687 2.748451876
0.601605356806 2.75845864
0.603477229188 2.768516196
0.605347993785 2.77862487
0.607217673537 2.788784982
0.609086291374 2.79899685
0.61095387009 2.809260783
0.612820432009 2.819577085
0.614685998935 2.829946056
0.616550592638 2.84036799
0.618414234881 2.850843175
0.620276947086 2.861371897
0.622138750048 2.871954436
0.623999664661 2.88259114
0.625859711847 2.893282432
0.627718912526 2.904028729
0.629577287552 2.914830444
0.631434857062 2.925687982
0.633291640228 2.936601741
0.635147655969 2.947572115
0.637002923203 2.958599488
0.638857460846 2.969684241
0.640711287758 2.980826749
0.642564422175 2.992027379
0.644416881838 3.003286493
0.646268684468 3.014604451
0.648119847784 3.025981757
0.649970389483 3.0374191
0.651820327035 3.048917173
0.653669677846 3.060476661
0.655518459323 3.072098236
0.657366688872 3.083782563
0.659214383893 3.095530295
0.661061561591 3.107342079
0.662908238376 3.11921855
0.664754430473 3.131160335
0.666600154098 3.143168053
0.668445425463 3.155242311
0.670290260729 3.167383712
0.672134675502 3.179592851
0.673978685033 3.19187032
0.675822304557 3.204216703
0.677665549308 3.216632578
0.679508434516 3.229118511
0.681350975476 3.241675063
0.683193187428 3.254302788
0.685035085535 3.267002229
0.686876684948 3.279773925
0.688718000813 3.292618405
0.690559048297 3.305536191
0.692399842503 3.3185278
0.694240398143 3.331593743
0.696080729851 3.344734679
0.697920852253 3.357951514
0.699760779918 3.371245162
0.701600527149 3.384616528
0.703440108082 3.398066502
0.705279536759 3.411595966
0.70711882721 3.42520579
0.708957993462 3.438896831
0.710797049598 3.452669937
0.712636009735 3.466525946
0.71447488791 3.480465684
0.716313698108 3.494489967
0.718152454304 3.508599614
0.719991170562 3.522796061
0.721829861073 3.537081602
0.723668539994 3.55145857
0.725507221355 3.565929269
0.727345919142 3.580495979
0.729184647315 3.595160952
0.731023419773 3.609926413
0.732862250396 3.624794565
0.734701153015 3.639767582
0.736540141371 3.654847615
0.738379229202 3.670036789
0.74021843031 3.685337207
0.742057758506 3.700750936
0.743897227587 3.716279842
0.74573685126 3.731925616
0.747576643158 3.747689925
0.749416617096 3.763574418
0.751256787003 3.779580723
0.75309716679 3.795710451
0.75493777036 3.811965196
0.756778611719 3.828346532
0.758619704945 3.844856015
0.760461064121 3.861495187
0.762302703309 3.878265568
0.76414463655 3.895168665
0.765986877876 3.912205983
0.767829441407 3.929379121
0.769672341296 3.946689697
0.771515591668 3.96413931
0.773359206628 3.981729543
0.775203200248 3.999461962
0.777047586628 4.017338115
0.778892379979 4.035359533
0.780737594502 4.053527731
0.782583244366 4.071844207
0.784429343703 4.090310444
0.786275906622 4.108927906
0.788122947366 4.12769805
0.789970480407 4.146622855
0.791818520194 4.165705205
0.793667081149 4.18494805
0.795516177587 4.204354307
0.797365823437 4.223926867
0.799216032754 4.243668586
0.801066819913 4.263582296
0.80291819925 4.283670798
0.804770185079 4.303936864
0.806622791998 4.324383239
0.808476034717 4.34501264
0.810329927744 4.365827756
0.812184485413 4.386831794
0.814039721995 4.408031169
0.815895651846 4.429433422
0.817752289369 4.451046026
0.81960964889 4.472876383
0.821467744743 4.494931821
0.823326591154 4.5172196
0.825186201078 4.53974691
0.827046586346 4.562520871
0.828907758655 4.585548537
0.830769729654 4.608836894
0.832632511374 4.632392862
0.834496115934 4.65622265
0.836360555373 4.680325728
0.838225841611 4.704697631
0.840091986432 4.729333885
0.841959001517 4.75423005
0.843826898995 4.779381726
0.845695691527 4.804784554
0.847565391634 4.830434208
0.84943601164 4.856326402
0.851307563558 4.882456885
0.853180055406 4.908821445
0.855053490883 4.935415902
0.856927873347 4.962236658
0.858803205826 4.98928519
0.860679491111 5.016565699
0.862556730536 5.044082372
0.864434923436 5.071839362
0.86631406772 5.099840779
0.868194160867 5.128090701
0.87007520014 5.156593164
0.8719571829 5.185352172
0.873840106525 5.21437169
0.875723967998 5.243655648
0.877608763834 5.273207941
0.879494490112 5.303036337
0.881381141989 5.333164279
0.883268713796 5.363618969
0.885157199411 5.394427377
0.887046592344 5.425616242
0.888936885693 5.457212078
0.890828071922 5.489241168
0.892720142822 5.521729578
0.894613089601 5.554703148
0.8965069027 5.588187503
0.898401571124 5.62220805
0.900297081439 5.656788969
0.902193419071 5.691939182
0.904090568645 5.727656015
0.90598851385 5.763936521
0.907887238003 5.800777772
0.909786726505 5.838176862
0.91168696365 5.876130907
0.913587932386 5.91463704
0.91548961396 5.953692417
0.917391991574 5.993294213
0.91929505692 6.033439623
0.921198802504 6.074126238
0.923103219718 6.115363898
0.925008297809 6.157176968
0.926914021258 6.199590471
0.928820367694 6.24262923
0.930727310943 6.286317866
0.932634814773 6.330680802
0.934542834581 6.375742264
0.93645133353 6.421526285
0.938360281994 6.468056702
0.940269645608 6.515357164
0.942179383308 6.563450712
0.944089429051 6.612355426
0.945999643796 6.662086202
0.947909855909 6.71265777
0.949819888668 6.76408474
0.951729553642 6.816381604
0.953638701534 6.869562741
0.955547413117 6.923642413
0.957455869392 6.978634769
0.959364247633 7.034553844
0.961272682399 7.091413563
0.963180853831 7.149227742
0.96508770777 7.208010084
0.966992344921 7.267774186
0.968894497145 7.328533537
0.970794231839 7.390301521
};
%\node at (0.31,1.85) {\huge $q$};
%\node at (0.33,1.85) {\Large $(a)$};
\end{axis}

\end{tikzpicture}

==> figures/geometry/FD_No_FD/sdelta.tex <==
% This file was created by matplotlib2tikz v0.5.16.
\begin{tikzpicture}
%\node at (1.0,4.0) {\Large \textbf{(d)}};
%\node at (10.0,0.5) {\huge $s_{\delta}$};
\node at (0.6,2.6) {\Large \textbf{(d)}};
%\node at (10.0,1.0) {\large \textbf{Derivative of}};
%\node at (10.0,0.4) {\large \textbf{triangularity}};

\begin{axis}[
xlabel={\Large $r[\unit{m}]$},
%xtick=\empty,
ylabel={\Large$s_{\delta}$},
xmin=0.3, xmax=0.42,
ymin=0.02, ymax=0.042,
axis on top,
width=\figurewidth,
height=\figureheight,
%xmajorgrids,
%ymajorgrids,
axis line style={lightgray!66.928104575163388!black},
%legend cell align={left},
legend style={draw=none},
%legend entries={{With FD},{No FD}}
max space between ticks=100pt,
try min ticks=5,
]
\addplot [line width=1.0mm,color0]
table {%
0.30428804553 0.0243381433437
0.306856008202 0.0245895866515
0.309409155794 0.0248415842395
0.311947873116 0.025094432861
0.314472527068 0.0253476425594
0.316983483374 0.025601779685
0.319481106498 0.0258563329607
0.321965742433 0.0261116047123
0.324437713642 0.0263679125823
0.326897339602 0.0266247132721
0.329344938319 0.0268826212429
0.331780812369 0.0271410691353
0.334205243563 0.0274003802322
0.336618509314 0.0276608960487
0.339020885928 0.027922017312
0.341412638157 0.0281844086281
0.343794008449 0.0284474433805
0.346165229084 0.028711468399
0.348526531616 0.0289768501537
0.350878139786 0.0292429289408
0.353220263647 0.0295104219037
0.355553101601 0.0297786412962
0.357876851064 0.0300479602178
0.360191705496 0.0303187721314
0.362497852418 0.0305903550736
0.364795472529 0.030863484406
0.367084744806 0.0311374105093
0.369365846586 0.0314125358739
0.371638951416 0.0316892845525
0.373904227629 0.0319668707734
0.376161839145 0.03224571403
0.378411948667 0.0325262563874
0.380654712949 0.0328076746243
0.38289028544 0.0330908439582
0.385118814774 0.0333749110806
0.387340448219 0.0336603278785
0.389555328757 0.0339475697122
0.391763594908 0.0342357438061
0.39396538183 0.0345253206877
0.396160820725 0.0348167951455
0.398350039779 0.0351092335993
0.400533157076 0.0354031250876
0.402710287916 0.0356989838114
0.404881543715 0.035995833107
0.407047033899 0.0362946972512
0.409206865843 0.0365945661961
0.411361144935 0.0368959655371
0.413509975241 0.0371994476824
0.415653456839 0.0375039583241
0.417791688474 0.0378105993119
};
\addplot [line width=1.0mm,dashed,color2]
table {%
0.301060900196 0.0235721220766
0.303756964051 0.0239026630225
0.306434489199 0.0242344956627
0.309093984513 0.0245679114907
0.311735938625 0.0249024151356
0.314360804191 0.0252385665146
0.316969024538 0.0255758417522
0.319561041521 0.0259148284012
0.322137271929 0.0262549755354
0.324698100267 0.0265965896266
0.327243907325 0.0269399999542
0.329775072595 0.0272846188178
0.332291952033 0.0276310920354
0.334794877797 0.0279787995845
0.337284180631 0.02832807852
0.339760190546 0.0286792904258
0.342223219458 0.0290317776987
0.344673560229 0.0293862501714
0.347111504777 0.0297420192943
0.349537344622 0.0300994558349
0.351951356229 0.0304589543963
0.354353796405 0.0308197836392
0.356744920623 0.0311827244313
0.359124984229 0.0315470149491
0.361494233301 0.0319134689677
0.363852894846 0.0322812891224
0.366201193124 0.0326508949462
0.368539352373 0.0330227341555
0.370867592563 0.0333959663421
0.373186118633 0.0337714812432
0.375495130447 0.0341484017325
0.377794827824 0.0345271868469
0.380085408645 0.0349083251515
0.382367059196 0.0352908923167
0.384639957561 0.0356758605276
0.38690428127 0.0360622681421
0.389160207348 0.0364506158892
0.39140790633 0.0368414349704
0.393647538765 0.0372337127097
0.395879262419 0.0376285094351
0.398103235008 0.0380247737245
0.400319611604 0.0384230502066
0.402528540041 0.0388239156237
0.404730162505 0.0392262643915
0.406924620614 0.039631250656
0.409112055279 0.04003772788
0.411292602432 0.0404468926267
0.413466391901 0.0408575544888
0.415633550568 0.0412703254321
0.417794205228 0.0416858536251
};
%\node at (0.31,0.036) {\Large \textbf{(d)}};
%\node at (0.025,0.023) {\huge $s_{\delta}$};
\end{axis}

\end{tikzpicture}

==> figures/geometry/FD_No_FD/shear.tex <==
% This file was created by matplotlib2tikz v0.5.16.
\begin{tikzpicture}
%\node at (1.0,3.5) {\huge $\hat s$};
\node at (0.6,2.6) {\Large \textbf{(b)}};
\begin{axis}[
xlabel={\Large$r[\unit{m}]$},
%xtick=\empty,
ylabel={\Large$\hat s$},
xmin=0.3, xmax=0.42,
ymin=0.2, ymax=0.8,
axis on top,
width=\figurewidth,
height=\figureheight,
%xmajorgrids,
%ymajorgrids,
axis line style={lightgray!66.928104575163388!black},
legend cell align={left},
%legend style={draw=none},
%legend entries={{With FD},{No FD}}
legend entries={{With FI},{W/O FI}},
legend style={at={(0.15,0.6)}, anchor=south west},
max space between ticks=100pt,
try min ticks=5,
]
\addplot [line width=1.0mm,color0]
table {%
0.30428804553 0.394546149327988
0.306856008202 0.400646380117763
0.309409155794 0.406822393230231
0.311947873116 0.413073523546941
0.314472527068 0.419399082819308
0.316983483374 0.425798411183552
0.319481106498 0.432270877456045
0.321965742433 0.438815826527154
0.324437713642 0.445432616973316
0.326897339602 0.452121025692529
0.329344938319 0.458881025145504
0.331780812369 0.465712570597768
0.334205243563 0.472557643358008
0.336618509314 0.479358439891839
0.339020885928 0.486115234861776
0.341412638157 0.492828307461724
0.343794008449 0.499497902920712
0.346165229084 0.50612427092239
0.348526531616 0.512707695403427
0.350878139786 0.519248265533614
0.353220263647 0.525745641178955
0.355553101601 0.532199423545668
0.357876851064 0.538609242287987
0.360191705496 0.544974744185469
0.362497852418 0.551295585252767
0.364795472529 0.557571427952914
0.367084744806 0.563801956712545
0.369365846586 0.569986879280575
0.371638951416 0.576125917918896
0.373904227629 0.582218803777532
0.376161839145 0.588265398045573
0.378411948667 0.594265863561837
0.380654712949 0.600220406306385
0.38289028544 0.606129241865445
0.385118814774 0.611992590123377
0.387340448219 0.617810684835408
0.389555328757 0.623583764036968
0.391763594908 0.629347513602903
0.39396538183 0.635137500862986
0.396160820725 0.640953780997221
0.398350039779 0.646796409671852
0.400533157076 0.652665384761387
0.402710287916 0.658560427201848
0.404881543715 0.664481101772223
0.407047033899 0.670426977567017
0.409206865843 0.676397626157995
0.411361144935 0.682392623389424
0.413509975241 0.688411552165534
0.415653456839 0.694453990259631
0.417791688474 0.700519522222767
};
\addplot [line width=1.0mm,dashed,color2]
table {%
0.301060900196 0.288399998542391
0.303756964051 0.293654302530402
0.306434489199 0.298945754096156
0.309093984513 0.304273989460582
0.311735938625 0.309638644046575
0.314360804191 0.315039312746391
0.316969024538 0.320475609079651
0.319561041521 0.325947185104329
0.322137271929 0.331453670212674
0.324698100267 0.336994619661272
0.327243907325 0.342569584423175
0.329775072595 0.348178146021958
0.332291952033 0.353819861574966
0.334794877797 0.359494258018847
0.337284180631 0.365200890236118
0.339760190546 0.370939342880797
0.342223219458 0.376709183298476
0.344673560229 0.382509955994767
0.347111504777 0.388341231803946
0.349537344622 0.394202613305038
0.351951356229 0.400093696366414
0.354353796405 0.406014047522673
0.356744920623 0.411963255390484
0.359124984229 0.417940934248349
0.361494233301 0.423946697221482
0.363852894846 0.429980124407918
0.366201193124 0.436040810283377
0.368539352373 0.442128374143226
0.370867592563 0.4482424443053
0.373186118633 0.454382625094053
0.375495130447 0.460548519393692
0.377794827824 0.46673974628795
0.380085408645 0.472955940552698
0.382367059196 0.479196720193038
0.384639957561 0.485461695347572
0.38690428127 0.491750494872828
0.389160207348 0.498062764760618
0.39140790633 0.504398149061754
0.393647538765 0.510756275552707
0.395879262419 0.51713678122777
0.398103235008 0.523539319535446
0.400319611604 0.529963541804656
0.402528540041 0.536401164200205
0.404730162505 0.542843924440024
0.406924620614 0.549291501259088
0.409112055279 0.555743589917416
0.411292602432 0.562199884868086
0.413466391901 0.568660074928358
0.415633550568 0.575123854545783
0.417794205228 0.581590935495214
};
%\node at (0.31,0.65) {\huge $\hat s$};
%\node at (0.33,0.65) {\Large $(b)$};
\end{axis}

\end{tikzpicture}

==> figures/geometry/FD_No_FD/shift.tex <==
% This file was created by matplotlib2tikz v0.5.16.
\begin{tikzpicture}
\begin{axis}[
xlabel={\Large$r[\unit{m}]$},
%xtick=\empty,
ylabel={\Large$\partial_r\Delta$},
xmin=0.3, xmax=0.42,
ymin=-0.12, ymax=-0.07,
axis on top,
width=\figurewidth,
height=\figureheight,
%xmajorgrids,
%ymajorgrids,
axis line style={lightgray!66.928104575163388!black},
%legend cell align={left},
%legend style={draw=none},
legend entries={{With FI},{W/O FI}},
max space between ticks=100pt,
try min ticks=5,
]
\addplot [line width=1.0mm,color0]
table {%
0.30428804553 -0.100264717226
0.306856008202 -0.100677945396
0.309409155794 -0.101086232964
0.311947873116 -0.101489685271
0.314472527068 -0.10188840306
0.316983483374 -0.102282485206
0.319481106498 -0.102672028725
0.321965742433 -0.103057126144
0.324437713642 -0.103437864833
0.326897339602 -0.103814330265
0.329344938319 -0.10418660628
0.331780812369 -0.104554773004
0.334205243563 -0.104918906135
0.336618509314 -0.105279079493
0.339020885928 -0.10563536554
0.341412638157 -0.105987833857
0.343794008449 -0.106336549648
0.346165229084 -0.106681575607
0.348526531616 -0.107022973342
0.350878139786 -0.107360802369
0.353220263647 -0.10769511932
0.355553101601 -0.108025978305
0.357876851064 -0.108353432468
0.360191705496 -0.108677533585
0.362497852418 -0.108998331813
0.364795472529 -0.109315875604
0.367084744806 -0.109630212438
0.369365846586 -0.109941388848
0.371638951416 -0.110249450142
0.373904227629 -0.110554440236
0.376161839145 -0.110856401789
0.378411948667 -0.111155376648
0.380654712949 -0.111451405238
0.38289028544 -0.111744526941
0.385118814774 -0.112034779911
0.387340448219 -0.112322201553
0.389555328757 -0.112606828152
0.391763594908 -0.11289040789
0.39396538183 -0.113174667901
0.396160820725 -0.113459611927
0.398350039779 -0.113745243714
0.400533157076 -0.114031566064
0.402710287916 -0.114318581767
0.404881543715 -0.114606293447
0.407047033899 -0.114894703792
0.409206865843 -0.115183815546
0.411361144935 -0.1154736315
0.413509975241 -0.11576415458
0.415653456839 -0.116055387476
0.417791688474 -0.11634733299
};
\addplot [line width=1.0mm,dashed,color2]
table {%
0.301060900196 -0.0732964624999
0.303756964051 -0.0737233510216
0.306434489199 -0.0741479132444
0.309093984513 -0.0745702174224
0.311735938625 -0.0749903291312
0.314360804191 -0.0754083087304
0.316969024538 -0.0758242155689
0.319561041521 -0.0762381092235
0.322137271929 -0.0766500457162
0.324698100267 -0.0770600763242
0.327243907325 -0.0774682521236
0.329775072595 -0.0778746243685
0.332291952033 -0.0782792409073
0.334794877797 -0.0786821461113
0.337284180631 -0.0790833844556
0.339760190546 -0.0794830006237
0.342223219458 -0.0798810366951
0.344673560229 -0.0802775319681
0.347111504777 -0.0806725258721
0.349537344622 -0.081066058053
0.351951356229 -0.0814581659871
0.354353796405 -0.0818488842134
0.356744920623 -0.0822382472971
0.359124984229 -0.0826262900229
0.361494233301 -0.0830130458987
0.363852894846 -0.0833985455411
0.366201193124 -0.0837828193274
0.368539352373 -0.0841658978372
0.370867592563 -0.0845478111535
0.373186118633 -0.0849285870884
0.375495130447 -0.0853082528036
0.377794827824 -0.0856868356341
0.380085408645 -0.086064362772
0.382367059196 -0.0864408596707
0.384639957561 -0.0868163505922
0.38690428127 -0.0871908598635
0.389160207348 -0.0875644118828
0.39140790633 -0.0879370301258
0.393647538765 -0.0883087365564
0.395879262419 -0.0886795528149
0.398103235008 -0.0890495006684
0.400319611604 -0.0894186015778
0.402528540041 -0.0897868759275
0.404730162505 -0.0901543432842
0.406924620614 -0.0905210232387
0.409112055279 -0.0908869353823
0.411292602432 -0.0912520985892
0.413466391901 -0.0916165308219
0.415633550568 -0.091980249656
0.417794205228 -0.0923432727566
};
%\node at (0.36,-0.1) {\huge $\partial_r \Delta$};
\end{axis}

\end{tikzpicture}

==> figures/geometry/FD_No_FD/skappa.tex <==
% This file was created by matplotlib2tikz v0.5.16.
\begin{tikzpicture}
%\node at (1.0,4.0) {\Large \textbf{(b)}};
%\node at (10.0,0.5) {\huge $s_{\kappa}$};
\node at (0.6,2.6) {\Large \textbf{(b)}};
%\node at (10.0,1.0) {\large \textbf{Derivative of}};
%\node at (10.0,0.4) {\large \textbf{elongation}};
\begin{axis}[
%xlabel={$r[\unit{m}]$},
xtick=\empty,
ylabel={\Large$s_{\kappa}$},
xmin=0.3, xmax=0.42,
ymin=0.015, ymax=0.055,
axis on top,
width=\figurewidth,
height=\figureheight,
%xmajorgrids,
%ymajorgrids,
axis line style={lightgray!66.928104575163388!black},
legend cell align={left},
legend entries={{With FI},{W/O FI}},
legend style={at={(0.15,0.5)}, anchor=south west},
]
\addplot [line width=1.0mm,color0]
table {%
0.30428804553 0.0240477623334
0.306856008202 0.0245486486955
0.309409155794 0.0250536888415
0.311947873116 0.025562883146
0.314472527068 0.0260762353262
0.316983483374 0.0265937520827
0.319481106498 0.0271154411694
0.321965742433 0.0276413111908
0.324437713642 0.0281713643161
0.326897339602 0.0287056082609
0.329344938319 0.0292440535673
0.331780812369 0.0297867082215
0.334205243563 0.0303335793514
0.336618509314 0.0308846724826
0.339020885928 0.031439999598
0.341412638157 0.0319995684808
0.343794008449 0.0325633834315
0.346165229084 0.0331314510024
0.348526531616 0.0337037762475
0.350878139786 0.0342803684994
0.353220263647 0.0348612306607
0.355553101601 0.0354463638217
0.357876851064 0.0360357733122
0.360191705496 0.0366294629935
0.362497852418 0.0372274409875
0.364795472529 0.0378297128012
0.367084744806 0.0384362830086
0.369365846586 0.0390471621473
0.371638951416 0.0396623572764
0.373904227629 0.0402818763893
0.376161839145 0.0409057298283
0.378411948667 0.0415339253195
0.380654712949 0.0421664743633
0.38289028544 0.0428033874262
0.385118814774 0.0434446710701
0.387340448219 0.0440903382552
0.389555328757 0.0447403979005
0.391763594908 0.0453948598262
0.39396538183 0.0460537369434
0.396160820725 0.0467170373596
0.398350039779 0.0473847721381
0.400533157076 0.0480569497922
0.402710287916 0.0487335746158
0.404881543715 0.0494146574597
0.407047033899 0.0501002056946
0.409206865843 0.0507902265252
0.411361144935 0.0514847314924
0.413509975241 0.0521837273928
0.415653456839 0.0528872255527
0.417791688474 0.0535952351062
};
\addplot [line width=1.0mm,dashed,color2]
table {%
0.301060900196 0.0189039853051
0.303756964051 0.0192673471182
0.306434489199 0.0196348895447
0.309093984513 0.0200066270627
0.311735938625 0.0203825776706
0.314360804191 0.0207627519821
0.316969024538 0.0211471620007
0.319561041521 0.0215358229867
0.322137271929 0.0219287469478
0.324698100267 0.0223259455051
0.327243907325 0.0227274290971
0.329775072595 0.0231332127938
0.332291952033 0.0235433081227
0.334794877797 0.0239577224927
0.337284180631 0.0243764669209
0.339760190546 0.0247995527054
0.342223219458 0.0252269937876
0.344673560229 0.0256587995078
0.347111504777 0.0260949808822
0.349537344622 0.0265355521274
0.351951356229 0.0269805223667
0.354353796405 0.0274299030744
0.356744920623 0.0278837046697
0.359124984229 0.0283419402797
0.361494233301 0.0288046230709
0.363852894846 0.0292717598623
0.366201193124 0.0297433628288
0.368539352373 0.0302194419597
0.370867592563 0.0307000105618
0.373186118633 0.0311850795467
0.375495130447 0.0316746578151
0.377794827824 0.0321687597599
0.380085408645 0.0326673963966
0.382367059196 0.0331705792425
0.384639957561 0.0336783184639
0.38690428127 0.0341906248418
0.389160207348 0.0347075140389
0.39140790633 0.0352289963322
0.393647538765 0.0357550838112
0.395879262419 0.0362857869402
0.398103235008 0.0368211171853
0.400319611604 0.037361089691
0.402528540041 0.0379057136928
0.404730162505 0.0384550032751
0.406924620614 0.039008969361
0.409112055279 0.0395676256246
0.411292602432 0.0401309859343
0.413466391901 0.0406990591883
0.415633550568 0.0412718602051
0.417794205228 0.0418493996672
};
%\node at (0.31,0.045) {\Large \textbf{(b)}};
%\node at (0.4,0.02) {\huge $s_{\kappa}$};
\end{axis}

\end{tikzpicture}

==> figures/geometry/flux.tex <==
% This file was created by matplotlib2tikz v0.5.16.
\begin{tikzpicture}

\begin{axis}[
axis lines=left, %xtick=\empty, ytick=\empty,
xlabel={\large $R[\unit{m}]$},
ylabel={\large$Z[\unit{m}]$},
xmin=2.6, xmax=3.4,
ymin=-0.2, ymax=0.8,
axis on top,
width=\figurewidth,
height=\figureheight,
%xmajorgrids,
%ymajorgrids,
ticks = none,
axis line style={line width=1.0mm,lightgray!66.928104575163388!black},
legend entries={{Numerical},{Miller}},
legend cell align={left},
legend style={at={(0.3,0.5)}, anchor=south west}
% style={at={(0.4,0.67)}, anchor=south west, draw=none}
]
\addplot [line width=1.0mm, black]
table {
2.61246246852 0.301876778539
2.6125967486 0.286490248813
2.61311677272 0.271092796056
2.614028637 0.255678983963
2.6153384957 0.240243981307
2.61705375801 0.224783663661
2.61918204157 0.20929443349
2.6217296531 0.193772585225
2.62470727266 0.1782158953
2.62813202836 0.162625207681
2.63202390456 0.147004279104
2.63640379441 0.131359483008
2.64129402872 0.115700375575
2.64671740692 0.100039563131
2.65269447755 0.0843911952221
2.65924497109 0.0687716043099
2.66639215689 0.0532027449348
2.67416192675 0.0377130082739
2.68257971185 0.0223359660569
2.69166892161 0.00710959706378
2.70145153358 -0.00792256464354
2.71195770897 -0.0226986785211
2.72322876048 -0.0371277539887
2.73528725322 -0.0511220905844
2.74812637878 -0.0646192738533
2.76172097805 -0.0775782476758
2.77606030951 -0.0899276533238
2.79115236898 -0.101537637721
2.80697632214 -0.112303694018
2.82350731242 -0.122094530424
2.84068374444 -0.13083806458
2.85840739755 -0.138584537919
2.87665557943 -0.145090863532
2.89533470621 -0.150333201936
2.91434084419 -0.154329922599
2.93359066672 -0.15697465055
2.95297939038 -0.158293770279
2.9724066142 -0.158285823315
2.99177374663 -0.156947665756
3.01098802162 -0.154363498696
3.02995684212 -0.150524305039
3.04859735507 -0.145489855707
3.06684459934 -0.139381353974
3.08463063761 -0.132236064387
3.10189359473 -0.124103478815
3.11859781247 -0.115098544315
3.13470637177 -0.105293981205
3.15018574266 -0.0947496252889
3.16502107763 -0.0835529602673
3.17920131502 -0.0717770627032
3.19271416277 -0.0594773939273
3.20555414597 -0.0467112258014
3.21773279639 -0.0335498461052
3.22925498272 -0.0200424805325
3.24012410083 -0.00622867633559
3.25035301494 0.00784646184161
3.25995747689 0.0221419283342
3.2689545996 0.0366218278786
3.27736086846 0.0512562466782
3.28518975666 0.0660219036166
3.29245312107 0.0808995110857
3.29916362127 0.095871345556
3.3053343666 0.110921448543
3.31098068868 0.126034625135
3.31611943506 0.141197209093
3.32076487253 0.156399029247
3.32492765269 0.171633039223
3.32861760928 0.186893502126
3.33184495737 0.202175486636
3.33462003255 0.217475095717
3.33695057697 0.232790029174
3.33884099723 0.248119248355
3.34029614624 0.26346193753
3.34132053665 0.278817767764
3.34191630733 0.294186994041
3.34208289464 0.309570075455
3.3418166551 0.324967212134
3.34111176891 0.340377923711
3.3399616129 0.355800912296
3.33835982914 0.371234205331
3.33630094733 0.386675458365
3.33378099488 0.402122434138
3.33079560123 0.417572807647
3.32733753273 0.433023302778
3.32339756767 0.448469496867
3.31896264434 0.463904528804
3.31401636764 0.479318465687
3.30854068922 0.494698335505
3.30251571579 0.51002740489
3.29592154012 0.525285688269
3.28873868607 0.540449893079
3.28094976793 0.555494453756
3.27254123249 0.570393237617
3.26350021266 0.58511720595
3.25381597907 0.599635526464
3.24347842462 0.613913829439
3.23247478752 0.627909244638
3.22079197787 0.641570545939
3.20841804308 0.654837635452
3.19534450873 0.667642479577
3.18157017727 0.67991370482
3.16710347818 0.691581165848
3.15196098473 0.702574787717
3.13616917395 0.71283036988
3.11976306953 0.722290005842
3.1027813156 0.730890778874
3.08526738554 0.738564055161
3.06727080682 0.745234569728
3.04884883134 0.750820386303
3.03006882791 0.755237712641
3.01101087523 0.758429187446
2.99176357263 0.760374240266
2.97241695 0.761058222189
2.95306236101 0.760472446072
2.9337919923 0.758614663884
2.91469854513 0.755488856046
2.89587393495 0.751109810552
2.87740656158 0.745509550845
2.85937944127 0.738733740408
2.84186318683 0.730856098118
2.82490995325 0.721979836589
2.80856860345 0.712184225504
2.79289268415 0.701518878981
2.7779262433 0.690047487855
2.76369675121 0.677853496631
2.75021075139 0.665038913564
2.73746585218 0.65169739002
2.72545629786 0.637908639473
2.71417540916 0.623739040325
2.7036114934 0.609249950005
2.6937501162 0.5944958794
2.68458092504 0.579519179857
2.67609312229 0.56435740961
2.66826198366 0.549055061799
2.6610479978 0.533660321231
2.65441557605 0.518209072379
2.64833761049 0.502724656009
2.64279154591 0.487223318645
2.6377602617 0.471715471163
2.63323126415 0.456207646706
2.62919200089 0.440705574897
2.62562533356 0.425215637933
2.62251356717 0.409742609811
2.61984222647 0.394288434442
2.61759983045 0.378853021146
2.61577599816 0.363435072398
2.61435991079 0.348032442317
2.61334123946 0.332641785354
2.61271067632 0.317258499278
2.61246246852 0.301876778539
};
\addplot [line width=1.0mm, red, dashed]
table {%
2.61276913823 0.301931105546
2.6130753559 0.282582858044
2.61399355742 0.263268762556
2.61552238849 0.244022914341
2.61765959255 0.224879295185
2.62040201165 0.205871716761
2.62374558778 0.187033764104
2.62768536453 0.168398739248
2.63221548927 0.149999605068
2.63732921572 0.131868929384
2.64301890714 0.114038829375
2.64927604003 0.0965409163698
2.6560912085 0.0794062410868
2.66345412928 0.062665239384
2.67135364755 0.0463476786142
2.67977774357 0.0304826046648
2.68871354017 0.0150982897786
2.6981473113 0.000222181258388
2.70806449156 -0.0141191488399
2.71844968694 -0.02790005291
2.72928668666 -0.0410958557765
2.74055847644 -0.0536829013316
2.75224725309 -0.0656385976993
2.76433444053 -0.0769414607985
2.77680070739 -0.0875711561729
2.78962598621 -0.0975085389545
2.80278949432 -0.10673569183
2.81626975646 -0.115235960881
2.83004462923 -0.122993989164
2.84409132737 -0.129995747917
2.85838645199 -0.136228565267
2.87290602072 -0.141681152328
2.88762549985 -0.14634362659
2.90251983848 -0.1502075325
2.91756350472 -0.153265859148
2.93273052379 -0.155513054997
2.94799451833 -0.156945039572
2.96332875045 -0.157559212081
2.97870616598 -0.157354456912
2.99409944044 -0.156331146003
3.00948102696 -0.154491138047
3.02482320597 -0.151837774559
3.04009813654 -0.148375872817
3.05527790938 -0.144111715697
3.07033460127 -0.139053038458
3.08524033091 -0.133209012524
3.09996731596 -0.126590226345
3.11448793118 -0.119208663394
3.12877476749 -0.111077677418
3.14280069176 -0.102211965016
3.15653890722 -0.0926275356713
3.1699630142 -0.0823416793415
3.18304707109 -0.0713729317331
3.19576565522 -0.0597410373818
3.20809392358 -0.0474669106718
3.220007673 -0.0345725949216
3.23148339967 -0.0210812196717
3.24249835782 -0.00701695630423
3.2530306171 0.0075950278734
3.26305911878 0.0227286169532
3.27256373018 0.0383567950338
3.28152529742 0.0544516959896
3.289925696 0.070984654286
3.29774787922 0.0879262567294
3.30497592405 0.105246395049
3.31159507436 0.122914319212
3.31759178129 0.140898691379
3.32295374051 0.159167640422
3.3276699264 0.177688816916
3.33173062266 0.196429448543
3.33512744957 0.215356395844
3.33785338752 0.234436208251
3.33990279682 0.253635180354
3.34127143364 0.272919408349
3.34195646204 0.292254846629
3.34195646204 0.311607364463
3.34127143364 0.330942802742
3.33990279682 0.350227030737
3.33785338752 0.36942600284
3.33512744957 0.388505815248
3.33173062266 0.407432762549
3.3276699264 0.426173394176
3.32295374051 0.444694570669
3.31759178129 0.462963519712
3.31159507436 0.480947891879
3.30497592405 0.498615816042
3.29774787922 0.515935954362
3.289925696 0.532877556805
3.28152529742 0.549410515102
3.27256373018 0.565505416058
3.26305911878 0.581133594138
3.2530306171 0.596267183218
3.24249835782 0.610879167396
3.23148339967 0.624943430763
3.220007673 0.638434806013
3.20809392358 0.651329121763
3.19576565522 0.663603248473
3.18304707109 0.675235142824
3.1699630142 0.686203890433
3.15653890722 0.696489746763
3.14280069176 0.706074176108
3.12877476749 0.71493988851
3.11448793118 0.723070874486
3.09996731596 0.730452437436
3.08524033091 0.737071223616
3.07033460127 0.742915249549
3.05527790938 0.747973926788
3.04009813654 0.752238083908
3.02482320597 0.75569998565
3.00948102696 0.758353349138
2.99409944044 0.760193357095
2.97870616598 0.761216668004
2.96332875045 0.761421423172
2.94799451833 0.760807250664
2.93273052379 0.759375266089
2.91756350472 0.75712807024
2.90251983848 0.754069743591
2.88762549985 0.750205837681
2.87290602072 0.745543363419
2.85838645199 0.740090776358
2.84409132737 0.733857959009
2.83004462923 0.726856200256
2.81626975646 0.719098171973
2.80278949432 0.710597902922
2.78962598621 0.701370750046
2.77680070739 0.691433367264
2.76433444053 0.68080367189
2.75224725309 0.669500808791
2.74055847644 0.657545112423
2.72928668666 0.644958066868
2.71844968694 0.631762264001
2.70806449156 0.617981359931
2.6981473113 0.603640029833
2.68871354017 0.588763921313
2.67977774357 0.573379606427
2.67135364755 0.557514532477
2.66345412928 0.541196971707
2.6560912085 0.524455970005
2.64927604003 0.507321294722
2.64301890714 0.489823381717
2.63732921572 0.471993281707
2.63221548927 0.453862606023
2.62768536453 0.435463471844
2.62374558778 0.416828446987
2.62040201165 0.39799049433
2.61765959255 0.378982915906
2.61552238849 0.35983929675
2.61399355742 0.340593448535
2.6130753559 0.321279353048
2.61276913823 0.301931105546
};
\end{axis}

\end{tikzpicture}

==> figures/geometry/shapes.tex <==
% This file was created by matplotlib2tikz v0.5.16.
\begin{tikzpicture}

\definecolor{color20}{rgb}{1,0.305737109658679,0}
\definecolor{color21}{rgb}{1,0.175018155410312,0}
\definecolor{color22}{rgb}{0.963458110516934,0.0442992011619464,0}
\definecolor{color15}{rgb}{0.983554712207463,0.94480755265069,0}
\definecolor{color14}{rgb}{0.869702719797596,1,0.0980392156862745}
\definecolor{color17}{rgb}{1,0.683369644153958,0}
\definecolor{color16}{rgb}{1,0.814088598402324,0}
\definecolor{color11}{rgb}{0.540796963946869,1,0.426944971537002}
\definecolor{color10}{rgb}{0.426944971537002,1,0.540796963946869}
\definecolor{color13}{rgb}{0.768500948766603,1,0.199240986717268}
\definecolor{color12}{rgb}{0.654648956356736,1,0.313092979127135}
\definecolor{color19}{rgb}{1,0.421931735657226,0}
\definecolor{color18}{rgb}{1,0.552650689905592,0}
\definecolor{color1}{rgb}{0,0.190196078431373,1}
\definecolor{color0}{rgb}{0,0.0490196078431373,1}
\definecolor{color3}{rgb}{0,0.456862745098039,1}
\definecolor{color2}{rgb}{0,0.315686274509804,1}
\definecolor{color5}{rgb}{0,0.73921568627451,1}
\definecolor{color4}{rgb}{0,0.598039215686274,1}
\definecolor{color7}{rgb}{0.0980392156862745,1,0.869702719797597}
\definecolor{color6}{rgb}{0,0.880392156862745,0.983554712207464}
\definecolor{color9}{rgb}{0.313092979127135,1,0.654648956356736}
\definecolor{color8}{rgb}{0.199240986717268,1,0.768500948766603}

\begin{axis}[
%title={Flux surface shapes},
xlabel={\large $R[\unit{m}]$},
ylabel={\large $Z[\unit{m}]$},
xmin=1.88056777, xmax=3.867721338,
ymin=-1.720645447, ymax=1.720645447,
axis on top,
width=\figurewidth,
height=\figureheight,
%xmajorgrids,
%ymajorgrids,
ytick=\empty,
xtick=\empty,
axis line style={lightgray!66.928104575163388!black},
axis equal image,
legend cell align={left},
legend entries={{$R = R_0$}},
]
\addplot [thick, black, mark=*, mark size=3, mark options={solid,draw=black}, only marks]
table {%
3.0 0.3007375028679361
};
\path [draw=blue!50.0!black] (axis cs:2.94635940797,0.0807375028679361)
--(axis cs:2.94267631023526,0.0819354974762)
--(axis cs:2.94137907322,0.0823736306133172)
--(axis cs:2.93639873846,0.0842392890389869)
--(axis cs:2.9314184037,0.0863181798880837)
--(axis cs:2.92643806895,0.088592434595641)
--(axis cs:2.92242244121013,0.0905602866842)
--(axis cs:2.92145773419,0.0910517268503562)
--(axis cs:2.91647739943,0.0937623413584766)
--(axis cs:2.91149706468,0.0966739718761912)
--(axis cs:2.90748774035589,0.0991850758922)
--(axis cs:2.90651672992,0.0998208207693697)
--(axis cs:2.90153639516,0.103285310482764)
--(axis cs:2.89655606041,0.106962556402021)
--(axis cs:2.89546785477924,0.1078098651)
--(axis cs:2.89157572565,0.110982928068397)
--(axis cs:2.88659539089,0.115263021730126)
--(axis cs:2.88529381021836,0.116434654308)
--(axis cs:2.88161505614,0.119902663610136)
--(axis cs:2.87663472138,0.124814969085364)
--(axis cs:2.87639696700475,0.125059443516)
--(axis cs:2.87165438662,0.130189116781719)
--(axis cs:2.86856484482139,0.133684232724)
--(axis cs:2.86667405186,0.135945601601512)
--(axis cs:2.86169371711,0.142167224116508)
--(axis cs:2.86158459793176,0.142309021932)
--(axis cs:2.85671338235,0.149019783030728)
--(axis cs:2.85537528738204,0.15093381114)
--(axis cs:2.85173304759,0.15646164539922)
--(axis cs:2.84976121402467,0.159558600348)
--(axis cs:2.84675271284,0.164587663585714)
--(axis cs:2.84467095866651,0.168183389556)
--(axis cs:2.84177237808,0.173536872819341)
--(axis cs:2.84005583035341,0.176808178764)
--(axis cs:2.83679204332,0.183492671107355)
--(axis cs:2.8358725647165,0.185432967972)
--(axis cs:2.8320890830804,0.19405775718)
--(axis cs:2.83181170857,0.194744748492879)
--(axis cs:2.82869610175498,0.202682546388)
--(axis cs:2.82683137381,0.207893280849947)
--(axis cs:2.8256423869212,0.211307335596)
--(axis cs:2.82292691924867,0.219932124805)
--(axis cs:2.82185103905,0.223751657552691)
--(axis cs:2.82053163971472,0.228556914013)
--(axis cs:2.81843851695802,0.237181703221)
--(axis cs:2.8168707043,0.244607380652595)
--(axis cs:2.81662350318911,0.245806492429)
--(axis cs:2.81510392689944,0.254431281637)
--(axis cs:2.8138440470841,0.263056070845)
--(axis cs:2.81284507258614,0.271680860053)
--(axis cs:2.8121070073219,0.280305649261)
--(axis cs:2.81189036954,0.284208346051172)
--(axis cs:2.81163387566519,0.288930438469)
--(axis cs:2.8114171892807,0.297555227677)
--(axis cs:2.81144987991336,0.306180016885)
--(axis cs:2.81173038906021,0.314804806093)
--(axis cs:2.81189036954,0.317412554165703)
--(axis cs:2.81226741113614,0.323429595301)
--(axis cs:2.81306546620018,0.332054384509)
--(axis cs:2.81412495885198,0.340679173717)
--(axis cs:2.81544862688464,0.349303962925)
--(axis cs:2.8168707043,0.357022977254726)
--(axis cs:2.81704146731769,0.357928752133)
--(axis cs:2.81893829510219,0.366553541341)
--(axis cs:2.8211110728648,0.375178330549)
--(axis cs:2.82185103905,0.377785350057123)
--(axis cs:2.82360191004481,0.383803119757)
--(axis cs:2.82639422529036,0.392427908965)
--(axis cs:2.82683137381,0.393657003037722)
--(axis cs:2.82952995243693,0.401052698173)
--(axis cs:2.83181170857,0.40678929409822)
--(axis cs:2.83299155917774,0.409677487381)
--(axis cs:2.83679204332,0.418267631937105)
--(axis cs:2.83680780876698,0.418302276589)
--(axis cs:2.84103783377373,0.426927065797)
--(axis cs:2.84177237808,0.428320171895458)
--(axis cs:2.84570823026509,0.435551855005)
--(axis cs:2.84675271284,0.437342062565363)
--(axis cs:2.85087548917757,0.444176644213)
--(axis cs:2.85173304759,0.445510460587423)
--(axis cs:2.85658262636798,0.452801433421)
--(axis cs:2.85671338235,0.452986839909487)
--(axis cs:2.86169371711,0.459812070288353)
--(axis cs:2.86291507387799,0.461426222629)
--(axis cs:2.86667405186,0.466128702746058)
--(axis cs:2.86993192726041,0.470051011837)
--(axis cs:2.87165438662,0.472019732175781)
--(axis cs:2.87663472138,0.477491344310547)
--(axis cs:2.87775782717119,0.478675801045)
--(axis cs:2.88161505614,0.48254675460121)
--(axis cs:2.88657356682346,0.487300590253)
--(axis cs:2.88659539089,0.487320534290347)
--(axis cs:2.89157572565,0.491669785049292)
--(axis cs:2.89655606041,0.495795041556182)
--(axis cs:2.89672172299329,0.495925379461)
--(axis cs:2.90153639516,0.499542526400746)
--(axis cs:2.90651672992,0.503074591740289)
--(axis cs:2.90872060891832,0.504550168669)
--(axis cs:2.91149706468,0.506331082080377)
--(axis cs:2.91647739943,0.509340516528599)
--(axis cs:2.92145773419,0.512164727554065)
--(axis cs:2.92335961415433,0.513174957877)
--(axis cs:2.92643806895,0.514745709558096)
--(axis cs:2.9314184037,0.51710855498619)
--(axis cs:2.93639873846,0.519286312391039)
--(axis cs:2.94137907322,0.521276932187102)
--(axis cs:2.94281839549906,0.521799747085)
--(axis cs:2.94635940797,0.523037021228122)
--(axis cs:2.95133974273,0.524600860474378)
--(axis cs:2.95632007749,0.525987778922936)
--(axis cs:2.96130041225,0.52719879508273)
--(axis cs:2.966280747,0.52823525380917)
--(axis cs:2.97126108176,0.529098889681436)
--(axis cs:2.97624141652,0.529791313140979)
--(axis cs:2.98122175127,0.530313883122514)
--(axis cs:2.98277720579875,0.530424536293)
--(axis cs:2.98620208603,0.53065970965214)
--(axis cs:2.99118242079,0.530839042078708)
--(axis cs:2.99616275554,0.530855527593475)
--(axis cs:3.0011430903,0.530708869312876)
--(axis cs:3.00570310465321,0.530424536293)
--(axis cs:3.00612342506,0.530397535775573)
--(axis cs:3.01110375981,0.529906598055949)
--(axis cs:3.01608409457,0.529243571319601)
--(axis cs:3.02106442933,0.528406096318)
--(axis cs:3.02604476409,0.527392707542005)
--(axis cs:3.03102509884,0.526204829616879)
--(axis cs:3.0360054336,0.524844683463043)
--(axis cs:3.04098576836,0.523314184992078)
--(axis cs:3.04542342760822,0.521799747085)
--(axis cs:3.04596610311,0.521608557419761)
--(axis cs:3.05094643787,0.519677714058652)
--(axis cs:3.05592677263,0.51757360353425)
--(axis cs:3.06090710738,0.51529600320725)
--(axis cs:3.0652147304084,0.513174957877)
--(axis cs:3.06588744214,0.512832270239793)
--(axis cs:3.0708677769,0.510110065812558)
--(axis cs:3.07584811165,0.507203045286965)
--(axis cs:3.08011655604719,0.504550168669)
--(axis cs:3.08082844641,0.5040911487652)
--(axis cs:3.08580878117,0.500678468586898)
--(axis cs:3.09078911592,0.497063410924263)
--(axis cs:3.09227310194581,0.495925379461)
--(axis cs:3.09576945068,0.493135675493006)
--(axis cs:3.10074978544,0.488947514094389)
--(axis cs:3.10261250175897,0.487300590253)
--(axis cs:3.1057301202,0.484425201911959)
--(axis cs:3.11071045495,0.479606726598086)
--(axis cs:3.11162993073687,0.478675801045)
--(axis cs:3.11569078971,0.474376861578483)
--(axis cs:3.11960379013206,0.470051011837)
--(axis cs:3.12067112447,0.468814186876865)
--(axis cs:3.12565145922,0.462799566301204)
--(axis cs:3.12674449033504,0.461426222629)
--(axis cs:3.13063179398,0.456291278228519)
--(axis cs:3.13317454490805,0.452801433421)
--(axis cs:3.13561212874,0.449271610321622)
--(axis cs:3.1390018854613,0.444176644213)
--(axis cs:3.14059246349,0.441642881016424)
--(axis cs:3.14427923247541,0.435551855005)
--(axis cs:3.14557279825,0.43327510069182)
--(axis cs:3.14905332271063,0.426927065797)
--(axis cs:3.15055313301,0.423995543461803)
--(axis cs:3.15336661205362,0.418302276589)
--(axis cs:3.15553346776,0.413573471454705)
--(axis cs:3.15725995756699,0.409677487381)
--(axis cs:3.16051380252,0.401706116337818)
--(axis cs:3.16077207589624,0.401052698173)
--(axis cs:3.16389164029085,0.392427908965)
--(axis cs:3.16549413728,0.387541519675931)
--(axis cs:3.16668309000015,0.383803119757)
--(axis cs:3.16914587043855,0.375178330549)
--(axis cs:3.17047447204,0.369928454462337)
--(axis cs:3.17130381658798,0.366553541341)
--(axis cs:3.17315129764996,0.357928752133)
--(axis cs:3.17472432728514,0.349303962925)
--(axis cs:3.17545480679,0.344444494850202)
--(axis cs:3.17600492762108,0.340679173717)
--(axis cs:3.17699276756809,0.332054384509)
--(axis cs:3.17770609424688,0.323429595301)
--(axis cs:3.17814525219176,0.314804806093)
--(axis cs:3.17831198479356,0.306180016885)
--(axis cs:3.17820865311377,0.297555227677)
--(axis cs:3.17783724949493,0.288930438469)
--(axis cs:3.17719883740992,0.280305649261)
--(axis cs:3.17629368815128,0.271680860053)
--(axis cs:3.17545480679,0.265506196689375)
--(axis cs:3.17511266439909,0.263056070845)
--(axis cs:3.17363568750243,0.254431281637)
--(axis cs:3.17188745332104,0.245806492429)
--(axis cs:3.17047447204,0.239774231606813)
--(axis cs:3.16984956878568,0.237181703221)
--(axis cs:3.16749038340221,0.228556914013)
--(axis cs:3.16549413728,0.222031955343402)
--(axis cs:3.16483236189485,0.219932124805)
--(axis cs:3.16182892836519,0.211307335596)
--(axis cs:3.16051380252,0.207857470286074)
--(axis cs:3.15847921789489,0.202682546388)
--(axis cs:3.15553346776,0.195786880512092)
--(axis cs:3.1547707858541,0.19405775718)
--(axis cs:3.15066688829572,0.185432967972)
--(axis cs:3.15055313301,0.185209917527746)
--(axis cs:3.14612582475741,0.176808178764)
--(axis cs:3.14557279825,0.175823345096261)
--(axis cs:3.14113674563205,0.168183389556)
--(axis cs:3.14059246349,0.167299357150393)
--(axis cs:3.13565975478406,0.159558600348)
--(axis cs:3.13561212874,0.159487838410517)
--(axis cs:3.13063179398,0.152347810679977)
--(axis cs:3.12960815054827,0.15093381114)
--(axis cs:3.12565145922,0.145741893569343)
--(axis cs:3.12293219353421,0.142309021932)
--(axis cs:3.12067112447,0.139589253486198)
--(axis cs:3.11569078971,0.133834647666737)
--(axis cs:3.11555505428865,0.133684232724)
--(axis cs:3.11071045495,0.128551418700271)
--(axis cs:3.10727262208844,0.125059443516)
--(axis cs:3.1057301202,0.123556736713634)
--(axis cs:3.10074978544,0.118916316547406)
--(axis cs:3.09795756674066,0.116434654308)
--(axis cs:3.09576945068,0.114566319165131)
--(axis cs:3.09078911592,0.110518625835292)
--(axis cs:3.08728191925691,0.1078098651)
--(axis cs:3.08580878117,0.106713610015482)
--(axis cs:3.08082844641,0.10319980319876)
--(axis cs:3.07584811165,0.0998736563928238)
--(axis cs:3.07475376757632,0.0991850758922)
--(axis cs:3.0708677769,0.0968238249311709)
--(axis cs:3.06588744214,0.0939836216847026)
--(axis cs:3.06090710738,0.0913279611830125)
--(axis cs:3.05936062029855,0.0905602866842)
--(axis cs:3.05592677263,0.0889102710544204)
--(axis cs:3.05094643787,0.0866887381371142)
--(axis cs:3.04596610311,0.0846408176299364)
--(axis cs:3.04098576836,0.0827728289601703)
--(axis cs:3.03851144593609,0.0819354974762)
--(axis cs:3.0360054336,0.081113277978614)
--(axis cs:3.03102509884,0.0796499760801748)
--(axis cs:3.02604476409,0.0783503011300658)
--(axis cs:3.02106442933,0.0772125506316833)
--(axis cs:3.01608409457,0.0762390367907807)
--(axis cs:3.01110375981,0.0754366093394664)
--(axis cs:3.00612342506,0.0748102550933209)
--(axis cs:3.0011430903,0.0743562947973028)
--(axis cs:2.99616275554,0.0740654432188243)
--(axis cs:2.99118242079,0.0739464199261175)
--(axis cs:2.98620208603,0.0740049851966995)
--(axis cs:2.98122175127,0.0742375788186875)
--(axis cs:2.97624141652,0.0746478632188936)
--(axis cs:2.97126108176,0.0752280868614102)
--(axis cs:2.966280747,0.0759735742131445)
--(axis cs:2.96130041225,0.0768993170067462)
--(axis cs:2.95632007749,0.0780057757526404)
--(axis cs:2.95133974273,0.0792840253551747)
--(axis cs:2.94635940797,0.0807375028679361);

\path [draw=blue!64.260249554367192!black] (axis cs:2.94137907322,-0.0397063743662013)
--(axis cs:2.93645462201015,-0.0388115514361)
--(axis cs:2.93639873846,-0.0388011808655666)
--(axis cs:2.9314184037,-0.0377636724574664)
--(axis cs:2.92643806895,-0.0366099679438973)
--(axis cs:2.92145773419,-0.0353329364633697)
--(axis cs:2.91647739943,-0.033936641534286)
--(axis cs:2.91149706468,-0.032426788308497)
--(axis cs:2.90651672992,-0.030799200473196)
--(axis cs:2.90477773420554,-0.0301867622281)
--(axis cs:2.90153639516,-0.0290176342318367)
--(axis cs:2.89655606041,-0.0270750172333074)
--(axis cs:2.89157572565,-0.0249893686684489)
--(axis cs:2.88659539089,-0.0227806628258628)
--(axis cs:2.88397883706994,-0.0215619730201)
--(axis cs:2.88161505614,-0.0204359011627998)
--(axis cs:2.87663472138,-0.0179484886329495)
--(axis cs:2.87165438662,-0.0153332934928198)
--(axis cs:2.86731732463173,-0.012937183812)
--(axis cs:2.86667405186,-0.0125724259490529)
--(axis cs:2.86169371711,-0.00961242018002919)
--(axis cs:2.85671338235,-0.00650320258056747)
--(axis cs:2.85335958466238,-0.00431239460401)
--(axis cs:2.85173304759,-0.00322059888163443)
--(axis cs:2.84675271284,0.000261446387546259)
--(axis cs:2.84177237808,0.0038912372434602)
--(axis cs:2.84121514991003,0.00431239460401)
--(axis cs:2.83679204332,0.00775127249607517)
--(axis cs:2.83181170857,0.0117789840316074)
--(axis cs:2.83042801752854,0.012937183812)
--(axis cs:2.82683137381,0.0160355360315619)
--(axis cs:2.82185103905,0.0204758803707434)
--(axis cs:2.82066945537675,0.0215619730201)
--(axis cs:2.8168707043,0.0251565461863399)
--(axis cs:2.81189036954,0.0300229535571871)
--(axis cs:2.81172743346183,0.0301867622281)
--(axis cs:2.80691003478,0.0351846887884687)
--(axis cs:2.80352393297552,0.0388115514361)
--(axis cs:2.80192970003,0.0405777948983203)
--(axis cs:2.79694936527,0.0462665411967754)
--(axis cs:2.79595479656804,0.0474363406441)
--(axis cs:2.79196903051,0.0522978706512202)
--(axis cs:2.78897471040128,0.0560611298521)
--(axis cs:2.78698869575,0.0586532337625302)
--(axis cs:2.78249498614664,0.0646859190602)
--(axis cs:2.782008361,0.0653648371948019)
--(axis cs:2.77702802624,0.072491860352999)
--(axis cs:2.77646961498063,0.0733107082682)
--(axis cs:2.77204769148,0.0800496396202199)
--(axis cs:2.77083897224961,0.0819354974762)
--(axis cs:2.76706735673,0.0880613491750873)
--(axis cs:2.76556333149445,0.0905602866842)
--(axis cs:2.76208702197,0.0965852901598343)
--(axis cs:2.76061951164295,0.0991850758922)
--(axis cs:2.75710668721,0.10569088379143)
--(axis cs:2.75598647465516,0.1078098651)
--(axis cs:2.75212635246,0.115460660701299)
--(axis cs:2.75164483395604,0.116434654308)
--(axis cs:2.74758298251035,0.125059443516)
--(axis cs:2.7471460177,0.126035792949675)
--(axis cs:2.74378829615852,0.133684232724)
--(axis cs:2.74216568294,0.13758675761386)
--(axis cs:2.74023835052681,0.142309021932)
--(axis cs:2.73718534819,0.150233916732429)
--(axis cs:2.73692052173261,0.15093381114)
--(axis cs:2.73384613493581,0.159558600348)
--(axis cs:2.73220501343,0.164474579009286)
--(axis cs:2.73098792631848,0.168183389556)
--(axis cs:2.72834598794184,0.176808178764)
--(axis cs:2.72722467867,0.180747719477705)
--(axis cs:2.72591247561429,0.185432967972)
--(axis cs:2.72367933498776,0.19405775718)
--(axis cs:2.72224434391,0.200090039542312)
--(axis cs:2.72163691355664,0.202682546388)
--(axis cs:2.71979029974867,0.211307335596)
--(axis cs:2.71811889864333,0.219932124805)
--(axis cs:2.71726400916,0.224847692830892)
--(axis cs:2.71662788467962,0.228556914013)
--(axis cs:2.71531683352617,0.237181703221)
--(axis cs:2.71417592657439,0.245806492429)
--(axis cs:2.71320549313747,0.254431281637)
--(axis cs:2.71240508465761,0.263056070845)
--(axis cs:2.7122836744,0.264713748028797)
--(axis cs:2.71177980855597,0.271680860053)
--(axis cs:2.71132250307132,0.280305649261)
--(axis cs:2.71103072276662,0.288930438469)
--(axis cs:2.710903163915,0.297555227677)
--(axis cs:2.71093884732543,0.306180016885)
--(axis cs:2.71113715766056,0.314804806093)
--(axis cs:2.71149798186799,0.323429595301)
--(axis cs:2.71202244661691,0.332054384509)
--(axis cs:2.7122836744,0.335320816266048)
--(axis cs:2.71271757355105,0.340679173717)
--(axis cs:2.71358525802939,0.349303962925)
--(axis cs:2.71462420757958,0.357928752133)
--(axis cs:2.71583601159782,0.366553541341)
--(axis cs:2.7172218633858,0.375178330549)
--(axis cs:2.71726400916,0.375411651863189)
--(axis cs:2.7188009767045,0.383803119757)
--(axis cs:2.7205586184019,0.392427908965)
--(axis cs:2.72224434391,0.399935285642715)
--(axis cs:2.72249895968529,0.401052698173)
--(axis cs:2.72464434017234,0.409677487381)
--(axis cs:2.72697610392423,0.418302276589)
--(axis cs:2.72722467867,0.419155314507182)
--(axis cs:2.729525255421,0.426927065797)
--(axis cs:2.73220501343,0.435354905619083)
--(axis cs:2.73226865708867,0.435551855005)
--(axis cs:2.7352396336593,0.444176644213)
--(axis cs:2.73718534819,0.449488852487214)
--(axis cs:2.73841918498777,0.452801433421)
--(axis cs:2.74182108011144,0.461426222629)
--(axis cs:2.74216568294,0.462254512943099)
--(axis cs:2.74546714379064,0.470051011837)
--(axis cs:2.7471460177,0.473814776227537)
--(axis cs:2.7493546892461,0.478675801045)
--(axis cs:2.75212635246,0.484478205859274)
--(axis cs:2.75350106322434,0.487300590253)
--(axis cs:2.75710668721,0.494350629930107)
--(axis cs:2.75792896870585,0.495925379461)
--(axis cs:2.76208702197,0.503516571037075)
--(axis cs:2.76266586190336,0.504550168669)
--(axis cs:2.76706735673,0.512055352531475)
--(axis cs:2.76773918474947,0.513174957877)
--(axis cs:2.77204769148,0.520051157093806)
--(axis cs:2.77316924774607,0.521799747085)
--(axis cs:2.77702802624,0.527576379788123)
--(axis cs:2.77897664731909,0.530424536293)
--(axis cs:2.782008361,0.534688974273947)
--(axis cs:2.78518545314782,0.539049325501)
--(axis cs:2.78698869575,0.541435150642151)
--(axis cs:2.79182646399425,0.547674114709)
--(axis cs:2.79196903051,0.547851616612684)
--(axis cs:2.79694936527,0.553901063990395)
--(axis cs:2.79897791970173,0.556298903917)
--(axis cs:2.80192970003,0.559672534972617)
--(axis cs:2.8066568776512,0.564923693125)
--(axis cs:2.80691003478,0.565195964255013)
--(axis cs:2.81189036954,0.570410280314386)
--(axis cs:2.81498045232341,0.573548482333)
--(axis cs:2.8168707043,0.575409146378525)
--(axis cs:2.82185103905,0.580164366281787)
--(axis cs:2.82402329485688,0.582173271541)
--(axis cs:2.82683137381,0.584692490394789)
--(axis cs:2.83181170857,0.589011805475785)
--(axis cs:2.83394368774688,0.590798060749)
--(axis cs:2.83679204332,0.593115210942851)
--(axis cs:2.84177237808,0.597020700896946)
--(axis cs:2.84495542721546,0.599422849957)
--(axis cs:2.84675271284,0.600741448654511)
--(axis cs:2.85173304759,0.604259799642522)
--(axis cs:2.85671338235,0.607634302150659)
--(axis cs:2.85734767102891,0.608047639165)
--(axis cs:2.86169371711,0.610806141670409)
--(axis cs:2.86667405186,0.613834204004706)
--(axis cs:2.87155488953043,0.616672428373)
--(axis cs:2.87165438662,0.616728870655704)
--(axis cs:2.87663472138,0.619438771037733)
--(axis cs:2.88161505614,0.622024201722435)
--(axis cs:2.88659539089,0.624484126587138)
--(axis cs:2.8883267749905,0.625297217581)
--(axis cs:2.89157572565,0.626787182411191)
--(axis cs:2.89655606041,0.628949079764446)
--(axis cs:2.90153639516,0.630985049666755)
--(axis cs:2.90651672992,0.63289454088884)
--(axis cs:2.909381022607,0.633922006789)
--(axis cs:2.91149706468,0.634664028194458)
--(axis cs:2.91647739943,0.636292065067056)
--(axis cs:2.92145773419,0.637798976877546)
--(axis cs:2.92643806895,0.639185656606625)
--(axis cs:2.9314184037,0.640452998044879)
--(axis cs:2.93639873846,0.641601657520888)
--(axis cs:2.94096470420694,0.642546795997)
--(axis cs:2.94137907322,0.642630786521235)
--(axis cs:2.94635940797,0.643528272435595)
--(axis cs:2.95133974273,0.644311897579529)
--(axis cs:2.95632007749,0.644982440296007)
--(axis cs:2.96130041225,0.645540639884166)
--(axis cs:2.966280747,0.645987164689442)
--(axis cs:2.97126108176,0.646322489803514)
--(axis cs:2.97624141652,0.646546945720437)
--(axis cs:2.98122175127,0.646660827830647)
--(axis cs:2.98620208603,0.646664302097136)
--(axis cs:2.99118242079,0.646557358926394)
--(axis cs:2.99616275554,0.646339888389401)
--(axis cs:3.0011430903,0.646011699819245)
--(axis cs:3.00612342506,0.645572446430387)
--(axis cs:3.01110375981,0.645021614062109)
--(axis cs:3.01608409457,0.644358560566488)
--(axis cs:3.02106442933,0.643582498081199)
--(axis cs:3.02604476409,0.642692433081569)
--(axis cs:3.0267655661333,0.642546795997)
--(axis cs:3.03102509884,0.641672395793141)
--(axis cs:3.0360054336,0.640532288983327)
--(axis cs:3.04098576836,0.63927526076342)
--(axis cs:3.04596610311,0.637902122432765)
--(axis cs:3.05094643787,0.636413506517945)
--(axis cs:3.05592677263,0.634809956178652)
--(axis cs:3.05849989501631,0.633922006789)
--(axis cs:3.06090710738,0.633077059234501)
--(axis cs:3.06588744214,0.631212032537449)
--(axis cs:3.0708677769,0.629230869374828)
--(axis cs:3.07584811165,0.627133548385176)
--(axis cs:3.07997917111603,0.625297217581)
--(axis cs:3.08082844641,0.624912807432556)
--(axis cs:3.08580878117,0.622538632735178)
--(axis cs:3.09078911592,0.620044711168149)
--(axis cs:3.09576945068,0.617430196222595)
--(axis cs:3.09714865583856,0.616672428373)
--(axis cs:3.10074978544,0.614655172314969)
--(axis cs:3.1057301202,0.611739702310756)
--(axis cs:3.11071045495,0.608696996940328)
--(axis cs:3.11173039938998,0.608047639165)
--(axis cs:3.11569078971,0.605473194550444)
--(axis cs:3.12067112447,0.602101636112277)
--(axis cs:3.12447461221923,0.599422849957)
--(axis cs:3.12565145922,0.598575362686937)
--(axis cs:3.13063179398,0.594849547022223)
--(axis cs:3.13561212874,0.590980562242339)
--(axis cs:3.13583885613804,0.590798060749)
--(axis cs:3.14059246349,0.586879830257275)
--(axis cs:3.14557279825,0.582625213221239)
--(axis cs:3.14608435837585,0.582173271541)
--(axis cs:3.15055313301,0.578124835007831)
--(axis cs:3.15543612799492,0.573548482333)
--(axis cs:3.15553346776,0.573454816836082)
--(axis cs:3.16051380252,0.568508799875235)
--(axis cs:3.16401101728649,0.564923693125)
--(axis cs:3.16549413728,0.563360655760907)
--(axis cs:3.17047447204,0.557951473111197)
--(axis cs:3.17195223770543,0.556298903917)
--(axis cs:3.17545480679,0.552266904638605)
--(axis cs:3.17933145543924,0.547674114709)
--(axis cs:3.18043514155,0.54632625518286)
--(axis cs:3.18541547631,0.540074190231163)
--(axis cs:3.18621038327558,0.539049325501)
--(axis cs:3.19039581106,0.533477912693214)
--(axis cs:3.19262976144259,0.530424536293)
--(axis cs:3.19537614582,0.526542226675091)
--(axis cs:3.19864554299163,0.521799747085)
--(axis cs:3.20035648058,0.519227830935096)
--(axis cs:3.20428222357577,0.513174957877)
--(axis cs:3.20533681533,0.511486017280933)
--(axis cs:3.20956101115247,0.504550168669)
--(axis cs:3.21031715009,0.503257422486177)
--(axis cs:3.21450224762709,0.495925379461)
--(axis cs:3.21529748485,0.494470893416036)
--(axis cs:3.21912517300165,0.487300590253)
--(axis cs:3.2202778196,0.485039801951445)
--(axis cs:3.22344742892475,0.478675801045)
--(axis cs:3.22525815436,0.474857652261265)
--(axis cs:3.22748638725577,0.470051011837)
--(axis cs:3.23023848912,0.463797411952072)
--(axis cs:3.23125925543841,0.461426222629)
--(axis cs:3.23477392268436,0.452801433421)
--(axis cs:3.23521882387,0.451644741662467)
--(axis cs:3.23803115674123,0.444176644213)
--(axis cs:3.24019915863,0.438049210165094)
--(axis cs:3.24106490168719,0.435551855005)
--(axis cs:3.24386556391451,0.426927065797)
--(axis cs:3.24517949339,0.422585305293307)
--(axis cs:3.24645053274897,0.418302276589)
--(axis cs:3.24882388344902,0.409677487381)
--(axis cs:3.25015982815,0.404408713055171)
--(axis cs:3.2509949594464,0.401052698173)
--(axis cs:3.25295885620377,0.392427908965)
--(axis cs:3.25473755589853,0.383803119757)
--(axis cs:3.2551401629,0.381625838765434)
--(axis cs:3.25631114600583,0.375178330549)
--(axis cs:3.25769472437003,0.366553541341)
--(axis cs:3.25889341487854,0.357928752133)
--(axis cs:3.25990604573938,0.349303962925)
--(axis cs:3.26012049766,0.347066747944096)
--(axis cs:3.26072242427026,0.340679173717)
--(axis cs:3.26135193322763,0.332054384509)
--(axis cs:3.26179855447657,0.323429595301)
--(axis cs:3.2620632094684,0.314804806093)
--(axis cs:3.26214706096665,0.306180016885)
--(axis cs:3.26205124314105,0.297555227677)
--(axis cs:3.2617766954746,0.288930438469)
--(axis cs:3.26132392840628,0.280305649261)
--(axis cs:3.26069315445315,0.271680860053)
--(axis cs:3.26012049766,0.265573755976169)
--(axis cs:3.25988053482639,0.263056070845)
--(axis cs:3.25887746293622,0.254431281637)
--(axis cs:3.25769297525663,0.245806492429)
--(axis cs:3.25632744948379,0.237181703221)
--(axis cs:3.2551401629,0.230556132544408)
--(axis cs:3.25477566827089,0.228556914013)
--(axis cs:3.25302089509111,0.219932124805)
--(axis cs:3.25108189223516,0.211307335596)
--(axis cs:3.25015982815,0.207560048740288)
--(axis cs:3.24893764950414,0.202682546388)
--(axis cs:3.24658956742097,0.19405775718)
--(axis cs:3.24517949339,0.189258925750396)
--(axis cs:3.24403387222522,0.185432967972)
--(axis cs:3.24126297894143,0.176808178764)
--(axis cs:3.24019915863,0.173706057697573)
--(axis cs:3.23826786930156,0.168183389556)
--(axis cs:3.23521882387,0.159985541925458)
--(axis cs:3.23505678557794,0.159558600348)
--(axis cs:3.23159085386877,0.15093381114)
--(axis cs:3.23023848912,0.147746848648281)
--(axis cs:3.22788201487806,0.142309021932)
--(axis cs:3.22525815436,0.136556164451952)
--(axis cs:3.22391974934352,0.133684232724)
--(axis cs:3.2202778196,0.126234945178427)
--(axis cs:3.21969031198425,0.125059443516)
--(axis cs:3.21529748485,0.116656059348452)
--(axis cs:3.21517911157922,0.116434654308)
--(axis cs:3.21036980195085,0.1078098651)
--(axis cs:3.21031715009,0.107719115040327)
--(axis cs:3.20533681533,0.0993292932344036)
--(axis cs:3.20524917516482,0.0991850758922)
--(axis cs:3.20035648058,0.0914294922501043)
--(axis cs:3.19979477062556,0.0905602866842)
--(axis cs:3.19537614582,0.0839617228211326)
--(axis cs:3.19398522901917,0.0819354974762)
--(axis cs:3.19039581106,0.0768808082098427)
--(axis cs:3.18779505067187,0.0733107082682)
--(axis cs:3.18541547631,0.0701478831114502)
--(axis cs:3.18119672992513,0.0646859190602)
--(axis cs:3.18043514155,0.0637297584812271)
--(axis cs:3.17545480679,0.057641400014908)
--(axis cs:3.17412604604043,0.0560611298521)
--(axis cs:3.17047447204,0.051843063953572)
--(axis cs:3.16654984834085,0.0474363406441)
--(axis cs:3.16549413728,0.0462830439644061)
--(axis cs:3.16051380252,0.0409928281226059)
--(axis cs:3.15840037570757,0.0388115514361)
--(axis cs:3.15553346776,0.0359275395397305)
--(axis cs:3.15055313301,0.0310655168369487)
--(axis cs:3.14962476443149,0.0301867622281)
--(axis cs:3.14557279825,0.0264455845660775)
--(axis cs:3.14059246349,0.0219945351670696)
--(axis cs:3.14009237532567,0.0215619730201)
--(axis cs:3.13561212874,0.017776250790267)
--(axis cs:3.13063179398,0.0137076506290771)
--(axis cs:3.12965584404854,0.012937183812)
--(axis cs:3.12565145922,0.0098443275784199)
--(axis cs:3.12067112447,0.00613041013491135)
--(axis cs:3.11814358039407,0.00431239460401)
--(axis cs:3.11569078971,0.00258412885561422)
--(axis cs:3.11071045495,-0.000796766252033973)
--(axis cs:3.1057301202,-0.00404909772355401)
--(axis cs:3.10531011401536,-0.00431239460401)
--(axis cs:3.10074978544,-0.00711553478956541)
--(axis cs:3.09576945068,-0.0100491717138504)
--(axis cs:3.09078911592,-0.0128570263842543)
--(axis cs:3.09064032144942,-0.012937183812)
--(axis cs:3.08580878117,-0.0154929317993265)
--(axis cs:3.08082844641,-0.0180091135360189)
--(axis cs:3.07584811165,-0.0204088067588012)
--(axis cs:3.07332969939945,-0.0215619730201)
--(axis cs:3.0708677769,-0.022669989937801)
--(axis cs:3.06588744214,-0.0247908765110577)
--(axis cs:3.06090710738,-0.026790529645839)
--(axis cs:3.05592677263,-0.0286686266966866)
--(axis cs:3.0516275041636,-0.0301867622281)
--(axis cs:3.05094643787,-0.0304233883889675)
--(axis cs:3.04596610311,-0.032038420133119)
--(axis cs:3.04098576836,-0.0335426373651489)
--(axis cs:3.0360054336,-0.034937065756233)
--(axis cs:3.03102509884,-0.0362222560394788)
--(axis cs:3.02604476409,-0.0373972404405873)
--(axis cs:3.02106442933,-0.0384586160720067)
--(axis cs:3.0192016058423,-0.0388115514361)
--(axis cs:3.01608409457,-0.0393934512327456)
--(axis cs:3.01110375981,-0.0402054699045569)
--(axis cs:3.00612342506,-0.0408997397557291)
--(axis cs:3.0011430903,-0.0414807717517271)
--(axis cs:2.99616275554,-0.0419563947872547)
--(axis cs:2.99118242079,-0.0423234393834535)
--(axis cs:2.98620208603,-0.0425756217978498)
--(axis cs:2.98122175127,-0.0427108329623189)
--(axis cs:2.97624141652,-0.0427325326422084)
--(axis cs:2.97126108176,-0.0426430712543447)
--(axis cs:2.966280747,-0.0424375275707318)
--(axis cs:2.96130041225,-0.0421142934704271)
--(axis cs:2.95632007749,-0.0416804311391423)
--(axis cs:2.95133974273,-0.0411393813488573)
--(axis cs:2.94635940797,-0.0404853382485812)
--(axis cs:2.94137907322,-0.0397063743662013);

\path [draw=blue!80.303030303030297!black] (axis cs:2.92643806895,-0.134456742023708)
--(axis cs:2.92148665516414,-0.133684232724)
--(axis cs:2.92145773419,-0.133679658296073)
--(axis cs:2.91647739943,-0.132796555432173)
--(axis cs:2.91149706468,-0.131823384269322)
--(axis cs:2.90651672992,-0.130757632341046)
--(axis cs:2.90153639516,-0.129592597527547)
--(axis cs:2.89655606041,-0.128329583371287)
--(axis cs:2.89157572565,-0.126972630881764)
--(axis cs:2.88659539089,-0.12552436704445)
--(axis cs:2.88509062918613,-0.125059443516)
--(axis cs:2.88161505614,-0.12396965357965)
--(axis cs:2.87663472138,-0.122305463301072)
--(axis cs:2.87165438662,-0.120526975758469)
--(axis cs:2.86667405186,-0.11862645889945)
--(axis cs:2.86169371711,-0.116610198215274)
--(axis cs:2.86127940918501,-0.116434654308)
--(axis cs:2.85671338235,-0.114470234107415)
--(axis cs:2.85173304759,-0.112232178680026)
--(axis cs:2.84675271284,-0.109899243089288)
--(axis cs:2.84246909919616,-0.1078098651)
--(axis cs:2.84177237808,-0.107464493082166)
--(axis cs:2.83679204332,-0.104898948044064)
--(axis cs:2.83181170857,-0.102221296608957)
--(axis cs:2.82683137381,-0.0994257462397449)
--(axis cs:2.82641840876118,-0.0991850758922)
--(axis cs:2.82185103905,-0.0964732371395456)
--(axis cs:2.8168707043,-0.0933939618276548)
--(axis cs:2.81246334117582,-0.0905602866842)
--(axis cs:2.81189036954,-0.090184676516561)
--(axis cs:2.80691003478,-0.0868085904111083)
--(axis cs:2.80192970003,-0.0833079339800031)
--(axis cs:2.80003782833518,-0.0819354974762)
--(axis cs:2.79694936527,-0.0796503514237329)
--(axis cs:2.79196903051,-0.075843109629557)
--(axis cs:2.78876133430615,-0.0733107082682)
--(axis cs:2.78698869575,-0.07188169248312)
--(axis cs:2.782008361,-0.0677475456984248)
--(axis cs:2.77842886659502,-0.0646859190602)
--(axis cs:2.77702802624,-0.0634621457079275)
--(axis cs:2.77204769148,-0.0589950950928856)
--(axis cs:2.76886397336545,-0.0560611298521)
--(axis cs:2.76706735673,-0.054369690398044)
--(axis cs:2.76208702197,-0.0495622482099863)
--(axis cs:2.75993941638966,-0.0474363406441)
--(axis cs:2.75710668721,-0.0445671361986504)
--(axis cs:2.75212635246,-0.0393884978617687)
--(axis cs:2.75158433050284,-0.0388115514361)
--(axis cs:2.7471460177,-0.0339689659987806)
--(axis cs:2.74376958616118,-0.0301867622281)
--(axis cs:2.74216568294,-0.0283421260274554)
--(axis cs:2.73718534819,-0.0224696511710627)
--(axis cs:2.73643334866144,-0.0215619730201)
--(axis cs:2.73220501343,-0.0163144057191575)
--(axis cs:2.72954948442239,-0.012937183812)
--(axis cs:2.72722467867,-0.00989429789676805)
--(axis cs:2.72305807228183,-0.00431239460401)
--(axis cs:2.72224434391,-0.00318981008935231)
--(axis cs:2.71726400916,0.00382972267983004)
--(axis cs:2.71692838848865,0.00431239460401)
--(axis cs:2.7122836744,0.0111916005561237)
--(axis cs:2.7111282595675,0.012937183812)
--(axis cs:2.70730333964,0.0188917212383388)
--(axis cs:2.70562053448991,0.0215619730201)
--(axis cs:2.70232300489,0.0269606801261879)
--(axis cs:2.7003886590689,0.0301867622281)
--(axis cs:2.69734267013,0.0354350549820696)
--(axis cs:2.69541781261048,0.0388115514361)
--(axis cs:2.69236233537,0.0443566148450558)
--(axis cs:2.69069448574016,0.0474363406441)
--(axis cs:2.68738200062,0.0537736487653784)
--(axis cs:2.6862061979499,0.0560611298521)
--(axis cs:2.68240166586,0.0637412952400644)
--(axis cs:2.6819412203227,0.0646859190602)
--(axis cs:2.67789339692909,0.0733107082682)
--(axis cs:2.6774213311,0.0743570174850726)
--(axis cs:2.67405406694118,0.0819354974762)
--(axis cs:2.67244099635,0.0857208374548536)
--(axis cs:2.67040891816515,0.0905602866842)
--(axis cs:2.66746066159,0.0978954623120264)
--(axis cs:2.66694964196609,0.0991850758922)
--(axis cs:2.66368029515052,0.1078098651)
--(axis cs:2.66248032683,0.111130178784279)
--(axis cs:2.66058914029426,0.116434654308)
--(axis cs:2.65766673245487,0.125059443516)
--(axis cs:2.65749999208,0.125577361471603)
--(axis cs:2.65492339571653,0.133684232724)
--(axis cs:2.65251965732,0.141687691748606)
--(axis cs:2.65233533250528,0.142309021932)
--(axis cs:2.64991645888512,0.15093381114)
--(axis cs:2.64764409865228,0.159558600348)
--(axis cs:2.64753932256,0.159982064201645)
--(axis cs:2.64553293861376,0.168183389556)
--(axis cs:2.6435637610155,0.176808178764)
--(axis cs:2.6425589878,0.181538351149425)
--(axis cs:2.64174041429067,0.185432967972)
--(axis cs:2.64006140782505,0.19405775718)
--(axis cs:2.63851678940431,0.202682546388)
--(axis cs:2.63757865305,0.208410832659094)
--(axis cs:2.63710886171636,0.211307335596)
--(axis cs:2.63584007567695,0.219932124805)
--(axis cs:2.63470339073611,0.228556914013)
--(axis cs:2.63369886394463,0.237181703221)
--(axis cs:2.63282621944141,0.245806492429)
--(axis cs:2.63259831829,0.248455558718017)
--(axis cs:2.63208860243531,0.254431281637)
--(axis cs:2.63148232548912,0.263056070845)
--(axis cs:2.63100531508272,0.271680860053)
--(axis cs:2.63065693982229,0.280305649261)
--(axis cs:2.63043632070291,0.288930438469)
--(axis cs:2.63034274187894,0.297555227677)
--(axis cs:2.63037568683956,0.306180016885)
--(axis cs:2.63053485742021,0.314804806093)
--(axis cs:2.63082011876804,0.323429595301)
--(axis cs:2.63123184051034,0.332054384509)
--(axis cs:2.63177116794035,0.340679173717)
--(axis cs:2.6324394438114,0.349303962925)
--(axis cs:2.63259831829,0.351021593256699)
--(axis cs:2.63324266851302,0.357928752133)
--(axis cs:2.63417949558279,0.366553541341)
--(axis cs:2.6352499444226,0.375178330549)
--(axis cs:2.6364551473613,0.383803119757)
--(axis cs:2.63757865305,0.391031779341743)
--(axis cs:2.63779772172361,0.392427908965)
--(axis cs:2.63928639271372,0.401052698173)
--(axis cs:2.64091328747827,0.409677487381)
--(axis cs:2.6425589878,0.417714989895948)
--(axis cs:2.64268048689285,0.418302276589)
--(axis cs:2.6446025716933,0.426927065797)
--(axis cs:2.6466681408803,0.435551855005)
--(axis cs:2.64753932256,0.438956703369071)
--(axis cs:2.64889003960658,0.444176644213)
--(axis cs:2.65126762932031,0.452801433421)
--(axis cs:2.65251965732,0.457081709047336)
--(axis cs:2.65380565785171,0.461426222629)
--(axis cs:2.65650528995217,0.470051011837)
--(axis cs:2.65749999208,0.473067715321246)
--(axis cs:2.65937218721593,0.478675801045)
--(axis cs:2.66240051407041,0.487300590253)
--(axis cs:2.66248032683,0.487517772705369)
--(axis cs:2.66561025104951,0.495925379461)
--(axis cs:2.66746066159,0.500674361591137)
--(axis cs:2.66899123076373,0.504550168669)
--(axis cs:2.67244099635,0.512913048937973)
--(axis cs:2.6725505506852,0.513174957877)
--(axis cs:2.67630752501049,0.521799747085)
--(axis cs:2.6774213311,0.524255860844558)
--(axis cs:2.68026033251959,0.530424536293)
--(axis cs:2.68240166586,0.53489834364585)
--(axis cs:2.68441961789195,0.539049325501)
--(axis cs:2.68738200062,0.544913489463559)
--(axis cs:2.68879964335233,0.547674114709)
--(axis cs:2.69236233537,0.554355421613189)
--(axis cs:2.69341683220058,0.556298903917)
--(axis cs:2.69734267013,0.563272343607209)
--(axis cs:2.69828938770471,0.564923693125)
--(axis cs:2.70232300489,0.571715628960955)
--(axis cs:2.7034319592649,0.573548482333)
--(axis cs:2.70730333964,0.579736574752487)
--(axis cs:2.70885706410471,0.582173271541)
--(axis cs:2.7122836744,0.587379105928875)
--(axis cs:2.71457837636567,0.590798060749)
--(axis cs:2.71726400916,0.594680116869081)
--(axis cs:2.7206111584657,0.599422849957)
--(axis cs:2.72224434391,0.601670938648364)
--(axis cs:2.72697315544407,0.608047639165)
--(axis cs:2.72722467867,0.608377472271954)
--(axis cs:2.73220501343,0.614781282579422)
--(axis cs:2.73370774700813,0.616672428373)
--(axis cs:2.73718534819,0.62093285899827)
--(axis cs:2.74082897432933,0.625297217581)
--(axis cs:2.74216568294,0.626857458706989)
--(axis cs:2.7471460177,0.632544270614071)
--(axis cs:2.74837984134762,0.633922006789)
--(axis cs:2.75212635246,0.638002925596735)
--(axis cs:2.75640214003556,0.642546795997)
--(axis cs:2.75710668721,0.643277800444036)
--(axis cs:2.76208702197,0.648329218262393)
--(axis cs:2.76496217928148,0.651171585206)
--(axis cs:2.76706735673,0.653205001722883)
--(axis cs:2.77204769148,0.657894151185043)
--(axis cs:2.77412183878412,0.659796374414)
--(axis cs:2.77702802624,0.662402291400889)
--(axis cs:2.782008361,0.666744962303459)
--(axis cs:2.78398487937049,0.668421163622)
--(axis cs:2.78698869575,0.670913591886998)
--(axis cs:2.79196903051,0.674924907671439)
--(axis cs:2.79468374666493,0.67704595283)
--(axis cs:2.79694936527,0.67877918626965)
--(axis cs:2.80192970003,0.682474159475853)
--(axis cs:2.80638510305532,0.685670742038)
--(axis cs:2.80691003478,0.686039929823702)
--(axis cs:2.81189036954,0.689438826324387)
--(axis cs:2.8168707043,0.692720461043801)
--(axis cs:2.81934239968535,0.694295531246)
--(axis cs:2.82185103905,0.695864660638875)
--(axis cs:2.82683137381,0.698875613516482)
--(axis cs:2.83181170857,0.701777175557819)
--(axis cs:2.83384434563833,0.702920320454)
--(axis cs:2.83679204332,0.70454959888467)
--(axis cs:2.84177237808,0.70720362740731)
--(axis cs:2.84675271284,0.709755345670476)
--(axis cs:2.85038838809507,0.711545109662)
--(axis cs:2.85173304759,0.712196231467251)
--(axis cs:2.85671338235,0.714512996667881)
--(axis cs:2.86169371711,0.716727811278204)
--(axis cs:2.86667405186,0.718840602373086)
--(axis cs:2.86996257616573,0.72016989887)
--(axis cs:2.87165438662,0.720843054495994)
--(axis cs:2.87663472138,0.722728487786614)
--(axis cs:2.88161505614,0.724513181248032)
--(axis cs:2.88659539089,0.726198162125103)
--(axis cs:2.89157572565,0.727784372066866)
--(axis cs:2.89495309469785,0.728794688078)
--(axis cs:2.89655606041,0.72926724176721)
--(axis cs:2.90153639516,0.730642719685276)
--(axis cs:2.90651672992,0.731922888422108)
--(axis cs:2.91149706468,0.733108440677168)
--(axis cs:2.91647739943,0.734199908314228)
--(axis cs:2.92145773419,0.735197780363768)
--(axis cs:2.92643806895,0.736102765555188)
--(axis cs:2.9314184037,0.736915642590208)
--(axis cs:2.93489375723536,0.737419477286)
--(axis cs:2.93639873846,0.737634818036699)
--(axis cs:2.94137907322,0.738258834050871)
--(axis cs:2.94635940797,0.738793419613754)
--(axis cs:2.95133974273,0.739239069119331)
--(axis cs:2.95632007749,0.739596190398646)
--(axis cs:2.96130041225,0.739865075999129)
--(axis cs:2.966280747,0.740045934217252)
--(axis cs:2.97126108176,0.740138965310645)
--(axis cs:2.97624141652,0.740144329606113)
--(axis cs:2.98122175127,0.740062094668125)
--(axis cs:2.98620208603,0.739892232696898)
--(axis cs:2.99118242079,0.739634660110397)
--(axis cs:2.99616275554,0.739289271335299)
--(axis cs:3.0011430903,0.738855892503934)
--(axis cs:3.00612342506,0.738334259561742)
--(axis cs:3.01110375981,0.737724021729987)
--(axis cs:3.01327126588455,0.737419477286)
--(axis cs:3.01608409457,0.737020821402857)
--(axis cs:3.02106442933,0.736224235050068)
--(axis cs:3.02604476409,0.735336762907075)
--(axis cs:3.03102509884,0.734357748955472)
--(axis cs:3.0360054336,0.733286423347519)
--(axis cs:3.04098576836,0.732122144210652)
--(axis cs:3.04596610311,0.730864935290368)
--(axis cs:3.05094643787,0.729515147550428)
--(axis cs:3.05343406617308,0.728794688078)
--(axis cs:3.05592677263,0.728065689785128)
--(axis cs:3.06090710738,0.726515927881121)
--(axis cs:3.06588744214,0.724873427631039)
--(axis cs:3.0708677769,0.723138303653168)
--(axis cs:3.07584811165,0.72131064295424)
--(axis cs:3.07880671000213,0.72016989887)
--(axis cs:3.08082844641,0.719382072654873)
--(axis cs:3.08580878117,0.71734759884917)
--(axis cs:3.09078911592,0.715219185701521)
--(axis cs:3.09576945068,0.712996565214993)
--(axis cs:3.09888938881457,0.711545109662)
--(axis cs:3.10074978544,0.710669643563255)
--(axis cs:3.1057301202,0.708230205128298)
--(axis cs:3.11071045495,0.705693812196839)
--(axis cs:3.11569078971,0.703059732069505)
--(axis cs:3.11594504579457,0.702920320454)
--(axis cs:3.12067112447,0.70029656258418)
--(axis cs:3.12565145922,0.697430936345333)
--(axis cs:3.13063179398,0.694463285972821)
--(axis cs:3.13090412432909,0.694295531246)
--(axis cs:3.13561212874,0.691356279646005)
--(axis cs:3.14059246349,0.688141122966717)
--(axis cs:3.14429627258611,0.685670742038)
--(axis cs:3.14557279825,0.68480699735641)
--(axis cs:3.15055313301,0.681329268961426)
--(axis cs:3.15553346776,0.677738435823234)
--(axis cs:3.15646548757624,0.67704595283)
--(axis cs:3.16051380252,0.67399103201165)
--(axis cs:3.16549413728,0.670116133744359)
--(axis cs:3.16760996618302,0.668421163622)
--(axis cs:3.17047447204,0.666088284756086)
--(axis cs:3.17545480679,0.661912992872103)
--(axis cs:3.1779093250967,0.659796374414)
--(axis cs:3.18043514155,0.657579840980381)
--(axis cs:3.18541547631,0.653086222062261)
--(axis cs:3.18748100837691,0.651171585206)
--(axis cs:3.19039581106,0.648419252898789)
--(axis cs:3.19537614582,0.643588162487975)
--(axis cs:3.19642280885788,0.642546795997)
--(axis cs:3.20035648058,0.638556124781462)
--(axis cs:3.20480683793958,0.633922006789)
--(axis cs:3.20533681533,0.633358822390593)
--(axis cs:3.21031715009,0.627937971838166)
--(axis cs:3.21268470373393,0.625297217581)
--(axis cs:3.21529748485,0.62232027628208)
--(axis cs:3.22013673699391,0.616672428373)
--(axis cs:3.2202778196,0.6165040808534)
--(axis cs:3.22525815436,0.610427924509962)
--(axis cs:3.22716520127469,0.608047639165)
--(axis cs:3.23023848912,0.604121378208906)
--(axis cs:3.23383521184326,0.599422849957)
--(axis cs:3.23521882387,0.597570876772922)
--(axis cs:3.24016982390326,0.590798060749)
--(axis cs:3.24019915863,0.590756894447019)
--(axis cs:3.24517949339,0.583622575084561)
--(axis cs:3.24617036766153,0.582173271541)
--(axis cs:3.25015982815,0.576178610113876)
--(axis cs:3.25187468120158,0.573548482333)
--(axis cs:3.2551401629,0.568395318206169)
--(axis cs:3.25729617452126,0.564923693125)
--(axis cs:3.26012049766,0.560236953846904)
--(axis cs:3.26244715062678,0.556298903917)
--(axis cs:3.26510083242,0.551662346295493)
--(axis cs:3.26733965469429,0.547674114709)
--(axis cs:3.27008116717,0.542624006803347)
--(axis cs:3.27198527726201,0.539049325501)
--(axis cs:3.27506150193,0.533065999124788)
--(axis cs:3.27639459176162,0.530424536293)
--(axis cs:3.28004183669,0.522922165564533)
--(axis cs:3.2805777053531,0.521799747085)
--(axis cs:3.28453827005475,0.513174957877)
--(axis cs:3.28502217144,0.512077358121414)
--(axis cs:3.28828337051242,0.504550168669)
--(axis cs:3.2900025062,0.500406174500259)
--(axis cs:3.29183022370129,0.495925379461)
--(axis cs:3.29498284096,0.487835411742526)
--(axis cs:3.29518787815936,0.487300590253)
--(axis cs:3.29834486166269,0.478675801045)
--(axis cs:3.29996317571,0.474026672565641)
--(axis cs:3.30132561759374,0.470051011837)
--(axis cs:3.30413060503402,0.461426222629)
--(axis cs:3.30494351047,0.458785985279142)
--(axis cs:3.30675880837218,0.452801433421)
--(axis cs:3.30922541707065,0.444176644213)
--(axis cs:3.30992384523,0.44157989459018)
--(axis cs:3.31152221862079,0.435551855005)
--(axis cs:3.313662486304,0.426927065797)
--(axis cs:3.31490417998,0.421555751499747)
--(axis cs:3.31564609590815,0.418302276589)
--(axis cs:3.31746897967103,0.409677487381)
--(axis cs:3.31914504125684,0.401052698173)
--(axis cs:3.31988451474,0.396885671060771)
--(axis cs:3.32066540569584,0.392427908965)
--(axis cs:3.32203183073734,0.383803119757)
--(axis cs:3.32325169965528,0.375178330549)
--(axis cs:3.32432440048086,0.366553541341)
--(axis cs:3.3248648495,0.361518693718958)
--(axis cs:3.32524556713712,0.357928752133)
--(axis cs:3.32601516165344,0.349303962925)
--(axis cs:3.32663924049202,0.340679173717)
--(axis cs:3.32711828747198,0.332054384509)
--(axis cs:3.32745293849163,0.323429595301)
--(axis cs:3.32764395587036,0.314804806093)
--(axis cs:3.32769212723279,0.306180016885)
--(axis cs:3.32759818005906,0.297555227677)
--(axis cs:3.32736272034468,0.288930438469)
--(axis cs:3.32698603840169,0.280305649261)
--(axis cs:3.32646830454034,0.271680860053)
--(axis cs:3.32580945793664,0.263056070845)
--(axis cs:3.32500934526724,0.254431281637)
--(axis cs:3.3248648495,0.253107110678759)
--(axis cs:3.32405899708141,0.245806492429)
--(axis cs:3.32296352873796,0.237181703221)
--(axis cs:3.32172435226086,0.228556914013)
--(axis cs:3.32034160847319,0.219932124805)
--(axis cs:3.31988451474,0.217346276186167)
--(axis cs:3.31880376032012,0.211307335596)
--(axis cs:3.31711575647689,0.202682546388)
--(axis cs:3.31528189191029,0.19405775718)
--(axis cs:3.31490417998,0.192410288939941)
--(axis cs:3.31328335203078,0.185432967972)
--(axis cs:3.31113191532005,0.176808178764)
--(axis cs:3.30992384523,0.172274229316358)
--(axis cs:3.3088187593383,0.168183389556)
--(axis cs:3.30634068812873,0.159558600348)
--(axis cs:3.30494351047,0.154969479660573)
--(axis cs:3.30369713374461,0.15093381114)
--(axis cs:3.30088433887075,0.142309021932)
--(axis cs:3.29996317571,0.139624981983526)
--(axis cs:3.29789373694442,0.133684232724)
--(axis cs:3.29498284096,0.125730520704628)
--(axis cs:3.29473342803963,0.125059443516)
--(axis cs:3.29137782524319,0.116434654308)
--(axis cs:3.2900025062,0.113053477755499)
--(axis cs:3.28783510035948,0.1078098651)
--(axis cs:3.28502217144,0.10128722142679)
--(axis cs:3.28410051146713,0.0991850758922)
--(axis cs:3.28016441890057,0.0905602866842)
--(axis cs:3.28004183669,0.0903015465057432)
--(axis cs:3.27601036767037,0.0819354974762)
--(axis cs:3.27506150193,0.080036378912586)
--(axis cs:3.27164219319916,0.0733107082682)
--(axis cs:3.27008116717,0.0703436713564667)
--(axis cs:3.26705119994001,0.0646859190602)
--(axis cs:3.26510083242,0.0611603381465523)
--(axis cs:3.26222844617491,0.0560611298521)
--(axis cs:3.26012049766,0.0524323568773251)
--(axis cs:3.25716421865642,0.0474363406441)
--(axis cs:3.2551401629,0.04411443664116)
--(axis cs:3.25184747960346,0.0388115514361)
--(axis cs:3.25015982815,0.0361684487532847)
--(axis cs:3.24626568314758,0.0301867622281)
--(axis cs:3.24517949339,0.0285623408517419)
--(axis cs:3.2404044953923,0.0215619730201)
--(axis cs:3.24019915863,0.0212685481669774)
--(axis cs:3.23521882387,0.0142913938849209)
--(axis cs:3.23423193177946,0.012937183812)
--(axis cs:3.23023848912,0.00758938057427805)
--(axis cs:3.22773848837234,0.00431239460401)
--(axis cs:3.22525815436,0.0011362318097163)
--(axis cs:3.22090867768577,-0.00431239460401)
--(axis cs:3.2202778196,-0.00508523189450085)
--(axis cs:3.21529748485,-0.01105599663568)
--(axis cs:3.21369256334232,-0.012937183812)
--(axis cs:3.21031715009,-0.016811113898268)
--(axis cs:3.20608054199661,-0.0215619730201)
--(axis cs:3.20533681533,-0.0223795899904776)
--(axis cs:3.20035648058,-0.0277342223553968)
--(axis cs:3.19802165337913,-0.0301867622281)
--(axis cs:3.19537614582,-0.0329142719556888)
--(axis cs:3.19039581106,-0.0379266958140287)
--(axis cs:3.18949509723554,-0.0388115514361)
--(axis cs:3.18541547631,-0.0427475288390013)
--(axis cs:3.18043514155,-0.0474284582806103)
--(axis cs:3.1804265412936,-0.0474363406441)
--(axis cs:3.17545480679,-0.0519157879362679)
--(axis cs:3.17072785829555,-0.0560611298521)
--(axis cs:3.17047447204,-0.056279781875134)
--(axis cs:3.16549413728,-0.0604674935083399)
--(axis cs:3.16051380252,-0.0645408069347699)
--(axis cs:3.16033152326711,-0.0646859190602)
--(axis cs:3.15553346776,-0.0684489472763564)
--(axis cs:3.15055313301,-0.072245385893573)
--(axis cs:3.14911529462069,-0.0733107082682)
--(axis cs:3.14557279825,-0.0758987472538924)
--(axis cs:3.14059246349,-0.0794316691517251)
--(axis cs:3.1369542495956,-0.0819354974762)
--(axis cs:3.13561212874,-0.0828469202539478)
--(axis cs:3.13063179398,-0.0861256013981415)
--(axis cs:3.12565145922,-0.0892988207178768)
--(axis cs:3.12360439672617,-0.0905602866842)
--(axis cs:3.12067112447,-0.0923453164866701)
--(axis cs:3.11569078971,-0.0952745752884384)
--(axis cs:3.11071045495,-0.0981037530192322)
--(axis cs:3.10873859820561,-0.0991850758922)
--(axis cs:3.1057301202,-0.100816100455982)
--(axis cs:3.10074978544,-0.103420944163054)
--(axis cs:3.09576945068,-0.105931801820035)
--(axis cs:3.09189780396182,-0.1078098651)
--(axis cs:3.09078911592,-0.108341944691142)
--(axis cs:3.08580878117,-0.110635682798716)
--(axis cs:3.08082844641,-0.112832250325941)
--(axis cs:3.07584811165,-0.114931053936598)
--(axis cs:3.07210555257982,-0.116434654308)
--(axis cs:3.0708677769,-0.116927009811345)
--(axis cs:3.06588744214,-0.118812453213768)
--(axis cs:3.06090710738,-0.120605166991996)
--(axis cs:3.05592677263,-0.122307315489771)
--(axis cs:3.05094643787,-0.123920257478866)
--(axis cs:3.0472231058374,-0.125059443516)
--(axis cs:3.04596610311,-0.125440647200774)
--(axis cs:3.04098576836,-0.1268621640157)
--(axis cs:3.0360054336,-0.128195985545627)
--(axis cs:3.03102509884,-0.129440307501629)
--(axis cs:3.02604476409,-0.130592872213472)
--(axis cs:3.02106442933,-0.13165225525563)
--(axis cs:3.01608409457,-0.132617543106769)
--(axis cs:3.01110375981,-0.133488091172481)
--(axis cs:3.00984339480157,-0.133684232724)
--(axis cs:3.00612342506,-0.134258588565591)
--(axis cs:3.0011430903,-0.134938377303103)
--(axis cs:2.99616275554,-0.135535761883549)
--(axis cs:2.99118242079,-0.136049167928406)
--(axis cs:2.98620208603,-0.136474512093236)
--(axis cs:2.98122175127,-0.136808344125015)
--(axis cs:2.97624141652,-0.137049716806645)
--(axis cs:2.97126108176,-0.137200272699503)
--(axis cs:2.966280747,-0.137261983441491)
--(axis cs:2.96130041225,-0.137234240587122)
--(axis cs:2.95632007749,-0.137111317714526)
--(axis cs:2.95133974273,-0.136892613087647)
--(axis cs:2.94635940797,-0.13658310728467)
--(axis cs:2.94137907322,-0.136186896307803)
--(axis cs:2.93639873846,-0.135703951415925)
--(axis cs:2.9314184037,-0.13513004312054)
--(axis cs:2.92643806895,-0.134456742023708);

\path [draw=blue!96.345811051693403!black] (axis cs:2.91149706468,-0.220223038656258)
--(axis cs:2.90943161478981,-0.219932124805)
--(axis cs:2.90651672992,-0.219517874146708)
--(axis cs:2.90153639516,-0.218725262934986)
--(axis cs:2.89655606041,-0.217853395495567)
--(axis cs:2.89157572565,-0.216904767163642)
--(axis cs:2.88659539089,-0.215873717307589)
--(axis cs:2.88161505614,-0.214756528376498)
--(axis cs:2.87663472138,-0.213554928749779)
--(axis cs:2.87165438662,-0.212271508004621)
--(axis cs:2.86812799233108,-0.211307335596)
--(axis cs:2.86667405186,-0.210906026681603)
--(axis cs:2.86169371711,-0.209454371539054)
--(axis cs:2.85671338235,-0.207917706401953)
--(axis cs:2.85173304759,-0.206289899475485)
--(axis cs:2.84675271284,-0.204564150524522)
--(axis cs:2.84177237808,-0.20273351946946)
--(axis cs:2.84164060578972,-0.202682546388)
--(axis cs:2.83679204332,-0.200784987484459)
--(axis cs:2.83181170857,-0.198742205371532)
--(axis cs:2.82683137381,-0.196612877323203)
--(axis cs:2.82185103905,-0.194399103960723)
--(axis cs:2.82110861089896,-0.19405775718)
--(axis cs:2.8168707043,-0.192088153724893)
--(axis cs:2.81189036954,-0.189688429297012)
--(axis cs:2.80691003478,-0.187198245457786)
--(axis cs:2.8035041383568,-0.185432967972)
--(axis cs:2.80192970003,-0.184606681088243)
--(axis cs:2.79694936527,-0.181900140048777)
--(axis cs:2.79196903051,-0.179088494480006)
--(axis cs:2.78807321197609,-0.176808178764)
--(axis cs:2.78698869575,-0.176164525101476)
--(axis cs:2.782008361,-0.173111750269999)
--(axis cs:2.77702802624,-0.169948487908722)
--(axis cs:2.77433675767349,-0.168183389556)
--(axis cs:2.77204769148,-0.166660040286955)
--(axis cs:2.76706735673,-0.163243495342232)
--(axis cs:2.76208702197,-0.159716044163237)
--(axis cs:2.76187036277927,-0.159558600348)
--(axis cs:2.75710668721,-0.156045484228386)
--(axis cs:2.75212635246,-0.152259368800844)
--(axis cs:2.75042884904329,-0.15093381114)
--(axis cs:2.7471460177,-0.148329335006612)
--(axis cs:2.74216568294,-0.144266804617003)
--(axis cs:2.73982679488905,-0.142309021932)
--(axis cs:2.73718534819,-0.140062035402452)
--(axis cs:2.73220501343,-0.135717024764775)
--(axis cs:2.72993046758145,-0.133684232724)
--(axis cs:2.72722467867,-0.131226106368426)
--(axis cs:2.72224434391,-0.126593193013291)
--(axis cs:2.72063123114237,-0.125059443516)
--(axis cs:2.71726400916,-0.121803642983733)
--(axis cs:2.7122836744,-0.116872151183582)
--(axis cs:2.71185075848542,-0.116434654308)
--(axis cs:2.70730333964,-0.111754803837166)
--(axis cs:2.70356070438168,-0.1078098651)
--(axis cs:2.70232300489,-0.106479918816196)
--(axis cs:2.69734267013,-0.101012083719524)
--(axis cs:2.69571443454433,-0.0991850758922)
--(axis cs:2.69236233537,-0.0953451589328786)
--(axis cs:2.68828045660633,-0.0905602866842)
--(axis cs:2.68738200062,-0.089483881056728)
--(axis cs:2.68240166586,-0.0833917818875425)
--(axis cs:2.68123557411167,-0.0819354974762)
--(axis cs:2.6774213311,-0.0770624188035921)
--(axis cs:2.67454625746066,-0.0733107082682)
--(axis cs:2.67244099635,-0.0704983656157475)
--(axis cs:2.66817680574027,-0.0646859190602)
--(axis cs:2.66746066159,-0.0636861571230294)
--(axis cs:2.66248032683,-0.0566029834402501)
--(axis cs:2.66210598897415,-0.0560611298521)
--(axis cs:2.65749999208,-0.0492315865618837)
--(axis cs:2.65631029932103,-0.0474363406441)
--(axis cs:2.65251965732,-0.0415752476456437)
--(axis cs:2.65076194789886,-0.0388115514361)
--(axis cs:2.64753932256,-0.033615288048484)
--(axis cs:2.64544739091861,-0.0301867622281)
--(axis cs:2.6425589878,-0.0253272909438645)
--(axis cs:2.64035601072582,-0.0215619730201)
--(axis cs:2.63757865305,-0.0166842632136787)
--(axis cs:2.63547749263398,-0.012937183812)
--(axis cs:2.63259831829,-0.0076557222386719)
--(axis cs:2.63080256737024,-0.00431239460401)
--(axis cs:2.62761798353,0.00179292143057431)
--(axis cs:2.62632255520487,0.00431239460401)
--(axis cs:2.62263764878,0.0117003969597832)
--(axis cs:2.62202928899559,0.012937183812)
--(axis cs:2.61791697970717,0.0215619730201)
--(axis cs:2.61765731402,0.0221241500433927)
--(axis cs:2.61398207607491,0.0301867622281)
--(axis cs:2.61267697926,0.0331483754437196)
--(axis cs:2.61021294184618,0.0388115514361)
--(axis cs:2.60769664451,0.0448016506423765)
--(axis cs:2.60660338833063,0.0474363406441)
--(axis cs:2.60315079676755,0.0560611298521)
--(axis cs:2.60271630975,0.0571867708890347)
--(axis cs:2.59985533877399,0.0646859190602)
--(axis cs:2.59773597499,0.0704667934797475)
--(axis cs:2.59670506540843,0.0733107082682)
--(axis cs:2.593701949241,0.0819354974762)
--(axis cs:2.59275564024,0.0847698050800079)
--(axis cs:2.59084294222705,0.0905602866842)
--(axis cs:2.58811947485249,0.0991850758922)
--(axis cs:2.58777530548,0.100324681207736)
--(axis cs:2.58553736042513,0.1078098651)
--(axis cs:2.58308229714894,0.116434654308)
--(axis cs:2.58279497072,0.11749408014118)
--(axis cs:2.58076240416856,0.125059443516)
--(axis cs:2.57856515126379,0.133684232724)
--(axis cs:2.57781463596,0.136793068433859)
--(axis cs:2.57649465216021,0.142309021932)
--(axis cs:2.57454534915817,0.15093381114)
--(axis cs:2.57283430121,0.158980060797598)
--(axis cs:2.57271227418747,0.159558600348)
--(axis cs:2.57100195025428,0.168183389556)
--(axis cs:2.56940383729526,0.176808178764)
--(axis cs:2.56791650041337,0.185432967972)
--(axis cs:2.56785396645,0.185823763049657)
--(axis cs:2.56654584029644,0.19405775718)
--(axis cs:2.56528484510529,0.202682546388)
--(axis cs:2.56413320996711,0.211307335596)
--(axis cs:2.56309089558724,0.219932124805)
--(axis cs:2.56287363169,0.221937948965546)
--(axis cs:2.5621612332778,0.228556914013)
--(axis cs:2.5613408135832,0.237181703221)
--(axis cs:2.56062798841961,0.245806492429)
--(axis cs:2.56002233638797,0.254431281637)
--(axis cs:2.55952358347232,0.263056070845)
--(axis cs:2.55913131325337,0.271680860053)
--(axis cs:2.55884490207439,0.280305649261)
--(axis cs:2.55866374036945,0.288930438469)
--(axis cs:2.55858741756979,0.297555227677)
--(axis cs:2.55861560944433,0.306180016885)
--(axis cs:2.5587481625,0.314804806093)
--(axis cs:2.55898500641077,0.323429595301)
--(axis cs:2.55932628605981,0.332054384509)
--(axis cs:2.55977262640772,0.340679173717)
--(axis cs:2.56032502227371,0.349303962925)
--(axis cs:2.56098444995197,0.357928752133)
--(axis cs:2.56175182781046,0.366553541341)
--(axis cs:2.56262811571456,0.375178330549)
--(axis cs:2.56287363169,0.377328175548152)
--(axis cs:2.56361785109302,0.383803119757)
--(axis cs:2.56472009737156,0.392427908965)
--(axis cs:2.56593454611013,0.401052698173)
--(axis cs:2.56726196151901,0.409677487381)
--(axis cs:2.56785396645,0.413225531778715)
--(axis cs:2.5687072669877,0.418302276589)
--(axis cs:2.57027040004387,0.426927065797)
--(axis cs:2.57194930497774,0.435551855005)
--(axis cs:2.57283430121,0.439808460254095)
--(axis cs:2.57374984146809,0.444176644213)
--(axis cs:2.57567377052951,0.452801433421)
--(axis cs:2.57771786397844,0.461426222629)
--(axis cs:2.57781463596,0.4618128402528)
--(axis cs:2.57989499487818,0.470051011837)
--(axis cs:2.58219677082489,0.478675801045)
--(axis cs:2.58279497072,0.480807399077589)
--(axis cs:2.58463438913541,0.487300590253)
--(axis cs:2.58720202053046,0.495925379461)
--(axis cs:2.58777530548,0.497766127947792)
--(axis cs:2.589909034641,0.504550168669)
--(axis cs:2.59274747418648,0.513174957877)
--(axis cs:2.59275564024,0.513198795254703)
--(axis cs:2.59573261021968,0.521799747085)
--(axis cs:2.59773597499,0.527354530815261)
--(axis cs:2.59885503020317,0.530424536293)
--(axis cs:2.60212245517929,0.539049325501)
--(axis cs:2.60271630975,0.540560908090114)
--(axis cs:2.60554237169429,0.547674114709)
--(axis cs:2.60769664451,0.552902035004267)
--(axis cs:2.60911276859331,0.556298903917)
--(axis cs:2.61267697926,0.564552009292752)
--(axis cs:2.61283944627151,0.564923693125)
--(axis cs:2.61673539237588,0.573548482333)
--(axis cs:2.61765731402,0.575523169920083)
--(axis cs:2.620802371063,0.582173271541)
--(axis cs:2.62263764878,0.585929516017762)
--(axis cs:2.62504882699467,0.590798060749)
--(axis cs:2.62761798353,0.595822648869755)
--(axis cs:2.62948522393059,0.599422849957)
--(axis cs:2.63259831829,0.605239764256151)
--(axis cs:2.63412374532806,0.608047639165)
--(axis cs:2.63757865305,0.614214976676888)
--(axis cs:2.63897693077809,0.616672428373)
--(axis cs:2.6425589878,0.622785324119342)
--(axis cs:2.64405462645054,0.625297217581)
--(axis cs:2.64753932256,0.630987495567034)
--(axis cs:2.64936606096269,0.633922006789)
--(axis cs:2.65251965732,0.638853723096876)
--(axis cs:2.65492113209743,0.642546795997)
--(axis cs:2.65749999208,0.646411911597983)
--(axis cs:2.66073075496276,0.651171585206)
--(axis cs:2.66248032683,0.653686353094676)
--(axis cs:2.66680668802375,0.659796374414)
--(axis cs:2.66746066159,0.660698327012883)
--(axis cs:2.67244099635,0.667449676500826)
--(axis cs:2.673170420913,0.668421163622)
--(axis cs:2.6774213311,0.673954745435115)
--(axis cs:2.67984184811748,0.67704595283)
--(axis cs:2.68240166586,0.680243639260242)
--(axis cs:2.6868326854699,0.685670742038)
--(axis cs:2.68738200062,0.686329362169871)
--(axis cs:2.69236233537,0.692193301523088)
--(axis cs:2.69418388334369,0.694295531246)
--(axis cs:2.69734267013,0.697867314105)
--(axis cs:2.70190768300412,0.702920320454)
--(axis cs:2.70232300489,0.703371067076733)
--(axis cs:2.70730333964,0.708675157487445)
--(axis cs:2.7100579512573,0.711545109662)
--(axis cs:2.7122836744,0.713820475773631)
--(axis cs:2.71726400916,0.71880252604375)
--(axis cs:2.71866031069158,0.72016989887)
--(axis cs:2.72224434391,0.723615736818059)
--(axis cs:2.72722467867,0.72828929432023)
--(axis cs:2.7277748805998,0.728794688078)
--(axis cs:2.73220501343,0.732792202242303)
--(axis cs:2.73718534819,0.737169699496425)
--(axis cs:2.73747591038467,0.737419477286)
--(axis cs:2.74216568294,0.7413821495182)
--(axis cs:2.7471460177,0.745475436620165)
--(axis cs:2.74785489176561,0.746044266494)
--(axis cs:2.75212635246,0.749415318172005)
--(axis cs:2.75710668721,0.753235403092203)
--(axis cs:2.75902600431935,0.754669055702)
--(axis cs:2.76208702197,0.756919507549196)
--(axis cs:2.76706735673,0.760479906542588)
--(axis cs:2.7711213552181,0.76329384491)
--(axis cs:2.77204769148,0.763927281821939)
--(axis cs:2.77702802624,0.767243143354565)
--(axis cs:2.782008361,0.770456948641217)
--(axis cs:2.78434060334433,0.771918634118)
--(axis cs:2.78698869575,0.773555290700836)
--(axis cs:2.79196903051,0.776542725927618)
--(axis cs:2.79694936527,0.779434190652335)
--(axis cs:2.79891929163161,0.780543423326)
--(axis cs:2.80192970003,0.782216664448359)
--(axis cs:2.80691003478,0.784898018072562)
--(axis cs:2.81189036954,0.78748946594155)
--(axis cs:2.81522743722082,0.789168212534)
--(axis cs:2.8168707043,0.789984877881274)
--(axis cs:2.82185103905,0.792378091304924)
--(axis cs:2.82683137381,0.794682529762124)
--(axis cs:2.83181170857,0.796898305940664)
--(axis cs:2.83390147703747,0.797793001742)
--(axis cs:2.83679204332,0.799016325162314)
--(axis cs:2.84177237808,0.801039973484476)
--(axis cs:2.84675271284,0.802976028509361)
--(axis cs:2.85173304759,0.80482452883023)
--(axis cs:2.85623618329829,0.80641779095)
--(axis cs:2.85671338235,0.806584816614936)
--(axis cs:2.86169371711,0.808248500524155)
--(axis cs:2.86667405186,0.809827641115203)
--(axis cs:2.87165438662,0.811322946153479)
--(axis cs:2.87663472138,0.812735033537255)
--(axis cs:2.88161505614,0.814064546342884)
--(axis cs:2.88551648117672,0.815042580158)
--(axis cs:2.88659539089,0.81531046238897)
--(axis cs:2.89157572565,0.816469467744726)
--(axis cs:2.89655606041,0.81754830521572)
--(axis cs:2.90153639516,0.818547386217524)
--(axis cs:2.90651672992,0.819467168986469)
--(axis cs:2.91149706468,0.820308276683279)
--(axis cs:2.91647739943,0.821071325319171)
--(axis cs:2.92145773419,0.821756847966799)
--(axis cs:2.92643806895,0.822365303287443)
--(axis cs:2.9314184037,0.82289709622655)
--(axis cs:2.93639873846,0.823352640945977)
--(axis cs:2.94052537874328,0.823667369366)
--(axis cs:2.94137907322,0.823731966555958)
--(axis cs:2.94635940797,0.824034432365651)
--(axis cs:2.95133974273,0.82426204875575)
--(axis cs:2.95632007749,0.824414991829515)
--(axis cs:2.96130041225,0.824493416879544)
--(axis cs:2.966280747,0.824497477650114)
--(axis cs:2.97126108176,0.824427279741374)
--(axis cs:2.97624141652,0.824282864816021)
--(axis cs:2.98122175127,0.824064211654979)
--(axis cs:2.98620208603,0.823771253791007)
--(axis cs:2.9876090815237,0.823667369366)
--(axis cs:2.99118242079,0.823402490871767)
--(axis cs:2.99616275554,0.822958286543469)
--(axis cs:3.0011430903,0.822439043378111)
--(axis cs:3.00612342506,0.821844542077669)
--(axis cs:3.01110375981,0.821174507070515)
--(axis cs:3.01608409457,0.820428620739529)
--(axis cs:3.02106442933,0.81960652798254)
--(axis cs:3.02604476409,0.818707822698345)
--(axis cs:3.03102509884,0.817732044600584)
--(axis cs:3.0360054336,0.816678673030398)
--(axis cs:3.04098576836,0.815547111871582)
--(axis cs:3.04306125776965,0.815042580158)
--(axis cs:3.04596610311,0.814332812318186)
--(axis cs:3.05094643787,0.813036263804905)
--(axis cs:3.05592677263,0.811660409707328)
--(axis cs:3.06090710738,0.810205371911226)
--(axis cs:3.06588744214,0.808671216296919)
--(axis cs:3.0708677769,0.807057939823429)
--(axis cs:3.07275158449197,0.80641779095)
--(axis cs:3.07584811165,0.805359284091357)
--(axis cs:3.08082844641,0.803577203784146)
--(axis cs:3.08580878117,0.801715413182119)
--(axis cs:3.09078911592,0.799773786871904)
--(axis cs:3.0956686706407,0.797793001742)
--(axis cs:3.09576945068,0.797751820918615)
--(axis cs:3.10074978544,0.795636626605984)
--(axis cs:3.1057301202,0.793440228055656)
--(axis cs:3.11071045495,0.791162251418972)
--(axis cs:3.11491903641868,0.789168212534)
--(axis cs:3.11569078971,0.788799876508687)
--(axis cs:3.12067112447,0.78634129087138)
--(axis cs:3.12565145922,0.783798953320398)
--(axis cs:3.13063179398,0.781172157295932)
--(axis cs:3.13178740160125,0.780543423326)
--(axis cs:3.13561212874,0.778445623692098)
--(axis cs:3.14059246349,0.775628111609403)
--(axis cs:3.14557279825,0.772723051013101)
--(axis cs:3.14691243922996,0.771918634118)
--(axis cs:3.15055313301,0.769713092805361)
--(axis cs:3.15553346776,0.766606716133195)
--(axis cs:3.16051380252,0.763408776996642)
--(axis cs:3.16068803938726,0.76329384491)
--(axis cs:3.16549413728,0.760092789263483)
--(axis cs:3.17047447204,0.756680725612099)
--(axis cs:3.17333229159619,0.754669055702)
--(axis cs:3.17545480679,0.753159281811346)
--(axis cs:3.18043514155,0.749521508867301)
--(axis cs:3.18506799551986,0.746044266494)
--(axis cs:3.18541547631,0.745780509452425)
--(axis cs:3.19039581106,0.741904830362738)
--(axis cs:3.19537614582,0.737924428620384)
--(axis cs:3.1959929461752,0.737419477286)
--(axis cs:3.20035648058,0.73380350742809)
--(axis cs:3.20533681533,0.729569022887443)
--(axis cs:3.20622649993428,0.728794688078)
--(axis cs:3.21031715009,0.725187947819393)
--(axis cs:3.21529748485,0.7206859339493)
--(axis cs:3.21585568145123,0.72016989887)
--(axis cs:3.2202778196,0.716025034729374)
--(axis cs:3.22494249452962,0.711545109662)
--(axis cs:3.22525815436,0.711237530156416)
--(axis cs:3.23023848912,0.706278547101095)
--(axis cs:3.23353401907269,0.702920320454)
--(axis cs:3.23521882387,0.701177071261456)
--(axis cs:3.24019915863,0.695910710131431)
--(axis cs:3.24169460925638,0.694295531246)
--(axis cs:3.24517949339,0.690470889993766)
--(axis cs:3.24945897620496,0.685670742038)
--(axis cs:3.25015982815,0.684871369486549)
--(axis cs:3.2551401629,0.679076330416128)
--(axis cs:3.25685002894538,0.67704595283)
--(axis cs:3.26012049766,0.673093945179895)
--(axis cs:3.26390970950631,0.668421163622)
--(axis cs:3.26510083242,0.666925229224427)
--(axis cs:3.27008116717,0.660547857363877)
--(axis cs:3.27065723682759,0.659796374414)
--(axis cs:3.27506150193,0.653939960034141)
--(axis cs:3.27710418145,0.651171585206)
--(axis cs:3.28004183669,0.647109821928437)
--(axis cs:3.28328102359629,0.642546795997)
--(axis cs:3.28502217144,0.640042144664744)
--(axis cs:3.28919967109464,0.633922006789)
--(axis cs:3.2900025062,0.632719783938993)
--(axis cs:3.29487119884947,0.625297217581)
--(axis cs:3.29498284096,0.625123045929982)
--(axis cs:3.29996317571,0.617217514991504)
--(axis cs:3.30030069439454,0.616672428373)
--(axis cs:3.30494351047,0.608988797320126)
--(axis cs:3.30550258828533,0.608047639165)
--(axis cs:3.30992384523,0.600411143644519)
--(axis cs:3.31048654823645,0.599422849957)
--(axis cs:3.31490417998,0.591451975228374)
--(axis cs:3.31526071703543,0.590798060749)
--(axis cs:3.31983233211696,0.582173271541)
--(axis cs:3.31988451474,0.5820719086832)
--(axis cs:3.32420310094576,0.573548482333)
--(axis cs:3.3248648495,0.572201173375141)
--(axis cs:3.32838410222108,0.564923693125)
--(axis cs:3.32984518426,0.561802143017761)
--(axis cs:3.33238234623256,0.556298903917)
--(axis cs:3.33482551901,0.55081558702473)
--(axis cs:3.33620483949636,0.547674114709)
--(axis cs:3.33980585377,0.539174989977917)
--(axis cs:3.33985834420976,0.539049325501)
--(axis cs:3.34333527112453,0.530424536293)
--(axis cs:3.34478618853,0.526682945876089)
--(axis cs:3.34665418165521,0.521799747085)
--(axis cs:3.34976652328,0.513326129514138)
--(axis cs:3.34982132196391,0.513174957877)
--(axis cs:3.35282480886765,0.504550168669)
--(axis cs:3.35474685804,0.498780578802097)
--(axis cs:3.35568617752051,0.495925379461)
--(axis cs:3.35839904845783,0.487300590253)
--(axis cs:3.3597271928,0.482871832310851)
--(axis cs:3.3609706126965,0.478675801045)
--(axis cs:3.36340233816491,0.470051011837)
--(axis cs:3.36470752755,0.465171653368636)
--(axis cs:3.36569808771695,0.461426222629)
--(axis cs:3.36785715216184,0.452801433421)
--(axis cs:3.36968786231,0.445039930774115)
--(axis cs:3.36988929656049,0.444176644213)
--(axis cs:3.3717823308113,0.435551855005)
--(axis cs:3.37355109330458,0.426927065797)
--(axis cs:3.37466819707,0.421072321548831)
--(axis cs:3.37519138024083,0.418302276589)
--(axis cs:3.3766994877168,0.409677487381)
--(axis cs:3.37808405551484,0.401052698173)
--(axis cs:3.37934467072172,0.392427908965)
--(axis cs:3.37964853182,0.390124436478955)
--(axis cs:3.38047460758458,0.383803119757)
--(axis cs:3.38147868738857,0.375178330549)
--(axis cs:3.38235925260434,0.366553541341)
--(axis cs:3.38311646980385,0.357928752133)
--(axis cs:3.38375062666811,0.349303962925)
--(axis cs:3.38426213345596,0.340679173717)
--(axis cs:3.38462886658,0.332555827799872)
--(axis cs:3.38465132020545,0.332054384509)
--(axis cs:3.38491710384949,0.323429595301)
--(axis cs:3.38506279934305,0.314804806093)
--(axis cs:3.38508895572445,0.306180016885)
--(axis cs:3.38499609369314,0.297555227677)
--(axis cs:3.38478465260022,0.288930438469)
--(axis cs:3.38462886658,0.284856531115643)
--(axis cs:3.3844535216556,0.280305649261)
--(axis cs:3.38400207978934,0.271680860053)
--(axis cs:3.38343144220937,0.263056070845)
--(axis cs:3.38274145223494,0.254431281637)
--(axis cs:3.38193189499962,0.245806492429)
--(axis cs:3.3810023458691,0.237181703221)
--(axis cs:3.37995239270015,0.228556914013)
--(axis cs:3.37964853182,0.226316045465388)
--(axis cs:3.37877516068188,0.219932124805)
--(axis cs:3.37747388562422,0.211307335596)
--(axis cs:3.37605090797094,0.202682546388)
--(axis cs:3.37466819707,0.194960587425616)
--(axis cs:3.37450498678065,0.19405775718)
--(axis cs:3.3728251566555,0.185432967972)
--(axis cs:3.37102158752702,0.176808178764)
--(axis cs:3.36968786231,0.17083734696739)
--(axis cs:3.36908894117587,0.168183389556)
--(axis cs:3.36701974013735,0.159558600348)
--(axis cs:3.36482433244205,0.15093381114)
--(axis cs:3.36470752755,0.150498870060223)
--(axis cs:3.36248398532198,0.142309021932)
--(axis cs:3.36001486555973,0.133684232724)
--(axis cs:3.3597271928,0.132726427647695)
--(axis cs:3.35739802837017,0.125059443516)
--(axis cs:3.35474685804,0.116739116300677)
--(axis cs:3.35464869528555,0.116434654308)
--(axis cs:3.35174533703693,0.1078098651)
--(axis cs:3.34976652328,0.10217916900168)
--(axis cs:3.34870125002774,0.0991850758922)
--(axis cs:3.34550572352323,0.0905602866842)
--(axis cs:3.34478618853,0.0886914345462141)
--(axis cs:3.34215124689844,0.0819354974762)
--(axis cs:3.33980585377,0.0761451966971815)
--(axis cs:3.33864233100382,0.0733107082682)
--(axis cs:3.33497226035105,0.0646859190602)
--(axis cs:3.33482551901,0.0643523842531904)
--(axis cs:3.33112700336729,0.0560611298521)
--(axis cs:3.32984518426,0.0532806537258037)
--(axis cs:3.32711251979683,0.0474363406441)
--(axis cs:3.3248648495,0.0427777550114729)
--(axis cs:3.32292329725215,0.0388115514361)
--(axis cs:3.31988451474,0.0327868462924052)
--(axis cs:3.31855347653884,0.0301867622281)
--(axis cs:3.31490417998,0.023258337479629)
--(axis cs:3.31399705519768,0.0215619730201)
--(axis cs:3.30992384523,0.0141485569784468)
--(axis cs:3.30924792590464,0.012937183812)
--(axis cs:3.30494351047,0.00541940145260643)
--(axis cs:3.3042996169041,0.00431239460401)
--(axis cs:3.29996317571,-0.00296147255015904)
--(axis cs:3.29914474001592,-0.00431239460401)
--(axis cs:3.29498284096,-0.0110221226379227)
--(axis cs:3.29377524274636,-0.012937183812)
--(axis cs:3.2900025062,-0.0187863548110593)
--(axis cs:3.28818172240432,-0.0215619730201)
--(axis cs:3.28502217144,-0.0262750387681579)
--(axis cs:3.28235405979964,-0.0301867622281)
--(axis cs:3.28004183669,-0.0335069268547208)
--(axis cs:3.27628161900075,-0.0388115514361)
--(axis cs:3.27506150193,-0.0404988545503659)
--(axis cs:3.27008116717,-0.0472632446478271)
--(axis cs:3.26995146475013,-0.0474363406441)
--(axis cs:3.26510083242,-0.0537878369258579)
--(axis cs:3.26333154681556,-0.0560611298521)
--(axis cs:3.26012049766,-0.0601124021907706)
--(axis cs:3.25642480053367,-0.0646859190602)
--(axis cs:3.2551401629,-0.0662483028960734)
--(axis cs:3.25015982815,-0.0721912133261822)
--(axis cs:3.24920354189948,-0.0733107082682)
--(axis cs:3.24517949339,-0.0779451006394447)
--(axis cs:3.24164420981208,-0.0819354974762)
--(axis cs:3.24019915863,-0.0835417049155153)
--(axis cs:3.23521882387,-0.0889714165288923)
--(axis cs:3.23373248257893,-0.0905602866842)
--(axis cs:3.23023848912,-0.0942415399644648)
--(axis cs:3.2254461740488,-0.0991850758922)
--(axis cs:3.22525815436,-0.099376330568027)
--(axis cs:3.2202778196,-0.104341893482752)
--(axis cs:3.21672106169173,-0.1078098651)
--(axis cs:3.21529748485,-0.109179420303489)
--(axis cs:3.21031715009,-0.113868832739277)
--(axis cs:3.20753026204371,-0.116434654308)
--(axis cs:3.20533681533,-0.11842900542022)
--(axis cs:3.20035648058,-0.122857460243635)
--(axis cs:3.19782310641837,-0.125059443516)
--(axis cs:3.19537614582,-0.127161701046428)
--(axis cs:3.19039581106,-0.131343648398916)
--(axis cs:3.18754246461526,-0.133684232724)
--(axis cs:3.18541547631,-0.135410195412221)
--(axis cs:3.18043514155,-0.139358289156097)
--(axis cs:3.17662125617568,-0.142309021932)
--(axis cs:3.17545480679,-0.143202397459079)
--(axis cs:3.17047447204,-0.146926783328569)
--(axis cs:3.16549413728,-0.150557422955276)
--(axis cs:3.16496482742401,-0.15093381114)
--(axis cs:3.16051380252,-0.154069250551673)
--(axis cs:3.15553346776,-0.157485477797)
--(axis cs:3.1524284528852,-0.159558600348)
--(axis cs:3.15055313301,-0.160799637797006)
--(axis cs:3.14557279825,-0.164006444625674)
--(axis cs:3.14059246349,-0.167122795017429)
--(axis cs:3.1388487721144,-0.168183389556)
--(axis cs:3.13561212874,-0.170136355866176)
--(axis cs:3.13063179398,-0.173055974661427)
--(axis cs:3.12565145922,-0.175890719033787)
--(axis cs:3.12399120629009,-0.176808178764)
--(axis cs:3.12067112447,-0.178629799546969)
--(axis cs:3.11569078971,-0.181281169155587)
--(axis cs:3.11071045495,-0.18385119596786)
--(axis cs:3.10754341935315,-0.185432967972)
--(axis cs:3.1057301202,-0.186332643682248)
--(axis cs:3.10074978544,-0.188720596858809)
--(axis cs:3.09576945068,-0.191024593112751)
--(axis cs:3.09078911592,-0.193244303666711)
--(axis cs:3.08889186718174,-0.19405775718)
--(axis cs:3.08580878117,-0.195371787779756)
--(axis cs:3.08082844641,-0.197411515574888)
--(axis cs:3.07584811165,-0.199369987467883)
--(axis cs:3.0708677769,-0.201248902152935)
--(axis cs:3.06690283264904,-0.202682546388)
--(axis cs:3.06588744214,-0.203047836868777)
--(axis cs:3.06090710738,-0.204762329248841)
--(axis cs:3.05592677263,-0.20640086287368)
--(axis cs:3.05094643787,-0.207963896718995)
--(axis cs:3.04596610311,-0.209451888029727)
--(axis cs:3.04098576836,-0.210864531129825)
--(axis cs:3.03933365756808,-0.211307335596)
--(axis cs:3.0360054336,-0.212195561052842)
--(axis cs:3.03102509884,-0.213446406100488)
--(axis cs:3.02604476409,-0.214618662986982)
--(axis cs:3.02106442933,-0.215711788906954)
--(axis cs:3.01608409457,-0.216725413454901)
--(axis cs:3.01110375981,-0.217659128283511)
--(axis cs:3.00612342506,-0.218513234121073)
--(axis cs:3.0011430903,-0.219291936250327)
--(axis cs:2.99663960101726,-0.219932124805)
--(axis cs:2.99616275554,-0.219999684469287)
--(axis cs:2.99118242079,-0.220632538485121)
--(axis cs:2.98620208603,-0.221190630500367)
--(axis cs:2.98122175127,-0.221671247696372)
--(axis cs:2.97624141652,-0.22207241392129)
--(axis cs:2.97126108176,-0.222394240220046)
--(axis cs:2.966280747,-0.222638230321949)
--(axis cs:2.96130041225,-0.222806133046098)
--(axis cs:2.95632007749,-0.222899086310294)
--(axis cs:2.95133974273,-0.222914698576113)
--(axis cs:2.94635940797,-0.22284866426579)
--(axis cs:2.94137907322,-0.222702081947794)
--(axis cs:2.93639873846,-0.222478501480053)
--(axis cs:2.9314184037,-0.222180765078961)
--(axis cs:2.92643806895,-0.221809331096428)
--(axis cs:2.92145773419,-0.221362646274516)
--(axis cs:2.91647739943,-0.220836128459682)
--(axis cs:2.91149706468,-0.220223038656258);

\path [draw=color0] (axis cs:2.87165438662,-0.298328731499947)
--(axis cs:2.86783227518231,-0.297555227677)
--(axis cs:2.86667405186,-0.297319383705837)
--(axis cs:2.86169371711,-0.296231066288992)
--(axis cs:2.85671338235,-0.295067480417432)
--(axis cs:2.85173304759,-0.293830242413426)
--(axis cs:2.84675271284,-0.29252074010018)
--(axis cs:2.84177237808,-0.291139336784429)
--(axis cs:2.83679204332,-0.289683510159476)
--(axis cs:2.83434277344159,-0.288930438469)
--(axis cs:2.83181170857,-0.288146628609304)
--(axis cs:2.82683137381,-0.286523590509184)
--(axis cs:2.82185103905,-0.284811386621659)
--(axis cs:2.8168707043,-0.283004541272665)
--(axis cs:2.81189036954,-0.281102302034471)
--(axis cs:2.80989122643923,-0.280305649261)
--(axis cs:2.80691003478,-0.279108355064917)
--(axis cs:2.80192970003,-0.277031485640029)
--(axis cs:2.79694936527,-0.274876575192193)
--(axis cs:2.79196903051,-0.272644560923939)
--(axis cs:2.78988531040729,-0.271680860053)
--(axis cs:2.78698869575,-0.270330825711837)
--(axis cs:2.782008361,-0.26793420812537)
--(axis cs:2.77702802624,-0.265454946242229)
--(axis cs:2.7723692863513,-0.263056070845)
--(axis cs:2.77204769148,-0.262888972365599)
--(axis cs:2.76706735673,-0.260222260993212)
--(axis cs:2.76208702197,-0.257461303807288)
--(axis cs:2.75710668721,-0.254603733360535)
--(axis cs:2.75681462417292,-0.254431281637)
--(axis cs:2.75212635246,-0.251634138350542)
--(axis cs:2.7471460177,-0.248563543225617)
--(axis cs:2.74281433941699,-0.245806492429)
--(axis cs:2.74216568294,-0.245389052364746)
--(axis cs:2.73718534819,-0.242096046762058)
--(axis cs:2.73220501343,-0.238699400717742)
--(axis cs:2.73003861533565,-0.237181703221)
--(axis cs:2.72722467867,-0.235187990323386)
--(axis cs:2.72224434391,-0.231564721105499)
--(axis cs:2.71822000380948,-0.228556914013)
--(axis cs:2.71726400916,-0.227833994927515)
--(axis cs:2.7122836744,-0.223977475593099)
--(axis cs:2.70730333964,-0.220011001430835)
--(axis cs:2.70720642525838,-0.219932124805)
--(axis cs:2.70232300489,-0.215907605968846)
--(axis cs:2.69734267013,-0.211692595317759)
--(axis cs:2.69689679512686,-0.211307335596)
--(axis cs:2.69236233537,-0.207338930081953)
--(axis cs:2.68738200062,-0.202870488556393)
--(axis cs:2.68717651926059,-0.202682546388)
--(axis cs:2.68240166586,-0.198257996494888)
--(axis cs:2.67797304620176,-0.19405775718)
--(axis cs:2.6774213311,-0.193527491069721)
--(axis cs:2.67244099635,-0.188650877359738)
--(axis cs:2.66922486714777,-0.185432967972)
--(axis cs:2.66746066159,-0.183642489114455)
--(axis cs:2.66248032683,-0.178485350831967)
--(axis cs:2.66089233354911,-0.176808178764)
--(axis cs:2.65749999208,-0.173169989978861)
--(axis cs:2.65294965348887,-0.168183389556)
--(axis cs:2.65251965732,-0.16770448705875)
--(axis cs:2.64753932256,-0.162055024373159)
--(axis cs:2.64538324743189,-0.159558600348)
--(axis cs:2.6425589878,-0.156231303267902)
--(axis cs:2.6381547829815,-0.15093381114)
--(axis cs:2.63757865305,-0.150228105673159)
--(axis cs:2.63259831829,-0.14401537929271)
--(axis cs:2.63125618916329,-0.142309021932)
--(axis cs:2.62761798353,-0.137594950990665)
--(axis cs:2.62465710738897,-0.133684232724)
--(axis cs:2.62263764878,-0.130964258423848)
--(axis cs:2.61833358739984,-0.125059443516)
--(axis cs:2.61765731402,-0.124112935839121)
--(axis cs:2.61267697926,-0.117023167251163)
--(axis cs:2.61227019955053,-0.116434654308)
--(axis cs:2.60769664451,-0.109682664632377)
--(axis cs:2.60644860502288,-0.1078098651)
--(axis cs:2.60271630975,-0.102093373311105)
--(axis cs:2.60084670443102,-0.0991850758922)
--(axis cs:2.59773597499,-0.0942444538250954)
--(axis cs:2.59545073510441,-0.0905602866842)
--(axis cs:2.59275564024,-0.0861206804441094)
--(axis cs:2.59025168674668,-0.0819354974762)
--(axis cs:2.58777530548,-0.0777028390992188)
--(axis cs:2.5852416204742,-0.0733107082682)
--(axis cs:2.58279497072,-0.0689702505636829)
--(axis cs:2.58041276448535,-0.0646859190602)
--(axis cs:2.57781463596,-0.0598999799320907)
--(axis cs:2.5757581253142,-0.0560611298521)
--(axis cs:2.57283430121,-0.0504661621191652)
--(axis cs:2.57127120240706,-0.0474363406441)
--(axis cs:2.56785396645,-0.0406402501008276)
--(axis cs:2.56694582908788,-0.0388115514361)
--(axis cs:2.56287363169,-0.0303906629195076)
--(axis cs:2.56277620831664,-0.0301867622281)
--(axis cs:2.55876155370402,-0.0215619730201)
--(axis cs:2.55789329694,-0.0196433555523311)
--(axis cs:2.55489295273699,-0.012937183812)
--(axis cs:2.55291296218,-0.00838012523493387)
--(axis cs:2.55116495357457,-0.00431239460401)
--(axis cs:2.54793262742,0.00344074807969475)
--(axis cs:2.54757308028993,0.00431239460401)
--(axis cs:2.54411900406965,0.012937183812)
--(axis cs:2.54295229267,0.0159448904645269)
--(axis cs:2.54079526964966,0.0215619730201)
--(axis cs:2.53797195791,0.0291666221689345)
--(axis cs:2.53759689772489,0.0301867622281)
--(axis cs:2.5345279085864,0.0388115514361)
--(axis cs:2.53299162315,0.0432869612836134)
--(axis cs:2.53158037054903,0.0474363406441)
--(axis cs:2.52875306618078,0.0560611298521)
--(axis cs:2.5280112884,0.0584097717491285)
--(axis cs:2.52604627171082,0.0646859190602)
--(axis cs:2.52345275929339,0.0733107082682)
--(axis cs:2.52303095364,0.0747697141154748)
--(axis cs:2.52097606782509,0.0819354974762)
--(axis cs:2.51860758932959,0.0905602866842)
--(axis cs:2.51805061888,0.0926767869504087)
--(axis cs:2.51635084804377,0.0991850758922)
--(axis cs:2.5141997057488,0.1078098651)
--(axis cs:2.51307028413,0.112556750614954)
--(axis cs:2.5121540766437,0.116434654308)
--(axis cs:2.51021297417972,0.125059443516)
--(axis cs:2.50837109435339,0.133684232724)
--(axis cs:2.50808994937,0.135071491378283)
--(axis cs:2.50663238975484,0.142309021932)
--(axis cs:2.50499140480193,0.15093381114)
--(axis cs:2.50344604240968,0.159558600348)
--(axis cs:2.50310961461,0.161554895532171)
--(axis cs:2.50199877911499,0.168183389556)
--(axis cs:2.50064621182763,0.176808178764)
--(axis cs:2.49938716296544,0.185432967972)
--(axis cs:2.49822156173637,0.19405775718)
--(axis cs:2.49812927985,0.194798819561215)
--(axis cs:2.49715228407762,0.202682546388)
--(axis cs:2.49617620156589,0.211307335596)
--(axis cs:2.49529278553818,0.219932124805)
--(axis cs:2.4945015914929,0.228556914013)
--(axis cs:2.49380212114152,0.237181703221)
--(axis cs:2.4931940386992,0.245806492429)
--(axis cs:2.4931489451,0.246558302908369)
--(axis cs:2.49267847081787,0.254431281637)
--(axis cs:2.4922536445951,0.263056070845)
--(axis cs:2.49191898727375,0.271680860053)
--(axis cs:2.4916739956695,0.280305649261)
--(axis cs:2.49151828559109,0.288930438469)
--(axis cs:2.49145159450614,0.297555227677)
--(axis cs:2.49147370448092,0.306180016885)
--(axis cs:2.49158454454026,0.314804806093)
--(axis cs:2.49178409819844,0.323429595301)
--(axis cs:2.49207244009828,0.332054384509)
--(axis cs:2.49244992119075,0.340679173717)
--(axis cs:2.49291723642302,0.349303962925)
--(axis cs:2.4931489451,0.35288791245443)
--(axis cs:2.49347610053958,0.357928752133)
--(axis cs:2.49412724624128,0.366553541341)
--(axis cs:2.49487074029115,0.375178330549)
--(axis cs:2.49570735837954,0.383803119757)
--(axis cs:2.49663786676977,0.392427908965)
--(axis cs:2.49766301837697,0.401052698173)
--(axis cs:2.49812927985,0.404645634536031)
--(axis cs:2.49878553716236,0.409677487381)
--(axis cs:2.50000587726637,0.418302276589)
--(axis cs:2.50132327562461,0.426927065797)
--(axis cs:2.50273828329429,0.435551855005)
--(axis cs:2.50310961461,0.43767253124771)
--(axis cs:2.50425510442804,0.444176644213)
--(axis cs:2.5058724550718,0.452801433421)
--(axis cs:2.50759007550976,0.461426222629)
--(axis cs:2.50808994937,0.463801905821944)
--(axis cs:2.50941336668577,0.470051011837)
--(axis cs:2.51134116924547,0.478675801045)
--(axis cs:2.51307028413,0.48601922744046)
--(axis cs:2.51337411236612,0.487300590253)
--(axis cs:2.51551895648613,0.495925379461)
--(axis cs:2.517771136436,0.504550168669)
--(axis cs:2.51805061888,0.505574815653462)
--(axis cs:2.52013960404927,0.513174957877)
--(axis cs:2.52261867520354,0.521799747085)
--(axis cs:2.52303095364,0.523178034313638)
--(axis cs:2.525216169628,0.530424536293)
--(axis cs:2.52792616954982,0.539049325501)
--(axis cs:2.5280112884,0.539310651771263)
--(axis cs:2.5307587193755,0.547674114709)
--(axis cs:2.53299162315,0.554219264135442)
--(axis cs:2.53370737292194,0.556298903917)
--(axis cs:2.53677944836087,0.564923693125)
--(axis cs:2.53797195791,0.568160443540651)
--(axis cs:2.53997556777502,0.573548482333)
--(axis cs:2.54295229267,0.581288221882875)
--(axis cs:2.54329597505998,0.582173271541)
--(axis cs:2.54674966256823,0.590798060749)
--(axis cs:2.54793262742,0.593662012924173)
--(axis cs:2.55033649551449,0.599422849957)
--(axis cs:2.55291296218,0.605411267717289)
--(axis cs:2.55405927548652,0.608047639165)
--(axis cs:2.55789329694,0.61660744303437)
--(axis cs:2.5579227261669,0.616672428373)
--(axis cs:2.56193803159213,0.625297217581)
--(axis cs:2.56287363169,0.627250538998832)
--(axis cs:2.56610705763067,0.633922006789)
--(axis cs:2.56785396645,0.637427212747952)
--(axis cs:2.57043714765462,0.642546795997)
--(axis cs:2.57283430121,0.647169243158887)
--(axis cs:2.5749369574647,0.651171585206)
--(axis cs:2.57781463596,0.656503620902377)
--(axis cs:2.5796159709731,0.659796374414)
--(axis cs:2.58279497072,0.665457482451459)
--(axis cs:2.58448261558358,0.668421163622)
--(axis cs:2.58777530548,0.674060160483853)
--(axis cs:2.58954390910325,0.67704595283)
--(axis cs:2.59275564024,0.682338918437934)
--(axis cs:2.59480728258984,0.685670742038)
--(axis cs:2.59773597499,0.690318063214588)
--(axis cs:2.60028055841569,0.694295531246)
--(axis cs:2.60271630975,0.698019091806792)
--(axis cs:2.60597229841196,0.702920320454)
--(axis cs:2.60769664451,0.705461036323108)
--(axis cs:2.61189157946429,0.711545109662)
--(axis cs:2.61267697926,0.712661003669169)
--(axis cs:2.61765731402,0.719626858824572)
--(axis cs:2.61805160105443,0.72016989887)
--(axis cs:2.62263764878,0.7263620161661)
--(axis cs:2.62447028146742,0.728794688078)
--(axis cs:2.62761798353,0.732893504693491)
--(axis cs:2.63115517315751,0.737419477286)
--(axis cs:2.63259831829,0.739232069364285)
--(axis cs:2.63757865305,0.745380039699037)
--(axis cs:2.63812562072754,0.746044266494)
--(axis cs:2.6425589878,0.751332960176317)
--(axis cs:2.64540863463142,0.754669055702)
--(axis cs:2.64753932256,0.757120967534372)
--(axis cs:2.65251965732,0.762745961346793)
--(axis cs:2.65301302607078,0.76329384491)
--(axis cs:2.65749999208,0.768195111346418)
--(axis cs:2.66097835811286,0.771918634118)
--(axis cs:2.66248032683,0.773501080837313)
--(axis cs:2.66746066159,0.77865174982596)
--(axis cs:2.66932552415353,0.780543423326)
--(axis cs:2.67244099635,0.783655553501097)
--(axis cs:2.6774213311,0.788526158743797)
--(axis cs:2.67809022008061,0.789168212534)
--(axis cs:2.68240166586,0.793245660329447)
--(axis cs:2.68732333328551,0.797793001742)
--(axis cs:2.68738200062,0.797846432117455)
--(axis cs:2.69236233537,0.802298134448165)
--(axis cs:2.69708618638865,0.80641779095)
--(axis cs:2.69734267013,0.806638383980151)
--(axis cs:2.70232300489,0.810837767542813)
--(axis cs:2.70730333964,0.814930310055415)
--(axis cs:2.70744282208002,0.815042580158)
--(axis cs:2.7122836744,0.818887410258109)
--(axis cs:2.71726400916,0.822739377680018)
--(axis cs:2.7184916821961,0.823667369366)
--(axis cs:2.72224434391,0.826468122660661)
--(axis cs:2.72722467867,0.830089904878273)
--(axis cs:2.73033153006249,0.832292158574)
--(axis cs:2.73220501343,0.833604365314824)
--(axis cs:2.73718534819,0.837008156146619)
--(axis cs:2.74216568294,0.840317325935838)
--(axis cs:2.74309046085729,0.840916947782)
--(axis cs:2.7471460177,0.843517465483566)
--(axis cs:2.75212635246,0.84662316765704)
--(axis cs:2.75694447231869,0.84954173699)
--(axis cs:2.75710668721,0.849638979174662)
--(axis cs:2.76208702197,0.852551103760027)
--(axis cs:2.76706735673,0.855377141640177)
--(axis cs:2.77204769148,0.858118362557455)
--(axis cs:2.77213754003502,0.858166526198)
--(axis cs:2.77702802624,0.860763387638145)
--(axis cs:2.782008361,0.863327077811727)
--(axis cs:2.78698869575,0.865810103533956)
--(axis cs:2.78901754823469,0.866791315406)
--(axis cs:2.79196903051,0.868206039029664)
--(axis cs:2.79694936527,0.870517544612684)
--(axis cs:2.80192970003,0.872749451698943)
--(axis cs:2.80691003478,0.874902102100814)
--(axis cs:2.80814072138408,0.875416104614)
--(axis cs:2.81189036954,0.876969129656167)
--(axis cs:2.8168707043,0.878955680341636)
--(axis cs:2.82185103905,0.880864136171466)
--(axis cs:2.82683137381,0.882694644951232)
--(axis cs:2.83065268704926,0.884040893822)
--(axis cs:2.83181170857,0.8844460791434)
--(axis cs:2.83679204332,0.88611598243819)
--(axis cs:2.84177237808,0.887710416276983)
--(axis cs:2.84675271284,0.889230077889416)
--(axis cs:2.85173304759,0.890675582805073)
--(axis cs:2.85671338235,0.892047483289604)
--(axis cs:2.85907964015509,0.89266568303)
--(axis cs:2.86169371711,0.893344059618093)
--(axis cs:2.86667405186,0.894566440137905)
--(axis cs:2.87165438662,0.89571727851198)
--(axis cs:2.87663472138,0.896797053147711)
--(axis cs:2.88161505614,0.897806171348533)
--(axis cs:2.88659539089,0.898744988865737)
--(axis cs:2.89157572565,0.899613926983665)
--(axis cs:2.89655606041,0.900413520187477)
--(axis cs:2.90153639516,0.90114428049892)
--(axis cs:2.90263335513418,0.901290472238)
--(axis cs:2.90651672992,0.901805204481957)
--(axis cs:2.91149706468,0.902397956063095)
--(axis cs:2.91647739943,0.902923295517343)
--(axis cs:2.92145773419,0.903381545165561)
--(axis cs:2.92643806895,0.903773041401593)
--(axis cs:2.9314184037,0.904098091758664)
--(axis cs:2.93639873846,0.904356953566605)
--(axis cs:2.94137907322,0.904549834043505)
--(axis cs:2.94635940797,0.904676890563636)
--(axis cs:2.95133974273,0.904738248105685)
--(axis cs:2.95632007749,0.904734036732677)
--(axis cs:2.96130041225,0.904664370211614)
--(axis cs:2.966280747,0.904529321264618)
--(axis cs:2.97126108176,0.904328918576282)
--(axis cs:2.97624141652,0.904063146540992)
--(axis cs:2.98122175127,0.90373195172448)
--(axis cs:2.98620208603,0.903335270182539)
--(axis cs:2.99118242079,0.902873026363272)
--(axis cs:2.99616275554,0.902345110101712)
--(axis cs:3.0011430903,0.901751371983894)
--(axis cs:3.00462125841656,0.901290472238)
--(axis cs:3.00612342506,0.901091145699853)
--(axis cs:3.01110375981,0.900363427385368)
--(axis cs:3.01608409457,0.899569069757643)
--(axis cs:3.02106442933,0.898707790061356)
--(axis cs:3.02604476409,0.89777927219224)
--(axis cs:3.03102509884,0.896783162690056)
--(axis cs:3.0360054336,0.895719069720319)
--(axis cs:3.04098576836,0.89458656099376)
--(axis cs:3.04596610311,0.893385152298823)
--(axis cs:3.04878538353431,0.89266568303)
--(axis cs:3.05094643787,0.892112918894386)
--(axis cs:3.05592677263,0.890768949449358)
--(axis cs:3.06090710738,0.889355068320514)
--(axis cs:3.06588744214,0.887871280746545)
--(axis cs:3.0708677769,0.886317560725064)
--(axis cs:3.07584811165,0.884693843504409)
--(axis cs:3.07776821786039,0.884040893822)
--(axis cs:3.08082844641,0.882997073093921)
--(axis cs:3.08580878117,0.881228021329889)
--(axis cs:3.09078911592,0.879388382130691)
--(axis cs:3.09576945068,0.877477986318234)
--(axis cs:3.10074978544,0.875496646539853)
--(axis cs:3.1009453277147,0.875416104614)
--(axis cs:3.1057301202,0.873438001516392)
--(axis cs:3.11071045495,0.871307360766384)
--(axis cs:3.11569078971,0.869104589856683)
--(axis cs:3.12067112447,0.86682929284295)
--(axis cs:3.12075174291517,0.866791315406)
--(axis cs:3.12565145922,0.864473212740219)
--(axis cs:3.13063179398,0.862043397003322)
--(axis cs:3.13561212874,0.859539438558618)
--(axis cs:3.13826507924107,0.858166526198)
--(axis cs:3.14059246349,0.856956211474787)
--(axis cs:3.14557279825,0.854292128630115)
--(axis cs:3.15055313301,0.851551600253721)
--(axis cs:3.15410707142612,0.84954173699)
--(axis cs:3.15553346776,0.84873064211327)
--(axis cs:3.16051380252,0.84582327002233)
--(axis cs:3.16549413728,0.842836726520665)
--(axis cs:3.16861386487747,0.840916947782)
--(axis cs:3.17047447204,0.839764967585526)
--(axis cs:3.17545480679,0.836603160090124)
--(axis cs:3.18043514155,0.833358766917297)
--(axis cs:3.18203345336015,0.832292158574)
--(axis cs:3.18541547631,0.830019815435056)
--(axis cs:3.19039581106,0.826590358923111)
--(axis cs:3.19453752634086,0.823667369366)
--(axis cs:3.19537614582,0.823071102123655)
--(axis cs:3.20035648058,0.819447910033562)
--(axis cs:3.20533681533,0.815734619693195)
--(axis cs:3.20624455650514,0.815042580158)
--(axis cs:3.21031715009,0.811912087273911)
--(axis cs:3.21529748485,0.807992101532083)
--(axis cs:3.21725368819499,0.80641779095)
--(axis cs:3.2202778196,0.803962336070383)
--(axis cs:3.22525815436,0.799826071741208)
--(axis cs:3.22765302698388,0.797793001742)
--(axis cs:3.23023848912,0.795577105704528)
--(axis cs:3.23521882387,0.791214387385608)
--(axis cs:3.237505328181,0.789168212534)
--(axis cs:3.24019915863,0.786732774185726)
--(axis cs:3.24517949339,0.782132540035395)
--(axis cs:3.24686504889065,0.780543423326)
--(axis cs:3.25015982815,0.777403093743917)
--(axis cs:3.2551401629,0.772553488539095)
--(axis cs:3.25577971211555,0.771918634118)
--(axis cs:3.26012049766,0.767559495943415)
--(axis cs:3.26427949708236,0.76329384491)
--(axis cs:3.26510083242,0.762441151791262)
--(axis cs:3.27008116717,0.757172114436967)
--(axis cs:3.27240097489337,0.754669055702)
--(axis cs:3.27506150193,0.7517614208716)
--(axis cs:3.28004183669,0.746210046241463)
--(axis cs:3.28018799224821,0.746044266494)
--(axis cs:3.28502217144,0.740486777394268)
--(axis cs:3.28763981623393,0.737419477286)
--(axis cs:3.2900025062,0.734611835305828)
--(axis cs:3.29480731683688,0.728794688078)
--(axis cs:3.29498284096,0.728579057886509)
--(axis cs:3.29996317571,0.72235739266958)
--(axis cs:3.30168334849533,0.72016989887)
--(axis cs:3.30494351047,0.715959997376525)
--(axis cs:3.30830284671341,0.711545109662)
--(axis cs:3.30992384523,0.709380456909584)
--(axis cs:3.31467904831213,0.702920320454)
--(axis cs:3.31490417998,0.702609334480748)
--(axis cs:3.31988451474,0.69561883454262)
--(axis cs:3.32081195852198,0.694295531246)
--(axis cs:3.3248648495,0.688410565278992)
--(axis cs:3.32672124858173,0.685670742038)
--(axis cs:3.32984518426,0.68097515565714)
--(axis cs:3.33241784470915,0.67704595283)
--(axis cs:3.33482551901,0.67329771495287)
--(axis cs:3.33790909586297,0.668421163622)
--(axis cs:3.33980585377,0.665360652213215)
--(axis cs:3.34320135426516,0.659796374414)
--(axis cs:3.34478618853,0.657143969738649)
--(axis cs:3.34830085766221,0.651171585206)
--(axis cs:3.34976652328,0.648625426428318)
--(axis cs:3.35321376652236,0.642546795997)
--(axis cs:3.35474685804,0.63978027936465)
--(axis cs:3.35794615691194,0.633922006789)
--(axis cs:3.3597271928,0.630581043240361)
--(axis cs:3.36250393684843,0.625297217581)
--(axis cs:3.36470752755,0.620996737423494)
--(axis cs:3.36689249970114,0.616672428373)
--(axis cs:3.36968786231,0.610991736488527)
--(axis cs:3.37111688622605,0.608047639165)
--(axis cs:3.37466819707,0.600525859678094)
--(axis cs:3.37518205702944,0.599422849957)
--(axis cs:3.37908847157737,0.590798060749)
--(axis cs:3.37964853182,0.589524721776454)
--(axis cs:3.38284065488915,0.582173271541)
--(axis cs:3.38462886658,0.577924538963168)
--(axis cs:3.38644784319912,0.573548482333)
--(axis cs:3.38960920134,0.565691783707543)
--(axis cs:3.38991454989984,0.564923693125)
--(axis cs:3.39323509737921,0.556298903917)
--(axis cs:3.3945895361,0.552656548895582)
--(axis cs:3.39642102696458,0.547674114709)
--(axis cs:3.39947787424398,0.539049325501)
--(axis cs:3.39956987085,0.53878034741289)
--(axis cs:3.4023964968191,0.530424536293)
--(axis cs:3.40455020561,0.52380065634033)
--(axis cs:3.40519392524502,0.521799747085)
--(axis cs:3.40786220775966,0.513174957877)
--(axis cs:3.40953054037,0.50754915873686)
--(axis cs:3.41041096948683,0.504550168669)
--(axis cs:3.41283666187087,0.495925379461)
--(axis cs:3.41451087512,0.489691489760372)
--(axis cs:3.41514687550714,0.487300590253)
--(axis cs:3.41733639508583,0.478675801045)
--(axis cs:3.41941649247687,0.470051011837)
--(axis cs:3.41949120988,0.469724918117708)
--(axis cs:3.42137575501638,0.461426222629)
--(axis cs:3.42322603047928,0.452801433421)
--(axis cs:3.42447154464,0.446638455274368)
--(axis cs:3.42496486415301,0.444176644213)
--(axis cs:3.42658846306918,0.435551855005)
--(axis cs:3.42810418820883,0.426927065797)
--(axis cs:3.42945187939,0.418671375191077)
--(axis cs:3.42951165877627,0.418302276589)
--(axis cs:3.43080394134936,0.409677487381)
--(axis cs:3.43198849930039,0.401052698173)
--(axis cs:3.43306518017873,0.392427908965)
--(axis cs:3.43403397490267,0.383803119757)
--(axis cs:3.43443221415,0.379817146562256)
--(axis cs:3.43489245335142,0.375178330549)
--(axis cs:3.43564176700428,0.366553541341)
--(axis cs:3.43628436686397,0.357928752133)
--(axis cs:3.43682059205318,0.349303962925)
--(axis cs:3.43725084422188,0.340679173717)
--(axis cs:3.43757554451088,0.332054384509)
--(axis cs:3.43779516393479,0.323429595301)
--(axis cs:3.4379101908817,0.314804806093)
--(axis cs:3.43792102436062,0.306180016885)
--(axis cs:3.43782806484175,0.297555227677)
--(axis cs:3.43763165603541,0.288930438469)
--(axis cs:3.43733191034376,0.280305649261)
--(axis cs:3.43692889592785,0.271680860053)
--(axis cs:3.43642262200229,0.263056070845)
--(axis cs:3.43581292820843,0.254431281637)
--(axis cs:3.43509964468628,0.245806492429)
--(axis cs:3.43443221415,0.238760560407587)
--(axis cs:3.43428169694199,0.237181703221)
--(axis cs:3.43335526361204,0.228556914013)
--(axis cs:3.4323235916545,0.219932124805)
--(axis cs:3.43118637720807,0.211307335596)
--(axis cs:3.42994340843187,0.202682546388)
--(axis cs:3.42945187939,0.199536282705094)
--(axis cs:3.42858971545754,0.19405775718)
--(axis cs:3.42712671683578,0.185432967972)
--(axis cs:3.42555704653384,0.176808178764)
--(axis cs:3.42447154464,0.171220874028742)
--(axis cs:3.42387673082003,0.168183389556)
--(axis cs:3.42208166950854,0.159558600348)
--(axis cs:3.4201777709166,0.15093381114)
--(axis cs:3.41949120988,0.147987582741876)
--(axis cs:3.41815658041483,0.142309021932)
--(axis cs:3.41602087131495,0.133684232724)
--(axis cs:3.41451087512,0.127881588609263)
--(axis cs:3.41376983276852,0.125059443516)
--(axis cs:3.41139762513528,0.116434654308)
--(axis cs:3.40953054037,0.109947290872009)
--(axis cs:3.40890953569138,0.1078098651)
--(axis cs:3.40629658268164,0.0991850758922)
--(axis cs:3.40455020561,0.0936532779482961)
--(axis cs:3.40356403351049,0.0905602866842)
--(axis cs:3.4007056823683,0.0819354974762)
--(axis cs:3.39956987085,0.078633284445796)
--(axis cs:3.39772005088694,0.0733107082682)
--(axis cs:3.39461024279794,0.0646859190602)
--(axis cs:3.3945895361,0.0646303702692182)
--(axis cs:3.39136023029719,0.0560611298521)
--(axis cs:3.38960920134,0.0515701926195971)
--(axis cs:3.38797916523951,0.0474363406441)
--(axis cs:3.38462886658,0.0392130955549585)
--(axis cs:3.38446336197819,0.0388115514361)
--(axis cs:3.38080002822554,0.0301867622281)
--(axis cs:3.37964853182,0.0275556640309601)
--(axis cs:3.37699368994795,0.0215619730201)
--(axis cs:3.37466819707,0.0164609359269837)
--(axis cs:3.37304185818522,0.012937183812)
--(axis cs:3.36968786231,0.00586775470205814)
--(axis cs:3.36894057080421,0.00431239460401)
--(axis cs:3.36470752755,-0.00426848511330608)
--(axis cs:3.36468558498024,-0.00431239460401)
--(axis cs:3.36026782998691,-0.012937183812)
--(axis cs:3.3597271928,-0.0139673968788303)
--(axis cs:3.35568860532132,-0.0215619730201)
--(axis cs:3.35474685804,-0.0232923902306073)
--(axis cs:3.3509438251525,-0.0301867622281)
--(axis cs:3.34976652328,-0.0322743507185424)
--(axis cs:3.34602882194328,-0.0388115514361)
--(axis cs:3.34478618853,-0.0409393356209263)
--(axis cs:3.34093832773916,-0.0474363406441)
--(axis cs:3.33980585377,-0.0493100818283668)
--(axis cs:3.33566672219073,-0.0560611298521)
--(axis cs:3.33482551901,-0.0574066576017069)
--(axis cs:3.33020740827524,-0.0646859190602)
--(axis cs:3.32984518426,-0.0652462622639456)
--(axis cs:3.3248648495,-0.0728379728730473)
--(axis cs:3.3245500551752,-0.0733107082682)
--(axis cs:3.31988451474,-0.080192561947027)
--(axis cs:3.31868432442421,-0.0819354974762)
--(axis cs:3.31490417998,-0.0873314589842627)
--(axis cs:3.31260594563622,-0.0905602866842)
--(axis cs:3.30992384523,-0.0942667651067838)
--(axis cs:3.30630649160106,-0.0991850758922)
--(axis cs:3.30494351047,-0.101009104330786)
--(axis cs:3.29996317571,-0.1075652027124)
--(axis cs:3.29977435245223,-0.1078098651)
--(axis cs:3.29498284096,-0.113925268674692)
--(axis cs:3.29298255320472,-0.116434654308)
--(axis cs:3.2900025062,-0.120119685171057)
--(axis cs:3.28593734157659,-0.125059443516)
--(axis cs:3.28502217144,-0.12615636000726)
--(axis cs:3.28004183669,-0.132026802091092)
--(axis cs:3.27861125493447,-0.133684232724)
--(axis cs:3.27506150193,-0.137744673332646)
--(axis cs:3.27099917186143,-0.142309021932)
--(axis cs:3.27008116717,-0.143328163886416)
--(axis cs:3.26510083242,-0.148764702315354)
--(axis cs:3.26307781699127,-0.15093381114)
--(axis cs:3.26012049766,-0.154068485065731)
--(axis cs:3.2551401629,-0.159248888958594)
--(axis cs:3.25483710701445,-0.159558600348)
--(axis cs:3.25015982815,-0.164286232879378)
--(axis cs:3.24622639539796,-0.168183389556)
--(axis cs:3.24517949339,-0.1692098038777)
--(axis cs:3.24019915863,-0.174002649100509)
--(axis cs:3.23722529670433,-0.176808178764)
--(axis cs:3.23521882387,-0.178682736457108)
--(axis cs:3.23023848912,-0.183246147796778)
--(axis cs:3.22780398686418,-0.185432967972)
--(axis cs:3.22525815436,-0.18769928457542)
--(axis cs:3.2202778196,-0.19204498158819)
--(axis cs:3.21792410285546,-0.19405775718)
--(axis cs:3.21529748485,-0.196285282618302)
--(axis cs:3.21031715009,-0.200423603079551)
--(axis cs:3.20754160466575,-0.202682546388)
--(axis cs:3.20533681533,-0.204463212733547)
--(axis cs:3.20035648058,-0.208402909965629)
--(axis cs:3.19660438419053,-0.211307335596)
--(axis cs:3.19537614582,-0.212251340337613)
--(axis cs:3.19039581106,-0.21599947372565)
--(axis cs:3.18541547631,-0.219663228259725)
--(axis cs:3.18504191557066,-0.219932124805)
--(axis cs:3.18043514155,-0.223226511865316)
--(axis cs:3.17545480679,-0.226704958011193)
--(axis cs:3.1727400198315,-0.228556914013)
--(axis cs:3.17047447204,-0.2300930518273)
--(axis cs:3.16549413728,-0.233390301422709)
--(axis cs:3.16051380252,-0.236606408432929)
--(axis cs:3.1596011370035,-0.237181703221)
--(axis cs:3.15553346776,-0.239732128444684)
--(axis cs:3.15055313301,-0.242777588576766)
--(axis cs:3.14557279825,-0.245746498772092)
--(axis cs:3.14546961718351,-0.245806492429)
--(axis cs:3.14059246349,-0.248629283919339)
--(axis cs:3.13561212874,-0.251437923262529)
--(axis cs:3.13063179398,-0.254173575110965)
--(axis cs:3.13014996799458,-0.254431281637)
--(axis cs:3.12565145922,-0.256827618593033)
--(axis cs:3.12067112447,-0.259406460959037)
--(axis cs:3.11569078971,-0.26191045763961)
--(axis cs:3.11334238256487,-0.263056070845)
--(axis cs:3.11071045495,-0.264335390930015)
--(axis cs:3.1057301202,-0.266681822140146)
--(axis cs:3.10074978544,-0.268953320272562)
--(axis cs:3.09576945068,-0.271150349975892)
--(axis cs:3.09452545708346,-0.271680860053)
--(axis cs:3.09078911592,-0.273269636540224)
--(axis cs:3.08580878117,-0.275315842479095)
--(axis cs:3.08082844641,-0.277291819619179)
--(axis cs:3.07584811165,-0.279198943312817)
--(axis cs:3.0728509689524,-0.280305649261)
--(axis cs:3.0708677769,-0.281036362231141)
--(axis cs:3.06588744214,-0.282803804693938)
--(axis cs:3.06090710738,-0.284504459434808)
--(axis cs:3.05592677263,-0.286138744949701)
--(axis cs:3.05094643787,-0.28770691673172)
--(axis cs:3.04688729230037,-0.288930438469)
--(axis cs:3.04596610311,-0.289207686512991)
--(axis cs:3.04098576836,-0.290637652400315)
--(axis cs:3.0360054336,-0.291998564094172)
--(axis cs:3.03102509884,-0.293289864466144)
--(axis cs:3.02604476409,-0.294511095195629)
--(axis cs:3.02106442933,-0.295661926424403)
--(axis cs:3.01608409457,-0.296742153632775)
--(axis cs:3.01207114689539,-0.297555227677)
--(axis cs:3.01110375981,-0.297751089770939)
--(axis cs:3.00612342506,-0.29868811127727)
--(axis cs:3.0011430903,-0.299558951533488)
--(axis cs:2.99616275554,-0.30036766256224)
--(axis cs:2.99118242079,-0.301113326236298)
--(axis cs:2.98620208603,-0.301793794601355)
--(axis cs:2.98122175127,-0.302407180040503)
--(axis cs:2.97624141652,-0.302951762916092)
--(axis cs:2.97126108176,-0.303426495564124)
--(axis cs:2.966280747,-0.303831723035459)
--(axis cs:2.96130041225,-0.304168354884063)
--(axis cs:2.95632007749,-0.304437380306249)
--(axis cs:2.95133974273,-0.304639794002045)
--(axis cs:2.94635940797,-0.304775079109147)
--(axis cs:2.94137907322,-0.304839338127099)
--(axis cs:2.93639873846,-0.304830471416508)
--(axis cs:2.9314184037,-0.304750284868975)
--(axis cs:2.92643806895,-0.304601444696839)
--(axis cs:2.92145773419,-0.304386181995276)
--(axis cs:2.91647739943,-0.304105195673753)
--(axis cs:2.91149706468,-0.30375791956423)
--(axis cs:2.90651672992,-0.303342359294253)
--(axis cs:2.90153639516,-0.302853845109724)
--(axis cs:2.89655606041,-0.302287169759514)
--(axis cs:2.89157572565,-0.301640701762504)
--(axis cs:2.88659539089,-0.30091796719489)
--(axis cs:2.88161505614,-0.300123780556721)
--(axis cs:2.87663472138,-0.299261521159905)
--(axis cs:2.87165438662,-0.298328731499947);

\path [draw=color1] (axis cs:2.88659539089,-0.383983064212293)
--(axis cs:2.88484731956123,-0.383803119757)
--(axis cs:2.88161505614,-0.383469235805052)
--(axis cs:2.87663472138,-0.382882731200522)
--(axis cs:2.87165438662,-0.382226584829245)
--(axis cs:2.86667405186,-0.381504421121828)
--(axis cs:2.86169371711,-0.380719365415301)
--(axis cs:2.85671338235,-0.37987122915893)
--(axis cs:2.85173304759,-0.378955497386025)
--(axis cs:2.84675271284,-0.377969172539801)
--(axis cs:2.84177237808,-0.376912853695836)
--(axis cs:2.83679204332,-0.375787819964904)
--(axis cs:2.83424259701034,-0.375178330549)
--(axis cs:2.83181170857,-0.374594831259115)
--(axis cs:2.82683137381,-0.373334729374144)
--(axis cs:2.82185103905,-0.372008164800468)
--(axis cs:2.8168707043,-0.370613650618692)
--(axis cs:2.81189036954,-0.369148136900192)
--(axis cs:2.80691003478,-0.367608176216918)
--(axis cs:2.80365908040381,-0.366553541341)
--(axis cs:2.80192970003,-0.365989436783772)
--(axis cs:2.79694936527,-0.364286826578922)
--(axis cs:2.79196903051,-0.362496882708997)
--(axis cs:2.78698869575,-0.360618646378781)
--(axis cs:2.782008361,-0.358657852483922)
--(axis cs:2.78022067921071,-0.357928752133)
--(axis cs:2.77702802624,-0.35661964551241)
--(axis cs:2.77204769148,-0.354507164931512)
--(axis cs:2.76706735673,-0.35232187224273)
--(axis cs:2.76208702197,-0.350064343609939)
--(axis cs:2.76045713604092,-0.349303962925)
--(axis cs:2.75710668721,-0.34773216382662)
--(axis cs:2.75212635246,-0.345324023611009)
--(axis cs:2.7471460177,-0.34283825867664)
--(axis cs:2.74295244261683,-0.340679173717)
--(axis cs:2.74216568294,-0.340271414428708)
--(axis cs:2.73718534819,-0.337616906452226)
--(axis cs:2.73220501343,-0.334875548003417)
--(axis cs:2.72724148791495,-0.332054384509)
--(axis cs:2.72722467867,-0.332044756497153)
--(axis cs:2.72224434391,-0.329115678401418)
--(axis cs:2.71726400916,-0.326093732094427)
--(axis cs:2.71300273071082,-0.323429595301)
--(axis cs:2.7122836744,-0.322976249773544)
--(axis cs:2.70730333964,-0.319754992847467)
--(axis cs:2.70232300489,-0.316436360638373)
--(axis cs:2.69993756457906,-0.314804806093)
--(axis cs:2.69734267013,-0.313014206435263)
--(axis cs:2.69236233537,-0.309488717775988)
--(axis cs:2.68781236350842,-0.306180016885)
--(axis cs:2.68738200062,-0.305864239239005)
--(axis cs:2.68240166586,-0.302130990803548)
--(axis cs:2.6774213311,-0.298299255057792)
--(axis cs:2.67647482104068,-0.297555227677)
--(axis cs:2.67244099635,-0.294353236760997)
--(axis cs:2.66746066159,-0.29029992228001)
--(axis cs:2.66581386583696,-0.288930438469)
--(axis cs:2.66248032683,-0.286130102895965)
--(axis cs:2.65749999208,-0.281848823882906)
--(axis cs:2.65574150793793,-0.280305649261)
--(axis cs:2.65251965732,-0.277448835610368)
--(axis cs:2.64753932256,-0.27293496008834)
--(axis cs:2.64618194141395,-0.271680860053)
--(axis cs:2.6425589878,-0.26829785740372)
--(axis cs:2.63757865305,-0.263546675860516)
--(axis cs:2.6370731693585,-0.263056070845)
--(axis cs:2.63259831829,-0.258665723460284)
--(axis cs:2.62837122127919,-0.254431281637)
--(axis cs:2.62761798353,-0.25366811465342)
--(axis cs:2.62263764878,-0.248533924301383)
--(axis cs:2.62004311190986,-0.245806492429)
--(axis cs:2.61765731402,-0.243267457122302)
--(axis cs:2.61267697926,-0.237863219310619)
--(axis cs:2.61205947086284,-0.237181703221)
--(axis cs:2.60769664451,-0.232302976416821)
--(axis cs:2.60441203565959,-0.228556914013)
--(axis cs:2.60271630975,-0.226595955037993)
--(axis cs:2.59773597499,-0.220729131775898)
--(axis cs:2.59707073057838,-0.219932124805)
--(axis cs:2.59275564024,-0.214685105708597)
--(axis cs:2.59002979153933,-0.211307335596)
--(axis cs:2.58777530548,-0.208470048311973)
--(axis cs:2.58326036962655,-0.202682546388)
--(axis cs:2.58279497072,-0.202076321989307)
--(axis cs:2.57781463596,-0.195482646710527)
--(axis cs:2.57675636930015,-0.19405775718)
--(axis cs:2.57283430121,-0.188688309109242)
--(axis cs:2.57049636223659,-0.185432967972)
--(axis cs:2.56785396645,-0.181690530088991)
--(axis cs:2.56446223160925,-0.176808178764)
--(axis cs:2.56287363169,-0.17448144804001)
--(axis cs:2.55863988130235,-0.168183389556)
--(axis cs:2.55789329694,-0.167053078569413)
--(axis cs:2.55301613114934,-0.159558600348)
--(axis cs:2.55291296218,-0.15939721616422)
--(axis cs:2.54793262742,-0.151499320606034)
--(axis cs:2.54758088983002,-0.15093381114)
--(axis cs:2.54295229267,-0.143356263154957)
--(axis cs:2.5423211693342,-0.142309021932)
--(axis cs:2.53797195791,-0.134955492381462)
--(axis cs:2.53722989024276,-0.133684232724)
--(axis cs:2.53299162315,-0.126281148587583)
--(axis cs:2.53230106553155,-0.125059443516)
--(axis cs:2.5280112884,-0.117316473415794)
--(axis cs:2.52752875583917,-0.116434654308)
--(axis cs:2.52303095364,-0.108042941088374)
--(axis cs:2.52290752415687,-0.1078098651)
--(axis cs:2.51843426703104,-0.0991850758922)
--(axis cs:2.51805061888,-0.0984290190025945)
--(axis cs:2.51410348686678,-0.0905602866842)
--(axis cs:2.51307028413,-0.0884531105425029)
--(axis cs:2.50991000916523,-0.0819354974762)
--(axis cs:2.50808994937,-0.078092592645913)
--(axis cs:2.50584951685637,-0.0733107082682)
--(axis cs:2.50310961461,-0.067319298121578)
--(axis cs:2.5019178781272,-0.0646859190602)
--(axis cs:2.49812927985,-0.05610231237891)
--(axis cs:2.49811128563616,-0.0560611298521)
--(axis cs:2.49443110656255,-0.0474363406441)
--(axis cs:2.4931489451,-0.0443508250154478)
--(axis cs:2.49086910095234,-0.0388115514361)
--(axis cs:2.48816861034,-0.0320680157622489)
--(axis cs:2.48742219590781,-0.0301867622281)
--(axis cs:2.48409077242995,-0.0215619730201)
--(axis cs:2.48318827558,-0.0191591601651246)
--(axis cs:2.48087173511928,-0.012937183812)
--(axis cs:2.47820794083,-0.00556255235361379)
--(axis cs:2.47776018741694,-0.00431239460401)
--(axis cs:2.47475900507438,0.00431239460401)
--(axis cs:2.47322760607,0.00885536769627093)
--(axis cs:2.47186266584027,0.012937183812)
--(axis cs:2.46907030503343,0.0215619730201)
--(axis cs:2.46824727131,0.024188306665447)
--(axis cs:2.46638164579248,0.0301867622281)
--(axis cs:2.46379204847334,0.0388115514361)
--(axis cs:2.46326693656,0.0406212159346358)
--(axis cs:2.46130328325588,0.0474363406441)
--(axis cs:2.4589096494746,0.0560611298521)
--(axis cs:2.4582866018,0.0583896646726259)
--(axis cs:2.45661291708798,0.0646859190602)
--(axis cs:2.45440897355049,0.0733107082682)
--(axis cs:2.45330626704,0.077802167018504)
--(axis cs:2.45229763047417,0.0819354974762)
--(axis cs:2.45027777836199,0.0905602866842)
--(axis cs:2.4483456733315,0.0991850758922)
--(axis cs:2.44832593229,0.0992770516409754)
--(axis cs:2.44650441027207,0.1078098651)
--(axis cs:2.44474878653404,0.116434654308)
--(axis cs:2.44334559753,0.123674634111351)
--(axis cs:2.44307853648644,0.125059443516)
--(axis cs:2.44149499169459,0.133684232724)
--(axis cs:2.43999426246637,0.142309021932)
--(axis cs:2.43857549515992,0.15093381114)
--(axis cs:2.43836526277,0.152287139784742)
--(axis cs:2.43724042791859,0.159558600348)
--(axis cs:2.43598698361863,0.168183389556)
--(axis cs:2.43481466191831,0.176808178764)
--(axis cs:2.43372334989223,0.185432967972)
--(axis cs:2.43338492802,0.188318352141865)
--(axis cs:2.43271413080178,0.19405775718)
--(axis cs:2.43178608707662,0.202682546388)
--(axis cs:2.43093833582314,0.211307335596)
--(axis cs:2.43017047769418,0.219932124805)
--(axis cs:2.42948210122006,0.228556914013)
--(axis cs:2.42887293634417,0.237181703221)
--(axis cs:2.42840459326,0.244800549766185)
--(axis cs:2.42834291120475,0.245806492429)
--(axis cs:2.42789234302881,0.254431281637)
--(axis cs:2.4275201517024,0.263056070845)
--(axis cs:2.42722594502652,0.271680860053)
--(axis cs:2.42700934922254,0.280305649261)
--(axis cs:2.42687012984617,0.288930438469)
--(axis cs:2.4268081029075,0.297555227677)
--(axis cs:2.42682311641961,0.306180016885)
--(axis cs:2.42691514784469,0.314804806093)
--(axis cs:2.42708421178347,0.323429595301)
--(axis cs:2.42733035771097,0.332054384509)
--(axis cs:2.42765381177423,0.340679173717)
--(axis cs:2.4280550312157,0.349303962925)
--(axis cs:2.42840459326,0.355591766578723)
--(axis cs:2.42853484698663,0.357928752133)
--(axis cs:2.42909435849923,0.366553541341)
--(axis cs:2.42973358765877,0.375178330549)
--(axis cs:2.43045311738264,0.383803119757)
--(axis cs:2.43125358083556,0.392427908965)
--(axis cs:2.43213560669847,0.401052698173)
--(axis cs:2.43309980939683,0.409677487381)
--(axis cs:2.43338492802,0.412029537423819)
--(axis cs:2.43414815481048,0.418302276589)
--(axis cs:2.43528059545684,0.426927065797)
--(axis cs:2.43649721494615,0.435551855005)
--(axis cs:2.43779853443953,0.444176644213)
--(axis cs:2.43836526277,0.44770735143839)
--(axis cs:2.43918657971961,0.452801433421)
--(axis cs:2.44066157542314,0.461426222629)
--(axis cs:2.44222316561181,0.470051011837)
--(axis cs:2.44334559753,0.475927407990766)
--(axis cs:2.44387320984032,0.478675801045)
--(axis cs:2.4456139439247,0.487300590253)
--(axis cs:2.44744405962002,0.495925379461)
--(axis cs:2.44832593229,0.49989309345445)
--(axis cs:2.44936689384655,0.504550168669)
--(axis cs:2.45138341426753,0.513174957877)
--(axis cs:2.45330626704,0.521039452736935)
--(axis cs:2.45349329918161,0.521799747085)
--(axis cs:2.45570218755647,0.530424536293)
--(axis cs:2.45800665157501,0.539049325501)
--(axis cs:2.4582866018,0.540058875564328)
--(axis cs:2.46041253349402,0.547674114709)
--(axis cs:2.46291598800578,0.556298903917)
--(axis cs:2.46326693656,0.557467208347642)
--(axis cs:2.46552272943855,0.564923693125)
--(axis cs:2.46822857166759,0.573548482333)
--(axis cs:2.46824727131,0.573606254314254)
--(axis cs:2.47104105542942,0.582173271541)
--(axis cs:2.47322760607,0.588656115706144)
--(axis cs:2.47395565200514,0.590798060749)
--(axis cs:2.47697768130842,0.599422849957)
--(axis cs:2.47820794083,0.602829550768633)
--(axis cs:2.48010778801827,0.608047639165)
--(axis cs:2.48318827558,0.616255061703652)
--(axis cs:2.48334625574564,0.616672428373)
--(axis cs:2.48670049224867,0.625297217581)
--(axis cs:2.48816861034,0.628966669605382)
--(axis cs:2.49016899422042,0.633922006789)
--(axis cs:2.4931489451,0.641101382840353)
--(axis cs:2.49375447707529,0.642546795997)
--(axis cs:2.49746274662921,0.651171585206)
--(axis cs:2.49812927985,0.652682970025559)
--(axis cs:2.5012972970135,0.659796374414)
--(axis cs:2.50310961461,0.663761853388923)
--(axis cs:2.50526097989636,0.668421163622)
--(axis cs:2.50808994937,0.67439445471275)
--(axis cs:2.50935920720299,0.67704595283)
--(axis cs:2.51307028413,0.68460799594432)
--(axis cs:2.51359767961516,0.685670742038)
--(axis cs:2.51798326503841,0.694295531246)
--(axis cs:2.51805061888,0.694424958310063)
--(axis cs:2.52252473489874,0.702920320454)
--(axis cs:2.52303095364,0.703859181864299)
--(axis cs:2.52722667928507,0.711545109662)
--(axis cs:2.5280112884,0.712950104430541)
--(axis cs:2.53209468708574,0.72016989887)
--(axis cs:2.53299162315,0.721721379122369)
--(axis cs:2.53713452907865,0.728794688078)
--(axis cs:2.53797195791,0.730194550188353)
--(axis cs:2.54235227632315,0.737419477286)
--(axis cs:2.54295229267,0.738389191022554)
--(axis cs:2.54775429662767,0.746044266494)
--(axis cs:2.54793262742,0.746323017877197)
--(axis cs:2.55291296218,0.754004169436732)
--(axis cs:2.55335012991339,0.754669055702)
--(axis cs:2.55789329694,0.761449820445224)
--(axis cs:2.55914693682302,0.76329384491)
--(axis cs:2.56287363169,0.768676919932875)
--(axis cs:2.56515164632853,0.771918634118)
--(axis cs:2.56785396645,0.775697043789386)
--(axis cs:2.57137379814213,0.780543423326)
--(axis cs:2.57283430121,0.782520303132823)
--(axis cs:2.57781463596,0.789155869718992)
--(axis cs:2.57782403037098,0.789168212534)
--(axis cs:2.58279497072,0.795592644792436)
--(axis cs:2.58452578283622,0.797793001742)
--(axis cs:2.58777530548,0.801858861565472)
--(axis cs:2.59148094744421,0.80641779095)
--(axis cs:2.59275564024,0.807962087399012)
--(axis cs:2.59773597499,0.813899864971324)
--(axis cs:2.59870973921072,0.815042580158)
--(axis cs:2.60271630975,0.819675540458471)
--(axis cs:2.60623109494781,0.823667369366)
--(axis cs:2.60769664451,0.825308322994221)
--(axis cs:2.61267697926,0.830792368495207)
--(axis cs:2.6140621480747,0.832292158574)
--(axis cs:2.61765731402,0.836132058315116)
--(axis cs:2.62222421253384,0.840916947782)
--(axis cs:2.62263764878,0.841344443921552)
--(axis cs:2.62761798353,0.846412579428945)
--(axis cs:2.63075402820438,0.84954173699)
--(axis cs:2.63259831829,0.851358643280397)
--(axis cs:2.63757865305,0.856175964007332)
--(axis cs:2.63967598130595,0.858166526198)
--(axis cs:2.6425589878,0.860869265063897)
--(axis cs:2.64753932256,0.865444918307664)
--(axis cs:2.64903270426423,0.866791315406)
--(axis cs:2.65251965732,0.869897934435727)
--(axis cs:2.65749999208,0.874240545028766)
--(axis cs:2.65887459047901,0.875416104614)
--(axis cs:2.66248032683,0.878464676148759)
--(axis cs:2.66746066159,0.882582462265044)
--(axis cs:2.66926136204537,0.884040893822)
--(axis cs:2.67244099635,0.88658798548916)
--(axis cs:2.6774213311,0.890488484455485)
--(axis cs:2.68026485573673,0.89266568303)
--(axis cs:2.68240166586,0.894284662881017)
--(axis cs:2.68738200062,0.897976056554232)
--(axis cs:2.69196683649754,0.901290472238)
--(axis cs:2.69236233537,0.901573571780814)
--(axis cs:2.69734267013,0.905065969624178)
--(axis cs:2.70232300489,0.908469335935975)
--(axis cs:2.70448855359786,0.909915261446)
--(axis cs:2.70730333964,0.911777524973185)
--(axis cs:2.7122836744,0.914994101786838)
--(axis cs:2.71726400916,0.918126167161069)
--(axis cs:2.71793721695845,0.918540050654)
--(axis cs:2.72224434391,0.921165728117291)
--(axis cs:2.72722467867,0.924122368405491)
--(axis cs:2.73220501343,0.926998637084278)
--(axis cs:2.73249966079705,0.927164839862)
--(axis cs:2.73718534819,0.929787309410843)
--(axis cs:2.74216568294,0.932497807105758)
--(axis cs:2.7471460177,0.935132182331984)
--(axis cs:2.74842117186437,0.93578962907)
--(axis cs:2.75212635246,0.937686341907686)
--(axis cs:2.75710668721,0.940164522324755)
--(axis cs:2.76208702197,0.942568880343242)
--(axis cs:2.76602691007121,0.944414418278)
--(axis cs:2.76706735673,0.944898518194153)
--(axis cs:2.77204769148,0.947150630402873)
--(axis cs:2.77702802624,0.949330182012062)
--(axis cs:2.782008361,0.951437577594827)
--(axis cs:2.78592354430578,0.953039207486)
--(axis cs:2.78698869575,0.953472248396057)
--(axis cs:2.79196903051,0.955432235950706)
--(axis cs:2.79694936527,0.957321247945392)
--(axis cs:2.80192970003,0.959139486245589)
--(axis cs:2.80691003478,0.960887315290155)
--(axis cs:2.80921042878752,0.961663996694)
--(axis cs:2.81189036954,0.962563836174482)
--(axis cs:2.8168707043,0.964170242346867)
--(axis cs:2.82185103905,0.965708593947176)
--(axis cs:2.82683137381,0.967179491276234)
--(axis cs:2.83181170857,0.96858347532008)
--(axis cs:2.83679204332,0.969921039420151)
--(axis cs:2.83822890176075,0.970288785902)
--(axis cs:2.84177237808,0.971191479519548)
--(axis cs:2.84675271284,0.972396224899051)
--(axis cs:2.85173304759,0.973536282294404)
--(axis cs:2.85671338235,0.974612098490508)
--(axis cs:2.86169371711,0.975624070396127)
--(axis cs:2.86667405186,0.976572542865245)
--(axis cs:2.87165438662,0.977457829578733)
--(axis cs:2.87663472138,0.978280312321502)
--(axis cs:2.8807818831279,0.97891357511)
--(axis cs:2.88161505614,0.979040335686847)
--(axis cs:2.88659539089,0.979737952710271)
--(axis cs:2.89157572565,0.980374144247333)
--(axis cs:2.89655606041,0.980949257450974)
--(axis cs:2.90153639516,0.981463606421651)
--(axis cs:2.90651672992,0.981917470670238)
--(axis cs:2.91149706468,0.982311127025263)
--(axis cs:2.91647739943,0.982644858255052)
--(axis cs:2.92145773419,0.982918918794451)
--(axis cs:2.92643806895,0.983133525026147)
--(axis cs:2.9314184037,0.983288856733852)
--(axis cs:2.93639873846,0.98338505639496)
--(axis cs:2.94137907322,0.983422233353453)
--(axis cs:2.94635940797,0.983400488032849)
--(axis cs:2.95133974273,0.983319924979287)
--(axis cs:2.95632007749,0.983180625470416)
--(axis cs:2.96130041225,0.98298263821893)
--(axis cs:2.966280747,0.982725980388579)
--(axis cs:2.97126108176,0.982410636144161)
--(axis cs:2.97624141652,0.98203655920996)
--(axis cs:2.98122175127,0.981603687848896)
--(axis cs:2.98620208603,0.981111958690508)
--(axis cs:2.99118242079,0.980561287413977)
--(axis cs:2.99616275554,0.979951561466436)
--(axis cs:3.0011430903,0.979282639594233)
--(axis cs:3.00366574014584,0.97891357511)
--(axis cs:3.00612342506,0.978554182209975)
--(axis cs:3.01110375981,0.977765965310579)
--(axis cs:3.01608409457,0.97691794219358)
--(axis cs:3.02106442933,0.976009871631785)
--(axis cs:3.02604476409,0.975041489698625)
--(axis cs:3.03102509884,0.97401250709424)
--(axis cs:3.0360054336,0.97292260782818)
--(axis cs:3.04098576836,0.971771448332525)
--(axis cs:3.04596610311,0.970558656140498)
--(axis cs:3.04702017796669,0.970288785902)
--(axis cs:3.05094643787,0.969283202619105)
--(axis cs:3.05592677263,0.967945057834339)
--(axis cs:3.06090710738,0.966544052973894)
--(axis cs:3.06588744214,0.965080076164951)
--(axis cs:3.0708677769,0.963553071013862)
--(axis cs:3.07584811165,0.961962962221523)
--(axis cs:3.0767488389044,0.961663996694)
--(axis cs:3.08082844641,0.960308547013062)
--(axis cs:3.08580878117,0.958590477319197)
--(axis cs:3.09078911592,0.956808828837215)
--(axis cs:3.09576945068,0.954963420826985)
--(axis cs:3.10074978544,0.953054062366505)
--(axis cs:3.10078729349638,0.953039207486)
--(axis cs:3.1057301202,0.95107851899246)
--(axis cs:3.11071045495,0.949038478112467)
--(axis cs:3.11569078971,0.946933715559818)
--(axis cs:3.12067112447,0.944763917922095)
--(axis cs:3.12145040843609,0.944414418278)
--(axis cs:3.12565145922,0.942526328928968)
--(axis cs:3.13063179398,0.94022236748431)
--(axis cs:3.13561212874,0.937852082420153)
--(axis cs:3.13982770309418,0.93578962907)
--(axis cs:3.14059246349,0.935414515400794)
--(axis cs:3.14557279825,0.93290656878693)
--(axis cs:3.15055313301,0.93033081474409)
--(axis cs:3.15553346776,0.927686678505127)
--(axis cs:3.15649243013657,0.927164839862)
--(axis cs:3.16051380252,0.924969666745925)
--(axis cs:3.16549413728,0.922181889970937)
--(axis cs:3.17047447204,0.919323632665492)
--(axis cs:3.17180822097068,0.918540050654)
--(axis cs:3.17545480679,0.916389859948209)
--(axis cs:3.18043514155,0.91338238190818)
--(axis cs:3.18541547631,0.91030197746055)
--(axis cs:3.18602707623694,0.909915261446)
--(axis cs:3.19039581106,0.907141305042223)
--(axis cs:3.19537614582,0.903904729203558)
--(axis cs:3.19930839135403,0.901290472238)
--(axis cs:3.20035648058,0.900590423958384)
--(axis cs:3.20533681533,0.897192101917249)
--(axis cs:3.21031715009,0.893715575318996)
--(axis cs:3.21179002882088,0.89266568303)
--(axis cs:3.21529748485,0.890152285823244)
--(axis cs:3.2202778196,0.886504943867502)
--(axis cs:3.22357110300874,0.884040893822)
--(axis cs:3.22525815436,0.882771274464861)
--(axis cs:3.23023848912,0.878945605658323)
--(axis cs:3.23473441586782,0.875416104614)
--(axis cs:3.23521882387,0.875033393597722)
--(axis cs:3.24019915863,0.871021438288048)
--(axis cs:3.24517949339,0.866921378228543)
--(axis cs:3.24533456215598,0.866791315406)
--(axis cs:3.25015982815,0.86271556364812)
--(axis cs:3.2551401629,0.858418074219715)
--(axis cs:3.25542640386785,0.858166526198)
--(axis cs:3.26012049766,0.854009888867558)
--(axis cs:3.26506171042853,0.84954173699)
--(axis cs:3.26510083242,0.849506074284601)
--(axis cs:3.27008116717,0.844884605685133)
--(axis cs:3.27427064165935,0.840916947782)
--(axis cs:3.27506150193,0.840161455455308)
--(axis cs:3.28004183669,0.835317880659778)
--(axis cs:3.28309356552318,0.832292158574)
--(axis cs:3.28502217144,0.830362233377824)
--(axis cs:3.2900025062,0.825286150326659)
--(axis cs:3.29156271774467,0.823667369366)
--(axis cs:3.29498284096,0.820083851168503)
--(axis cs:3.29970408756924,0.815042580158)
--(axis cs:3.29996317571,0.814763071685391)
--(axis cs:3.30494351047,0.809301058786644)
--(axis cs:3.30752548910833,0.80641779095)
--(axis cs:3.30992384523,0.803710403551375)
--(axis cs:3.31490417998,0.797987534108397)
--(axis cs:3.31507084264169,0.797793001742)
--(axis cs:3.31988451474,0.792109903442116)
--(axis cs:3.32233346194464,0.789168212534)
--(axis cs:3.3248648495,0.786091130303879)
--(axis cs:3.32935208218761,0.780543423326)
--(axis cs:3.32984518426,0.779926199810898)
--(axis cs:3.33482551901,0.773595369488409)
--(axis cs:3.33612375638853,0.771918634118)
--(axis cs:3.33980585377,0.767100810483144)
--(axis cs:3.34266906649797,0.76329384491)
--(axis cs:3.34478618853,0.760440510521509)
--(axis cs:3.34900165744895,0.754669055702)
--(axis cs:3.34976652328,0.753607011388224)
--(axis cs:3.35474685804,0.746586705126668)
--(axis cs:3.35512614268871,0.746044266494)
--(axis cs:3.3597271928,0.739365867405941)
--(axis cs:3.3610482580021,0.737419477286)
--(axis cs:3.36470752755,0.731944220224372)
--(axis cs:3.36678180784589,0.728794688078)
--(axis cs:3.36968786231,0.724310695342779)
--(axis cs:3.37233312272012,0.72016989887)
--(axis cs:3.37466819707,0.71645267602516)
--(axis cs:3.3777075749526,0.711545109662)
--(axis cs:3.37964853182,0.708355425965315)
--(axis cs:3.38290995937494,0.702920320454)
--(axis cs:3.38462886658,0.700002509635061)
--(axis cs:3.38794502623816,0.694295531246)
--(axis cs:3.38960920134,0.691375846899911)
--(axis cs:3.39281745744502,0.685670742038)
--(axis cs:3.3945895361,0.682455511661576)
--(axis cs:3.39753185672663,0.67704595283)
--(axis cs:3.39956987085,0.673219589880809)
--(axis cs:3.4020927566954,0.668421163622)
--(axis cs:3.40455020561,0.663643877188186)
--(axis cs:3.4065044314152,0.659796374414)
--(axis cs:3.40953054037,0.65370093928645)
--(axis cs:3.4107707522558,0.651171585206)
--(axis cs:3.41451087512,0.643359846241493)
--(axis cs:3.41489545083903,0.642546795997)
--(axis cs:3.41887810862692,0.633922006789)
--(axis cs:3.41949120988,0.632560355541787)
--(axis cs:3.4227233996802,0.625297217581)
--(axis cs:3.42447154464,0.621262529601698)
--(axis cs:3.42643779305998,0.616672428373)
--(axis cs:3.42945187939,0.609438426191027)
--(axis cs:3.43002497893633,0.608047639165)
--(axis cs:3.43348260383015,0.599422849957)
--(axis cs:3.43443221415,0.596984329953307)
--(axis cs:3.4368158509585,0.590798060749)
--(axis cs:3.43941254891,0.583847188496435)
--(axis cs:3.44003149579959,0.582173271541)
--(axis cs:3.44312534478957,0.573548482333)
--(axis cs:3.44439288366,0.569898604349122)
--(axis cs:3.44610373362012,0.564923693125)
--(axis cs:3.44897081190446,0.556298903917)
--(axis cs:3.44937321842,0.555047305673309)
--(axis cs:3.45172182635041,0.547674114709)
--(axis cs:3.45435355318,0.5390991312905)
--(axis cs:3.45436870188563,0.539049325501)
--(axis cs:3.45690106952878,0.530424536293)
--(axis cs:3.45933349169941,0.521799747085)
--(axis cs:3.45933388793,0.521798287214976)
--(axis cs:3.46165480345314,0.513174957877)
--(axis cs:3.46387784200671,0.504550168669)
--(axis cs:3.46431422269,0.502783609552902)
--(axis cs:3.46599493693227,0.495925379461)
--(axis cs:3.46801316713066,0.487300590253)
--(axis cs:3.46929455745,0.481554569097353)
--(axis cs:3.46993170649561,0.478675801045)
--(axis cs:3.47174804290171,0.470051011837)
--(axis cs:3.47346823194733,0.461426222629)
--(axis cs:3.47427489221,0.457147635866676)
--(axis cs:3.47508856671109,0.452801433421)
--(axis cs:3.476609544029,0.444176644213)
--(axis cs:3.47803480321696,0.435551855005)
--(axis cs:3.47925522696,0.427635778714357)
--(axis cs:3.47936378283185,0.426927065797)
--(axis cs:3.48059194195015,0.418302276589)
--(axis cs:3.4817244565133,0.409677487381)
--(axis cs:3.48276127560521,0.401052698173)
--(axis cs:3.48370245340401,0.392427908965)
--(axis cs:3.48423556172,0.386993846640784)
--(axis cs:3.48454682704224,0.383803119757)
--(axis cs:3.48529408191135,0.375178330549)
--(axis cs:3.48594665833925,0.366553541341)
--(axis cs:3.48650483520119,0.357928752133)
--(axis cs:3.48696894188711,0.349303962925)
--(axis cs:3.48733932287025,0.340679173717)
--(axis cs:3.48761633751994,0.332054384509)
--(axis cs:3.48780038774262,0.323429595301)
--(axis cs:3.48789185135231,0.314804806093)
--(axis cs:3.48789102770909,0.306180016885)
--(axis cs:3.48779823454135,0.297555227677)
--(axis cs:3.48761374823041,0.288930438469)
--(axis cs:3.48733764409715,0.280305649261)
--(axis cs:3.48696995078358,0.271680860053)
--(axis cs:3.48651069544071,0.263056070845)
--(axis cs:3.4859597578414,0.254431281637)
--(axis cs:3.48531695721261,0.245806492429)
--(axis cs:3.48458212665211,0.237181703221)
--(axis cs:3.48423556172,0.233565891227362)
--(axis cs:3.48375300352453,0.228556914013)
--(axis cs:3.48282934868351,0.219932124805)
--(axis cs:3.48181221638757,0.211307335596)
--(axis cs:3.48070130975035,0.202682546388)
--(axis cs:3.47949639561554,0.19405775718)
--(axis cs:3.47925522696,0.19245441122365)
--(axis cs:3.47819278833968,0.185432967972)
--(axis cs:3.47679342907388,0.176808178764)
--(axis cs:3.47529925244868,0.168183389556)
--(axis cs:3.47427489221,0.162620218868795)
--(axis cs:3.4737074787182,0.159558600348)
--(axis cs:3.47201512452865,0.15093381114)
--(axis cs:3.47022627774543,0.142309021932)
--(axis cs:3.46929455745,0.138042210132452)
--(axis cs:3.46833619775272,0.133684232724)
--(axis cs:3.46634414616249,0.125059443516)
--(axis cs:3.46431422269,0.116682315674513)
--(axis cs:3.4642537603314,0.116434654308)
--(axis cs:3.46205481222948,0.1078098651)
--(axis cs:3.459756704095,0.0991850758922)
--(axis cs:3.45933388793,0.0976601861627632)
--(axis cs:3.4573494450282,0.0905602866842)
--(axis cs:3.45484003415199,0.0819354974762)
--(axis cs:3.45435355318,0.0803234041038033)
--(axis cs:3.45221950821405,0.0733107082682)
--(axis cs:3.44949539791439,0.0646859190602)
--(axis cs:3.44937321842,0.064311717890895)
--(axis cs:3.44665557217153,0.0560611298521)
--(axis cs:3.44439288366,0.0494242091205799)
--(axis cs:3.44370898620031,0.0474363406441)
--(axis cs:3.44064616960629,0.0388115514361)
--(axis cs:3.43941254891,0.035444537258508)
--(axis cs:3.43746771776991,0.0301867622281)
--(axis cs:3.43443221415,0.0222302924405244)
--(axis cs:3.43417471816362,0.0215619730201)
--(axis cs:3.43075651909142,0.012937183812)
--(axis cs:3.42945187939,0.00973761856023128)
--(axis cs:3.42721690353473,0.00431239460401)
--(axis cs:3.42447154464,-0.00216999791423068)
--(axis cs:3.42355460740104,-0.00431239460401)
--(axis cs:3.41976507412674,-0.012937183812)
--(axis cs:3.41949120988,-0.0135453829979295)
--(axis cs:3.41584193479887,-0.0215619730201)
--(axis cs:3.41451087512,-0.024415017997705)
--(axis cs:3.4117879414969,-0.0301867622281)
--(axis cs:3.40953054037,-0.034860086777273)
--(axis cs:3.4075999373467,-0.0388115514361)
--(axis cs:3.40455020561,-0.0449137376025085)
--(axis cs:3.40327469744293,-0.0474363406441)
--(axis cs:3.39956987085,-0.0546059439417942)
--(axis cs:3.39880893320805,-0.0560611298521)
--(axis cs:3.3945895361,-0.0639639962147996)
--(axis cs:3.39419941081238,-0.0646859190602)
--(axis cs:3.38960920134,-0.0730126523033846)
--(axis cs:3.38944285990664,-0.0733107082682)
--(axis cs:3.38462886658,-0.0817733913335442)
--(axis cs:3.38453548820539,-0.0819354974762)
--(axis cs:3.37964853182,-0.0902652998472748)
--(axis cs:3.37947324166799,-0.0905602866842)
--(axis cs:3.37466819707,-0.0985053925574607)
--(axis cs:3.37425173478245,-0.0991850758922)
--(axis cs:3.36968786231,-0.106508256366696)
--(axis cs:3.36886578916147,-0.1078098651)
--(axis cs:3.36470752755,-0.114287169896775)
--(axis cs:3.36330999066031,-0.116434654308)
--(axis cs:3.3597271928,-0.12185432728237)
--(axis cs:3.35757872186259,-0.125059443516)
--(axis cs:3.35474685804,-0.129220812951159)
--(axis cs:3.35166611600578,-0.133684232724)
--(axis cs:3.34976652328,-0.136396840414554)
--(axis cs:3.34556613849655,-0.142309021932)
--(axis cs:3.34478618853,-0.143391660763874)
--(axis cs:3.33980585377,-0.150206766933523)
--(axis cs:3.33926688548389,-0.15093381114)
--(axis cs:3.33482551901,-0.156845939793987)
--(axis cs:3.33275635462027,-0.159558600348)
--(axis cs:3.32984518426,-0.163326870255586)
--(axis cs:3.32603469527732,-0.168183389556)
--(axis cs:3.3248648495,-0.169656379230407)
--(axis cs:3.31988451474,-0.175833303267352)
--(axis cs:3.31908660012704,-0.176808178764)
--(axis cs:3.31490417998,-0.181860065742637)
--(axis cs:3.31189829755113,-0.185432967972)
--(axis cs:3.30992384523,-0.187754696980917)
--(axis cs:3.30494351047,-0.193519451787913)
--(axis cs:3.30447150341077,-0.19405775718)
--(axis cs:3.29996317571,-0.199148269319908)
--(axis cs:3.29678132933879,-0.202682546388)
--(axis cs:3.29498284096,-0.204661203019096)
--(axis cs:3.2900025062,-0.210053143828225)
--(axis cs:3.28882538746578,-0.211307335596)
--(axis cs:3.28502217144,-0.215322599557166)
--(axis cs:3.28057868068127,-0.219932124805)
--(axis cs:3.28004183669,-0.220484155952563)
--(axis cs:3.27506150193,-0.225523703177023)
--(axis cs:3.27200996052527,-0.228556914013)
--(axis cs:3.27008116717,-0.230458472360455)
--(axis cs:3.26510083242,-0.235284923760595)
--(axis cs:3.26310925273609,-0.237181703221)
--(axis cs:3.26012049766,-0.240006794647526)
--(axis cs:3.2551401629,-0.244630749355932)
--(axis cs:3.25385178971631,-0.245806492429)
--(axis cs:3.25015982815,-0.24915241898477)
--(axis cs:3.24517949339,-0.253583281064988)
--(axis cs:3.2442096279831,-0.254431281637)
--(axis cs:3.24019915863,-0.257915620889521)
--(axis cs:3.23521882387,-0.262161820950439)
--(axis cs:3.23415116985222,-0.263056070845)
--(axis cs:3.23023848912,-0.266314262525469)
--(axis cs:3.22525815436,-0.270382923749856)
--(axis cs:3.22363977165768,-0.271680860053)
--(axis cs:3.2202778196,-0.274362798629791)
--(axis cs:3.21529748485,-0.278259725712754)
--(axis cs:3.2126316144142,-0.280305649261)
--(axis cs:3.21031715009,-0.282073253563542)
--(axis cs:3.20533681533,-0.28580326726873)
--(axis cs:3.20107437764609,-0.288930438469)
--(axis cs:3.20035648058,-0.289454782245036)
--(axis cs:3.19537614582,-0.293021219379607)
--(axis cs:3.19039581106,-0.296511528813166)
--(axis cs:3.18887516018955,-0.297555227677)
--(axis cs:3.18541547631,-0.299920475623242)
--(axis cs:3.18043514155,-0.303252790396699)
--(axis cs:3.17596303942569,-0.306180016885)
--(axis cs:3.17545480679,-0.306511558007088)
--(axis cs:3.17047447204,-0.30969277333764)
--(axis cs:3.16549413728,-0.312803837128369)
--(axis cs:3.16221918563192,-0.314804806093)
--(axis cs:3.16051380252,-0.315843918209828)
--(axis cs:3.15553346776,-0.318812493209903)
--(axis cs:3.15055313301,-0.321714095141082)
--(axis cs:3.14754060761201,-0.323429595301)
--(axis cs:3.14557279825,-0.324547701557849)
--(axis cs:3.14059246349,-0.327312081672397)
--(axis cs:3.13561212874,-0.330008854117249)
--(axis cs:3.13173741185951,-0.332054384509)
--(axis cs:3.13063179398,-0.332636977597483)
--(axis cs:3.12565145922,-0.335194732679807)
--(axis cs:3.12067112447,-0.337684715540624)
--(axis cs:3.11569078971,-0.34010685598663)
--(axis cs:3.11448043627818,-0.340679173717)
--(axis cs:3.11071045495,-0.342459497379902)
--(axis cs:3.1057301202,-0.344744800215292)
--(axis cs:3.10074978544,-0.346964457574024)
--(axis cs:3.09576945068,-0.349119529804669)
--(axis cs:3.09533024574825,-0.349303962925)
--(axis cs:3.09078911592,-0.351209721564372)
--(axis cs:3.08580878117,-0.353237510950685)
--(axis cs:3.08082844641,-0.355203879556776)
--(axis cs:3.07584811165,-0.357109255081422)
--(axis cs:3.07363511899904,-0.357928752133)
--(axis cs:3.0708677769,-0.358953493906282)
--(axis cs:3.06588744214,-0.360737097764169)
--(axis cs:3.06090710738,-0.362460787306007)
--(axis cs:3.05592677263,-0.364124629681168)
--(axis cs:3.05094643787,-0.365727830724053)
--(axis cs:3.04827765408858,-0.366553541341)
--(axis cs:3.04596610311,-0.367269090938685)
--(axis cs:3.04098576836,-0.368747742982138)
--(axis cs:3.0360054336,-0.370163678181265)
--(axis cs:3.03102509884,-0.371516630391682)
--(axis cs:3.02604476409,-0.372806388052666)
--(axis cs:3.02106442933,-0.374032855934191)
--(axis cs:3.01615946550735,-0.375178330549)
--(axis cs:3.01608409457,-0.375195952428596)
--(axis cs:3.01110375981,-0.376295457244401)
--(axis cs:3.00612342506,-0.377332042624669)
--(axis cs:3.0011430903,-0.378309464464192)
--(axis cs:2.99616275554,-0.379230933261793)
--(axis cs:2.99118242079,-0.380095557883337)
--(axis cs:2.98620208603,-0.380901522150643)
--(axis cs:2.98122175127,-0.381647275716357)
--(axis cs:2.97624141652,-0.382331409004205)
--(axis cs:2.97126108176,-0.38295271537758)
--(axis cs:2.966280747,-0.383510751243029)
--(axis cs:2.96333818047807,-0.383803119757)
--(axis cs:2.96130041225,-0.384006019474588)
--(axis cs:2.95632007749,-0.384439244022788)
--(axis cs:2.95133974273,-0.38481115802999)
--(axis cs:2.94635940797,-0.385122654189236)
--(axis cs:2.94137907322,-0.385374160819576)
--(axis cs:2.93639873846,-0.385563566556038)
--(axis cs:2.9314184037,-0.385687582681243)
--(axis cs:2.92643806895,-0.385745974560369)
--(axis cs:2.92145773419,-0.385740387933908)
--(axis cs:2.91647739943,-0.385672667769805)
--(axis cs:2.91149706468,-0.385544449629854)
--(axis cs:2.90651672992,-0.385356312011106)
--(axis cs:2.90153639516,-0.385107889615226)
--(axis cs:2.89655606041,-0.384798280931393)
--(axis cs:2.89157572565,-0.384424752710018)
--(axis cs:2.88659539089,-0.383983064212293);

\path [draw=color2] (axis cs:2.83679204332,-0.461480274901186)
--(axis cs:2.8364873306833,-0.461426222629)
--(axis cs:2.83181170857,-0.460594856637232)
--(axis cs:2.82683137381,-0.459643512741268)
--(axis cs:2.82185103905,-0.458627048335281)
--(axis cs:2.8168707043,-0.457546328645112)
--(axis cs:2.81189036954,-0.456401999272247)
--(axis cs:2.80691003478,-0.455194580901473)
--(axis cs:2.80192970003,-0.453924377962817)
--(axis cs:2.7977338479512,-0.452801433421)
--(axis cs:2.79694936527,-0.452590907441888)
--(axis cs:2.79196903051,-0.451192973443119)
--(axis cs:2.78698869575,-0.449726697978209)
--(axis cs:2.782008361,-0.4481892280275)
--(axis cs:2.77702802624,-0.44657744077422)
--(axis cs:2.77204769148,-0.444887854658742)
--(axis cs:2.77004206183994,-0.444176644213)
--(axis cs:2.76706735673,-0.443117014814551)
--(axis cs:2.76208702197,-0.441263132320788)
--(axis cs:2.75710668721,-0.439330055903913)
--(axis cs:2.75212635246,-0.437323401497173)
--(axis cs:2.74787639188449,-0.435551855005)
--(axis cs:2.7471460177,-0.435246272238875)
--(axis cs:2.74216568294,-0.433100266342712)
--(axis cs:2.73718534819,-0.430884746756291)
--(axis cs:2.73220501343,-0.428599999323497)
--(axis cs:2.72866210059265,-0.426927065797)
--(axis cs:2.72722467867,-0.426245614687204)
--(axis cs:2.72224434391,-0.423819962227416)
--(axis cs:2.71726400916,-0.421320113436748)
--(axis cs:2.7122836744,-0.418743827550069)
--(axis cs:2.71145201036426,-0.418302276589)
--(axis cs:2.70730333964,-0.416088514878493)
--(axis cs:2.70232300489,-0.413351605252123)
--(axis cs:2.69734267013,-0.410530670862307)
--(axis cs:2.69587539830362,-0.409677487381)
--(axis cs:2.69236233537,-0.407622642278714)
--(axis cs:2.68738200062,-0.404626550175177)
--(axis cs:2.68240166586,-0.401541465686889)
--(axis cs:2.68163147267033,-0.401052698173)
--(axis cs:2.6774213311,-0.398363489668354)
--(axis cs:2.67244099635,-0.395092918598088)
--(axis cs:2.66849083911348,-0.392427908965)
--(axis cs:2.66746066159,-0.391728051526747)
--(axis cs:2.66248032683,-0.388265651696247)
--(axis cs:2.65749999208,-0.384708628672621)
--(axis cs:2.65625971750402,-0.383803119757)
--(axis cs:2.65251965732,-0.381053095165248)
--(axis cs:2.64753932256,-0.377301671526896)
--(axis cs:2.64478256393885,-0.375178330549)
--(axis cs:2.6425589878,-0.373453285480876)
--(axis cs:2.63757865305,-0.369505470634959)
--(axis cs:2.63394028215348,-0.366553541341)
--(axis cs:2.63259831829,-0.365456047086851)
--(axis cs:2.62761798353,-0.361299704592271)
--(axis cs:2.62367026935698,-0.357928752133)
--(axis cs:2.62263764878,-0.357039690848211)
--(axis cs:2.61765731402,-0.352669619198629)
--(axis cs:2.61390445586427,-0.349303962925)
--(axis cs:2.61267697926,-0.348193742018947)
--(axis cs:2.60769664451,-0.343605666039274)
--(axis cs:2.60458367078162,-0.340679173717)
--(axis cs:2.60271630975,-0.338908274312151)
--(axis cs:2.59773597499,-0.334097689667637)
--(axis cs:2.59565875235981,-0.332054384509)
--(axis cs:2.59275564024,-0.329173118053928)
--(axis cs:2.58777530548,-0.324136224897974)
--(axis cs:2.58708763898788,-0.323429595301)
--(axis cs:2.58279497072,-0.318977082193857)
--(axis cs:2.57884897830445,-0.314804806093)
--(axis cs:2.57781463596,-0.313700205465492)
--(axis cs:2.57283430121,-0.308293053019172)
--(axis cs:2.57092189713155,-0.306180016885)
--(axis cs:2.56785396645,-0.302753679247957)
--(axis cs:2.56328497568449,-0.297555227677)
--(axis cs:2.56287363169,-0.297081912576082)
--(axis cs:2.55789329694,-0.291261405718898)
--(axis cs:2.55593348904526,-0.288930438469)
--(axis cs:2.55291296218,-0.28529434741585)
--(axis cs:2.54884215951944,-0.280305649261)
--(axis cs:2.54793262742,-0.279176795580194)
--(axis cs:2.54295229267,-0.272894647083971)
--(axis cs:2.54200534146432,-0.271680860053)
--(axis cs:2.53797195791,-0.266441338558924)
--(axis cs:2.53540963121201,-0.263056070845)
--(axis cs:2.53299162315,-0.259816958982267)
--(axis cs:2.52903670996683,-0.254431281637)
--(axis cs:2.5280112884,-0.253014778213389)
--(axis cs:2.52303095364,-0.246026015101976)
--(axis cs:2.52287671337224,-0.245806492429)
--(axis cs:2.51805061888,-0.238835944226973)
--(axis cs:2.51692245634016,-0.237181703221)
--(axis cs:2.51307028413,-0.231447897876117)
--(axis cs:2.51115601003854,-0.228556914013)
--(axis cs:2.50808994937,-0.223855388829486)
--(axis cs:2.5055668428778,-0.219932124805)
--(axis cs:2.50310961461,-0.216051774663694)
--(axis cs:2.50014513076816,-0.211307335596)
--(axis cs:2.49812927985,-0.208030205339424)
--(axis cs:2.49488171622304,-0.202682546388)
--(axis cs:2.4931489451,-0.199783466931249)
--(axis cs:2.48976899712322,-0.19405775718)
--(axis cs:2.48816861034,-0.191301609244196)
--(axis cs:2.48480205376392,-0.185432967972)
--(axis cs:2.48318827558,-0.182571436037727)
--(axis cs:2.47997623201289,-0.176808178764)
--(axis cs:2.47820794083,-0.173579119747642)
--(axis cs:2.4752868767493,-0.168183389556)
--(axis cs:2.47322760607,-0.164309973204558)
--(axis cs:2.47072961894889,-0.159558600348)
--(axis cs:2.46824727131,-0.154747782519803)
--(axis cs:2.46630053752089,-0.15093381114)
--(axis cs:2.46326693656,-0.144874603324439)
--(axis cs:2.4619959238744,-0.142309021932)
--(axis cs:2.4582866018,-0.134671096471471)
--(axis cs:2.45781221444507,-0.133684232724)
--(axis cs:2.45374757453265,-0.125059443516)
--(axis cs:2.45330626704,-0.124103811499166)
--(axis cs:2.44979909943336,-0.116434654308)
--(axis cs:2.44832593229,-0.113142640181622)
--(axis cs:2.44596198349393,-0.1078098651)
--(axis cs:2.44334559753,-0.101774370243287)
--(axis cs:2.44223336203704,-0.0991850758922)
--(axis cs:2.43861126718697,-0.0905602866842)
--(axis cs:2.43836526277,-0.0899616192644837)
--(axis cs:2.43509569517183,-0.0819354974762)
--(axis cs:2.43338492802,-0.0776326790662225)
--(axis cs:2.43168091998267,-0.0733107082682)
--(axis cs:2.42840459326,-0.0647900448286517)
--(axis cs:2.42836487896693,-0.0646859190602)
--(axis cs:2.42514982668122,-0.0560611298521)
--(axis cs:2.4234242585,-0.051307733553525)
--(axis cs:2.4220296537609,-0.0474363406441)
--(axis cs:2.41900405390652,-0.0388115514361)
--(axis cs:2.41844392374,-0.0371728020154026)
--(axis cs:2.41607343805238,-0.0301867622281)
--(axis cs:2.41346358899,-0.0222664887482311)
--(axis cs:2.41323306722555,-0.0215619730201)
--(axis cs:2.41048568646762,-0.012937183812)
--(axis cs:2.40848325423,-0.00645394961560228)
--(axis cs:2.40782616773746,-0.00431239460401)
--(axis cs:2.40525603778673,0.00431239460401)
--(axis cs:2.40350291947,0.0103874248326601)
--(axis cs:2.40277164410176,0.012937183812)
--(axis cs:2.40037353973593,0.0215619730201)
--(axis cs:2.39852258472,0.0284490744982812)
--(axis cs:2.39805823573649,0.0301867622281)
--(axis cs:2.39582693478057,0.0388115514361)
--(axis cs:2.39367570268996,0.0474363406441)
--(axis cs:2.39354224996,0.0479899469981951)
--(axis cs:2.39160658599134,0.0560611298521)
--(axis cs:2.38961584657525,0.0646859190602)
--(axis cs:2.3885619152,0.0694294163722721)
--(axis cs:2.38770361061235,0.0733107082682)
--(axis cs:2.3858691240215,0.0819354974762)
--(axis cs:2.38411020614427,0.0905602866842)
--(axis cs:2.38358158045,0.093262229656116)
--(axis cs:2.38242760184878,0.0991850758922)
--(axis cs:2.38081977182179,0.1078098651)
--(axis cs:2.37928539543795,0.116434654308)
--(axis cs:2.37860124569,0.120466144436258)
--(axis cs:2.37782455911682,0.125059443516)
--(axis cs:2.37643636303314,0.133684232724)
--(axis cs:2.37511971669671,0.142309021932)
--(axis cs:2.3738745098176,0.15093381114)
--(axis cs:2.37362091093,0.152794081677872)
--(axis cs:2.37270147858062,0.159558600348)
--(axis cs:2.37159980466004,0.168183389556)
--(axis cs:2.37056914607273,0.176808178764)
--(axis cs:2.36960938365231,0.185432967972)
--(axis cs:2.36872034826387,0.19405775718)
--(axis cs:2.36864057618,0.194897169787359)
--(axis cs:2.36790232619259,0.202682546388)
--(axis cs:2.36715439152051,0.211307335596)
--(axis cs:2.36647613970958,0.219932124805)
--(axis cs:2.36586734866056,0.228556914013)
--(axis cs:2.36532787860469,0.237181703221)
--(axis cs:2.36485757073188,0.245806492429)
--(axis cs:2.36445619577558,0.254431281637)
--(axis cs:2.36412345195143,0.263056070845)
--(axis cs:2.36385901470216,0.271680860053)
--(axis cs:2.36366262456832,0.280305649261)
--(axis cs:2.36366024142,0.280465594227084)
--(axis cs:2.36353421040383,0.288930438469)
--(axis cs:2.36347351477509,0.297555227677)
--(axis cs:2.36348043002839,0.306180016885)
--(axis cs:2.36355496317376,0.314804806093)
--(axis cs:2.36366024142,0.321191563711627)
--(axis cs:2.36369716986448,0.323429595301)
--(axis cs:2.36390717734581,0.332054384509)
--(axis cs:2.36418508224201,0.340679173717)
--(axis cs:2.3645311906165,0.349303962925)
--(axis cs:2.36494597747934,0.357928752133)
--(axis cs:2.36542995795399,0.366553541341)
--(axis cs:2.36598362245277,0.375178330549)
--(axis cs:2.36660743814911,0.383803119757)
--(axis cs:2.36730188458982,0.392427908965)
--(axis cs:2.36806748665549,0.401052698173)
--(axis cs:2.36864057618,0.406959224939607)
--(axis cs:2.36890496223056,0.409677487381)
--(axis cs:2.36981511355791,0.418302276589)
--(axis cs:2.37079805183738,0.426927065797)
--(axis cs:2.37185431008572,0.435551855005)
--(axis cs:2.3729843982227,0.444176644213)
--(axis cs:2.37362091093,0.448739855771233)
--(axis cs:2.37418928798816,0.452801433421)
--(axis cs:2.37546956581731,0.461426222629)
--(axis cs:2.37682509500564,0.470051011837)
--(axis cs:2.37825632671084,0.478675801045)
--(axis cs:2.37860124569,0.480653498777887)
--(axis cs:2.37976505676132,0.487300590253)
--(axis cs:2.38135126180816,0.495925379461)
--(axis cs:2.38301527276737,0.504550168669)
--(axis cs:2.38358158045,0.50735930438574)
--(axis cs:2.38475920962622,0.513174957877)
--(axis cs:2.38658342209289,0.521799747085)
--(axis cs:2.38848817080853,0.530424536293)
--(axis cs:2.3885619152,0.530745911076818)
--(axis cs:2.39047683199961,0.539049325501)
--(axis cs:2.39254827202829,0.547674114709)
--(axis cs:2.39354224996,0.551660431825036)
--(axis cs:2.39470514562468,0.556298903917)
--(axis cs:2.39694829636857,0.564923693125)
--(axis cs:2.39852258472,0.570762892353706)
--(axis cs:2.39927797004835,0.573548482333)
--(axis cs:2.40169607846407,0.582173271541)
--(axis cs:2.40350291947,0.588403012910989)
--(axis cs:2.40420185378842,0.590798060749)
--(axis cs:2.40679780066542,0.599422849957)
--(axis cs:2.40848325423,0.604848926359381)
--(axis cs:2.40948332818258,0.608047639165)
--(axis cs:2.41226057721411,0.616672428373)
--(axis cs:2.41346358899,0.620302303339218)
--(axis cs:2.41513039542492,0.625297217581)
--(axis cs:2.41809290471593,0.633922006789)
--(axis cs:2.41844392374,0.634917884972402)
--(axis cs:2.42115247376896,0.642546795997)
--(axis cs:2.4234242585,0.648769702974845)
--(axis cs:2.42430772319353,0.651171585206)
--(axis cs:2.42756242239313,0.659796374414)
--(axis cs:2.42840459326,0.661973351087127)
--(axis cs:2.43091881849384,0.668421163622)
--(axis cs:2.43338492802,0.674585467791187)
--(axis cs:2.43437740535436,0.67704595283)
--(axis cs:2.43794179559481,0.685670742038)
--(axis cs:2.43836526277,0.686672420470144)
--(axis cs:2.44161606187254,0.694295531246)
--(axis cs:2.44334559753,0.698255862584586)
--(axis cs:2.44540112007443,0.702920320454)
--(axis cs:2.44832593229,0.709403847759429)
--(axis cs:2.44930102045698,0.711545109662)
--(axis cs:2.45330626704,0.720140764318631)
--(axis cs:2.45331997613656,0.72016989887)
--(axis cs:2.45746514843759,0.728794688078)
--(axis cs:2.4582866018,0.730466485987931)
--(axis cs:2.46173882783803,0.737419477286)
--(axis cs:2.46326693656,0.740430886526366)
--(axis cs:2.46614649043615,0.746044266494)
--(axis cs:2.46824727131,0.750052973848976)
--(axis cs:2.4706937255708,0.754669055702)
--(axis cs:2.47322760607,0.759351993551049)
--(axis cs:2.4753852907389,0.76329384491)
--(axis cs:2.47820794083,0.768348104057399)
--(axis cs:2.48022580123329,0.771918634118)
--(axis cs:2.48318827558,0.77705979006689)
--(axis cs:2.48522025695809,0.780543423326)
--(axis cs:2.48816861034,0.785504041906809)
--(axis cs:2.49037378399334,0.789168212534)
--(axis cs:2.4931489451,0.793696507458578)
--(axis cs:2.49569181020417,0.797793001742)
--(axis cs:2.49812927985,0.801651318605572)
--(axis cs:2.50118018937234,0.80641779095)
--(axis cs:2.50310961461,0.809381392511934)
--(axis cs:2.50684499845821,0.815042580158)
--(axis cs:2.50808994937,0.816898677044436)
--(axis cs:2.51269261217246,0.823667369366)
--(axis cs:2.51307028413,0.824214014781562)
--(axis cs:2.51805061888,0.831328896906674)
--(axis cs:2.51873420485516,0.832292158574)
--(axis cs:2.52303095364,0.838254444339718)
--(axis cs:2.52497802356911,0.840916947782)
--(axis cs:2.5280112884,0.845003329556547)
--(axis cs:2.53143108843209,0.84954173699)
--(axis cs:2.53299162315,0.851582990094097)
--(axis cs:2.53797195791,0.857999191153194)
--(axis cs:2.53810359481274,0.858166526198)
--(axis cs:2.54295229267,0.864245059091674)
--(axis cs:2.54501604659473,0.866791315406)
--(axis cs:2.54793262742,0.870341774870053)
--(axis cs:2.55216959398024,0.875416104614)
--(axis cs:2.55291296218,0.876294911067462)
--(axis cs:2.55789329694,0.882098203318465)
--(axis cs:2.55958722626557,0.884040893822)
--(axis cs:2.56287363169,0.887763307989778)
--(axis cs:2.56727736186591,0.89266568303)
--(axis cs:2.56785396645,0.893299904746304)
--(axis cs:2.57283430121,0.898698434735349)
--(axis cs:2.57526706330887,0.901290472238)
--(axis cs:2.57781463596,0.903973710515364)
--(axis cs:2.58279497072,0.909128432648998)
--(axis cs:2.58356703974745,0.909915261446)
--(axis cs:2.58777530548,0.914156416779802)
--(axis cs:2.59220978990483,0.918540050654)
--(axis cs:2.59275564024,0.919073834457672)
--(axis cs:2.59773597499,0.923868628103964)
--(axis cs:2.60122731798659,0.927164839862)
--(axis cs:2.60271630975,0.92855601827291)
--(axis cs:2.60769664451,0.93312948473641)
--(axis cs:2.61065008410141,0.93578962907)
--(axis cs:2.61267697926,0.937596984790608)
--(axis cs:2.61765731402,0.941956698537777)
--(axis cs:2.62052094856502,0.944414418278)
--(axis cs:2.62263764878,0.946213615289419)
--(axis cs:2.62761798353,0.950366772631946)
--(axis cs:2.6308900800327,0.953039207486)
--(axis cs:2.63259831829,0.954421497153781)
--(axis cs:2.63757865305,0.958374700819914)
--(axis cs:2.64181705654186,0.961663996694)
--(axis cs:2.6425589878,0.962234698838466)
--(axis cs:2.64753932256,0.965994705121754)
--(axis cs:2.65251965732,0.969666591366928)
--(axis cs:2.65338006191686,0.970288785902)
--(axis cs:2.65749999208,0.973243687249991)
--(axis cs:2.66248032683,0.976734212691751)
--(axis cs:2.66566008722577,0.97891357511)
--(axis cs:2.66746066159,0.980138167525266)
--(axis cs:2.67244099635,0.983454812350412)
--(axis cs:2.6774213311,0.986690629696971)
--(axis cs:2.67875405121337,0.987538364318)
--(axis cs:2.68240166586,0.989842107788444)
--(axis cs:2.68738200062,0.992913803615703)
--(axis cs:2.69236233537,0.995908578910814)
--(axis cs:2.6927947852935,0.996163153526)
--(axis cs:2.69734267013,0.9988228837846)
--(axis cs:2.70232300489,1.00166213582167)
--(axis cs:2.70730333964,1.0044276930415)
--(axis cs:2.70796691547974,1.00478794273)
--(axis cs:2.7122836744,1.0071174539435)
--(axis cs:2.71726400916,1.00973585714538)
--(axis cs:2.72224434391,1.01228434910691)
--(axis cs:2.72450575283092,1.01341273194)
--(axis cs:2.72722467867,1.01476193778066)
--(axis cs:2.73220501343,1.01716945479)
--(axis cs:2.73718534819,1.01950858404544)
--(axis cs:2.74216568294,1.02177968206585)
--(axis cs:2.74274629875065,1.02203752115)
--(axis cs:2.7471460177,1.02398144504607)
--(axis cs:2.75212635246,1.02611594713059)
--(axis cs:2.75710668721,1.02818385134369)
--(axis cs:2.76208702197,1.03018554522836)
--(axis cs:2.76330990916231,1.03066231036)
--(axis cs:2.76706735673,1.0321204872373)
--(axis cs:2.77204769148,1.03398968506819)
--(axis cs:2.77702802624,1.03579369250207)
--(axis cs:2.782008361,1.03753283737756)
--(axis cs:2.78698869575,1.03920770777985)
--(axis cs:2.78723322682052,1.03928709957)
--(axis cs:2.79196903051,1.0408185281345)
--(axis cs:2.79694936527,1.04236649194804)
--(axis cs:2.80192970003,1.04385220520708)
--(axis cs:2.80691003478,1.04527620177617)
--(axis cs:2.81189036954,1.04663896893955)
--(axis cs:2.81675915469172,1.04791188877)
--(axis cs:2.8168707043,1.0479409550552)
--(axis cs:2.82185103905,1.04918264740043)
--(axis cs:2.82683137381,1.05036457043499)
--(axis cs:2.83181170857,1.05148718240599)
--(axis cs:2.83679204332,1.05255089976732)
--(axis cs:2.84177237808,1.05355610016187)
--(axis cs:2.84675271284,1.05450312308515)
--(axis cs:2.85173304759,1.05539226737132)
--(axis cs:2.85671338235,1.05622381422201)
--(axis cs:2.85872243047694,1.05653667798)
--(axis cs:2.86169371711,1.05699827872423)
--(axis cs:2.86667405186,1.05771601436058)
--(axis cs:2.87165438662,1.05837728725493)
--(axis cs:2.87663472138,1.05898243303296)
--(axis cs:2.88161505614,1.05953175916495)
--(axis cs:2.88659539089,1.06002555206379)
--(axis cs:2.89157572565,1.06046406917488)
--(axis cs:2.89655606041,1.06084754557782)
--(axis cs:2.90153639516,1.06117622382837)
--(axis cs:2.90651672992,1.06145034390479)
--(axis cs:2.91149706468,1.06167011982626)
--(axis cs:2.91647739943,1.06183573663227)
--(axis cs:2.92145773419,1.06194735140618)
--(axis cs:2.92643806895,1.06200509338894)
--(axis cs:2.9314184037,1.06200906330229)
--(axis cs:2.93639873846,1.06195934335889)
--(axis cs:2.94137907322,1.06185602048986)
--(axis cs:2.94635940797,1.06169917547267)
--(axis cs:2.95133974273,1.06148886655401)
--(axis cs:2.95632007749,1.06122512696653)
--(axis cs:2.96130041225,1.06090796573338)
--(axis cs:2.966280747,1.06053736748833)
--(axis cs:2.97126108176,1.06011329173949)
--(axis cs:2.97624141652,1.05963568092048)
--(axis cs:2.98122175127,1.05910447715279)
--(axis cs:2.98620208603,1.05851961254649)
--(axis cs:2.99118242079,1.05788099852906)
--(axis cs:2.99616275554,1.05718852429391)
--(axis cs:3.00051126993057,1.05653667798)
--(axis cs:3.0011430903,1.05644213139305)
--(axis cs:3.00612342506,1.05564214794305)
--(axis cs:3.01110375981,1.05478789171242)
--(axis cs:3.01608409457,1.05387916611643)
--(axis cs:3.02106442933,1.05291576256963)
--(axis cs:3.02604476409,1.05189745626423)
--(axis cs:3.03102509884,1.05082400231118)
--(axis cs:3.0360054336,1.04969513554157)
--(axis cs:3.04098576836,1.04851057019489)
--(axis cs:3.04338877031402,1.04791188877)
--(axis cs:3.04596610311,1.04727042959673)
--(axis cs:3.05094643787,1.04597439157364)
--(axis cs:3.05592677263,1.04462169654715)
--(axis cs:3.06090710738,1.04321196231591)
--(axis cs:3.06588744214,1.04174485782966)
--(axis cs:3.0708677769,1.04022022247345)
--(axis cs:3.07380495358839,1.03928709957)
--(axis cs:3.07584811165,1.03863829194202)
--(axis cs:3.08082844641,1.03699911803427)
--(axis cs:3.08580878117,1.03530208939719)
--(axis cs:3.09078911592,1.03354706169906)
--(axis cs:3.09576945068,1.03173386274431)
--(axis cs:3.09862138536361,1.03066231036)
--(axis cs:3.10074978544,1.02986256652405)
--(axis cs:3.1057301202,1.02793304953644)
--(axis cs:3.11071045495,1.02594472314239)
--(axis cs:3.11569078971,1.02389736169273)
--(axis cs:3.12008801931435,1.02203752115)
--(axis cs:3.12067112447,1.02179077019686)
--(axis cs:3.12565145922,1.01962492882486)
--(axis cs:3.13063179398,1.01739923746854)
--(axis cs:3.13561212874,1.01511334483839)
--(axis cs:3.1392225575803,1.01341273194)
--(axis cs:3.14059246349,1.01276685132798)
--(axis cs:3.14557279825,1.01035928153754)
--(axis cs:3.15055313301,1.00789029877681)
--(axis cs:3.15553346776,1.00535950812757)
--(axis cs:3.15663226500594,1.00478794273)
--(axis cs:3.16051380252,1.00276598396683)
--(axis cs:3.16549413728,1.00010955024102)
--(axis cs:3.17047447204,0.997389807308273)
--(axis cs:3.17267084395689,0.996163153526)
--(axis cs:3.17545480679,0.994605456717399)
--(axis cs:3.18043514155,0.991755958834805)
--(axis cs:3.18541547631,0.988841277489985)
--(axis cs:3.18759458658121,0.987538364318)
--(axis cs:3.19039581106,0.985859649266116)
--(axis cs:3.19537614582,0.982810572206373)
--(axis cs:3.20035648058,0.979694246976605)
--(axis cs:3.20157913468122,0.97891357511)
--(axis cs:3.20533681533,0.976507667480359)
--(axis cs:3.21031715009,0.973251364168191)
--(axis cs:3.21475410667267,0.970288785902)
--(axis cs:3.21529748485,0.969924827614791)
--(axis cs:3.2202778196,0.966524022244907)
--(axis cs:3.22525815436,0.963051498398114)
--(axis cs:3.22721000535433,0.961663996694)
--(axis cs:3.23023848912,0.959503283437248)
--(axis cs:3.23521882387,0.955879243238461)
--(axis cs:3.2390448390799,0.953039207486)
--(axis cs:3.24019915863,0.952178846341419)
--(axis cs:3.24517949339,0.948397368637539)
--(axis cs:3.25015982815,0.944538492528171)
--(axis cs:3.25031717051539,0.944414418278)
--(axis cs:3.2551401629,0.940593400565738)
--(axis cs:3.26012049766,0.936568013903312)
--(axis cs:3.26106667451702,0.93578962907)
--(axis cs:3.26510083242,0.932453787963947)
--(axis cs:3.27008116717,0.928255089544266)
--(axis cs:3.2713519123199,0.927164839862)
--(axis cs:3.27506150193,0.923964255913644)
--(axis cs:3.28004183669,0.919585174636414)
--(axis cs:3.28121025033586,0.918540050654)
--(axis cs:3.28502217144,0.915109530406776)
--(axis cs:3.2900025062,0.910542569146777)
--(axis cs:3.29067539025638,0.909915261446)
--(axis cs:3.29498284096,0.905873038473051)
--(axis cs:3.29977522771544,0.901290472238)
--(axis cs:3.29996317571,0.901109493886374)
--(axis cs:3.30494351047,0.896236596467112)
--(axis cs:3.30852732644141,0.89266568303)
--(axis cs:3.30992384523,0.891263727545776)
--(axis cs:3.31490417998,0.88618055705335)
--(axis cs:3.31696554667244,0.884040893822)
--(axis cs:3.31988451474,0.880986726172997)
--(axis cs:3.3248648495,0.875684145216906)
--(axis cs:3.32511282128529,0.875416104614)
--(axis cs:3.32984518426,0.870257154615093)
--(axis cs:3.33297057662823,0.866791315406)
--(axis cs:3.33482551901,0.864715972259604)
--(axis cs:3.33980585377,0.859053105817761)
--(axis cs:3.34057393311281,0.858166526198)
--(axis cs:3.34478618853,0.853258685727552)
--(axis cs:3.34792483896277,0.84954173699)
--(axis cs:3.34976652328,0.847339301490452)
--(axis cs:3.35474685804,0.841288945504469)
--(axis cs:3.35504875140041,0.840916947782)
--(axis cs:3.3597271928,0.835092634350415)
--(axis cs:3.36194217766786,0.832292158574)
--(axis cs:3.36470752755,0.828758340635847)
--(axis cs:3.36863136728909,0.823667369366)
--(axis cs:3.36968786231,0.822281302460309)
--(axis cs:3.37466819707,0.81565177709796)
--(axis cs:3.37511958644114,0.815042580158)
--(axis cs:3.37964853182,0.808858553430294)
--(axis cs:3.3814103642514,0.80641779095)
--(axis cs:3.38462886658,0.801904624240532)
--(axis cs:3.38751964699828,0.797793001742)
--(axis cs:3.38960920134,0.794783262997917)
--(axis cs:3.39345342012446,0.789168212534)
--(axis cs:3.3945895361,0.787486786662748)
--(axis cs:3.39921698379595,0.780543423326)
--(axis cs:3.39956987085,0.780006628645928)
--(axis cs:3.40455020561,0.772329786606182)
--(axis cs:3.40481350268771,0.771918634118)
--(axis cs:3.40953054037,0.764446436402528)
--(axis cs:3.41024866898573,0.76329384491)
--(axis cs:3.41451087512,0.756349895558146)
--(axis cs:3.41552932124973,0.754669055702)
--(axis cs:3.41949120988,0.748027313719427)
--(axis cs:3.42065914973383,0.746044266494)
--(axis cs:3.42447154464,0.739464676230279)
--(axis cs:3.42564182707983,0.737419477286)
--(axis cs:3.42945187939,0.730646695104516)
--(axis cs:3.43048097450532,0.728794688078)
--(axis cs:3.43443221415,0.721556646008052)
--(axis cs:3.43518013577468,0.72016989887)
--(axis cs:3.43941254891,0.712176293318594)
--(axis cs:3.43974280459101,0.711545109662)
--(axis cs:3.44417100940139,0.702920320454)
--(axis cs:3.44439288366,0.702479686992016)
--(axis cs:3.4484665226041,0.694295531246)
--(axis cs:3.44937321842,0.692435867671469)
--(axis cs:3.45263445374122,0.685670742038)
--(axis cs:3.45435355318,0.682027033802899)
--(axis cs:3.45667770532908,0.67704595283)
--(axis cs:3.45933388793,0.671224431378541)
--(axis cs:3.4605991499393,0.668421163622)
--(axis cs:3.46431422269,0.659996817383785)
--(axis cs:3.46440168769396,0.659796374414)
--(axis cs:3.46808161223523,0.651171585206)
--(axis cs:3.46929455745,0.648257631994778)
--(axis cs:3.47164768241404,0.642546795997)
--(axis cs:3.47427489221,0.636004848946724)
--(axis cs:3.4751031259486,0.633922006789)
--(axis cs:3.47844633480839,0.625297217581)
--(axis cs:3.47925522696,0.623154681744439)
--(axis cs:3.48167945628509,0.616672428373)
--(axis cs:3.48423556172,0.609640433623969)
--(axis cs:3.48480924331872,0.608047639165)
--(axis cs:3.48783138251664,0.599422849957)
--(axis cs:3.48921589648,0.595352846903823)
--(axis cs:3.49075178985465,0.590798060749)
--(axis cs:3.49357248896344,0.582173271541)
--(axis cs:3.49419623123,0.58020725775701)
--(axis cs:3.49629125130419,0.573548482333)
--(axis cs:3.49891586114894,0.564923693125)
--(axis cs:3.49917656599,0.564039124776026)
--(axis cs:3.50143974440026,0.556298903917)
--(axis cs:3.50387268649383,0.547674114709)
--(axis cs:3.50415690075,0.546631283173472)
--(axis cs:3.50620775942419,0.539049325501)
--(axis cs:3.50845324703508,0.530424536293)
--(axis cs:3.5091372355,0.527696059905622)
--(axis cs:3.5106048120344,0.521799747085)
--(axis cs:3.51266651146998,0.513174957877)
--(axis cs:3.51411757026,0.506842652908753)
--(axis cs:3.51463934588581,0.504550168669)
--(axis cs:3.5165201098358,0.495925379461)
--(axis cs:3.5183144115272,0.487300590253)
--(axis cs:3.51909790502,0.483349460819882)
--(axis cs:3.52001884022439,0.478675801045)
--(axis cs:3.52163426607792,0.470051011837)
--(axis cs:3.52316354607354,0.461426222629)
--(axis cs:3.52407823977,0.455964098102611)
--(axis cs:3.52460477958801,0.452801433421)
--(axis cs:3.52595691028479,0.444176644213)
--(axis cs:3.52722309246405,0.435551855005)
--(axis cs:3.52840320593177,0.426927065797)
--(axis cs:3.52905857453,0.421763986809631)
--(axis cs:3.5294956895952,0.418302276589)
--(axis cs:3.53050012282128,0.409677487381)
--(axis cs:3.53141880940049,0.401052698173)
--(axis cs:3.53225186762066,0.392427908965)
--(axis cs:3.53299945633341,0.383803119757)
--(axis cs:3.53366176848601,0.375178330549)
--(axis cs:3.53403890929,0.369545662899814)
--(axis cs:3.53423838869508,0.366553541341)
--(axis cs:3.53472929719541,0.357928752133)
--(axis cs:3.5351359988356,0.349303962925)
--(axis cs:3.53545877454798,0.340679173717)
--(axis cs:3.53569793291781,0.332054384509)
--(axis cs:3.53585380903293,0.323429595301)
--(axis cs:3.53592668692048,0.314804806093)
--(axis cs:3.53591679743783,0.306180016885)
--(axis cs:3.53582439684171,0.297555227677)
--(axis cs:3.53564971129553,0.288930438469)
--(axis cs:3.53539279456207,0.280305649261)
--(axis cs:3.53505364775004,0.271680860053)
--(axis cs:3.53463229272365,0.263056070845)
--(axis cs:3.53412866620712,0.254431281637)
--(axis cs:3.53403890929,0.253109623988115)
--(axis cs:3.53354100927119,0.245806492429)
--(axis cs:3.53287018781564,0.237181703221)
--(axis cs:3.53211631057851,0.228556914013)
--(axis cs:3.5312790612216,0.219932124805)
--(axis cs:3.5303580794733,0.211307335596)
--(axis cs:3.52935304411932,0.202682546388)
--(axis cs:3.52905857453,0.200348723558974)
--(axis cs:3.52826103242683,0.19405775718)
--(axis cs:3.52708317491699,0.185432967972)
--(axis cs:3.52582026119866,0.176808178764)
--(axis cs:3.52447214973596,0.168183389556)
--(axis cs:3.52407823977,0.165810009383388)
--(axis cs:3.52303512544277,0.159558600348)
--(axis cs:3.5215109444761,0.15093381114)
--(axis cs:3.51990061429705,0.142309021932)
--(axis cs:3.51909790502,0.138224246493661)
--(axis cs:3.51820050720045,0.133684232724)
--(axis cs:3.51641026473786,0.125059443516)
--(axis cs:3.51453250120288,0.116434654308)
--(axis cs:3.51411757026,0.114610262287093)
--(axis cs:3.51256109815776,0.1078098651)
--(axis cs:3.51049964099777,0.0991850758922)
--(axis cs:3.5091372355,0.0937147024050177)
--(axis cs:3.50834634880265,0.0905602866842)
--(axis cs:3.50609835153943,0.0819354974762)
--(axis cs:3.50415690075,0.074768618875313)
--(axis cs:3.50375917331031,0.0733107082682)
--(axis cs:3.50132199714514,0.0646859190602)
--(axis cs:3.49917656599,0.057361150501679)
--(axis cs:3.49879296712487,0.0560611298521)
--(axis cs:3.49616403811029,0.0474363406441)
--(axis cs:3.49419623123,0.0411910130456719)
--(axis cs:3.49344067934725,0.0388115514361)
--(axis cs:3.49061691885309,0.0301867622281)
--(axis cs:3.48921589648,0.0260351702072865)
--(axis cs:3.48769406420925,0.0215619730201)
--(axis cs:3.48467143908052,0.012937183812)
--(axis cs:3.48423556172,0.0117270435410299)
--(axis cs:3.48154210945845,0.00431239460401)
--(axis cs:3.47925522696,-0.00180743281147423)
--(axis cs:3.47831092589395,-0.00431239460401)
--(axis cs:3.47497230903582,-0.012937183812)
--(axis cs:3.47427489221,-0.0146938141238408)
--(axis cs:3.47152310101651,-0.0215619730201)
--(axis cs:3.46929455745,-0.0269839563341456)
--(axis cs:3.46796574741134,-0.0301867622281)
--(axis cs:3.46431422269,-0.0387740330836244)
--(axis cs:3.46429811496347,-0.0388115514361)
--(axis cs:3.46051158548523,-0.0474363406441)
--(axis cs:3.45933388793,-0.0500581850914686)
--(axis cs:3.45661059635166,-0.0560611298521)
--(axis cs:3.45435355318,-0.060927820764658)
--(axis cs:3.45259289053263,-0.0646859190602)
--(axis cs:3.44937321842,-0.0714138195435595)
--(axis cs:3.44845600234171,-0.0733107082682)
--(axis cs:3.44439288366,-0.0815436102017518)
--(axis cs:3.44419742378584,-0.0819354974762)
--(axis cs:3.4398121481426,-0.0905602866842)
--(axis cs:3.43941254891,-0.0913315865852013)
--(axis cs:3.43529957560384,-0.0991850758922)
--(axis cs:3.43443221415,-0.100811389488467)
--(axis cs:3.43065852289176,-0.1078098651)
--(axis cs:3.42945187939,-0.110008888610243)
--(axis cs:3.42588632382182,-0.116434654308)
--(axis cs:3.42447154464,-0.118941858911085)
--(axis cs:3.42097999437338,-0.125059443516)
--(axis cs:3.41949120988,-0.127626187530975)
--(axis cs:3.41593648151218,-0.133684232724)
--(axis cs:3.41451087512,-0.136076315945234)
--(axis cs:3.41075227490959,-0.142309021932)
--(axis cs:3.40953054037,-0.144304802865623)
--(axis cs:3.40542337665507,-0.15093381114)
--(axis cs:3.40455020561,-0.152322889960147)
--(axis cs:3.39994571487423,-0.159558600348)
--(axis cs:3.39956987085,-0.160141052164111)
--(axis cs:3.3945895361,-0.167765181392714)
--(axis cs:3.39431295571139,-0.168183389556)
--(axis cs:3.38960920134,-0.175201665204444)
--(axis cs:3.38851850760576,-0.176808178764)
--(axis cs:3.38462886658,-0.182464483503227)
--(axis cs:3.38256057593965,-0.185432967972)
--(axis cs:3.37964853182,-0.189561287527452)
--(axis cs:3.37643410275323,-0.19405775718)
--(axis cs:3.37466819707,-0.196498869093382)
--(axis cs:3.37013360305699,-0.202682546388)
--(axis cs:3.36968786231,-0.203283505697125)
--(axis cs:3.36470752755,-0.209911510664286)
--(axis cs:3.3636442669392,-0.211307335596)
--(axis cs:3.3597271928,-0.216394324434121)
--(axis cs:3.3569640554732,-0.219932124805)
--(axis cs:3.35474685804,-0.222741812086577)
--(axis cs:3.35009160532128,-0.228556914013)
--(axis cs:3.34976652328,-0.228959021940229)
--(axis cs:3.34478618853,-0.23503859893227)
--(axis cs:3.34300515397479,-0.237181703221)
--(axis cs:3.33980585377,-0.240996445736559)
--(axis cs:3.33571244391782,-0.245806492429)
--(axis cs:3.33482551901,-0.246839802375466)
--(axis cs:3.32984518426,-0.252563729573934)
--(axis cs:3.32819680285578,-0.254431281637)
--(axis cs:3.3248648495,-0.258175743909962)
--(axis cs:3.32045548329012,-0.263056070845)
--(axis cs:3.31988451474,-0.26368311238344)
--(axis cs:3.31490417998,-0.269076368740226)
--(axis cs:3.31246159614556,-0.271680860053)
--(axis cs:3.30992384523,-0.274366816311964)
--(axis cs:3.30494351047,-0.279555943143751)
--(axis cs:3.30421324868179,-0.280305649261)
--(axis cs:3.29996317571,-0.284638717498229)
--(axis cs:3.29568382234237,-0.288930438469)
--(axis cs:3.29498284096,-0.289628893866491)
--(axis cs:3.2900025062,-0.294518313476528)
--(axis cs:3.28685827609222,-0.297555227677)
--(axis cs:3.28502217144,-0.299318149504951)
--(axis cs:3.28004183669,-0.304025995009571)
--(axis cs:3.27772638902224,-0.306180016885)
--(axis cs:3.27506150193,-0.308645690416848)
--(axis cs:3.27008116717,-0.313179740339485)
--(axis cs:3.26826746078117,-0.314804806093)
--(axis cs:3.26510083242,-0.317628113542578)
--(axis cs:3.26012049766,-0.321995442606262)
--(axis cs:3.25845849222589,-0.323429595301)
--(axis cs:3.2551401629,-0.326280217576379)
--(axis cs:3.25015982815,-0.330486831203493)
--(axis cs:3.2482729900003,-0.332054384509)
--(axis cs:3.24517949339,-0.334614012483918)
--(axis cs:3.24019915863,-0.338664813211549)
--(axis cs:3.23767972314579,-0.340679173717)
--(axis cs:3.23521882387,-0.342639573361541)
--(axis cs:3.23023848912,-0.346538935892679)
--(axis cs:3.22664274313615,-0.349303962925)
--(axis cs:3.22525815436,-0.350365182484771)
--(axis cs:3.2202778196,-0.354116197955643)
--(axis cs:3.21529748485,-0.357796609685404)
--(axis cs:3.21511546112128,-0.357928752133)
--(axis cs:3.21031715009,-0.361402277057379)
--(axis cs:3.20533681533,-0.364938317563621)
--(axis cs:3.20301863697991,-0.366553541341)
--(axis cs:3.20035648058,-0.368404024795955)
--(axis cs:3.19537614582,-0.371801001076478)
--(axis cs:3.19039581106,-0.375131952293414)
--(axis cs:3.19032516292605,-0.375178330549)
--(axis cs:3.18541547631,-0.37839557785836)
--(axis cs:3.18043514155,-0.381595337891218)
--(axis cs:3.17693071813057,-0.383803119757)
--(axis cs:3.17545480679,-0.384731660971976)
--(axis cs:3.17047447204,-0.387804870372614)
--(axis cs:3.16549413728,-0.390816840310844)
--(axis cs:3.1627761728683,-0.392427908965)
--(axis cs:3.16051380252,-0.39376769649427)
--(axis cs:3.15553346776,-0.396656869019956)
--(axis cs:3.15055313301,-0.399484006991489)
--(axis cs:3.1477282081462,-0.401052698173)
--(axis cs:3.14557279825,-0.402248900630944)
--(axis cs:3.14059246349,-0.404951648697035)
--(axis cs:3.13561212874,-0.407592351939718)
--(axis cs:3.13158521710134,-0.409677487381)
--(axis cs:3.13063179398,-0.410171080149631)
--(axis cs:3.12565145922,-0.41268816861176)
--(axis cs:3.12067112447,-0.415143647726606)
--(axis cs:3.11569078971,-0.417538378169438)
--(axis cs:3.11406144048814,-0.418302276589)
--(axis cs:3.11071045495,-0.419873968946492)
--(axis cs:3.1057301202,-0.422150992725093)
--(axis cs:3.10074978544,-0.4243699913926)
--(axis cs:3.09576945068,-0.426531947345465)
--(axis cs:3.09483471859278,-0.426927065797)
--(axis cs:3.09078911592,-0.428638834837258)
--(axis cs:3.08580878117,-0.430690228851037)
--(axis cs:3.08082844641,-0.432686185272995)
--(axis cs:3.07584811165,-0.434627012762198)
--(axis cs:3.07340520068499,-0.435551855005)
--(axis cs:3.0708677769,-0.436513880324511)
--(axis cs:3.06588744214,-0.438347014850699)
--(axis cs:3.06090710738,-0.440125484122495)
--(axis cs:3.05592677263,-0.441848459917976)
--(axis cs:3.05094643787,-0.443515013988466)
--(axis cs:3.04889826391893,-0.444176644213)
--(axis cs:3.04596610311,-0.445125675443486)
--(axis cs:3.04098576836,-0.446679840235205)
--(axis cs:3.0360054336,-0.448176559651528)
--(axis cs:3.03102509884,-0.449615620570906)
--(axis cs:3.02604476409,-0.450996893421818)
--(axis cs:3.02106442933,-0.452320298980778)
--(axis cs:3.01916935552043,-0.452801433421)
--(axis cs:3.01608409457,-0.45358673970673)
--(axis cs:3.01110375981,-0.454795592928419)
--(axis cs:3.00612342506,-0.45594695439509)
--(axis cs:3.0011430903,-0.457044327976256)
--(axis cs:2.99616275554,-0.458090399959042)
--(axis cs:2.99118242079,-0.459084441016277)
--(axis cs:2.98620208603,-0.460025007177475)
--(axis cs:2.98122175127,-0.46091088409676)
--(axis cs:2.97812781858492,-0.461426222629)
--(axis cs:2.97624141652,-0.461741455938478)
--(axis cs:2.97126108176,-0.462515930728855)
--(axis cs:2.966280747,-0.463232760280067)
--(axis cs:2.96130041225,-0.463891822731861)
--(axis cs:2.95632007749,-0.464493463311762)
--(axis cs:2.95133974273,-0.465038129277439)
--(axis cs:2.94635940797,-0.46552630964788)
--(axis cs:2.94137907322,-0.465958599206703)
--(axis cs:2.93639873846,-0.466335563016919)
--(axis cs:2.9314184037,-0.466656480265702)
--(axis cs:2.92643806895,-0.466918497029698)
--(axis cs:2.92145773419,-0.467119689540665)
--(axis cs:2.91647739943,-0.467260658139909)
--(axis cs:2.91149706468,-0.467342737671414)
--(axis cs:2.90651672992,-0.467367320396013)
--(axis cs:2.90153639516,-0.467335741849895)
--(axis cs:2.89655606041,-0.467248610602314)
--(axis cs:2.89157572565,-0.467105715669975)
--(axis cs:2.88659539089,-0.466906639219301)
--(axis cs:2.88161505614,-0.466650038279086)
--(axis cs:2.87663472138,-0.466332863947777)
--(axis cs:2.87165438662,-0.465951498165451)
--(axis cs:2.86667405186,-0.465502962990588)
--(axis cs:2.86169371711,-0.464987258338948)
--(axis cs:2.85671338235,-0.464406778383724)
--(axis cs:2.85173304759,-0.46376421249103)
--(axis cs:2.84675271284,-0.463062136531619)
--(axis cs:2.84177237808,-0.462301733180556)
--(axis cs:2.83679204332,-0.461480274901186);

\path [draw=color3] (axis cs:2.83181170857,-0.547691634689416)
--(axis cs:2.83167934707473,-0.547674114709)
--(axis cs:2.82683137381,-0.547032174673509)
--(axis cs:2.82185103905,-0.546316500172472)
--(axis cs:2.8168707043,-0.54554125363746)
--(axis cs:2.81189036954,-0.544703704915719)
--(axis cs:2.80691003478,-0.543803656804483)
--(axis cs:2.80192970003,-0.542841795713388)
--(axis cs:2.79694936527,-0.541818664131347)
--(axis cs:2.79196903051,-0.540734633689898)
--(axis cs:2.78698869575,-0.539589943931705)
--(axis cs:2.78474999659965,-0.539049325501)
--(axis cs:2.782008361,-0.538386548586308)
--(axis cs:2.77702802624,-0.537123953980804)
--(axis cs:2.77204769148,-0.535799250739344)
--(axis cs:2.76706735673,-0.534410457916247)
--(axis cs:2.76208702197,-0.532955409149853)
--(axis cs:2.75710668721,-0.531431727340396)
--(axis cs:2.75395635811988,-0.530424536293)
--(axis cs:2.75212635246,-0.529838150880575)
--(axis cs:2.7471460177,-0.52817275086415)
--(axis cs:2.74216568294,-0.526429863106712)
--(axis cs:2.73718534819,-0.524607219958833)
--(axis cs:2.73220501343,-0.522706693790434)
--(axis cs:2.72991094668208,-0.521799747085)
--(axis cs:2.72722467867,-0.520735229687114)
--(axis cs:2.72224434391,-0.518696429651553)
--(axis cs:2.71726400916,-0.516589268397481)
--(axis cs:2.7122836744,-0.514413918904866)
--(axis cs:2.70952760231685,-0.513174957877)
--(axis cs:2.70730333964,-0.512172804045443)
--(axis cs:2.70232300489,-0.50986672476849)
--(axis cs:2.69734267013,-0.5074921817958)
--(axis cs:2.69236233537,-0.505047493402259)
--(axis cs:2.69137441904211,-0.504550168669)
--(axis cs:2.68738200062,-0.502534576760254)
--(axis cs:2.68240166586,-0.499948531638626)
--(axis cs:2.6774213311,-0.497286411363815)
--(axis cs:2.67494128284813,-0.495925379461)
--(axis cs:2.67244099635,-0.494548278020629)
--(axis cs:2.66746066159,-0.491731876130236)
--(axis cs:2.66248032683,-0.488833009217474)
--(axis cs:2.65991502917742,-0.487300590253)
--(axis cs:2.65749999208,-0.485851691070995)
--(axis cs:2.65251965732,-0.48278653423721)
--(axis cs:2.64753932256,-0.479634308853725)
--(axis cs:2.64606037225126,-0.478675801045)
--(axis cs:2.6425589878,-0.476395464840482)
--(axis cs:2.63757865305,-0.473067352838653)
--(axis cs:2.63318259449646,-0.470051011837)
--(axis cs:2.63259831829,-0.469647987506674)
--(axis cs:2.62761798353,-0.466137870805441)
--(axis cs:2.62263764878,-0.462534715442459)
--(axis cs:2.62113800615323,-0.461426222629)
--(axis cs:2.61765731402,-0.458839252510052)
--(axis cs:2.61267697926,-0.455050790464616)
--(axis cs:2.60978402988542,-0.452801433421)
--(axis cs:2.60769664451,-0.451169423935877)
--(axis cs:2.60271630975,-0.447195684807752)
--(axis cs:2.59901488656428,-0.444176644213)
--(axis cs:2.59773597499,-0.443127214053908)
--(axis cs:2.59275564024,-0.438960696980336)
--(axis cs:2.58877099828548,-0.435551855005)
--(axis cs:2.58777530548,-0.434694544323508)
--(axis cs:2.58279497072,-0.430327168856487)
--(axis cs:2.57899978813917,-0.426927065797)
--(axis cs:2.57781463596,-0.425858165295603)
--(axis cs:2.57283430121,-0.421285604492975)
--(axis cs:2.56964912614221,-0.418302276589)
--(axis cs:2.56785396645,-0.416609209684439)
--(axis cs:2.56287363169,-0.411827192626825)
--(axis cs:2.56067491386155,-0.409677487381)
--(axis cs:2.55789329694,-0.406938396642982)
--(axis cs:2.55291296218,-0.40194257291236)
--(axis cs:2.55203972921822,-0.401052698173)
--(axis cs:2.54793262742,-0.396836649943403)
--(axis cs:2.54371681401036,-0.392427908965)
--(axis cs:2.54295229267,-0.391622333462847)
--(axis cs:2.53797195791,-0.386293897100374)
--(axis cs:2.53568340965792,-0.383803119757)
--(axis cs:2.53299162315,-0.380849373293355)
--(axis cs:2.5280112884,-0.375286349357467)
--(axis cs:2.52791594847255,-0.375178330549)
--(axis cs:2.52303095364,-0.369594429445086)
--(axis cs:2.52041686135182,-0.366553541341)
--(axis cs:2.51805061888,-0.363775180160661)
--(axis cs:2.51315633112741,-0.357928752133)
--(axis cs:2.51307028413,-0.357824951116311)
--(axis cs:2.50808994937,-0.351731462261649)
--(axis cs:2.50613868465121,-0.349303962925)
--(axis cs:2.50310961461,-0.345495809232906)
--(axis cs:2.49934122597655,-0.340679173717)
--(axis cs:2.49812927985,-0.339112865204341)
--(axis cs:2.4931489451,-0.332574650473491)
--(axis cs:2.49275825107367,-0.332054384509)
--(axis cs:2.48816861034,-0.325871119644728)
--(axis cs:2.48638445665294,-0.323429595301)
--(axis cs:2.48318827558,-0.319002827124857)
--(axis cs:2.48020305450045,-0.314804806093)
--(axis cs:2.47820794083,-0.311964018761883)
--(axis cs:2.47420552041686,-0.306180016885)
--(axis cs:2.47322760607,-0.304748587368358)
--(axis cs:2.46838331596483,-0.297555227677)
--(axis cs:2.46824727131,-0.297350551349876)
--(axis cs:2.46326693656,-0.289759611981656)
--(axis cs:2.46273015914182,-0.288930438469)
--(axis cs:2.4582866018,-0.281974309990483)
--(axis cs:2.45723454131184,-0.280305649261)
--(axis cs:2.45330626704,-0.273990178675254)
--(axis cs:2.45188786336406,-0.271680860053)
--(axis cs:2.44832593229,-0.265801455755679)
--(axis cs:2.44668276804056,-0.263056070845)
--(axis cs:2.44334559753,-0.257402271569387)
--(axis cs:2.44161233928163,-0.254431281637)
--(axis cs:2.43836526277,-0.248785890665897)
--(axis cs:2.43667099543749,-0.245806492429)
--(axis cs:2.43338492802,-0.239942260133219)
--(axis cs:2.43185514199472,-0.237181703221)
--(axis cs:2.42840459326,-0.230859759673373)
--(axis cs:2.42716123338009,-0.228556914013)
--(axis cs:2.4234242585,-0.221526425037563)
--(axis cs:2.42258571238179,-0.219932124805)
--(axis cs:2.41844392374,-0.211929555060189)
--(axis cs:2.41812517467175,-0.211307335596)
--(axis cs:2.41377748062684,-0.202682546388)
--(axis cs:2.41346358899,-0.202049468953919)
--(axis cs:2.40953998894525,-0.19405775718)
--(axis cs:2.40848325423,-0.191867202529577)
--(axis cs:2.40540890865056,-0.185432967972)
--(axis cs:2.40350291947,-0.181371137718738)
--(axis cs:2.4013815816346,-0.176808178764)
--(axis cs:2.39852258472,-0.170542935561555)
--(axis cs:2.39745552438647,-0.168183389556)
--(axis cs:2.39362855677242,-0.159558600348)
--(axis cs:2.39354224996,-0.159360587348686)
--(axis cs:2.38990074837088,-0.15093381114)
--(axis cs:2.3885619152,-0.147772497968395)
--(axis cs:2.38626727691317,-0.142309021932)
--(axis cs:2.38358158045,-0.135780467504456)
--(axis cs:2.38272614999673,-0.133684232724)
--(axis cs:2.37927673890564,-0.125059443516)
--(axis cs:2.37860124569,-0.123335692282922)
--(axis cs:2.37591748898419,-0.116434654308)
--(axis cs:2.37362091093,-0.110395078273248)
--(axis cs:2.37264510403198,-0.1078098651)
--(axis cs:2.36945949385936,-0.0991850758922)
--(axis cs:2.36864057618,-0.0969184962592372)
--(axis cs:2.36635936544272,-0.0905602866842)
--(axis cs:2.36366024142,-0.0828511318857519)
--(axis cs:2.36334181881515,-0.0819354974762)
--(axis cs:2.36040823012629,-0.0733107082682)
--(axis cs:2.35867990666,-0.0680987481229599)
--(axis cs:2.3575553971358,-0.0646859190602)
--(axis cs:2.35478326211156,-0.0560611298521)
--(axis cs:2.3536995719,-0.0526022746314575)
--(axis cs:2.35209074806745,-0.0474363406441)
--(axis cs:2.34947634829059,-0.0388115514361)
--(axis cs:2.34871923715,-0.0362472470810876)
--(axis cs:2.34693993099449,-0.0301867622281)
--(axis cs:2.34447944023831,-0.0215619730201)
--(axis cs:2.34373890239,-0.0188933320882521)
--(axis cs:2.34209471739777,-0.012937183812)
--(axis cs:2.33978387334828,-0.00431239460401)
--(axis cs:2.33875856763,-0.000370630428906303)
--(axis cs:2.33754632036258,0.00431239460401)
--(axis cs:2.33538105808974,0.012937183812)
--(axis cs:2.33377823288,0.0195315669606275)
--(axis cs:2.33328691418179,0.0215619730201)
--(axis cs:2.33126380290149,0.0301867622281)
--(axis cs:2.32930997063818,0.0388115514361)
--(axis cs:2.32879789812,0.0411484025967154)
--(axis cs:2.32742542151248,0.0474363406441)
--(axis cs:2.32560892047085,0.0560611298521)
--(axis cs:2.32385955107592,0.0646859190602)
--(axis cs:2.32381756336,0.0649004799143437)
--(axis cs:2.32217736138485,0.0733107082682)
--(axis cs:2.3205611788165,0.0819354974762)
--(axis cs:2.31901046183043,0.0905602866842)
--(axis cs:2.31883722861,0.0915634809157941)
--(axis cs:2.31752495057267,0.0991850758922)
--(axis cs:2.31610372515149,0.1078098651)
--(axis cs:2.31474619166176,0.116434654308)
--(axis cs:2.31385689385,0.122356996972269)
--(axis cs:2.31345208369132,0.125059443516)
--(axis cs:2.31222130848244,0.133684232724)
--(axis cs:2.31105365716093,0.142309021932)
--(axis cs:2.30994901395647,0.15093381114)
--(axis cs:2.3089072684161,0.159558600348)
--(axis cs:2.30887655909,0.159828693478816)
--(axis cs:2.30792829121686,0.168183389556)
--(axis cs:2.30701195468219,0.176808178764)
--(axis cs:2.30615808252733,0.185432967972)
--(axis cs:2.30536641113541,0.19405775718)
--(axis cs:2.30463663665171,0.202682546388)
--(axis cs:2.30396846553272,0.211307335596)
--(axis cs:2.30389622434,0.212333267297693)
--(axis cs:2.3033616279834,0.219932124805)
--(axis cs:2.30281607298049,0.228556914013)
--(axis cs:2.30233168502001,0.237181703221)
--(axis cs:2.3019082947398,0.245806492429)
--(axis cs:2.30154567072298,0.254431281637)
--(axis cs:2.30124354897529,0.263056070845)
--(axis cs:2.30100167297317,0.271680860053)
--(axis cs:2.30081987578302,0.280305649261)
--(axis cs:2.30069805443731,0.288930438469)
--(axis cs:2.30063610123629,0.297555227677)
--(axis cs:2.3006339424903,0.306180016885)
--(axis cs:2.30069160209758,0.314804806093)
--(axis cs:2.30080912397433,0.323429595301)
--(axis cs:2.30098655030671,0.332054384509)
--(axis cs:2.3012239997732,0.340679173717)
--(axis cs:2.30152169748772,0.349303962925)
--(axis cs:2.30187998781836,0.357928752133)
--(axis cs:2.30229929081599,0.366553541341)
--(axis cs:2.30278002196688,0.375178330549)
--(axis cs:2.30332257734435,0.383803119757)
--(axis cs:2.30389622434,0.391984724903571)
--(axis cs:2.3039273343227,0.392427908965)
--(axis cs:2.30459459676084,0.401052698173)
--(axis cs:2.30532490724566,0.409677487381)
--(axis cs:2.30611870647924,0.418302276589)
--(axis cs:2.30697642352009,0.426927065797)
--(axis cs:2.30789850027226,0.435551855005)
--(axis cs:2.30887655909,0.444099617330002)
--(axis cs:2.30888539063772,0.444176644213)
--(axis cs:2.30993749673008,0.452801433421)
--(axis cs:2.31105530742311,0.461426222629)
--(axis cs:2.31223922298142,0.470051011837)
--(axis cs:2.31348961847587,0.478675801045)
--(axis cs:2.31385689385,0.481085264542316)
--(axis cs:2.31480692242801,0.487300590253)
--(axis cs:2.31619153052636,0.495925379461)
--(axis cs:2.31764397098746,0.504550168669)
--(axis cs:2.31883722861,0.511321552661776)
--(axis cs:2.31916490177294,0.513174957877)
--(axis cs:2.32075511077316,0.521799747085)
--(axis cs:2.32241502796183,0.530424536293)
--(axis cs:2.32381756336,0.53741977002687)
--(axis cs:2.32414551864342,0.539049325501)
--(axis cs:2.32594776854461,0.547674114709)
--(axis cs:2.32782213834077,0.556298903917)
--(axis cs:2.32879789812,0.560628892737077)
--(axis cs:2.32976988353782,0.564923693125)
--(axis cs:2.33179203908308,0.573548482333)
--(axis cs:2.33377823288,0.581718911823486)
--(axis cs:2.33388920311221,0.582173271541)
--(axis cs:2.33606328393121,0.590798060749)
--(axis cs:2.33831364640137,0.599422849957)
--(axis cs:2.33875856763,0.601077770654302)
--(axis cs:2.34064204901592,0.608047639165)
--(axis cs:2.3430481034128,0.616672428373)
--(axis cs:2.34373890239,0.619079193619771)
--(axis cs:2.34553339773362,0.625297217581)
--(axis cs:2.34809770161976,0.633922006789)
--(axis cs:2.34871923715,0.635957502134975)
--(axis cs:2.35074296548255,0.642546795997)
--(axis cs:2.35346870389252,0.651171585206)
--(axis cs:2.3536995719,0.651884459598088)
--(axis cs:2.35627762411551,0.659796374414)
--(axis cs:2.35867990666,0.666970427793343)
--(axis cs:2.35916879162906,0.668421163622)
--(axis cs:2.36214535372285,0.67704595283)
--(axis cs:2.36366024142,0.681327032576971)
--(axis cs:2.36520766323673,0.685670742038)
--(axis cs:2.36835692522266,0.694295531246)
--(axis cs:2.36864057618,0.695055609309654)
--(axis cs:2.37159649309234,0.702920320454)
--(axis cs:2.37362091093,0.708179175572361)
--(axis cs:2.37492621181074,0.711545109662)
--(axis cs:2.37834841660167,0.72016989887)
--(axis cs:2.37860124569,0.720794142450829)
--(axis cs:2.38186682345427,0.728794688078)
--(axis cs:2.38358158045,0.732903313818416)
--(axis cs:2.38548163930494,0.737419477286)
--(axis cs:2.3885619152,0.744582561442204)
--(axis cs:2.38919576051679,0.746044266494)
--(axis cs:2.39301352248401,0.754669055702)
--(axis cs:2.39354224996,0.755839852653143)
--(axis cs:2.39693845931966,0.76329384491)
--(axis cs:2.39852258472,0.766699439379057)
--(axis cs:2.40097278844146,0.771918634118)
--(axis cs:2.40350291947,0.777199495234108)
--(axis cs:2.40512046943719,0.780543423326)
--(axis cs:2.40848325423,0.787357455590819)
--(axis cs:2.40938582135448,0.789168212534)
--(axis cs:2.41346358899,0.79718996496187)
--(axis cs:2.41377331422776,0.797793001742)
--(axis cs:2.41828752211669,0.80641779095)
--(axis cs:2.41844392374,0.806711242136721)
--(axis cs:2.4229322840318,0.815042580158)
--(axis cs:2.4234242585,0.815939383622182)
--(axis cs:2.42771081317852,0.823667369366)
--(axis cs:2.42840459326,0.824896325968246)
--(axis cs:2.43262732178953,0.832292158574)
--(axis cs:2.43338492802,0.833596607380098)
--(axis cs:2.43768612304076,0.840916947782)
--(axis cs:2.43836526277,0.842053834875295)
--(axis cs:2.44289181156329,0.84954173699)
--(axis cs:2.44334559753,0.850280451238634)
--(axis cs:2.44824929879053,0.858166526198)
--(axis cs:2.44832593229,0.858287866281531)
--(axis cs:2.45330626704,0.866081622303006)
--(axis cs:2.45376546581196,0.866791315406)
--(axis cs:2.4582866018,0.873675110886361)
--(axis cs:2.45944487236194,0.875416104614)
--(axis cs:2.46326693656,0.881078324620166)
--(axis cs:2.46529329594213,0.884040893822)
--(axis cs:2.46824727131,0.888299136124792)
--(axis cs:2.47131769538179,0.89266568303)
--(axis cs:2.47322760607,0.895344827062434)
--(axis cs:2.47752539180282,0.901290472238)
--(axis cs:2.47820794083,0.902222234026612)
--(axis cs:2.48318827558,0.908932319163635)
--(axis cs:2.48392765123432,0.909915261446)
--(axis cs:2.48816861034,0.91548145593423)
--(axis cs:2.49053352812292,0.918540050654)
--(axis cs:2.4931489451,0.921880898987157)
--(axis cs:2.4973481781344,0.927164839862)
--(axis cs:2.49812927985,0.928135979887332)
--(axis cs:2.50310961461,0.934244574737175)
--(axis cs:2.50438759618881,0.93578962907)
--(axis cs:2.50808994937,0.940214471494501)
--(axis cs:2.51166032582172,0.944414418278)
--(axis cs:2.51307028413,0.946054645474683)
--(axis cs:2.51805061888,0.951763877733895)
--(axis cs:2.51917934390003,0.953039207486)
--(axis cs:2.52303095364,0.957344885255949)
--(axis cs:2.52695995086895,0.961663996694)
--(axis cs:2.5280112884,0.962807868664112)
--(axis cs:2.53299162315,0.968148562157298)
--(axis cs:2.53501958984618,0.970288785902)
--(axis cs:2.53797195791,0.973373821254232)
--(axis cs:2.54295229267,0.978488553321122)
--(axis cs:2.54337208578736,0.97891357511)
--(axis cs:2.54793262742,0.983486892620957)
--(axis cs:2.55204876089122,0.987538364318)
--(axis cs:2.55291296218,0.988381123765822)
--(axis cs:2.55789329694,0.99316487452251)
--(axis cs:2.56107252245118,0.996163153526)
--(axis cs:2.56287363169,0.997846627604368)
--(axis cs:2.56785396645,1.00242440375665)
--(axis cs:2.57047208692379,1.00478794273)
--(axis cs:2.57283430121,1.00690220501454)
--(axis cs:2.57781463596,1.01128089138306)
--(axis cs:2.58028405510674,1.01341273194)
--(axis cs:2.58279497072,1.01556258853994)
--(axis cs:2.58777530548,1.01974868579412)
--(axis cs:2.59055087327855,1.02203752115)
--(axis cs:2.59275564024,1.02384132764056)
--(axis cs:2.59773597499,1.02784080574496)
--(axis cs:2.6013224045236,1.03066231036)
--(axis cs:2.60271630975,1.0317506562045)
--(axis cs:2.60769664451,1.03556941911649)
--(axis cs:2.6126552230955,1.03928709957)
--(axis cs:2.61267697926,1.03930329579125)
--(axis cs:2.61765731402,1.04294878329567)
--(axis cs:2.62263764878,1.04651244883507)
--(axis cs:2.62463211556554,1.04791188877)
--(axis cs:2.62761798353,1.04999326801853)
--(axis cs:2.63259831829,1.05339340284547)
--(axis cs:2.63730923556603,1.05653667798)
--(axis cs:2.63757865305,1.05671534104745)
--(axis cs:2.6425589878,1.05995795491847)
--(axis cs:2.64753932256,1.06312504575439)
--(axis cs:2.65081299802556,1.06516146719)
--(axis cs:2.65251965732,1.06621715351809)
--(axis cs:2.65749999208,1.06923496806814)
--(axis cs:2.66248032683,1.07218058657289)
--(axis cs:2.66525643968603,1.0737862564)
--(axis cs:2.66746066159,1.07505459066662)
--(axis cs:2.67244099635,1.0778578756453)
--(axis cs:2.6774213311,1.08059179868884)
--(axis cs:2.68081516615416,1.08241104561)
--(axis cs:2.68240166586,1.08325752832876)
--(axis cs:2.68738200062,1.08585639573702)
--(axis cs:2.69236233537,1.08838921988104)
--(axis cs:2.69734267013,1.09085654722591)
--(axis cs:2.69771283173484,1.09103583481)
--(axis cs:2.70232300489,1.09325942566939)
--(axis cs:2.70730333964,1.09559787146316)
--(axis cs:2.7122836744,1.09787226534529)
--(axis cs:2.71630912381067,1.09966062402)
--(axis cs:2.71726400916,1.10008321514848)
--(axis cs:2.72224434391,1.10223183196987)
--(axis cs:2.72722467867,1.10431782956994)
--(axis cs:2.73220501343,1.10634165163004)
--(axis cs:2.73713873020826,1.10828541323)
--(axis cs:2.73718534819,1.10830371696361)
--(axis cs:2.74216568294,1.11020568945879)
--(axis cs:2.7471460177,1.11204662399117)
--(axis cs:2.75212635246,1.11382681469798)
--(axis cs:2.75710668721,1.11554658664208)
--(axis cs:2.76119531198617,1.11691020244)
--(axis cs:2.76208702197,1.11720674043272)
--(axis cs:2.76706735673,1.11880890168662)
--(axis cs:2.77204769148,1.1203524459154)
--(axis cs:2.77702802624,1.12183793296639)
--(axis cs:2.782008361,1.1232658850465)
--(axis cs:2.78698869575,1.1246367874475)
--(axis cs:2.79038859664671,1.12553499165)
--(axis cs:2.79196903051,1.12595159282667)
--(axis cs:2.79694936527,1.12721127032627)
--(axis cs:2.80192970003,1.12841517277819)
--(axis cs:2.80691003478,1.1295637474572)
--(axis cs:2.81189036954,1.13065742042206)
--(axis cs:2.8168707043,1.13169658436072)
--(axis cs:2.82185103905,1.13268160043269)
--(axis cs:2.82683137381,1.13361279907742)
--(axis cs:2.82993173780727,1.13415978085)
--(axis cs:2.83181170857,1.13449098042242)
--(axis cs:2.83679204332,1.13531667911647)
--(axis cs:2.84177237808,1.1360893384643)
--(axis cs:2.84675271284,1.13680928264478)
--(axis cs:2.85173304759,1.13747686565353)
--(axis cs:2.85671338235,1.13809241801305)
--(axis cs:2.86169371711,1.13865624106169)
--(axis cs:2.86667405186,1.13916861167538)
--(axis cs:2.87165438662,1.1396297882996)
--(axis cs:2.87663472138,1.14004000891846)
--(axis cs:2.88161505614,1.14039948640611)
--(axis cs:2.88659539089,1.14070842319725)
--(axis cs:2.89157572565,1.14096703150277)
--(axis cs:2.89655606041,1.14117551335368)
--(axis cs:2.90153639516,1.14133404865997)
--(axis cs:2.90651672992,1.14144279435968)
--(axis cs:2.91149706468,1.1415018852226)
--(axis cs:2.91647739943,1.14151143425091)
--(axis cs:2.92145773419,1.14147153182546)
--(axis cs:2.92643806895,1.14138224815555)
--(axis cs:2.9314184037,1.14124364814141)
--(axis cs:2.93639873846,1.14105580191598)
--(axis cs:2.94137907322,1.14081876628613)
--(axis cs:2.94635940797,1.14053257879492)
--(axis cs:2.95133974273,1.14019725776262)
--(axis cs:2.95632007749,1.13981280258784)
--(axis cs:2.96130041225,1.13937919339231)
--(axis cs:2.966280747,1.13889639090641)
--(axis cs:2.97126108176,1.13836433884709)
--(axis cs:2.97624141652,1.13778297774428)
--(axis cs:2.98122175127,1.13715224577207)
--(axis cs:2.98620208603,1.13647206653095)
--(axis cs:2.99118242079,1.13574234646656)
--(axis cs:2.99616275554,1.13496297501733)
--(axis cs:3.00098704144328,1.13415978085)
--(axis cs:3.0011430903,1.13413387265509)
--(axis cs:3.00612342506,1.13325644234242)
--(axis cs:3.01110375981,1.13232902340291)
--(axis cs:3.01608409457,1.13135143731933)
--(axis cs:3.02106442933,1.13032349638168)
--(axis cs:3.02604476409,1.12924500089596)
--(axis cs:3.03102509884,1.12811573590423)
--(axis cs:3.0360054336,1.12693547022881)
--(axis cs:3.04098576836,1.12570395655292)
--(axis cs:3.04164143264678,1.12553499165)
--(axis cs:3.04596610311,1.1244229011)
--(axis cs:3.05094643787,1.1230904436054)
--(axis cs:3.05592677263,1.12170598663513)
--(axis cs:3.06090710738,1.12026921159549)
--(axis cs:3.06588744214,1.11877977825467)
--(axis cs:3.0708677769,1.11723736701863)
--(axis cs:3.07188897712299,1.11691020244)
--(axis cs:3.07584811165,1.11564385870048)
--(axis cs:3.08082844641,1.11399766005947)
--(axis cs:3.08580878117,1.11229809556127)
--(axis cs:3.09078911592,1.11054501274681)
--(axis cs:3.09576945068,1.10873824866015)
--(axis cs:3.0969818548076,1.10828541323)
--(axis cs:3.10074978544,1.10687973113143)
--(axis cs:3.1057301202,1.1049678907533)
--(axis cs:3.11071045495,1.10300182356697)
--(axis cs:3.11569078971,1.10098129736068)
--(axis cs:3.11886093288138,1.09966062402)
--(axis cs:3.12067112447,1.09890708930089)
--(axis cs:3.12565145922,1.09677976918017)
--(axis cs:3.13063179398,1.09459729268922)
--(axis cs:3.13561212874,1.09235939632672)
--(axis cs:3.1384870993056,1.09103583481)
--(axis cs:3.14059246349,1.09006694622897)
--(axis cs:3.14557279825,1.08772005787345)
--(axis cs:3.15055313301,1.08531677840464)
--(axis cs:3.15553346776,1.08285672949612)
--(axis cs:3.15641602509179,1.08241104561)
--(axis cs:3.16051380252,1.08034161996556)
--(axis cs:3.16549413728,1.07776941624046)
--(axis cs:3.17047447204,1.07513926251782)
--(axis cs:3.1729823882034,1.0737862564)
--(axis cs:3.17545480679,1.07245187312821)
--(axis cs:3.18043514155,1.06970680569895)
--(axis cs:3.18541547631,1.06690239736595)
--(axis cs:3.18844424080199,1.06516146719)
--(axis cs:3.19039581106,1.0640388401855)
--(axis cs:3.19537614582,1.06111594353818)
--(axis cs:3.20035648058,1.05813199091123)
--(axis cs:3.20296725037389,1.05653667798)
--(axis cs:3.20533681533,1.05508707186875)
--(axis cs:3.21031715009,1.05198060505825)
--(axis cs:3.21529748485,1.04881124942174)
--(axis cs:3.21668477119588,1.04791188877)
--(axis cs:3.2202778196,1.04557891196211)
--(axis cs:3.22525815436,1.04228241283697)
--(axis cs:3.22969673082608,1.03928709957)
--(axis cs:3.23023848912,1.03892080380565)
--(axis cs:3.23521882387,1.035493355759)
--(axis cs:3.24019915863,1.03199910743912)
--(axis cs:3.24207086109834,1.03066231036)
--(axis cs:3.24517949339,1.02843686917338)
--(axis cs:3.25015982815,1.02480584760932)
--(axis cs:3.25388781766953,1.02203752115)
--(axis cs:3.2551401629,1.02110502841788)
--(axis cs:3.26012049766,1.01733255639328)
--(axis cs:3.26510083242,1.01348852533376)
--(axis cs:3.265197451407,1.01341273194)
--(axis cs:3.27008116717,1.009569374838)
--(axis cs:3.27506150193,1.00557634710957)
--(axis cs:3.27602885098575,1.00478794273)
--(axis cs:3.28004183669,1.00150547103253)
--(axis cs:3.28502217144,0.997357681320026)
--(axis cs:3.28643312927554,0.996163153526)
--(axis cs:3.2900025062,0.993129117484173)
--(axis cs:3.29498284096,0.988820562072889)
--(axis cs:3.29644115142242,0.987538364318)
--(axis cs:3.29996317571,0.984427911509926)
--(axis cs:3.30494351047,0.97995233655425)
--(axis cs:3.30608135508989,0.97891357511)
--(axis cs:3.30992384523,0.975388609434683)
--(axis cs:3.31490417998,0.97073941268412)
--(axis cs:3.3153796776026,0.970288785902)
--(axis cs:3.31988451474,0.965996942048717)
--(axis cs:3.32435402100861,0.961663996694)
--(axis cs:3.3248648495,0.961165980054899)
--(axis cs:3.32984518426,0.956237353862984)
--(axis cs:3.33302340836927,0.953039207486)
--(axis cs:3.33482551901,0.951214748641216)
--(axis cs:3.33980585377,0.946093043332758)
--(axis cs:3.34141327134521,0.944414418278)
--(axis cs:3.34478618853,0.940869028047245)
--(axis cs:3.34953953022292,0.93578962907)
--(axis cs:3.34976652328,0.935545392421514)
--(axis cs:3.35474685804,0.930110364129489)
--(axis cs:3.35740345885557,0.927164839862)
--(axis cs:3.3597271928,0.924569500122576)
--(axis cs:3.36470752755,0.918919892615515)
--(axis cs:3.36503780072593,0.918540050654)
--(axis cs:3.36968786231,0.9131506292673)
--(axis cs:3.37243682165982,0.909915261446)
--(axis cs:3.37466819707,0.90726778461854)
--(axis cs:3.37963040111026,0.901290472238)
--(axis cs:3.37964853182,0.901268447653043)
--(axis cs:3.38462886658,0.895138300848116)
--(axis cs:3.38660841555372,0.89266568303)
--(axis cs:3.38960920134,0.888884076905084)
--(axis cs:3.39339720924674,0.884040893822)
--(axis cs:3.3945895361,0.882502316845424)
--(axis cs:3.39956987085,0.875986314737721)
--(axis cs:3.40000008707877,0.875416104614)
--(axis cs:3.40455020561,0.869326757266432)
--(axis cs:3.40641877207272,0.866791315406)
--(axis cs:3.40953054037,0.862526228367929)
--(axis cs:3.41266839041896,0.858166526198)
--(axis cs:3.41451087512,0.855579632070686)
--(axis cs:3.41875419245158,0.84954173699)
--(axis cs:3.41949120988,0.848481553139958)
--(axis cs:3.42447154464,0.841224189805552)
--(axis cs:3.42467981807788,0.840916947782)
--(axis cs:3.42945187939,0.833796584364484)
--(axis cs:3.43044733649863,0.832292158574)
--(axis cs:3.43443221415,0.826197995349707)
--(axis cs:3.4360662568246,0.823667369366)
--(axis cs:3.43941254891,0.818420742718913)
--(axis cs:3.44154064220434,0.815042580158)
--(axis cs:3.44439288366,0.810456606481277)
--(axis cs:3.44687442155398,0.80641779095)
--(axis cs:3.44937321842,0.802296316084826)
--(axis cs:3.45207091074211,0.797793001742)
--(axis cs:3.45435355318,0.793929176858192)
--(axis cs:3.45713307306233,0.789168212534)
--(axis cs:3.45933388793,0.785343464304079)
--(axis cs:3.46206385450182,0.780543423326)
--(axis cs:3.46431422269,0.776526498365184)
--(axis cs:3.46686617156319,0.771918634118)
--(axis cs:3.46929455745,0.76746450520048)
--(axis cs:3.4715428623161,0.76329384491)
--(axis cs:3.47427489221,0.758142485580365)
--(axis cs:3.47609670795279,0.754669055702)
--(axis cs:3.47925522696,0.748544198223953)
--(axis cs:3.48053045751517,0.746044266494)
--(axis cs:3.48423556172,0.738652034892684)
--(axis cs:3.48484677672267,0.737419477286)
--(axis cs:3.48904717830739,0.728794688078)
--(axis cs:3.48921589648,0.72844191516255)
--(axis cs:3.49313109151817,0.72016989887)
--(axis cs:3.49419623123,0.71787490172544)
--(axis cs:3.49710413813999,0.711545109662)
--(axis cs:3.49917656599,0.706941210141609)
--(axis cs:3.50096856737246,0.702920320454)
--(axis cs:3.50415690075,0.695613968181684)
--(axis cs:3.50472665419582,0.694295531246)
--(axis cs:3.50837708543484,0.685670742038)
--(axis cs:3.5091372355,0.683835338642542)
--(axis cs:3.51192280933656,0.67704595283)
--(axis cs:3.51411757026,0.671571114054924)
--(axis cs:3.51536882064727,0.668421163622)
--(axis cs:3.51871546136087,0.659796374414)
--(axis cs:3.51909790502,0.658787808559268)
--(axis cs:3.52196063456583,0.651171585206)
--(axis cs:3.52407823977,0.645392205185153)
--(axis cs:3.52511194156279,0.642546795997)
--(axis cs:3.52816757133364,0.633922006789)
--(axis cs:3.52905857453,0.63134155646317)
--(axis cs:3.53112861321714,0.625297217581)
--(axis cs:3.53400090748069,0.616672428373)
--(axis cs:3.53403890929,0.616555309403257)
--(axis cs:3.536777932569,0.608047639165)
--(axis cs:3.53901924405,0.60087522498626)
--(axis cs:3.53946967901218,0.599422849957)
--(axis cs:3.54207041321705,0.590798060749)
--(axis cs:3.5439995788,0.584197310170218)
--(axis cs:3.54458688341192,0.582173271541)
--(axis cs:3.54701502227899,0.573548482333)
--(axis cs:3.54897991356,0.566332778313261)
--(axis cs:3.5493609979615,0.564923693125)
--(axis cs:3.55162002030197,0.556298903917)
--(axis cs:3.55379926940733,0.547674114709)
--(axis cs:3.55396024832,0.547014774364856)
--(axis cs:3.55589264178304,0.539049325501)
--(axis cs:3.55790676238437,0.530424536293)
--(axis cs:3.55894058307,0.525824018900562)
--(axis cs:3.55983945088325,0.521799747085)
--(axis cs:3.56169055401403,0.513174957877)
--(axis cs:3.56346335313025,0.504550168669)
--(axis cs:3.56392091783,0.502225599403386)
--(axis cs:3.56515407936174,0.495925379461)
--(axis cs:3.56676537849085,0.487300590253)
--(axis cs:3.56829858019836,0.478675801045)
--(axis cs:3.56890125259,0.475108271987421)
--(axis cs:3.56975115642598,0.470051011837)
--(axis cs:3.57112408809025,0.461426222629)
--(axis cs:3.57241908063505,0.452801433421)
--(axis cs:3.57363603209667,0.444176644213)
--(axis cs:3.57388158734,0.442319700990355)
--(axis cs:3.57477239166825,0.435551855005)
--(axis cs:3.57583016144422,0.426927065797)
--(axis cs:3.57681003795139,0.418302276589)
--(axis cs:3.57771209109774,0.409677487381)
--(axis cs:3.57853642704936,0.401052698173)
--(axis cs:3.5788619221,0.397296128863937)
--(axis cs:3.57928208010849,0.392427908965)
--(axis cs:3.57994968018905,0.383803119757)
--(axis cs:3.58054026644343,0.375178330549)
--(axis cs:3.58105405270507,0.366553541341)
--(axis cs:3.58149127720932,0.357928752133)
--(axis cs:3.58185217541746,0.349303962925)
--(axis cs:3.58213698708499,0.340679173717)
--(axis cs:3.58234598126493,0.332054384509)
--(axis cs:3.58247943466195,0.323429595301)
--(axis cs:3.58253756034571,0.314804806093)
--(axis cs:3.58252054154584,0.306180016885)
--(axis cs:3.58242858845866,0.297555227677)
--(axis cs:3.58226188784032,0.288930438469)
--(axis cs:3.5820204780093,0.280305649261)
--(axis cs:3.58170433884919,0.271680860053)
--(axis cs:3.58131347497624,0.263056070845)
--(axis cs:3.5808478595042,0.254431281637)
--(axis cs:3.58030734331396,0.245806492429)
--(axis cs:3.57969175517538,0.237181703221)
--(axis cs:3.57900095003919,0.228556914013)
--(axis cs:3.5788619221,0.226990726882225)
--(axis cs:3.57823311739164,0.219932124805)
--(axis cs:3.57738898863185,0.211307335596)
--(axis cs:3.57646859210839,0.202682546388)
--(axis cs:3.57547163532495,0.19405775718)
--(axis cs:3.57439785957206,0.185432967972)
--(axis cs:3.57388158734,0.18156050736048)
--(axis cs:3.57324533436206,0.176808178764)
--(axis cs:3.57201395854572,0.168183389556)
--(axis cs:3.57070495563307,0.159558600348)
--(axis cs:3.56931819804017,0.15093381114)
--(axis cs:3.56890125259,0.148475124169128)
--(axis cs:3.56785061640023,0.142309021932)
--(axis cs:3.56630349977749,0.133684232724)
--(axis cs:3.5646776744476,0.125059443516)
--(axis cs:3.56392091783,0.121226198433614)
--(axis cs:3.5629700458097,0.116434654308)
--(axis cs:3.56118064513956,0.1078098651)
--(axis cs:3.55931146706723,0.0991850758922)
--(axis cs:3.55894058307,0.0975405812719922)
--(axis cs:3.5573574242781,0.0905602866842)
--(axis cs:3.55532167485621,0.0819354974762)
--(axis cs:3.55396024832,0.0763822966090768)
--(axis cs:3.55320272194842,0.0733107082682)
--(axis cs:3.55099812908017,0.0646859190602)
--(axis cs:3.54897991356,0.0570689945101825)
--(axis cs:3.54871118758671,0.0560611298521)
--(axis cs:3.54633563096001,0.0474363406441)
--(axis cs:3.5439995788,0.0392367511628489)
--(axis cs:3.54387764216417,0.0388115514361)
--(axis cs:3.54132912597804,0.0301867622281)
--(axis cs:3.53901924405,0.022612220193888)
--(axis cs:3.53869675810029,0.0215619730201)
--(axis cs:3.53597285462191,0.012937183812)
--(axis cs:3.53403890929,0.00698930206587313)
--(axis cs:3.5331622405298,0.00431239460401)
--(axis cs:3.53026016500728,-0.00431239460401)
--(axis cs:3.52905857453,-0.00778958922709316)
--(axis cs:3.52726629995543,-0.012937183812)
--(axis cs:3.52418193180693,-0.0215619730201)
--(axis cs:3.52407823977,-0.0218450822816245)
--(axis cs:3.52099884820744,-0.0301867622281)
--(axis cs:3.51909790502,-0.0352077041232568)
--(axis cs:3.51772237754888,-0.0388115514361)
--(axis cs:3.51434986846964,-0.0474363406441)
--(axis cs:3.51411757026,-0.0480174501773646)
--(axis cs:3.51087494048305,-0.0560611298521)
--(axis cs:3.5091372355,-0.0602739886453857)
--(axis cs:3.50730165530648,-0.0646859190602)
--(axis cs:3.50415690075,-0.0720790349695823)
--(axis cs:3.50362834817123,-0.0733107082682)
--(axis cs:3.49985015531563,-0.0819354974762)
--(axis cs:3.49917656599,-0.083442582132795)
--(axis cs:3.49596625466027,-0.0905602866842)
--(axis cs:3.49419623123,-0.0944070473984251)
--(axis cs:3.49197717308343,-0.0991850758922)
--(axis cs:3.48921589648,-0.105017038896066)
--(axis cs:3.48788096622394,-0.1078098651)
--(axis cs:3.48423556172,-0.11529592883757)
--(axis cs:3.48367566046622,-0.116434654308)
--(axis cs:3.47935869468025,-0.125059443516)
--(axis cs:3.47925522696,-0.125262726242609)
--(axis cs:3.47492624859441,-0.133684232724)
--(axis cs:3.47427489221,-0.134930427797065)
--(axis cs:3.47037941061244,-0.142309021932)
--(axis cs:3.46929455745,-0.144331244813536)
--(axis cs:3.46571621998621,-0.15093381114)
--(axis cs:3.46431422269,-0.153481107833415)
--(axis cs:3.4609344020922,-0.159558600348)
--(axis cs:3.45933388793,-0.162394174929269)
--(axis cs:3.45603163103665,-0.168183389556)
--(axis cs:3.45435355318,-0.17108349374707)
--(axis cs:3.45100542893299,-0.176808178764)
--(axis cs:3.44937321842,-0.179560704463655)
--(axis cs:3.44585282556736,-0.185432967972)
--(axis cs:3.44439288366,-0.187835997996844)
--(axis cs:3.44057065952162,-0.19405775718)
--(axis cs:3.43941254891,-0.195918822749137)
--(axis cs:3.43515574259511,-0.202682546388)
--(axis cs:3.43443221415,-0.203818007364405)
--(axis cs:3.42960473615065,-0.211307335596)
--(axis cs:3.42945187939,-0.211541659948827)
--(axis cs:3.42447154464,-0.219091353732271)
--(axis cs:3.42391037991723,-0.219932124805)
--(axis cs:3.41949120988,-0.226478033979346)
--(axis cs:3.41807077038174,-0.228556914013)
--(axis cs:3.41451087512,-0.233710028662538)
--(axis cs:3.41208303977833,-0.237181703221)
--(axis cs:3.40953054037,-0.240793184661235)
--(axis cs:3.40594292620706,-0.245806492429)
--(axis cs:3.40455020561,-0.247732942662799)
--(axis cs:3.39964612808984,-0.254431281637)
--(axis cs:3.39956987085,-0.254534425690013)
--(axis cs:3.3945895361,-0.261192525837974)
--(axis cs:3.39317750269564,-0.263056070845)
--(axis cs:3.38960920134,-0.267721984803548)
--(axis cs:3.38654172496137,-0.271680860053)
--(axis cs:3.38462886658,-0.274127884014157)
--(axis cs:3.37973539402925,-0.280305649261)
--(axis cs:3.37964853182,-0.280414391256389)
--(axis cs:3.37466819707,-0.28657542549004)
--(axis cs:3.37273896878143,-0.288930438469)
--(axis cs:3.36968786231,-0.292626086684093)
--(axis cs:3.36556358578908,-0.297555227677)
--(axis cs:3.36470752755,-0.298570898690688)
--(axis cs:3.3597271928,-0.304406753718818)
--(axis cs:3.35819396297564,-0.306180016885)
--(axis cs:3.35474685804,-0.310139271853847)
--(axis cs:3.35062794525581,-0.314804806093)
--(axis cs:3.34976652328,-0.315774086123765)
--(axis cs:3.34478618853,-0.321305975645287)
--(axis cs:3.34284767378988,-0.323429595301)
--(axis cs:3.33980585377,-0.326740944900614)
--(axis cs:3.33485298587031,-0.332054384509)
--(axis cs:3.33482551901,-0.332083674845006)
--(axis cs:3.32984518426,-0.337326720792295)
--(axis cs:3.32661288594913,-0.340679173717)
--(axis cs:3.3248648495,-0.342482233362209)
--(axis cs:3.31988451474,-0.347547947421675)
--(axis cs:3.31813355930329,-0.349303962925)
--(axis cs:3.31490417998,-0.352526471526515)
--(axis cs:3.30992384523,-0.3574228258414)
--(axis cs:3.30940220924306,-0.357928752133)
--(axis cs:3.30494351047,-0.36223355126566)
--(axis cs:3.30039985579982,-0.366553541341)
--(axis cs:3.29996317571,-0.366966983034076)
--(axis cs:3.29498284096,-0.371618579806162)
--(axis cs:3.29111254079797,-0.375178330549)
--(axis cs:3.2900025062,-0.376195453433939)
--(axis cs:3.28502217144,-0.380695046412326)
--(axis cs:3.28152900994003,-0.383803119757)
--(axis cs:3.28004183669,-0.385121897980055)
--(axis cs:3.27506150193,-0.389474701804538)
--(axis cs:3.27162980136072,-0.392427908965)
--(axis cs:3.27008116717,-0.393756624360901)
--(axis cs:3.26510083242,-0.397966877230955)
--(axis cs:3.26139237049631,-0.401052698173)
--(axis cs:3.26012049766,-0.402108246656128)
--(axis cs:3.2551401629,-0.406179890587152)
--(axis cs:3.25079145471475,-0.409677487381)
--(axis cs:3.25015982815,-0.410184329135918)
--(axis cs:3.24517949339,-0.414120358647252)
--(axis cs:3.24019915863,-0.41799031115236)
--(axis cs:3.23979133217975,-0.418302276589)
--(axis cs:3.23521882387,-0.421793386486749)
--(axis cs:3.23023848912,-0.425531133776498)
--(axis cs:3.22834740384101,-0.426927065797)
--(axis cs:3.22525815436,-0.429203962456422)
--(axis cs:3.2202778196,-0.432813085497128)
--(axis cs:3.21643293158703,-0.435551855005)
--(axis cs:3.21529748485,-0.436359757860279)
--(axis cs:3.21031715009,-0.439845327275137)
--(axis cs:3.20533681533,-0.443270380242108)
--(axis cs:3.20399663043504,-0.444176644213)
--(axis cs:3.20035648058,-0.446636736141608)
--(axis cs:3.19537614582,-0.4499447291278)
--(axis cs:3.19099892252202,-0.452801433421)
--(axis cs:3.19039581106,-0.453194955026635)
--(axis cs:3.18541547631,-0.456389661282176)
--(axis cs:3.18043514155,-0.459527846567867)
--(axis cs:3.17736814263722,-0.461426222629)
--(axis cs:3.17545480679,-0.462610742281469)
--(axis cs:3.17047447204,-0.465638392345245)
--(axis cs:3.16549413728,-0.468608683727806)
--(axis cs:3.16302871207943,-0.470051011837)
--(axis cs:3.16051380252,-0.471523036892326)
--(axis cs:3.15553346776,-0.474381555027443)
--(axis cs:3.15055313301,-0.477182841679676)
--(axis cs:3.1478439191144,-0.478675801045)
--(axis cs:3.14557279825,-0.479928458304758)
--(axis cs:3.14059246349,-0.482618745791361)
--(axis cs:3.13561212874,-0.485252003978165)
--(axis cs:3.13165279024154,-0.487300590253)
--(axis cs:3.13063179398,-0.487829555399165)
--(axis cs:3.12565145922,-0.490354420290428)
--(axis cs:3.12067112447,-0.49282443296269)
--(axis cs:3.11569078971,-0.495240288879938)
--(axis cs:3.11424633874917,-0.495925379461)
--(axis cs:3.11071045495,-0.497605541366436)
--(axis cs:3.1057301202,-0.499919389269675)
--(axis cs:3.10074978544,-0.502181426246703)
--(axis cs:3.09576945068,-0.504392053570239)
--(axis cs:3.09540464470749,-0.504550168669)
--(axis cs:3.09078911592,-0.506555348306947)
--(axis cs:3.08580878117,-0.508668063543151)
--(axis cs:3.08082844641,-0.510730146929897)
--(axis cs:3.07584811165,-0.512741831609722)
--(axis cs:3.07474773697427,-0.513174957877)
--(axis cs:3.0708677769,-0.514706452218175)
--(axis cs:3.06588744214,-0.516621365463732)
--(axis cs:3.06090710738,-0.518484858339281)
--(axis cs:3.05592677263,-0.52029614666372)
--(axis cs:3.05166825747248,-0.521799747085)
--(axis cs:3.05094643787,-0.522055422990331)
--(axis cs:3.04596610311,-0.523765266938555)
--(axis cs:3.04098576836,-0.525422145130064)
--(axis cs:3.0360054336,-0.527025907892392)
--(axis cs:3.03102509884,-0.528576458054701)
--(axis cs:3.02604476409,-0.530073755708352)
--(axis cs:3.02483376715157,-0.530424536293)
--(axis cs:3.02106442933,-0.531520513890747)
--(axis cs:3.01608409457,-0.53291472325717)
--(axis cs:3.01110375981,-0.534255401395624)
--(axis cs:3.00612342506,-0.535543365364138)
--(axis cs:3.0011430903,-0.53678180987376)
--(axis cs:2.99616275554,-0.537972907382576)
--(axis cs:2.99147225679859,-0.539049325501)
--(axis cs:2.99118242079,-0.539116129160414)
--(axis cs:2.98620208603,-0.540212798248109)
--(axis cs:2.98122175127,-0.54125893204973)
--(axis cs:2.97624141652,-0.542253570523898)
--(axis cs:2.97126108176,-0.543195839918685)
--(axis cs:2.966280747,-0.544084968631679)
--(axis cs:2.96130041225,-0.544920475776471)
--(axis cs:2.95632007749,-0.545702385644076)
--(axis cs:2.95133974273,-0.546430951017601)
--(axis cs:2.94635940797,-0.547106496417201)
--(axis cs:2.94182026080712,-0.547674114709)
--(axis cs:2.94137907322,-0.547729569025922)
--(axis cs:2.93639873846,-0.548301984276384)
--(axis cs:2.9314184037,-0.548822666986457)
--(axis cs:2.92643806895,-0.549291739006656)
--(axis cs:2.92145773419,-0.549707481605649)
--(axis cs:2.91647739943,-0.550067446412548)
--(axis cs:2.91149706468,-0.550370830020147)
--(axis cs:2.90651672992,-0.550618275510949)
--(axis cs:2.90153639516,-0.550810687330643)
--(axis cs:2.89655606041,-0.550949032671238)
--(axis cs:2.89157572565,-0.551034315959382)
--(axis cs:2.88659539089,-0.551067098575402)
--(axis cs:2.88161505614,-0.551047218115592)
--(axis cs:2.87663472138,-0.55097440133309)
--(axis cs:2.87165438662,-0.550848138383853)
--(axis cs:2.86667405186,-0.550666605167726)
--(axis cs:2.86169371711,-0.55042697367006)
--(axis cs:2.85671338235,-0.550126255779405)
--(axis cs:2.85173304759,-0.549762079973552)
--(axis cs:2.84675271284,-0.549334569945157)
--(axis cs:2.84177237808,-0.548845628117004)
--(axis cs:2.83679204332,-0.548297310260379)
--(axis cs:2.83181170857,-0.547691634689416);

\path [draw=color4] (axis cs:2.80192970003,-0.634386003158004)
--(axis cs:2.79865009564536,-0.633922006789)
--(axis cs:2.79694936527,-0.633681491239838)
--(axis cs:2.79196903051,-0.63291866423581)
--(axis cs:2.78698869575,-0.632095536404213)
--(axis cs:2.782008361,-0.631212604297969)
--(axis cs:2.77702802624,-0.63027020402662)
--(axis cs:2.77204769148,-0.629268524277364)
--(axis cs:2.76706735673,-0.628207624670779)
--(axis cs:2.76208702197,-0.627087440402206)
--(axis cs:2.75710668721,-0.625907750134474)
--(axis cs:2.75464922350298,-0.625297217581)
--(axis cs:2.75212635246,-0.624670477904176)
--(axis cs:2.7471460177,-0.623374363571857)
--(axis cs:2.74216568294,-0.622015215404779)
--(axis cs:2.73718534819,-0.620591235220128)
--(axis cs:2.73220501343,-0.61910042565559)
--(axis cs:2.72722467867,-0.617540584239666)
--(axis cs:2.72456825112861,-0.616672428373)
--(axis cs:2.72224434391,-0.615912153645396)
--(axis cs:2.71726400916,-0.614212928613844)
--(axis cs:2.7122836744,-0.612436827697609)
--(axis cs:2.70730333964,-0.610583260942761)
--(axis cs:2.70232300489,-0.608654982140051)
--(axis cs:2.70080513769573,-0.608047639165)
--(axis cs:2.69734267013,-0.606660860616948)
--(axis cs:2.69236233537,-0.604600646577379)
--(axis cs:2.68738200062,-0.602472462630313)
--(axis cs:2.68240166586,-0.60027630771526)
--(axis cs:2.68051883613472,-0.599422849957)
--(axis cs:2.6774213311,-0.598017482959302)
--(axis cs:2.67244099635,-0.595694209193625)
--(axis cs:2.66746066159,-0.593302797733087)
--(axis cs:2.66248032683,-0.590841886852398)
--(axis cs:2.66239370922612,-0.590798060749)
--(axis cs:2.65749999208,-0.588318521391108)
--(axis cs:2.65251965732,-0.585722511874287)
--(axis cs:2.64753932256,-0.583051970783963)
--(axis cs:2.64594049103777,-0.582173271541)
--(axis cs:2.6425589878,-0.580311138897491)
--(axis cs:2.63757865305,-0.577495145698854)
--(axis cs:2.63259831829,-0.574599332711691)
--(axis cs:2.63083433804642,-0.573548482333)
--(axis cs:2.62761798353,-0.571627375976704)
--(axis cs:2.62263764878,-0.568575163006739)
--(axis cs:2.61765731402,-0.565438143715794)
--(axis cs:2.61685858663436,-0.564923693125)
--(axis cs:2.61267697926,-0.562221848340743)
--(axis cs:2.60769664451,-0.55891912716261)
--(axis cs:2.60384430087056,-0.556298903917)
--(axis cs:2.60271630975,-0.555528940983753)
--(axis cs:2.59773597499,-0.552054222051926)
--(axis cs:2.59275564024,-0.548487405055224)
--(axis cs:2.59164368244485,-0.547674114709)
--(axis cs:2.58777530548,-0.544833611207136)
--(axis cs:2.58279497072,-0.541088077433027)
--(axis cs:2.58014290006958,-0.539049325501)
--(axis cs:2.57781463596,-0.537252184177646)
--(axis cs:2.57283430121,-0.533326364642724)
--(axis cs:2.56923318126774,-0.530424536293)
--(axis cs:2.56785396645,-0.529308558656413)
--(axis cs:2.56287363169,-0.525202656471879)
--(axis cs:2.55883423259352,-0.521799747085)
--(axis cs:2.55789329694,-0.521003541259294)
--(axis cs:2.55291296218,-0.516712510958288)
--(axis cs:2.54889522409412,-0.513174957877)
--(axis cs:2.54793262742,-0.5123232390191)
--(axis cs:2.54295229267,-0.50783860236325)
--(axis cs:2.53937463677637,-0.504550168669)
--(axis cs:2.53797195791,-0.503254219169385)
--(axis cs:2.53299162315,-0.498571666439616)
--(axis cs:2.53022976282423,-0.495925379461)
--(axis cs:2.5280112884,-0.493788281138116)
--(axis cs:2.52303095364,-0.488903763774529)
--(axis cs:2.52142366610244,-0.487300590253)
--(axis cs:2.51805061888,-0.483917275903514)
--(axis cs:2.51307028413,-0.478826474986864)
--(axis cs:2.51292499014696,-0.478675801045)
--(axis cs:2.50808994937,-0.473632593507632)
--(axis cs:2.50471793090951,-0.470051011837)
--(axis cs:2.50310961461,-0.468332553634537)
--(axis cs:2.49812927985,-0.462926599887667)
--(axis cs:2.49676793719071,-0.461426222629)
--(axis cs:2.4931489451,-0.457412497795768)
--(axis cs:2.48906183537505,-0.452801433421)
--(axis cs:2.48816861034,-0.451786905145816)
--(axis cs:2.48318827558,-0.446046433911226)
--(axis cs:2.48159111906258,-0.444176644213)
--(axis cs:2.47820794083,-0.440186928448718)
--(axis cs:2.47434206206826,-0.435551855005)
--(axis cs:2.47322760607,-0.434205285555644)
--(axis cs:2.46824727131,-0.428097235916697)
--(axis cs:2.46730690036922,-0.426927065797)
--(axis cs:2.46326693656,-0.421858207658234)
--(axis cs:2.46047737480186,-0.418302276589)
--(axis cs:2.4582866018,-0.415485194928312)
--(axis cs:2.45384009550251,-0.409677487381)
--(axis cs:2.45330626704,-0.408973798008888)
--(axis cs:2.44832593229,-0.402316405804786)
--(axis cs:2.44739410617011,-0.401052698173)
--(axis cs:2.44334559753,-0.39550826390639)
--(axis cs:2.44112963559639,-0.392427908965)
--(axis cs:2.43836526277,-0.388545977017154)
--(axis cs:2.4350365936351,-0.383803119757)
--(axis cs:2.43338492802,-0.381424852654431)
--(axis cs:2.42910793234433,-0.375178330549)
--(axis cs:2.42840459326,-0.374139870461334)
--(axis cs:2.4234242585,-0.366685212719447)
--(axis cs:2.42333738504857,-0.366553541341)
--(axis cs:2.41844392374,-0.359052738134783)
--(axis cs:2.41772026002164,-0.357928752133)
--(axis cs:2.41346358899,-0.351240893834017)
--(axis cs:2.41224641622748,-0.349303962925)
--(axis cs:2.40848325423,-0.343244919718993)
--(axis cs:2.40690925590568,-0.340679173717)
--(axis cs:2.40350291947,-0.335059982716962)
--(axis cs:2.40170250778763,-0.332054384509)
--(axis cs:2.39852258472,-0.326681158712467)
--(axis cs:2.39662027711196,-0.323429595301)
--(axis cs:2.39354224996,-0.318103333697408)
--(axis cs:2.39165705969747,-0.314804806093)
--(axis cs:2.3885619152,-0.309321343966736)
--(axis cs:2.38680767534494,-0.306180016885)
--(axis cs:2.38358158045,-0.300328809992512)
--(axis cs:2.38206827038784,-0.297555227677)
--(axis cs:2.37860124569,-0.291116258196089)
--(axis cs:2.37743627623229,-0.288930438469)
--(axis cs:2.37362091093,-0.281673329686826)
--(axis cs:2.37290899419536,-0.280305649261)
--(axis cs:2.36864057618,-0.271989406606092)
--(axis cs:2.36848373997208,-0.271680860053)
--(axis cs:2.36415908984345,-0.263056070845)
--(axis cs:2.36366024142,-0.262046600906172)
--(axis cs:2.35993193357376,-0.254431281637)
--(axis cs:2.35867990666,-0.251834565198834)
--(axis cs:2.35579970548665,-0.245806492429)
--(axis cs:2.3536995719,-0.241341372480842)
--(axis cs:2.35176031163371,-0.237181703221)
--(axis cs:2.34871923715,-0.230552298518691)
--(axis cs:2.34781172745008,-0.228556914013)
--(axis cs:2.34395243089853,-0.219932124805)
--(axis cs:2.34373890239,-0.219447472055734)
--(axis cs:2.3401818587736,-0.211307335596)
--(axis cs:2.33875856763,-0.207992682839035)
--(axis cs:2.33649651533041,-0.202682546388)
--(axis cs:2.33377823288,-0.196185758224744)
--(axis cs:2.33289471099646,-0.19405775718)
--(axis cs:2.32937569501228,-0.185432967972)
--(axis cs:2.32879789812,-0.183992042177304)
--(axis cs:2.32593832854045,-0.176808178764)
--(axis cs:2.32381756336,-0.171376130581482)
--(axis cs:2.32257988338501,-0.168183389556)
--(axis cs:2.31929954366834,-0.159558600348)
--(axis cs:2.31883722861,-0.158320752854283)
--(axis cs:2.31609687652381,-0.15093381114)
--(axis cs:2.31385689385,-0.144768028838648)
--(axis cs:2.31296935769277,-0.142309021932)
--(axis cs:2.30991691483079,-0.133684232724)
--(axis cs:2.30887655909,-0.130683934254605)
--(axis cs:2.30693825741151,-0.125059443516)
--(axis cs:2.30403187822687,-0.116434654308)
--(axis cs:2.30389622434,-0.116024046974577)
--(axis cs:2.30119827170655,-0.1078098651)
--(axis cs:2.29891588958,-0.100692491437569)
--(axis cs:2.29843520399348,-0.0991850758922)
--(axis cs:2.29574298624418,-0.0905602866842)
--(axis cs:2.29393555482,-0.0846268255914233)
--(axis cs:2.2931200487952,-0.0819354974762)
--(axis cs:2.29056618836347,-0.0733107082682)
--(axis cs:2.28895522007,-0.067731265938129)
--(axis cs:2.28808025699419,-0.0646859190602)
--(axis cs:2.28566178700191,-0.0560611298521)
--(axis cs:2.28397488531,-0.049883600413166)
--(axis cs:2.28330966078158,-0.0474363406441)
--(axis cs:2.2810232839361,-0.0388115514361)
--(axis cs:2.27899455055,-0.0309388569725966)
--(axis cs:2.27880155553682,-0.0301867622281)
--(axis cs:2.2766438995591,-0.0215619730201)
--(axis cs:2.27454953740944,-0.012937183812)
--(axis cs:2.27401421579,-0.0106709327088782)
--(axis cs:2.27251783166103,-0.00431239460401)
--(axis cs:2.27054818873159,0.00431239460401)
--(axis cs:2.26903388104,0.0111521134555626)
--(axis cs:2.26864000398254,0.012937183812)
--(axis cs:2.26679249086121,0.0215619730201)
--(axis cs:2.26500531502607,0.0301867622281)
--(axis cs:2.26405354628,0.0349320228807948)
--(axis cs:2.26327768380775,0.0388115514361)
--(axis cs:2.26160903901698,0.0474363406441)
--(axis cs:2.2599992454728,0.0560611298521)
--(axis cs:2.25907321152,0.0612034429505558)
--(axis cs:2.25844762608195,0.0646859190602)
--(axis cs:2.25695360513109,0.0733107082682)
--(axis cs:2.25551710539658,0.0819354974762)
--(axis cs:2.25413765140572,0.0905602866842)
--(axis cs:2.25409287677,0.0908515205596476)
--(axis cs:2.25281408790578,0.0991850758922)
--(axis cs:2.25154682363305,0.1078098651)
--(axis cs:2.25033577591606,0.116434654308)
--(axis cs:2.24918085221243,0.125059443516)
--(axis cs:2.24911254201,0.125594556035369)
--(axis cs:2.24808125710568,0.133684232724)
--(axis cs:2.24703753195401,0.142309021932)
--(axis cs:2.2460496242801,0.15093381114)
--(axis cs:2.24511743079777,0.159558600348)
--(axis cs:2.24424082819364,0.168183389556)
--(axis cs:2.24413220725,0.16932273026174)
--(axis cs:2.24341907787616,0.176808178764)
--(axis cs:2.24265243628605,0.185432967972)
--(axis cs:2.24194072505103,0.19405775718)
--(axis cs:2.24128369408756,0.202682546388)
--(axis cs:2.24068118228036,0.211307335596)
--(axis cs:2.24013308869976,0.219932124805)
--(axis cs:2.23963930840042,0.228556914013)
--(axis cs:2.23919971091563,0.237181703221)
--(axis cs:2.2391518725,0.238251159676208)
--(axis cs:2.23881381213944,0.245806492429)
--(axis cs:2.23848170439559,0.254431281637)
--(axis cs:2.23820320697723,0.263056070845)
--(axis cs:2.23797812731883,0.271680860053)
--(axis cs:2.23780636221673,0.280305649261)
--(axis cs:2.23768783393167,0.288930438469)
--(axis cs:2.2376224561717,0.297555227677)
--(axis cs:2.23761017875448,0.306180016885)
--(axis cs:2.23765103501409,0.314804806093)
--(axis cs:2.23774507416726,0.323429595301)
--(axis cs:2.23789233746426,0.332054384509)
--(axis cs:2.23809291221408,0.340679173717)
--(axis cs:2.23834697695346,0.349303962925)
--(axis cs:2.23865477980341,0.357928752133)
--(axis cs:2.23901665291327,0.366553541341)
--(axis cs:2.2391518725,0.369357010898219)
--(axis cs:2.23943269035291,0.375178330549)
--(axis cs:2.23990331336038,0.383803119757)
--(axis cs:2.24042896799305,0.392427908965)
--(axis cs:2.24100997079946,0.401052698173)
--(axis cs:2.24164665847984,0.409677487381)
--(axis cs:2.24233940129242,0.418302276589)
--(axis cs:2.24308856819229,0.426927065797)
--(axis cs:2.24389451783517,0.435551855005)
--(axis cs:2.24413220725,0.4379303919622)
--(axis cs:2.2447571227008,0.444176644213)
--(axis cs:2.24567704280855,0.452801433421)
--(axis cs:2.24665485014244,0.461426222629)
--(axis cs:2.24769091534364,0.470051011837)
--(axis cs:2.24878559262407,0.478675801045)
--(axis cs:2.24911254201,0.481124567468375)
--(axis cs:2.24993865638459,0.487300590253)
--(axis cs:2.25115074859841,0.495925379461)
--(axis cs:2.25242240440237,0.504550168669)
--(axis cs:2.2537539776517,0.513174957877)
--(axis cs:2.25409287677,0.515279532213883)
--(axis cs:2.25514535198728,0.521799747085)
--(axis cs:2.25659744926901,0.530424536293)
--(axis cs:2.2581109675158,0.539049325501)
--(axis cs:2.25907321152,0.544323892345642)
--(axis cs:2.25968614628984,0.547674114709)
--(axis cs:2.26132346530337,0.556298903917)
--(axis cs:2.26302406454038,0.564923693125)
--(axis cs:2.26405354628,0.569963316088609)
--(axis cs:2.26478836233707,0.573548482333)
--(axis cs:2.26661695318118,0.582173271541)
--(axis cs:2.26851095515672,0.590798060749)
--(axis cs:2.26903388104,0.593105699314195)
--(axis cs:2.2704708750102,0.599422849957)
--(axis cs:2.27249778374662,0.608047639165)
--(axis cs:2.27401421579,0.614298863916834)
--(axis cs:2.27459240172908,0.616672428373)
--(axis cs:2.27675507645842,0.625297217581)
--(axis cs:2.27898645383349,0.633922006789)
--(axis cs:2.27899455055,0.633952500626882)
--(axis cs:2.28128700682284,0.642546795997)
--(axis cs:2.28365725511937,0.651171585206)
--(axis cs:2.28397488531,0.652298833842356)
--(axis cs:2.28609786939374,0.659796374414)
--(axis cs:2.28860931773345,0.668421163622)
--(axis cs:2.28895522007,0.669581223851016)
--(axis cs:2.29119264604803,0.67704595283)
--(axis cs:2.29384815473556,0.685670742038)
--(axis cs:2.29393555482,0.685948438897726)
--(axis cs:2.29657717045805,0.694295531246)
--(axis cs:2.29891588958,0.701499123919279)
--(axis cs:2.29937994346393,0.702920320454)
--(axis cs:2.30225825160629,0.711545109662)
--(axis cs:2.30389622434,0.716339453306184)
--(axis cs:2.30521284473024,0.72016989887)
--(axis cs:2.30824494749256,0.728794688078)
--(axis cs:2.30887655909,0.730554507587438)
--(axis cs:2.31135627148692,0.737419477286)
--(axis cs:2.31385689385,0.744187554855743)
--(axis cs:2.31454746605513,0.746044266494)
--(axis cs:2.31782085102907,0.754669055702)
--(axis cs:2.31883722861,0.757293088073783)
--(axis cs:2.32117784416306,0.76329384491)
--(axis cs:2.32381756336,0.769920191772401)
--(axis cs:2.32461945320826,0.771918634118)
--(axis cs:2.32814825995987,0.780543423326)
--(axis cs:2.32879789812,0.782101528212815)
--(axis cs:2.3317669887172,0.789168212534)
--(axis cs:2.33377823288,0.793860369287333)
--(axis cs:2.33547739104623,0.797793001742)
--(axis cs:2.33875856763,0.80523952903411)
--(axis cs:2.33928204757562,0.80641779095)
--(axis cs:2.34318450004192,0.815042580158)
--(axis cs:2.34373890239,0.816245994401917)
--(axis cs:2.34718785521281,0.823667369366)
--(axis cs:2.34871923715,0.826901677330063)
--(axis cs:2.35129474925287,0.832292158574)
--(axis cs:2.3536995719,0.837234017585584)
--(axis cs:2.35550866289663,0.840916947782)
--(axis cs:2.35867990666,0.84725811173423)
--(axis cs:2.3598330542028,0.84954173699)
--(axis cs:2.36366024142,0.856989759865054)
--(axis cs:2.36427096264366,0.858166526198)
--(axis cs:2.36864057618,0.86644422474781)
--(axis cs:2.36882567902892,0.866791315406)
--(axis cs:2.37350106086597,0.875416104614)
--(axis cs:2.37362091093,0.875633715518709)
--(axis cs:2.3783006530062,0.884040893822)
--(axis cs:2.37860124569,0.884572482603085)
--(axis cs:2.38322771836867,0.89266568303)
--(axis cs:2.38358158045,0.893275313785)
--(axis cs:2.38828617483435,0.901290472238)
--(axis cs:2.3885619152,0.901753320761076)
--(axis cs:2.39348019104192,0.909915261446)
--(axis cs:2.39354224996,0.910016774114719)
--(axis cs:2.39852258472,0.918072625395052)
--(axis cs:2.39881496079164,0.918540050654)
--(axis cs:2.40350291947,0.925931354976947)
--(axis cs:2.40429475161429,0.927164839862)
--(axis cs:2.40848325423,0.933602161162507)
--(axis cs:2.40992422772746,0.93578962907)
--(axis cs:2.41346358899,0.941092473757796)
--(axis cs:2.41570903490942,0.944414418278)
--(axis cs:2.41844392374,0.948409063869234)
--(axis cs:2.42165523279893,0.953039207486)
--(axis cs:2.4234242585,0.955558322499079)
--(axis cs:2.4277691262346,0.961663996694)
--(axis cs:2.42840459326,0.962546275220515)
--(axis cs:2.43338492802,0.969374870869859)
--(axis cs:2.43406001452442,0.970288785902)
--(axis cs:2.43836526277,0.97604974607234)
--(axis cs:2.44053561107012,0.97891357511)
--(axis cs:2.44334559753,0.982579891571508)
--(axis cs:2.44720062271391,0.987538364318)
--(axis cs:2.44832593229,0.98897008014542)
--(axis cs:2.45330626704,0.99522169816628)
--(axis cs:2.45406614325881,0.996163153526)
--(axis cs:2.4582866018,1.00133772522837)
--(axis cs:2.46114327372857,1.00478794273)
--(axis cs:2.46326693656,1.00732703962697)
--(axis cs:2.46824727131,1.01319254772979)
--(axis cs:2.468436572647,1.01341273194)
--(axis cs:2.47322760607,1.01893157951715)
--(axis cs:2.47596698863936,1.02203752115)
--(axis cs:2.47820794083,1.02455461668426)
--(axis cs:2.48318827558,1.03006308865233)
--(axis cs:2.48373726184995,1.03066231036)
--(axis cs:2.48816861034,1.03545586910438)
--(axis cs:2.49177010675313,1.03928709957)
--(axis cs:2.4931489451,1.04074113330645)
--(axis cs:2.49812927985,1.0459170986689)
--(axis cs:2.5000787074663,1.04791188877)
--(axis cs:2.50310961461,1.05098732466369)
--(axis cs:2.50808994937,1.05595537368735)
--(axis cs:2.50868092040346,1.05653667798)
--(axis cs:2.51307028413,1.06081941590272)
--(axis cs:2.51760368232696,1.06516146719)
--(axis cs:2.51805061888,1.06558619424316)
--(axis cs:2.52303095364,1.07025271629173)
--(axis cs:2.52687329021934,1.0737862564)
--(axis cs:2.5280112884,1.07482494586085)
--(axis cs:2.53299162315,1.07930138552681)
--(axis cs:2.53651628189207,1.08241104561)
--(axis cs:2.53797195791,1.0836860954205)
--(axis cs:2.54295229267,1.0879786316261)
--(axis cs:2.54656760844731,1.09103583481)
--(axis cs:2.54793262742,1.092182183816)
--(axis cs:2.55291296218,1.09629651913849)
--(axis cs:2.55706784751997,1.09966062402)
--(axis cs:2.55789329694,1.10032456727596)
--(axis cs:2.56287363169,1.1042659746119)
--(axis cs:2.56785396645,1.10812379369129)
--(axis cs:2.56806596271005,1.10828541323)
--(axis cs:2.57283430121,1.11189840090003)
--(axis cs:2.57781463596,1.1155923247666)
--(axis cs:2.57962390765971,1.11691020244)
--(axis cs:2.58279497072,1.11920678990794)
--(axis cs:2.58777530548,1.12274320805368)
--(axis cs:2.5917899799571,1.12553499165)
--(axis cs:2.59275564024,1.12620291118628)
--(axis cs:2.59773597499,1.12958749431447)
--(axis cs:2.60271630975,1.13289752754849)
--(axis cs:2.60465229301759,1.13415978085)
--(axis cs:2.60769664451,1.13613494342388)
--(axis cs:2.61267697926,1.13930063187777)
--(axis cs:2.61765731402,1.1423950920927)
--(axis cs:2.61829584025765,1.14278457006)
--(axis cs:2.62263764878,1.14542107530958)
--(axis cs:2.62761798353,1.14837808813362)
--(axis cs:2.63259831829,1.1512667462873)
--(axis cs:2.63284889749387,1.15140935927)
--(axis cs:2.63757865305,1.15409024755569)
--(axis cs:2.6425589878,1.15684720802238)
--(axis cs:2.64753932256,1.15953845587963)
--(axis cs:2.64847556627691,1.16003414848)
--(axis cs:2.65251965732,1.162167513944)
--(axis cs:2.65749999208,1.16473359975304)
--(axis cs:2.66248032683,1.16723684531561)
--(axis cs:2.66537627669992,1.16865893769)
--(axis cs:2.66746066159,1.16967914118855)
--(axis cs:2.67244099635,1.17206152291276)
--(axis cs:2.6774213311,1.17438267250742)
--(axis cs:2.68240166586,1.17664305725139)
--(axis cs:2.68384744645539,1.17728372689)
--(axis cs:2.68738200062,1.17884543430194)
--(axis cs:2.69236233537,1.18098891559995)
--(axis cs:2.69734267013,1.18307307424498)
--(axis cs:2.70232300489,1.18509838914317)
--(axis cs:2.70436923588253,1.1859085161)
--(axis cs:2.70730333964,1.18706723597182)
--(axis cs:2.7122836744,1.18897940527544)
--(axis cs:2.71726400916,1.19083394087374)
--(axis cs:2.72224434391,1.19263119396326)
--(axis cs:2.72722467867,1.19437148272257)
--(axis cs:2.72770165202981,1.19453330531)
--(axis cs:2.73220501343,1.19605798495672)
--(axis cs:2.73718534819,1.19768862715807)
--(axis cs:2.74216568294,1.19926370949992)
--(axis cs:2.7471460177,1.20078380437005)
--(axis cs:2.75212635246,1.20224944706401)
--(axis cs:2.75532782903589,1.20315809452)
--(axis cs:2.75710668721,1.20366219403956)
--(axis cs:2.76208702197,1.20502329153037)
--(axis cs:2.76706735673,1.20633129412387)
--(axis cs:2.77204769148,1.20758660920154)
--(axis cs:2.77702802624,1.20878962178281)
--(axis cs:2.782008361,1.20994073031065)
--(axis cs:2.78698869575,1.21104034881809)
--(axis cs:2.79051230907127,1.21178288373)
--(axis cs:2.79196903051,1.2120895850564)
--(axis cs:2.79694936527,1.21308972715262)
--(axis cs:2.80192970003,1.21403939579008)
--(axis cs:2.80691003478,1.21493890388348)
--(axis cs:2.81189036954,1.21578853984761)
--(axis cs:2.8168707043,1.21658856683984)
--(axis cs:2.82185103905,1.21733922473733)
--(axis cs:2.82683137381,1.21804076307432)
--(axis cs:2.83181170857,1.21869348808566)
--(axis cs:2.83679204332,1.2192977155779)
--(axis cs:2.84177237808,1.21985373935089)
--(axis cs:2.84675271284,1.22036182986954)
--(axis cs:2.84724747309695,1.22040767293)
--(axis cs:2.85173304759,1.22082332028296)
--(axis cs:2.85671338235,1.2212373668601)
--(axis cs:2.86169371711,1.22160406567952)
--(axis cs:2.86667405186,1.22192361119284)
--(axis cs:2.87165438662,1.22219618019777)
--(axis cs:2.87663472138,1.22242195006183)
--(axis cs:2.88161505614,1.22260110308653)
--(axis cs:2.88659539089,1.22273380817562)
--(axis cs:2.89157572565,1.2228202151892)
--(axis cs:2.89655606041,1.22286045612401)
--(axis cs:2.90153639516,1.22285464523019)
--(axis cs:2.90651672992,1.22280287946867)
--(axis cs:2.91149706468,1.22270523762152)
--(axis cs:2.91647739943,1.22256178111236)
--(axis cs:2.92145773419,1.22237255922487)
--(axis cs:2.92643806895,1.22213762622453)
--(axis cs:2.9314184037,1.22185703287692)
--(axis cs:2.93639873846,1.22153081603079)
--(axis cs:2.94137907322,1.22115899670692)
--(axis cs:2.94635940797,1.22074158057836)
--(axis cs:2.9499495183132,1.22040767293)
--(axis cs:2.95133974273,1.2202789168113)
--(axis cs:2.95632007749,1.21977167942362)
--(axis cs:2.96130041225,1.21921890182204)
--(axis cs:2.966280747,1.21862052895837)
--(axis cs:2.97126108176,1.21797649869062)
--(axis cs:2.97624141652,1.21728675021631)
--(axis cs:2.98122175127,1.216551213968)
--(axis cs:2.98620208603,1.21576980632367)
--(axis cs:2.99118242079,1.21494243015223)
--(axis cs:2.99616275554,1.21406897472776)
--(axis cs:3.0011430903,1.21314931585091)
--(axis cs:3.00612342506,1.21218331533967)
--(axis cs:3.00809215336688,1.21178288373)
--(axis cs:3.01110375981,1.21117248285785)
--(axis cs:3.01608409457,1.21011620472499)
--(axis cs:3.02106442933,1.20901321959243)
--(axis cs:3.02604476409,1.20786334552289)
--(axis cs:3.03102509884,1.20666638889003)
--(axis cs:3.0360054336,1.20542214339712)
--(axis cs:3.04098576836,1.204130390055)
--(axis cs:3.0446004413331,1.20315809452)
--(axis cs:3.04596610311,1.20279185727674)
--(axis cs:3.05094643787,1.20140800093702)
--(axis cs:3.05592677263,1.19997601746141)
--(axis cs:3.06090710738,1.19849563422716)
--(axis cs:3.06588744214,1.19696656371234)
--(axis cs:3.0708677769,1.19538850102073)
--(axis cs:3.07348494678342,1.19453330531)
--(axis cs:3.07584811165,1.19376307026045)
--(axis cs:3.08082844641,1.19209036524033)
--(axis cs:3.08580878117,1.19036809366951)
--(axis cs:3.09078911592,1.18859610105729)
--(axis cs:3.09576945068,1.18677422139281)
--(axis cs:3.09807296953537,1.1859085161)
--(axis cs:3.10074978544,1.18490465892514)
--(axis cs:3.1057301202,1.1829869916474)
--(axis cs:3.11071045495,1.18101896385307)
--(axis cs:3.11569078971,1.17900035227783)
--(axis cs:3.11982238588195,1.17728372689)
--(axis cs:3.12067112447,1.17693171174518)
--(axis cs:3.12565145922,1.17481593660286)
--(axis cs:3.13063179398,1.17264892704539)
--(axis cs:3.13561212874,1.17043042834487)
--(axis cs:3.13949890266549,1.16865893769)
--(axis cs:3.14059246349,1.16816122466294)
--(axis cs:3.14557279825,1.16584379096129)
--(axis cs:3.15055313301,1.16347411697965)
--(axis cs:3.15553346776,1.16105188960893)
--(axis cs:3.15758240608032,1.16003414848)
--(axis cs:3.16051380252,1.15857959351185)
--(axis cs:3.16549413728,1.15605605503591)
--(axis cs:3.17047447204,1.15347890623735)
--(axis cs:3.17439270371014,1.15140935927)
--(axis cs:3.17545480679,1.15084878230517)
--(axis cs:3.18043514155,1.14816806660249)
--(axis cs:3.18541547631,1.14543260130689)
--(axis cs:3.19014165139436,1.14278457006)
--(axis cs:3.19039581106,1.14264222524776)
--(axis cs:3.19537614582,1.13980070407416)
--(axis cs:3.20035648058,1.13690312499126)
--(axis cs:3.20498188959726,1.13415978085)
--(axis cs:3.20533681533,1.13394928910557)
--(axis cs:3.21031715009,1.13094248490599)
--(axis cs:3.21529748485,1.12787802453007)
--(axis cs:3.21903588807393,1.12553499165)
--(axis cs:3.2202778196,1.12475640450432)
--(axis cs:3.22525815436,1.12157915009639)
--(axis cs:3.23023848912,1.11834254473163)
--(axis cs:3.23240461779087,1.11691020244)
--(axis cs:3.23521882387,1.11504815995017)
--(axis cs:3.24019915863,1.11169480996084)
--(axis cs:3.24517180861296,1.10828541323)
--(axis cs:3.24517949339,1.108280139461)
--(axis cs:3.25015982815,1.10480679411238)
--(axis cs:3.2551401629,1.10127061999359)
--(axis cs:3.25737023367188,1.09966062402)
--(axis cs:3.26012049766,1.09767247802244)
--(axis cs:3.26510083242,1.09401124661604)
--(axis cs:3.26907929092396,1.09103583481)
--(axis cs:3.27008116717,1.09028533564222)
--(axis cs:3.27506150193,1.08649524118131)
--(axis cs:3.28004183669,1.08263821357577)
--(axis cs:3.28033075727788,1.08241104561)
--(axis cs:3.28502217144,1.07871480686987)
--(axis cs:3.2900025062,1.07472256925855)
--(axis cs:3.29115275761076,1.0737862564)
--(axis cs:3.29498284096,1.07066107535316)
--(axis cs:3.29996317571,1.06652876600222)
--(axis cs:3.30158584121533,1.06516146719)
--(axis cs:3.30494351047,1.06232442090191)
--(axis cs:3.30992384523,1.05804686785523)
--(axis cs:3.31165542045592,1.05653667798)
--(axis cs:3.31490417998,1.05369444536203)
--(axis cs:3.31988451474,1.04926624075688)
--(axis cs:3.32138504356952,1.04791188877)
--(axis cs:3.3248648495,1.04476012578094)
--(axis cs:3.32984518426,1.04017563470546)
--(axis cs:3.33079655680203,1.03928709957)
--(axis cs:3.33482551901,1.0355097214406)
--(axis cs:3.33980585377,1.03076301396088)
--(axis cs:3.33991007199206,1.03066231036)
--(axis cs:3.34478618853,1.02593065169711)
--(axis cs:3.34873368553822,1.02203752115)
--(axis cs:3.34976652328,1.02101428341021)
--(axis cs:3.35474685804,1.01600930168101)
--(axis cs:3.35729167771486,1.01341273194)
--(axis cs:3.3597271928,1.0109154223333)
--(axis cs:3.36470752755,1.00573097049858)
--(axis cs:3.36560096598951,1.00478794273)
--(axis cs:3.36968786231,1.00045119105797)
--(axis cs:3.37366689357813,0.996163153526)
--(axis cs:3.37466819707,0.995077996893023)
--(axis cs:3.37964853182,0.98960537364612)
--(axis cs:3.38150281523949,0.987538364318)
--(axis cs:3.38462886658,0.984032656795047)
--(axis cs:3.38912595706271,0.97891357511)
--(axis cs:3.38960920134,0.978360005705607)
--(axis cs:3.3945895361,0.972579472420281)
--(axis cs:3.39653537573952,0.970288785902)
--(axis cs:3.39956987085,0.966692509211897)
--(axis cs:3.4037524499085,0.961663996694)
--(axis cs:3.40455020561,0.960698156893585)
--(axis cs:3.40953054037,0.954589114827172)
--(axis cs:3.41077738514332,0.953039207486)
--(axis cs:3.41451087512,0.948363807835821)
--(axis cs:3.41762145709534,0.944414418278)
--(axis cs:3.41949120988,0.942022093483768)
--(axis cs:3.42429659812992,0.93578962907)
--(axis cs:3.42447154464,0.935560900616026)
--(axis cs:3.42945187939,0.928969981764591)
--(axis cs:3.43079825032786,0.927164839862)
--(axis cs:3.43443221415,0.9222514965996)
--(axis cs:3.43714179474476,0.918540050654)
--(axis cs:3.43941254891,0.91540233199542)
--(axis cs:3.4433329442884,0.909915261446)
--(axis cs:3.44439288366,0.908418168465654)
--(axis cs:3.44937321842,0.901294402054018)
--(axis cs:3.44937593445724,0.901290472238)
--(axis cs:3.45435355318,0.894019416602186)
--(axis cs:3.45526898818618,0.89266568303)
--(axis cs:3.45933388793,0.886594833181755)
--(axis cs:3.46102339563289,0.884040893822)
--(axis cs:3.46431422269,0.879014903117394)
--(axis cs:3.46664264830892,0.875416104614)
--(axis cs:3.46929455745,0.871273279103803)
--(axis cs:3.47213004714106,0.866791315406)
--(axis cs:3.47427489221,0.863363201747863)
--(axis cs:3.47748888438697,0.858166526198)
--(axis cs:3.47925522696,0.855277501101556)
--(axis cs:3.48272237305204,0.84954173699)
--(axis cs:3.48423556172,0.847008325225619)
--(axis cs:3.48783325141248,0.840916947782)
--(axis cs:3.48921589648,0.83854658992609)
--(axis cs:3.49282392076092,0.832292158574)
--(axis cs:3.49419623123,0.829882236242239)
--(axis cs:3.49769676299634,0.823667369366)
--(axis cs:3.49917656599,0.821004453513092)
--(axis cs:3.50245414819743,0.815042580158)
--(axis cs:3.50415690075,0.81190160467401)
--(axis cs:3.50709838609833,0.80641779095)
--(axis cs:3.5091372355,0.802561057628483)
--(axis cs:3.51163170740243,0.797793001742)
--(axis cs:3.51411757026,0.792969131587271)
--(axis cs:3.51605631152542,0.789168212534)
--(axis cs:3.51909790502,0.783111117305237)
--(axis cs:3.52037437466176,0.780543423326)
--(axis cs:3.52407823977,0.772971120297724)
--(axis cs:3.52458798326484,0.771918634118)
--(axis cs:3.52869732357112,0.76329384491)
--(axis cs:3.52905857453,0.762522850652552)
--(axis cs:3.53270315214093,0.754669055702)
--(axis cs:3.53403890929,0.751738343409665)
--(axis cs:3.5366097083051,0.746044266494)
--(axis cs:3.53901924405,0.740606989178105)
--(axis cs:3.54041876153535,0.737419477286)
--(axis cs:3.5439995788,0.729105191824808)
--(axis cs:3.54413210075726,0.728794688078)
--(axis cs:3.54774641813763,0.72016989887)
--(axis cs:3.54897991356,0.717166075014725)
--(axis cs:3.55126799266643,0.711545109662)
--(axis cs:3.55396024832,0.70479018814566)
--(axis cs:3.55469917266185,0.702920320454)
--(axis cs:3.55803815312502,0.694295531246)
--(axis cs:3.55894058307,0.691914067492502)
--(axis cs:3.56128704706704,0.685670742038)
--(axis cs:3.56392091783,0.678499007923441)
--(axis cs:3.56445030756536,0.67704595283)
--(axis cs:3.56752445770414,0.668421163622)
--(axis cs:3.56890125259,0.664465638321539)
--(axis cs:3.57051404947187,0.659796374414)
--(axis cs:3.57342078502491,0.651171585206)
--(axis cs:3.57388158734,0.649771456612224)
--(axis cs:3.57624191034842,0.642546795997)
--(axis cs:3.5788619221,0.634309917825374)
--(axis cs:3.57898443346833,0.633922006789)
--(axis cs:3.58164252076076,0.625297217581)
--(axis cs:3.58384225686,0.617955596170761)
--(axis cs:3.58422411905885,0.616672428373)
--(axis cs:3.58672407448431,0.608047639165)
--(axis cs:3.58882259161,0.600589533763321)
--(axis cs:3.58914874220371,0.599422849957)
--(axis cs:3.59149339356165,0.590798060749)
--(axis cs:3.59376482522265,0.582173271541)
--(axis cs:3.59380292637,0.58202426162172)
--(axis cs:3.59595703544038,0.573548482333)
--(axis cs:3.59807672583862,0.564923693125)
--(axis cs:3.59878326113,0.561953404965724)
--(axis cs:3.60012056540567,0.556298903917)
--(axis cs:3.60209088542283,0.547674114709)
--(axis cs:3.60376359588,0.540079051535445)
--(axis cs:3.60398914391756,0.539049325501)
--(axis cs:3.60581165939552,0.530424536293)
--(axis cs:3.60756287462144,0.521799747085)
--(axis cs:3.60874393064,0.51574063969614)
--(axis cs:3.60924150642622,0.513174957877)
--(axis cs:3.61084601912411,0.504550168669)
--(axis cs:3.61237935299986,0.495925379461)
--(axis cs:3.6137242654,0.487993230139843)
--(axis cs:3.61384115430512,0.487300590253)
--(axis cs:3.61522862068206,0.478675801045)
--(axis cs:3.61654499703305,0.470051011837)
--(axis cs:3.6177902027774,0.461426222629)
--(axis cs:3.61870460016,0.454711136768238)
--(axis cs:3.6189635588741,0.452801433421)
--(axis cs:3.62006369648171,0.444176644213)
--(axis cs:3.62109269255044,0.435551855005)
--(axis cs:3.62205056525354,0.426927065797)
--(axis cs:3.62293737580769,0.418302276589)
--(axis cs:3.62368493491,0.410400223690732)
--(axis cs:3.62375306590825,0.409677487381)
--(axis cs:3.62449645142211,0.401052698173)
--(axis cs:3.62516927985757,0.392427908965)
--(axis cs:3.62577169801961,0.383803119757)
--(axis cs:3.62630387669644,0.375178330549)
--(axis cs:3.62676600995515,0.366553541341)
--(axis cs:3.6271582983892,0.357928752133)
--(axis cs:3.62748093425055,0.349303962925)
--(axis cs:3.62773412507226,0.340679173717)
--(axis cs:3.62791810233409,0.332054384509)
--(axis cs:3.62803308815179,0.323429595301)
--(axis cs:3.6280792410932,0.314804806093)
--(axis cs:3.62805670822289,0.306180016885)
--(axis cs:3.62796566188767,0.297555227677)
--(axis cs:3.62780625646485,0.288930438469)
--(axis cs:3.62757851879694,0.280305649261)
--(axis cs:3.62728241450899,0.271680860053)
--(axis cs:3.626917930128,0.263056070845)
--(axis cs:3.62648505186143,0.254431281637)
--(axis cs:3.62598367029812,0.245806492429)
--(axis cs:3.62541361504756,0.237181703221)
--(axis cs:3.62477473557293,0.228556914013)
--(axis cs:3.62406688896706,0.219932124805)
--(axis cs:3.62368493491,0.215690453279382)
--(axis cs:3.62328902384095,0.211307335596)
--(axis cs:3.62244070960467,0.202682546388)
--(axis cs:3.62152244171313,0.19405775718)
--(axis cs:3.62053395291359,0.185432967972)
--(axis cs:3.6194750021019,0.176808178764)
--(axis cs:3.61870460016,0.17092327203433)
--(axis cs:3.61834459045742,0.168183389556)
--(axis cs:3.61714145842186,0.159558600348)
--(axis cs:3.6158671166527,0.15093381114)
--(axis cs:3.61452142589467,0.142309021932)
--(axis cs:3.6137242654,0.13745351753762)
--(axis cs:3.61310284402137,0.133684232724)
--(axis cs:3.61161061441214,0.125059443516)
--(axis cs:3.61004628495152,0.116434654308)
--(axis cs:3.60874393064,0.109568714267664)
--(axis cs:3.60840877708009,0.1078098651)
--(axis cs:3.60669532376199,0.0991850758922)
--(axis cs:3.60490883685794,0.0905602866842)
--(axis cs:3.60376359588,0.0852439624468383)
--(axis cs:3.6030473431667,0.0819354974762)
--(axis cs:3.60110932966572,0.0733107082682)
--(axis cs:3.59909746106523,0.0646859190602)
--(axis cs:3.59878326113,0.063383775744223)
--(axis cs:3.59700687585325,0.0560611298521)
--(axis cs:3.5948410130497,0.0474363406441)
--(axis cs:3.59380292637,0.0434339562692688)
--(axis cs:3.5925972658105,0.0388115514361)
--(axis cs:3.59027570785322,0.0301867622281)
--(axis cs:3.58882259161,0.0249510820729118)
--(axis cs:3.58787641531032,0.0215619730201)
--(axis cs:3.58539758646965,0.012937183812)
--(axis cs:3.58384225686,0.00767906799430256)
--(axis cs:3.58284024773502,0.00431239460401)
--(axis cs:3.58020226545394,-0.00431239460401)
--(axis cs:3.5788619221,-0.00857884137995993)
--(axis cs:3.57748386340769,-0.012937183812)
--(axis cs:3.57468465051776,-0.0215619730201)
--(axis cs:3.57388158734,-0.0239761288100841)
--(axis cs:3.57180166397025,-0.0301867622281)
--(axis cs:3.56890125259,-0.0386285535873991)
--(axis cs:3.56883794025671,-0.0388115514361)
--(axis cs:3.56578580407476,-0.0474363406441)
--(axis cs:3.56392091783,-0.0525807666107798)
--(axis cs:3.56265008537836,-0.0560611298521)
--(axis cs:3.55942795539438,-0.0646859190602)
--(axis cs:3.55894058307,-0.0659630424935381)
--(axis cs:3.55611537033859,-0.0733107082682)
--(axis cs:3.55396024832,-0.0787931529944385)
--(axis cs:3.55271542235491,-0.0819354974762)
--(axis cs:3.54922584059677,-0.0905602866842)
--(axis cs:3.54897991356,-0.0911564887122165)
--(axis cs:3.54564164432748,-0.0991850758922)
--(axis cs:3.5439995788,-0.103055694671543)
--(axis cs:3.54196614301824,-0.1078098651)
--(axis cs:3.53901924405,-0.114567144613374)
--(axis cs:3.53819799054466,-0.116434654308)
--(axis cs:3.53433449671767,-0.125059443516)
--(axis cs:3.53403890929,-0.125707973240341)
--(axis cs:3.53037216734861,-0.133684232724)
--(axis cs:3.52905857453,-0.136491710561179)
--(axis cs:3.52631280033712,-0.142309021932)
--(axis cs:3.52407823977,-0.146963217351644)
--(axis cs:3.5221548286073,-0.15093381114)
--(axis cs:3.51909790502,-0.157141307156635)
--(axis cs:3.51789665224163,-0.159558600348)
--(axis cs:3.51411757026,-0.167043541751738)
--(axis cs:3.51353675150638,-0.168183389556)
--(axis cs:3.5091372355,-0.176686591398293)
--(axis cs:3.50907373712652,-0.176808178764)
--(axis cs:3.50450441280435,-0.185432967972)
--(axis cs:3.50415690075,-0.186079669844203)
--(axis cs:3.49982881953792,-0.19405775718)
--(axis cs:3.49917656599,-0.195243661976242)
--(axis cs:3.49504544738705,-0.202682546388)
--(axis cs:3.49419623123,-0.204191606563422)
--(axis cs:3.49015246195255,-0.211307335596)
--(axis cs:3.48921589648,-0.212934455498569)
--(axis cs:3.48514770641563,-0.219932124805)
--(axis cs:3.48423556172,-0.221481813545257)
--(axis cs:3.48002871375749,-0.228556914013)
--(axis cs:3.47925522696,-0.229842311319887)
--(axis cs:3.47479299089799,-0.237181703221)
--(axis cs:3.47427489221,-0.238024084575306)
--(axis cs:3.4694380092111,-0.245806492429)
--(axis cs:3.46929455745,-0.246034745782595)
--(axis cs:3.46431422269,-0.253877825236694)
--(axis cs:3.46395901906235,-0.254431281637)
--(axis cs:3.45933388793,-0.261561398230809)
--(axis cs:3.45835367763395,-0.263056070845)
--(axis cs:3.45435355318,-0.26909333334878)
--(axis cs:3.45262002386176,-0.271680860053)
--(axis cs:3.44937321842,-0.276479429365466)
--(axis cs:3.44675501550704,-0.280305649261)
--(axis cs:3.44439288366,-0.283724853757677)
--(axis cs:3.44075530432983,-0.288930438469)
--(axis cs:3.43941254891,-0.290834414331126)
--(axis cs:3.43461751081546,-0.297555227677)
--(axis cs:3.43443221415,-0.29781265763813)
--(axis cs:3.42945187939,-0.304657077241124)
--(axis cs:3.4283306430696,-0.306180016885)
--(axis cs:3.42447154464,-0.31137796003769)
--(axis cs:3.42189665581754,-0.314804806093)
--(axis cs:3.41949120988,-0.317980611757011)
--(axis cs:3.41531371920948,-0.323429595301)
--(axis cs:3.41451087512,-0.324468828413391)
--(axis cs:3.40953054037,-0.330841814829701)
--(axis cs:3.40857178199875,-0.332054384509)
--(axis cs:3.40455020561,-0.337104480781164)
--(axis cs:3.40166828796872,-0.340679173717)
--(axis cs:3.39956987085,-0.343264646807466)
--(axis cs:3.39460759015694,-0.349303962925)
--(axis cs:3.3945895361,-0.349325797444544)
--(axis cs:3.38960920134,-0.355283597372612)
--(axis cs:3.38737013955946,-0.357928752133)
--(axis cs:3.38462886658,-0.361147933001236)
--(axis cs:3.37996672767313,-0.366553541341)
--(axis cs:3.37964853182,-0.366920376441621)
--(axis cs:3.37466819707,-0.372596307527481)
--(axis cs:3.37237314084143,-0.375178330549)
--(axis cs:3.36968786231,-0.378183092512953)
--(axis cs:3.36470752755,-0.383682649596164)
--(axis cs:3.36459713137218,-0.383803119757)
--(axis cs:3.3597271928,-0.389090658011498)
--(axis cs:3.35661148093329,-0.392427908965)
--(axis cs:3.35474685804,-0.394415715509082)
--(axis cs:3.34976652328,-0.399657236600336)
--(axis cs:3.34842370068005,-0.401052698173)
--(axis cs:3.34478618853,-0.404816688331576)
--(axis cs:3.34002375491032,-0.409677487381)
--(axis cs:3.33980585377,-0.409899012867961)
--(axis cs:3.33482551901,-0.414901601087168)
--(axis cs:3.33139303745659,-0.418302276589)
--(axis cs:3.32984518426,-0.419830372252894)
--(axis cs:3.3248648495,-0.424684535345224)
--(axis cs:3.32253323327759,-0.426927065797)
--(axis cs:3.31988451474,-0.429466589512233)
--(axis cs:3.31490417998,-0.434177960213628)
--(axis cs:3.31343284078784,-0.435551855005)
--(axis cs:3.30992384523,-0.438819428802772)
--(axis cs:3.30494351047,-0.443393186001269)
--(axis cs:3.30407931416742,-0.444176644213)
--(axis cs:3.29996317571,-0.447899241382245)
--(axis cs:3.29498284096,-0.452339544998121)
--(axis cs:3.29445798633491,-0.452801433421)
--(axis cs:3.2900025062,-0.456714256167626)
--(axis cs:3.28502217144,-0.461024782990708)
--(axis cs:3.28455216484885,-0.461426222629)
--(axis cs:3.28004183669,-0.46527183086064)
--(axis cs:3.27506150193,-0.469455985278784)
--(axis cs:3.27434351988814,-0.470051011837)
--(axis cs:3.27008116717,-0.473578336448721)
--(axis cs:3.26510083242,-0.477638771159755)
--(axis cs:3.26381070553557,-0.478675801045)
--(axis cs:3.26012049766,-0.481638689912595)
--(axis cs:3.2551401629,-0.485577813025911)
--(axis cs:3.25292956900644,-0.487300590253)
--(axis cs:3.25015982815,-0.489457341453118)
--(axis cs:3.24517949339,-0.493277694887879)
--(axis cs:3.24167473827008,-0.495925379461)
--(axis cs:3.24019915863,-0.497039608623053)
--(axis cs:3.23521882387,-0.500745357228723)
--(axis cs:3.23023848912,-0.504393705502303)
--(axis cs:3.23002174952792,-0.504550168669)
--(axis cs:3.22525815436,-0.507989080952882)
--(axis cs:3.2202778196,-0.51152898268867)
--(axis cs:3.21792665353064,-0.513174957877)
--(axis cs:3.21529748485,-0.515016262030284)
--(axis cs:3.21031715009,-0.518451449824567)
--(axis cs:3.20538600646356,-0.521799747085)
--(axis cs:3.20533681533,-0.521833172501125)
--(axis cs:3.20035648058,-0.525166829116517)
--(axis cs:3.19537614582,-0.528448248551091)
--(axis cs:3.19232887122901,-0.530424536293)
--(axis cs:3.19039581106,-0.531679579716285)
--(axis cs:3.18541547631,-0.534861468477902)
--(axis cs:3.18043514155,-0.537990272508916)
--(axis cs:3.1787207351031,-0.539049325501)
--(axis cs:3.17545480679,-0.54106964580622)
--(axis cs:3.17047447204,-0.544097987018262)
--(axis cs:3.16549413728,-0.547073452528814)
--(axis cs:3.1644707738627,-0.547674114709)
--(axis cs:3.16051380252,-0.550000766352572)
--(axis cs:3.15553346776,-0.5528765228815)
--(axis cs:3.15055313301,-0.555699540606655)
--(axis cs:3.14947576492749,-0.556298903917)
--(axis cs:3.14557279825,-0.55847488941673)
--(axis cs:3.14059246349,-0.561199758905647)
--(axis cs:3.13561212874,-0.56387350155464)
--(axis cs:3.13361808425485,-0.564923693125)
--(axis cs:3.13063179398,-0.566500529564746)
--(axis cs:3.12565145922,-0.569080145214535)
--(axis cs:3.12067112447,-0.571610436725408)
--(axis cs:3.11678152038906,-0.573548482333)
--(axis cs:3.11569078971,-0.574093583954939)
--(axis cs:3.11071045495,-0.576533859159714)
--(axis cs:3.1057301202,-0.57892661216142)
--(axis cs:3.10074978544,-0.581272096543904)
--(axis cs:3.0987963488197,-0.582173271541)
--(axis cs:3.09576945068,-0.583574494444344)
--(axis cs:3.09078911592,-0.585832581599888)
--(axis cs:3.08580878117,-0.588044022925363)
--(axis cs:3.08082844641,-0.590208994692221)
--(axis cs:3.07944279370487,-0.590798060749)
--(axis cs:3.07584811165,-0.592332168638609)
--(axis cs:3.0708677769,-0.594410187114342)
--(axis cs:3.06588744214,-0.59644052468063)
--(axis cs:3.06090710738,-0.598422531846655)
--(axis cs:3.05832901964223,-0.599422849957)
--(axis cs:3.05592677263,-0.600358930895323)
--(axis cs:3.05094643787,-0.602249729120524)
--(axis cs:3.04596610311,-0.604091600108818)
--(axis cs:3.04098576836,-0.605884411140323)
--(axis cs:3.0360054336,-0.607628053814418)
--(axis cs:3.03477091945175,-0.608047639165)
--(axis cs:3.03102509884,-0.609326860852761)
--(axis cs:3.02604476409,-0.610977734837839)
--(axis cs:3.02106442933,-0.612579181552717)
--(axis cs:3.01608409457,-0.614131098926608)
--(axis cs:3.01110375981,-0.615633390074489)
--(axis cs:3.00754199194139,-0.616672428373)
--(axis cs:3.00612342506,-0.617088446230159)
--(axis cs:3.0011430903,-0.618501270032759)
--(axis cs:2.99616275554,-0.619869845119466)
--(axis cs:2.99118242079,-0.621193499178029)
--(axis cs:2.98620208603,-0.622471120392142)
--(axis cs:2.98122175127,-0.623701779659618)
--(axis cs:2.97624141652,-0.624884665092855)
--(axis cs:2.97442786307945,-0.625297217581)
--(axis cs:2.97126108176,-0.626021863219334)
--(axis cs:2.966280747,-0.627111371967321)
--(axis cs:2.96130041225,-0.628151069296092)
--(axis cs:2.95632007749,-0.629140719926321)
--(axis cs:2.95133974273,-0.630080353415763)
--(axis cs:2.94635940797,-0.630970075868238)
--(axis cs:2.94137907322,-0.631810047451179)
--(axis cs:2.93639873846,-0.63260049107923)
--(axis cs:2.9314184037,-0.633341692544387)
--(axis cs:2.92724227736807,-0.633922006789)
--(axis cs:2.92643806895,-0.634034498438553)
--(axis cs:2.92145773419,-0.634680996446024)
--(axis cs:2.91647739943,-0.635278175679671)
--(axis cs:2.91149706468,-0.635824004365822)
--(axis cs:2.90651672992,-0.636316691195574)
--(axis cs:2.90153639516,-0.636755986373399)
--(axis cs:2.89655606041,-0.637142383563002)
--(axis cs:2.89157572565,-0.637476497249334)
--(axis cs:2.88659539089,-0.637759027377131)
--(axis cs:2.88161505614,-0.6379907622461)
--(axis cs:2.87663472138,-0.638172285490449)
--(axis cs:2.87165438662,-0.638303558722496)
--(axis cs:2.86667405186,-0.638384354287708)
--(axis cs:2.86169371711,-0.638414487361343)
--(axis cs:2.85671338235,-0.638393261256885)
--(axis cs:2.85173304759,-0.638318692312331)
--(axis cs:2.84675271284,-0.638188295299188)
--(axis cs:2.84177237808,-0.637999546688106)
--(axis cs:2.83679204332,-0.637750354795693)
--(axis cs:2.83181170857,-0.637440564542494)
--(axis cs:2.82683137381,-0.637071566640831)
--(axis cs:2.82185103905,-0.636644914289311)
--(axis cs:2.8168707043,-0.636162087047)
--(axis cs:2.81189036954,-0.635624552844275)
--(axis cs:2.80691003478,-0.635033058736266)
--(axis cs:2.80192970003,-0.634386003158004);

\path [draw=color5] (axis cs:2.78698869575,-0.729047533094646)
--(axis cs:2.78464829762495,-0.728794688078)
--(axis cs:2.782008361,-0.728510070838516)
--(axis cs:2.77702802624,-0.727916803255842)
--(axis cs:2.77204769148,-0.72726433734061)
--(axis cs:2.76706735673,-0.72655242190452)
--(axis cs:2.76208702197,-0.7257813726703)
--(axis cs:2.75710668721,-0.724951385085649)
--(axis cs:2.75212635246,-0.724062508985057)
--(axis cs:2.7471460177,-0.723114670255079)
--(axis cs:2.74216568294,-0.722107666358669)
--(axis cs:2.73718534819,-0.721041166503172)
--(axis cs:2.73332955550131,-0.72016989887)
--(axis cs:2.73220501343,-0.719916205155054)
--(axis cs:2.72722467867,-0.718735990222391)
--(axis cs:2.72224434391,-0.717494141034467)
--(axis cs:2.71726400916,-0.716189334990603)
--(axis cs:2.7122836744,-0.71482010893492)
--(axis cs:2.70730333964,-0.71338482114564)
--(axis cs:2.70232300489,-0.711881646809104)
--(axis cs:2.70125338142294,-0.711545109662)
--(axis cs:2.69734267013,-0.710315532967813)
--(axis cs:2.69236233537,-0.708679489209711)
--(axis cs:2.68738200062,-0.706969107963864)
--(axis cs:2.68240166586,-0.705181924877153)
--(axis cs:2.6774213311,-0.703317455371127)
--(axis cs:2.67639737003285,-0.702920320454)
--(axis cs:2.67244099635,-0.701386365185239)
--(axis cs:2.66746066159,-0.699385760678192)
--(axis cs:2.66248032683,-0.697315335319203)
--(axis cs:2.65749999208,-0.695175448287209)
--(axis cs:2.65551064920942,-0.694295531246)
--(axis cs:2.65251965732,-0.692973313865366)
--(axis cs:2.64753932256,-0.69070673284367)
--(axis cs:2.6425589878,-0.688370661873983)
--(axis cs:2.63757865305,-0.685964846129506)
--(axis cs:2.63698451231802,-0.685670742038)
--(axis cs:2.63259831829,-0.683500376788328)
--(axis cs:2.62761798353,-0.680965867454859)
--(axis cs:2.62263764878,-0.678358121233204)
--(axis cs:2.62019493667364,-0.67704595283)
--(axis cs:2.61765731402,-0.675682664017858)
--(axis cs:2.61267697926,-0.672937909814291)
--(axis cs:2.60769664451,-0.670115407358007)
--(axis cs:2.60478215342126,-0.668421163622)
--(axis cs:2.60271630975,-0.667219528281901)
--(axis cs:2.59773597499,-0.664251415408679)
--(axis cs:2.59275564024,-0.661200988952256)
--(axis cs:2.59051671249985,-0.659796374414)
--(axis cs:2.58777530548,-0.658074541666381)
--(axis cs:2.58279497072,-0.654869188530709)
--(axis cs:2.57781463596,-0.651576730938532)
--(axis cs:2.57721468688424,-0.651171585206)
--(axis cs:2.57283430121,-0.648208589155637)
--(axis cs:2.56785396645,-0.644752115894442)
--(axis cs:2.56475126877973,-0.642546795997)
--(axis cs:2.56287363169,-0.64120947105248)
--(axis cs:2.55789329694,-0.637582918193866)
--(axis cs:2.55299310554505,-0.633922006789)
--(axis cs:2.55291296218,-0.633861988349712)
--(axis cs:2.54793262742,-0.630060095915191)
--(axis cs:2.54295229267,-0.626161966402179)
--(axis cs:2.54186887051734,-0.625297217581)
--(axis cs:2.53797195791,-0.622178822783283)
--(axis cs:2.53299162315,-0.618101942022349)
--(axis cs:2.53127892296934,-0.616672428373)
--(axis cs:2.5280112884,-0.613937853126814)
--(axis cs:2.52303095364,-0.609682057769571)
--(axis cs:2.52115351796728,-0.608047639165)
--(axis cs:2.51805061888,-0.605339145598599)
--(axis cs:2.51307028413,-0.600903952046003)
--(axis cs:2.51143702467056,-0.599422849957)
--(axis cs:2.50808994937,-0.596377750377228)
--(axis cs:2.50310961461,-0.591754012978976)
--(axis cs:2.50209717767711,-0.590798060749)
--(axis cs:2.49812927985,-0.587038391612178)
--(axis cs:2.4931489451,-0.582221263349485)
--(axis cs:2.49310006989363,-0.582173271541)
--(axis cs:2.48816861034,-0.577312804029068)
--(axis cs:2.4844238561479,-0.573548482333)
--(axis cs:2.48318827558,-0.572301546934915)
--(axis cs:2.47820794083,-0.567193499881036)
--(axis cs:2.47603258537974,-0.564923693125)
--(axis cs:2.47322760607,-0.561984722898825)
--(axis cs:2.46824727131,-0.556672638372702)
--(axis cs:2.46790182640143,-0.556298903917)
--(axis cs:2.46326693656,-0.551262541990074)
--(axis cs:2.46002172039509,-0.547674114709)
--(axis cs:2.4582866018,-0.545746794675229)
--(axis cs:2.45330626704,-0.540127670087681)
--(axis cs:2.452364073922,-0.539049325501)
--(axis cs:2.44832593229,-0.53440579669597)
--(axis cs:2.44491973238223,-0.530424536293)
--(axis cs:2.44334559753,-0.528575268211931)
--(axis cs:2.43836526277,-0.522635233926099)
--(axis cs:2.43767434905595,-0.521799747085)
--(axis cs:2.43338492802,-0.516583672380842)
--(axis cs:2.43062566706405,-0.513174957877)
--(axis cs:2.42840459326,-0.510414580803919)
--(axis cs:2.42375883125864,-0.504550168669)
--(axis cs:2.4234242585,-0.504125128165441)
--(axis cs:2.41844392374,-0.49771381407142)
--(axis cs:2.41707483590109,-0.495925379461)
--(axis cs:2.41346358899,-0.491175625497259)
--(axis cs:2.41056094132029,-0.487300590253)
--(axis cs:2.40848325423,-0.484506674097069)
--(axis cs:2.40421027640828,-0.478675801045)
--(axis cs:2.40350291947,-0.47770310218343)
--(axis cs:2.39852258472,-0.470760406595131)
--(axis cs:2.39802037639457,-0.470051011837)
--(axis cs:2.39354224996,-0.463673151931403)
--(axis cs:2.39198659967338,-0.461426222629)
--(axis cs:2.3885619152,-0.456437025354701)
--(axis cs:2.38610037908623,-0.452801433421)
--(axis cs:2.38358158045,-0.449047927880887)
--(axis cs:2.38035618784581,-0.444176644213)
--(axis cs:2.37860124569,-0.441501540989927)
--(axis cs:2.3747487746939,-0.435551855005)
--(axis cs:2.37362091093,-0.433793242157324)
--(axis cs:2.36927315460306,-0.426927065797)
--(axis cs:2.36864057618,-0.425918154376546)
--(axis cs:2.36392427095473,-0.418302276589)
--(axis cs:2.36366024142,-0.417871589483476)
--(axis cs:2.3586968551205,-0.409677487381)
--(axis cs:2.35867990666,-0.409649216579686)
--(axis cs:2.3536995719,-0.401246222658132)
--(axis cs:2.35358617329817,-0.401052698173)
--(axis cs:2.34871923715,-0.39265895738345)
--(axis cs:2.34858674191435,-0.392427908965)
--(axis cs:2.34373890239,-0.383883109755869)
--(axis cs:2.34369400339915,-0.383803119757)
--(axis cs:2.33890412035074,-0.375178330549)
--(axis cs:2.33875856763,-0.374913348507066)
--(axis cs:2.33421301761326,-0.366553541341)
--(axis cs:2.33377823288,-0.36574489216002)
--(axis cs:2.32961693924634,-0.357928752133)
--(axis cs:2.32879789812,-0.35637246131998)
--(axis cs:2.3251136082481,-0.349303962925)
--(axis cs:2.32381756336,-0.34678747002837)
--(axis cs:2.32070116271611,-0.340679173717)
--(axis cs:2.31883722861,-0.336980368387819)
--(axis cs:2.31637757976422,-0.332054384509)
--(axis cs:2.31385689385,-0.326941547124769)
--(axis cs:2.3121408849184,-0.323429595301)
--(axis cs:2.30887655909,-0.316660930990054)
--(axis cs:2.30798916795704,-0.314804806093)
--(axis cs:2.30392070538084,-0.306180016885)
--(axis cs:2.30389622434,-0.306127478230581)
--(axis cs:2.29993521295595,-0.297555227677)
--(axis cs:2.29891588958,-0.295317703952368)
--(axis cs:2.29602974705952,-0.288930438469)
--(axis cs:2.29393555482,-0.284227662329045)
--(axis cs:2.29220283356381,-0.280305649261)
--(axis cs:2.28895522007,-0.272843586286088)
--(axis cs:2.28845306467008,-0.271680860053)
--(axis cs:2.28477992546803,-0.263056070845)
--(axis cs:2.28397488531,-0.261137432105143)
--(axis cs:2.28118170813234,-0.254431281637)
--(axis cs:2.27899455055,-0.249094471351502)
--(axis cs:2.27765664058737,-0.245806492429)
--(axis cs:2.27420368894357,-0.237181703221)
--(axis cs:2.27401421579,-0.236701488512726)
--(axis cs:2.27082248532202,-0.228556914013)
--(axis cs:2.26903388104,-0.223912680631257)
--(axis cs:2.26751093312725,-0.219932124805)
--(axis cs:2.26426818356416,-0.211307335596)
--(axis cs:2.26405354628,-0.210727559488506)
--(axis cs:2.26109376858408,-0.202682546388)
--(axis cs:2.25907321152,-0.197086861750402)
--(axis cs:2.25798600817507,-0.19405775718)
--(axis cs:2.25494445779947,-0.185432967972)
--(axis cs:2.25409287677,-0.182975181956341)
--(axis cs:2.25196830436101,-0.176808178764)
--(axis cs:2.24911254201,-0.168350057045634)
--(axis cs:2.24905657855231,-0.168183389556)
--(axis cs:2.24620880700045,-0.159558600348)
--(axis cs:2.24413220725,-0.153135372735336)
--(axis cs:2.24342415055453,-0.15093381114)
--(axis cs:2.24070209585658,-0.142309021932)
--(axis cs:2.2391518725,-0.137292985168019)
--(axis cs:2.23804202865166,-0.133684232724)
--(axis cs:2.23544336127639,-0.125059443516)
--(axis cs:2.23417153774,-0.120747108650783)
--(axis cs:2.23290550413397,-0.116434654308)
--(axis cs:2.23042792859414,-0.1078098651)
--(axis cs:2.22919120298,-0.103407596842719)
--(axis cs:2.22801003396381,-0.0991850758922)
--(axis cs:2.22565125073314,-0.0905602866842)
--(axis cs:2.22421086823,-0.0851674320864884)
--(axis cs:2.22335104963272,-0.0819354974762)
--(axis cs:2.22110852429994,-0.0733107082682)
--(axis cs:2.21923053347,-0.0659014491281328)
--(axis cs:2.21892355041732,-0.0646859190602)
--(axis cs:2.21679458009937,-0.0560611298521)
--(axis cs:2.21472216357797,-0.0474363406441)
--(axis cs:2.21425019871,-0.0454235276051245)
--(axis cs:2.21270473575291,-0.0388115514361)
--(axis cs:2.2107425763883,-0.0301867622281)
--(axis cs:2.20926986395,-0.0235318065224045)
--(axis cs:2.20883519226487,-0.0215619730201)
--(axis cs:2.20698126032995,-0.012937183812)
--(axis cs:2.20518152075171,-0.00431239460401)
--(axis cs:2.2042895292,8.6530580296916e-05)
--(axis cs:2.20343470523728,0.00431239460401)
--(axis cs:2.20174031031061,0.012937183812)
--(axis cs:2.20009875102876,0.0215619730201)
--(axis cs:2.19930919444,0.0258407625651544)
--(axis cs:2.19850884162415,0.0301867622281)
--(axis cs:2.19697027984917,0.0388115514361)
--(axis cs:2.19548355347374,0.0474363406441)
--(axis cs:2.19432885968,0.0543714811896166)
--(axis cs:2.19404798251067,0.0560611298521)
--(axis cs:2.19266220761803,0.0646859190602)
--(axis cs:2.19132717642232,0.0733107082682)
--(axis cs:2.1900425291031,0.0819354974762)
--(axis cs:2.18934852493,0.0867791853440599)
--(axis cs:2.18880735257142,0.0905602866842)
--(axis cs:2.18762138913652,0.0991850758922)
--(axis cs:2.18648543099424,0.1078098651)
--(axis cs:2.18539937721459,0.116434654308)
--(axis cs:2.18436819017,0.125017188284264)
--(axis cs:2.18436311622156,0.125059443516)
--(axis cs:2.18337519257038,0.133684232724)
--(axis cs:2.1824369283469,0.142309021932)
--(axis cs:2.18154822333679,0.15093381114)
--(axis cs:2.18070895317388,0.159558600348)
--(axis cs:2.17991893582896,0.168183389556)
--(axis cs:2.17938785541,0.174362589874493)
--(axis cs:2.1791776389405,0.176808178764)
--(axis cs:2.17848441721007,0.185432967972)
--(axis cs:2.17783984352946,0.19405775718)
--(axis cs:2.17724378006347,0.202682546388)
--(axis cs:2.17669613901818,0.211307335596)
--(axis cs:2.17619683112627,0.219932124805)
--(axis cs:2.17574575131079,0.228556914013)
--(axis cs:2.17534275846636,0.237181703221)
--(axis cs:2.17498767834629,0.245806492429)
--(axis cs:2.17468032295583,0.254431281637)
--(axis cs:2.17442050488789,0.263056070845)
--(axis cs:2.17440752066,0.263583161211281)
--(axis cs:2.17420776978131,0.271680860053)
--(axis cs:2.17404242361904,0.280305649261)
--(axis cs:2.17392442366689,0.288930438469)
--(axis cs:2.17385369893572,0.297555227677)
--(axis cs:2.1738302157652,0.306180016885)
--(axis cs:2.17385401131421,0.314804806093)
--(axis cs:2.17392513575043,0.323429595301)
--(axis cs:2.1740436292035,0.332054384509)
--(axis cs:2.1742095558079,0.340679173717)
--(axis cs:2.17440752066,0.348676659886433)
--(axis cs:2.17442303418538,0.349303962925)
--(axis cs:2.17468388569156,0.357928752133)
--(axis cs:2.17499268065975,0.366553541341)
--(axis cs:2.17534970434795,0.375178330549)
--(axis cs:2.17575523833202,0.383803119757)
--(axis cs:2.176209554622,0.392427908965)
--(axis cs:2.17671291714814,0.401052698173)
--(axis cs:2.17726558544726,0.409677487381)
--(axis cs:2.17786784015361,0.418302276589)
--(axis cs:2.17851999007044,0.426927065797)
--(axis cs:2.17922234381654,0.435551855005)
--(axis cs:2.17938785541,0.437450682232775)
--(axis cs:2.17997432246755,0.444176644213)
--(axis cs:2.18077679453398,0.452801433421)
--(axis cs:2.18163033117697,0.461426222629)
--(axis cs:2.18253525713516,0.470051011837)
--(axis cs:2.1834918899415,0.478675801045)
--(axis cs:2.18436819017,0.486171234917968)
--(axis cs:2.18450035305878,0.487300590253)
--(axis cs:2.18555984162471,0.495925379461)
--(axis cs:2.18667187025255,0.504550168669)
--(axis cs:2.18783671109361,0.513174957877)
--(axis cs:2.18905462880464,0.521799747085)
--(axis cs:2.18934852493,0.523798049846184)
--(axis cs:2.19032467365648,0.530424536293)
--(axis cs:2.19164809718915,0.539049325501)
--(axis cs:2.19302572709594,0.547674114709)
--(axis cs:2.19432885968,0.55552354974284)
--(axis cs:2.19445784334995,0.556298903917)
--(axis cs:2.19594344296984,0.564923693125)
--(axis cs:2.19748460336642,0.573548482333)
--(axis cs:2.19908190824219,0.582173271541)
--(axis cs:2.19930919444,0.58336218609449)
--(axis cs:2.20073441703062,0.590798060749)
--(axis cs:2.20244397673215,0.599422849957)
--(axis cs:2.20421142301198,0.608047639165)
--(axis cs:2.2042895292,0.608417977628019)
--(axis cs:2.20603574729577,0.616672428373)
--(axis cs:2.20791927448203,0.625297217581)
--(axis cs:2.20926986395,0.631298534881128)
--(axis cs:2.20986227166329,0.633922006789)
--(axis cs:2.21186467129291,0.642546795997)
--(axis cs:2.21392805842252,0.651171585206)
--(axis cs:2.21425019871,0.652484241293387)
--(axis cs:2.21605149571398,0.659796374414)
--(axis cs:2.21823658297744,0.668421163622)
--(axis cs:2.21923053347,0.672245684672268)
--(axis cs:2.22048317632977,0.67704595283)
--(axis cs:2.22279189612521,0.685670742038)
--(axis cs:2.22421086823,0.690840478273264)
--(axis cs:2.22516335852594,0.694295531246)
--(axis cs:2.22759789057808,0.702920320454)
--(axis cs:2.22919120298,0.708429537543395)
--(axis cs:2.23009647052013,0.711545109662)
--(axis cs:2.23265934932746,0.72016989887)
--(axis cs:2.23417153774,0.725142998378927)
--(axis cs:2.2352874380662,0.728794688078)
--(axis cs:2.23798132963854,0.737419477286)
--(axis cs:2.2391518725,0.741087493108957)
--(axis cs:2.24074205077297,0.746044266494)
--(axis cs:2.24357066214832,0.754669055702)
--(axis cs:2.24413220725,0.756348236931073)
--(axis cs:2.24646794295175,0.76329384491)
--(axis cs:2.24911254201,0.770985826879817)
--(axis cs:2.24943511362217,0.771918634118)
--(axis cs:2.2524730958535,0.780543423326)
--(axis cs:2.25409287677,0.785048349148598)
--(axis cs:2.25558330175728,0.789168212534)
--(axis cs:2.25876691241865,0.797793001742)
--(axis cs:2.25907321152,0.798608493986641)
--(axis cs:2.26202536651213,0.80641779095)
--(axis cs:2.26405354628,0.811677513974601)
--(axis cs:2.26535981585062,0.815042580158)
--(axis cs:2.26877189676055,0.823667369366)
--(axis cs:2.26903388104,0.824318655825447)
--(axis cs:2.27226404282174,0.832292158574)
--(axis cs:2.27401421579,0.836531627942646)
--(axis cs:2.2758379230835,0.840916947782)
--(axis cs:2.27899455055,0.848368094043957)
--(axis cs:2.27949554411318,0.84954173699)
--(axis cs:2.28323950109387,0.858166526198)
--(axis cs:2.28397488531,0.859832149894767)
--(axis cs:2.28707213204363,0.866791315406)
--(axis cs:2.28895522007,0.870948557096795)
--(axis cs:2.29099574168776,0.875416104614)
--(axis cs:2.29393555482,0.88174216182634)
--(axis cs:2.29501302838932,0.884040893822)
--(axis cs:2.29891588958,0.892227261376052)
--(axis cs:2.29912677070961,0.89266568303)
--(axis cs:2.30334031433686,0.901290472238)
--(axis cs:2.30389622434,0.902410496900243)
--(axis cs:2.30765576325768,0.909915261446)
--(axis cs:2.30887655909,0.912313870449643)
--(axis cs:2.31207576779272,0.918540050654)
--(axis cs:2.31385689385,0.921953158700294)
--(axis cs:2.31660335254057,0.927164839862)
--(axis cs:2.31883722861,0.931340335587107)
--(axis cs:2.32124160577954,0.93578962907)
--(axis cs:2.32381756336,0.94048687476874)
--(axis cs:2.32599369192508,0.944414418278)
--(axis cs:2.32879789812,0.949403620848124)
--(axis cs:2.33086295181769,0.953039207486)
--(axis cs:2.33377823288,0.958100617464014)
--(axis cs:2.3358529466501,0.961663996694)
--(axis cs:2.33875856763,0.966587286497333)
--(axis cs:2.34096736145036,0.970288785902)
--(axis cs:2.34373890239,0.974872554106931)
--(axis cs:2.3462099876716,0.97891357511)
--(axis cs:2.34871923715,0.982964864053398)
--(axis cs:2.35158474640784,0.987538364318)
--(axis cs:2.3536995719,0.990872013473733)
--(axis cs:2.35709602106046,0.996163153526)
--(axis cs:2.35867990666,0.998600856681618)
--(axis cs:2.3627487718999,1.00478794273)
--(axis cs:2.36366024142,1.00615763588582)
--(axis cs:2.36854820239701,1.01341273194)
--(axis cs:2.36864057618,1.01354827263906)
--(axis cs:2.37362091093,1.02077457856343)
--(axis cs:2.37450237695089,1.02203752115)
--(axis cs:2.37860124569,1.02784545628851)
--(axis cs:2.3806153013648,1.03066231036)
--(axis cs:2.38358158045,1.03476649244742)
--(axis cs:2.38689261517751,1.03928709957)
--(axis cs:2.3885619152,1.04154254090651)
--(axis cs:2.39334046348978,1.04791188877)
--(axis cs:2.39354224996,1.04817814280038)
--(axis cs:2.39852258472,1.05467374999294)
--(axis cs:2.39997059970179,1.05653667798)
--(axis cs:2.40350291947,1.06103723153944)
--(axis cs:2.40678637359086,1.06516146719)
--(axis cs:2.40848325423,1.06727293606952)
--(axis cs:2.41346358899,1.07338369529581)
--(axis cs:2.41379567397467,1.0737862564)
--(axis cs:2.41844392374,1.07937045356781)
--(axis cs:2.42101309057561,1.08241104561)
--(axis cs:2.4234242585,1.08523989386665)
--(axis cs:2.42840459326,1.09099467760328)
--(axis cs:2.42844063679606,1.09103583481)
--(axis cs:2.43338492802,1.09663469094481)
--(axis cs:2.43609949306305,1.09966062402)
--(axis cs:2.43836526277,1.10216599804038)
--(axis cs:2.44334559753,1.10759010819903)
--(axis cs:2.44399238190215,1.10828541323)
--(axis cs:2.44832593229,1.11290798971712)
--(axis cs:2.45214097300511,1.11691020244)
--(axis cs:2.45330626704,1.1181234942271)
--(axis cs:2.4582866018,1.12323728626144)
--(axis cs:2.4605595845868,1.12553499165)
--(axis cs:2.46326693656,1.1282520695683)
--(axis cs:2.46824727131,1.13316953788534)
--(axis cs:2.46926445842412,1.13415978085)
--(axis cs:2.47322760607,1.13799128227412)
--(axis cs:2.47820794083,1.14271920720644)
--(axis cs:2.47827770459605,1.14278457006)
--(axis cs:2.48318827558,1.14735490918597)
--(axis cs:2.4876281418288,1.15140935927)
--(axis cs:2.48816861034,1.15189975734955)
--(axis cs:2.4931489451,1.15635575660347)
--(axis cs:2.49733907151384,1.16003414848)
--(axis cs:2.49812927985,1.16072361707318)
--(axis cs:2.50310961461,1.16500566760885)
--(axis cs:2.50744215938031,1.16865893769)
--(axis cs:2.50808994937,1.16920198483562)
--(axis cs:2.51307028413,1.17331539274334)
--(axis cs:2.5179744749932,1.17728372689)
--(axis cs:2.51805061888,1.17734499873591)
--(axis cs:2.52303095364,1.18129474160347)
--(axis cs:2.5280112884,1.1851630900678)
--(axis cs:2.52898648754941,1.1859085161)
--(axis cs:2.53299162315,1.18895435025465)
--(axis cs:2.53797195791,1.19266770054863)
--(axis cs:2.54051996363074,1.19453330531)
--(axis cs:2.54295229267,1.19630575333872)
--(axis cs:2.54793262742,1.19986984655718)
--(axis cs:2.55262467600464,1.20315809452)
--(axis cs:2.55291296218,1.20335923653037)
--(axis cs:2.55789329694,1.20677920650776)
--(axis cs:2.56287363169,1.21012636482645)
--(axis cs:2.56538544881562,1.21178288373)
--(axis cs:2.56785396645,1.21340430243631)
--(axis cs:2.57283430121,1.21661413889707)
--(axis cs:2.57781463596,1.21975432886257)
--(axis cs:2.57886950174195,1.22040767293)
--(axis cs:2.58279497072,1.22283014975763)
--(axis cs:2.58777530548,1.22583938420576)
--(axis cs:2.59275564024,1.22878177477418)
--(axis cs:2.59318762713885,1.22903246214)
--(axis cs:2.59773597499,1.23166331543776)
--(axis cs:2.60271630975,1.23448011618375)
--(axis cs:2.60769664451,1.23723246455438)
--(axis cs:2.60848013022486,1.23765725135)
--(axis cs:2.61267697926,1.23992608221706)
--(axis cs:2.61765731402,1.24255806153537)
--(axis cs:2.62263764878,1.24512849972137)
--(axis cs:2.62492080480312,1.24628204056)
--(axis cs:2.62761798353,1.24764132780752)
--(axis cs:2.63259831829,1.25009662305995)
--(axis cs:2.63757865305,1.2524923282646)
--(axis cs:2.6425589878,1.25482901985951)
--(axis cs:2.64272832383406,1.25490682977)
--(axis cs:2.64753932256,1.25711270022859)
--(axis cs:2.65251965732,1.25933851350992)
--(axis cs:2.65749999208,1.26150676688745)
--(axis cs:2.6622756969886,1.26353161897)
--(axis cs:2.66248032683,1.26361821839855)
--(axis cs:2.66746066159,1.26567838528375)
--(axis cs:2.67244099635,1.26768247165483)
--(axis cs:2.6774213311,1.2696309564859)
--(axis cs:2.68240166586,1.27152429133697)
--(axis cs:2.68410915103323,1.27215640818)
--(axis cs:2.68738200062,1.27336628254577)
--(axis cs:2.69236233537,1.27515559458487)
--(axis cs:2.69734267013,1.27689082995704)
--(axis cs:2.70232300489,1.27857233032997)
--(axis cs:2.70730333964,1.28020047230105)
--(axis cs:2.70913469041319,1.28078119739)
--(axis cs:2.7122836744,1.28177874026564)
--(axis cs:2.71726400916,1.28330635801178)
--(axis cs:2.72224434391,1.2847821460064)
--(axis cs:2.72722467867,1.28620661678714)
--(axis cs:2.73220501343,1.28758025561115)
--(axis cs:2.73718534819,1.28890352060646)
--(axis cs:2.73914631528887,1.2894059866)
--(axis cs:2.74216568294,1.29017929832297)
--(axis cs:2.7471460177,1.29140700778997)
--(axis cs:2.75212635246,1.29258543453147)
--(axis cs:2.75710668721,1.29371494500231)
--(axis cs:2.76208702197,1.29479592283902)
--(axis cs:2.76706735673,1.29582875482689)
--(axis cs:2.77204769148,1.29681380695647)
--(axis cs:2.77702802624,1.29775142232517)
--(axis cs:2.77858695847151,1.29803077581)
--(axis cs:2.782008361,1.29864399543934)
--(axis cs:2.78698869575,1.29949055746918)
--(axis cs:2.79196903051,1.30029044156688)
--(axis cs:2.79694936527,1.30104390536889)
--(axis cs:2.80192970003,1.30175118464793)
--(axis cs:2.80691003478,1.30241250127603)
--(axis cs:2.81189036954,1.30302810490646)
--(axis cs:2.8168707043,1.30359828333006)
--(axis cs:2.82185103905,1.30412331781264)
--(axis cs:2.82683137381,1.3046034698814)
--(axis cs:2.83181170857,1.30503898209204)
--(axis cs:2.83679204332,1.30543007976541)
--(axis cs:2.84177237808,1.30577697218185)
--(axis cs:2.84675271284,1.30607985294572)
--(axis cs:2.85173304759,1.30633889928138)
--(axis cs:2.85671338235,1.30655427086723)
--(axis cs:2.85964619764746,1.30665556502)
--(axis cs:2.86169371711,1.30672637550932)
--(axis cs:2.86667405186,1.30685532638121)
--(axis cs:2.87165438662,1.30694090739998)
--(axis cs:2.87663472138,1.30698325729644)
--(axis cs:2.88161505614,1.30698249958283)
--(axis cs:2.88659539089,1.30693874313722)
--(axis cs:2.89157572565,1.30685208226374)
--(axis cs:2.89655606041,1.30672259679932)
--(axis cs:2.89849197474979,1.30665556502)
--(axis cs:2.90153639516,1.30655074083183)
--(axis cs:2.90651672992,1.30633658359083)
--(axis cs:2.91149706468,1.30607991610134)
--(axis cs:2.91647739943,1.30578077481436)
--(axis cs:2.92145773419,1.30543919971748)
--(axis cs:2.92643806895,1.30505522139738)
--(axis cs:2.9314184037,1.30462885785937)
--(axis cs:2.93639873846,1.30416011430862)
--(axis cs:2.94137907322,1.30364898318661)
--(axis cs:2.94635940797,1.30309544488768)
--(axis cs:2.95133974273,1.30249946704142)
--(axis cs:2.95632007749,1.30186100447119)
--(axis cs:2.96130041225,1.30117999913805)
--(axis cs:2.966280747,1.30045638445486)
--(axis cs:2.97126108176,1.29969009495343)
--(axis cs:2.97624141652,1.29888106060888)
--(axis cs:2.98121253142133,1.29803077581)
--(axis cs:2.98122175127,1.29802920629459)
--(axis cs:2.98620208603,1.29713770512416)
--(axis cs:2.99118242079,1.29620334512394)
--(axis cs:2.99616275554,1.29522601198385)
--(axis cs:3.0011430903,1.29420558038971)
--(axis cs:3.00612342506,1.29314191332806)
--(axis cs:3.01110375981,1.29203486195429)
--(axis cs:3.01608409457,1.29088426641232)
--(axis cs:3.02106442933,1.28968995914662)
--(axis cs:3.0222060879528,1.2894059866)
--(axis cs:3.02604476409,1.28845517685968)
--(axis cs:3.03102509884,1.28717750170235)
--(axis cs:3.0360054336,1.28585572686041)
--(axis cs:3.04098576836,1.2844896488765)
--(axis cs:3.04596610311,1.28307905300079)
--(axis cs:3.05094643787,1.28162371362392)
--(axis cs:3.05374280859635,1.28078119739)
--(axis cs:3.05592677263,1.28012567829304)
--(axis cs:3.06090710738,1.27858549981513)
--(axis cs:3.06588744214,1.27699999477039)
--(axis cs:3.0708677769,1.2753688915641)
--(axis cs:3.07584811165,1.27369190420555)
--(axis cs:3.08028603449532,1.27215640818)
--(axis cs:3.08082844641,1.27196937305665)
--(axis cs:3.08580878117,1.27020574019389)
--(axis cs:3.09078911592,1.26839565549997)
--(axis cs:3.09576945068,1.26653893819434)
--(axis cs:3.10074978544,1.26463539689379)
--(axis cs:3.10356833498425,1.26353161897)
--(axis cs:3.1057301202,1.26268758193921)
--(axis cs:3.11071045495,1.26069627181713)
--(axis cs:3.11569078971,1.25865766350005)
--(axis cs:3.12067112447,1.25657152230257)
--(axis cs:3.1245567136854,1.25490682977)
--(axis cs:3.12565145922,1.25443906455982)
--(axis cs:3.13063179398,1.25226391702142)
--(axis cs:3.13561212874,1.25004060077013)
--(axis cs:3.14059246349,1.24776884143931)
--(axis cs:3.14378427650513,1.24628204056)
--(axis cs:3.14557279825,1.24545086513217)
--(axis cs:3.15055313301,1.24308848807708)
--(axis cs:3.15553346776,1.24067694221209)
--(axis cs:3.16051380252,1.23821592706123)
--(axis cs:3.16162272884644,1.23765725135)
--(axis cs:3.16549413728,1.23571074661368)
--(axis cs:3.17047447204,1.23315715687475)
--(axis cs:3.17545480679,1.23055316503577)
--(axis cs:3.17830889154387,1.22903246214)
--(axis cs:3.18043514155,1.22790150210108)
--(axis cs:3.18541547631,1.2252029596228)
--(axis cs:3.19039581106,1.22245294512482)
--(axis cs:3.19403243456436,1.22040767293)
--(axis cs:3.19537614582,1.21965303032653)
--(axis cs:3.20035648058,1.21680629094232)
--(axis cs:3.20533681533,1.21390693868216)
--(axis cs:3.20892119558786,1.21178288373)
--(axis cs:3.21031715009,1.21095659026846)
--(axis cs:3.21529748485,1.20795807716641)
--(axis cs:3.2202778196,1.20490558737438)
--(axis cs:3.22308081480523,1.20315809452)
--(axis cs:3.22525815436,1.20180176405933)
--(axis cs:3.23023848912,1.19864706156016)
--(axis cs:3.23521882387,1.19543682856911)
--(axis cs:3.23659815993708,1.19453330531)
--(axis cs:3.24019915863,1.19217567577578)
--(axis cs:3.24517949339,1.1888599107127)
--(axis cs:3.24953837504221,1.1859085161)
--(axis cs:3.25015982815,1.18548783222244)
--(axis cs:3.2551401629,1.18206408553545)
--(axis cs:3.26012049766,1.17858194115872)
--(axis cs:3.26194857711853,1.17728372689)
--(axis cs:3.26510083242,1.17504493109775)
--(axis cs:3.27008116717,1.17145061432141)
--(axis cs:3.27388723193687,1.16865893769)
--(axis cs:3.27506150193,1.16779731053653)
--(axis cs:3.28004183669,1.16408766534703)
--(axis cs:3.28502217144,1.1603160881303)
--(axis cs:3.28538915796564,1.16003414848)
--(axis cs:3.2900025062,1.1564873400952)
--(axis cs:3.29498284096,1.15259557078654)
--(axis cs:3.29647869445171,1.15140935927)
--(axis cs:3.29996317571,1.14864333847373)
--(axis cs:3.30494351047,1.14462755040918)
--(axis cs:3.30719526801665,1.14278457006)
--(axis cs:3.30992384523,1.1405483534361)
--(axis cs:3.31490417998,1.1364043193697)
--(axis cs:3.3175614381186,1.13415978085)
--(axis cs:3.31988451474,1.13219428241768)
--(axis cs:3.3248648495,1.12791752402176)
--(axis cs:3.32759810528111,1.12553499165)
--(axis cs:3.32984518426,1.12357238525885)
--(axis cs:3.33482551901,1.11915815250291)
--(axis cs:3.33732465122453,1.11691020244)
--(axis cs:3.33980585377,1.11467324118052)
--(axis cs:3.34478618853,1.11011656334594)
--(axis cs:3.34675915779712,1.10828541323)
--(axis cs:3.34976652328,1.10548686713381)
--(axis cs:3.35474685804,1.10078256997092)
--(axis cs:3.35591850421276,1.09966062402)
--(axis cs:3.3597271928,1.09600266115452)
--(axis cs:3.36470752755,1.09114531318385)
--(axis cs:3.36481834690105,1.09103583481)
--(axis cs:3.36968786231,1.08620931125112)
--(axis cs:3.37346215769441,1.08241104561)
--(axis cs:3.37466819707,1.08119300027097)
--(axis cs:3.37964853182,1.07609466406649)
--(axis cs:3.38187190555591,1.0737862564)
--(axis cs:3.38462886658,1.0709125887855)
--(axis cs:3.38960920134,1.06564560123141)
--(axis cs:3.3900612042523,1.06516146719)
--(axis cs:3.3945895361,1.06029041551382)
--(axis cs:3.39802869056731,1.05653667798)
--(axis cs:3.39956987085,1.05484683126395)
--(axis cs:3.40455020561,1.04931202451771)
--(axis cs:3.40579365544182,1.04791188877)
--(axis cs:3.40953054037,1.04368339024469)
--(axis cs:3.41336115840147,1.03928709957)
--(axis cs:3.41451087512,1.03796073720838)
--(axis cs:3.41949120988,1.03214026417436)
--(axis cs:3.42073961270722,1.03066231036)
--(axis cs:3.42447154464,1.02621966531261)
--(axis cs:3.42793699573433,1.02203752115)
--(axis cs:3.42945187939,1.02019870483337)
--(axis cs:3.43443221415,1.01407414376486)
--(axis cs:3.43496360742868,1.01341273194)
--(axis cs:3.43941254891,1.00784113863204)
--(axis cs:3.44181866164481,1.00478794273)
--(axis cs:3.44439288366,1.00150036512771)
--(axis cs:3.44851805391669,0.996163153526)
--(axis cs:3.44937321842,0.995049275824643)
--(axis cs:3.45435355318,0.988482755865779)
--(axis cs:3.45506133822646,0.987538364318)
--(axis cs:3.45933388793,0.981797184734707)
--(axis cs:3.4614532367517,0.97891357511)
--(axis cs:3.46431422269,0.974992240327057)
--(axis cs:3.46770389454618,0.970288785902)
--(axis cs:3.46929455745,0.96806468984213)
--(axis cs:3.47381706242669,0.961663996694)
--(axis cs:3.47427489221,0.961010856330534)
--(axis cs:3.47925522696,0.953823998538009)
--(axis cs:3.47979289752819,0.953039207486)
--(axis cs:3.48423556172,0.946500362072047)
--(axis cs:3.48563635949427,0.944414418278)
--(axis cs:3.48921589648,0.939037807102215)
--(axis cs:3.49135369212911,0.93578962907)
--(axis cs:3.49419623123,0.931431754454069)
--(axis cs:3.49694806766928,0.927164839862)
--(axis cs:3.49917656599,0.923677026855654)
--(axis cs:3.50242226723717,0.918540050654)
--(axis cs:3.50415690075,0.915767922392678)
--(axis cs:3.50777898138813,0.909915261446)
--(axis cs:3.5091372355,0.907698395231427)
--(axis cs:3.51302089558737,0.901290472238)
--(axis cs:3.51411757026,0.899462064556104)
--(axis cs:3.5181506563295,0.89266568303)
--(axis cs:3.51909790502,0.891052091693967)
--(axis cs:3.52317055652918,0.884040893822)
--(axis cs:3.52407823977,0.882460630376174)
--(axis cs:3.52808255705904,0.875416104614)
--(axis cs:3.52905857453,0.873678882466336)
--(axis cs:3.5328885920173,0.866791315406)
--(axis cs:3.53403890929,0.864697427849751)
--(axis cs:3.53759059136676,0.858166526198)
--(axis cs:3.53901924405,0.855506199957858)
--(axis cs:3.54219045649193,0.84954173699)
--(axis cs:3.5439995788,0.84609436260435)
--(axis cs:3.54668999965902,0.840916947782)
--(axis cs:3.54897991356,0.83645015092037)
--(axis cs:3.55109098211472,0.832292158574)
--(axis cs:3.55396024832,0.826560927647367)
--(axis cs:3.55539514770109,0.823667369366)
--(axis cs:3.55894058307,0.816413183724572)
--(axis cs:3.55960422151401,0.815042580158)
--(axis cs:3.56371899838417,0.80641779095)
--(axis cs:3.56392091783,0.805988297311607)
--(axis cs:3.56773873629128,0.797793001742)
--(axis cs:3.56890125259,0.795257186290287)
--(axis cs:3.57166771547848,0.789168212534)
--(axis cs:3.57388158734,0.784213867145789)
--(axis cs:3.57550734753342,0.780543423326)
--(axis cs:3.5788619221,0.772838615787189)
--(axis cs:3.57925902366976,0.771918634118)
--(axis cs:3.58292071827315,0.76329384491)
--(axis cs:3.58384225686,0.761084422461413)
--(axis cs:3.58649573919953,0.754669055702)
--(axis cs:3.58882259161,0.748936619198655)
--(axis cs:3.58998705224408,0.746044266494)
--(axis cs:3.59339465695237,0.737419477286)
--(axis cs:3.59380292637,0.736367011058286)
--(axis cs:3.59671723808283,0.728794688078)
--(axis cs:3.59878326113,0.723315511617509)
--(axis cs:3.59996026238779,0.72016989887)
--(axis cs:3.60312284468588,0.711545109662)
--(axis cs:3.60376359588,0.709762279908326)
--(axis cs:3.60620441742367,0.702920320454)
--(axis cs:3.60874393064,0.695641360608024)
--(axis cs:3.60921009016704,0.694295531246)
--(axis cs:3.61213622553495,0.685670742038)
--(axis cs:3.6137242654,0.680881589919882)
--(axis cs:3.61498734403062,0.67704595283)
--(axis cs:3.61776315488214,0.668421163622)
--(axis cs:3.61870460016,0.665427522663621)
--(axis cs:3.62046378723953,0.659796374414)
--(axis cs:3.62309233153597,0.651171585206)
--(axis cs:3.62368493491,0.649180248700846)
--(axis cs:3.62564652597986,0.642546795997)
--(axis cs:3.62813067327645,0.633922006789)
--(axis cs:3.62866526967,0.632018660491559)
--(axis cs:3.63054174606373,0.625297217581)
--(axis cs:3.63288382839575,0.616672428373)
--(axis cs:3.63364560443,0.613790479961954)
--(axis cs:3.6351548745742,0.608047639165)
--(axis cs:3.63735727721223,0.599422849957)
--(axis cs:3.63862593918,0.59430632592325)
--(axis cs:3.63949107427403,0.590798060749)
--(axis cs:3.64155573862958,0.582173271541)
--(axis cs:3.64355456835177,0.573548482333)
--(axis cs:3.64360627394,0.573318441845136)
--(axis cs:3.64548354830275,0.564923693125)
--(axis cs:3.64734708331183,0.556298903917)
--(axis cs:3.6485866087,0.550358452037094)
--(axis cs:3.64914401467737,0.547674114709)
--(axis cs:3.65087300303586,0.539049325501)
--(axis cs:3.65253672773854,0.530424536293)
--(axis cs:3.65356694345,0.524870530420445)
--(axis cs:3.65413399713492,0.521799747085)
--(axis cs:3.65566396104243,0.513174957877)
--(axis cs:3.65712866988787,0.504550168669)
--(axis cs:3.65852807060809,0.495925379461)
--(axis cs:3.65854727821,0.495801457716905)
--(axis cs:3.65985960139219,0.487300590253)
--(axis cs:3.66112587915308,0.478675801045)
--(axis cs:3.6623268612594,0.470051011837)
--(axis cs:3.66346247863576,0.461426222629)
--(axis cs:3.66352761297,0.460902164265287)
--(axis cs:3.66453086704273,0.452801433421)
--(axis cs:3.66553385447242,0.444176644213)
--(axis cs:3.66647157922394,0.435551855005)
--(axis cs:3.66734409283574,0.426927065797)
--(axis cs:3.66815146751228,0.418302276589)
--(axis cs:3.66850794772,0.414163212235395)
--(axis cs:3.66889314415269,0.409677487381)
--(axis cs:3.66956940212953,0.401052698173)
--(axis cs:3.67018096532314,0.392427908965)
--(axis cs:3.67072796981954,0.383803119757)
--(axis cs:3.67121057174148,0.375178330549)
--(axis cs:3.67162893960375,0.366553541341)
--(axis cs:3.67198323445002,0.357928752133)
--(axis cs:3.6722736180933,0.349303962925)
--(axis cs:3.6725002707021,0.340679173717)
--(axis cs:3.67266338851391,0.332054384509)
--(axis cs:3.67276314359307,0.323429595301)
--(axis cs:3.67279965393897,0.314804806093)
--(axis cs:3.67277303749569,0.306180016885)
--(axis cs:3.67268343484984,0.297555227677)
--(axis cs:3.67253097249536,0.288930438469)
--(axis cs:3.67231566720147,0.280305649261)
--(axis cs:3.6720374739621,0.271680860053)
--(axis cs:3.67169636225993,0.263056070845)
--(axis cs:3.6712923150099,0.254431281637)
--(axis cs:3.67082525837803,0.245806492429)
--(axis cs:3.67029503409172,0.237181703221)
--(axis cs:3.66970148166611,0.228556914013)
--(axis cs:3.66904446396624,0.219932124805)
--(axis cs:3.66850794772,0.213509410591371)
--(axis cs:3.66832352727374,0.211307335596)
--(axis cs:3.6675377426075,0.202682546388)
--(axis cs:3.66668768302964,0.19405775718)
--(axis cs:3.66577307784703,0.185432967972)
--(axis cs:3.66479367737375,0.176808178764)
--(axis cs:3.6637492523004,0.168183389556)
--(axis cs:3.66352761297,0.166458623206323)
--(axis cs:3.66263807605114,0.159558600348)
--(axis cs:3.66146097079912,0.15093381114)
--(axis cs:3.66021814586314,0.142309021932)
--(axis cs:3.65890945201993,0.133684232724)
--(axis cs:3.65854727821,0.131408858808853)
--(axis cs:3.657532927554,0.125059443516)
--(axis cs:3.65608946958381,0.116434654308)
--(axis cs:3.65457952317486,0.1078098651)
--(axis cs:3.65356694345,0.102266650103258)
--(axis cs:3.65300176714091,0.0991850758922)
--(axis cs:3.65135497783647,0.0905602866842)
--(axis cs:3.64964088394562,0.0819354974762)
--(axis cs:3.6485866087,0.0768266652874933)
--(axis cs:3.64785786938758,0.0733107082682)
--(axis cs:3.646004960384,0.0646859190602)
--(axis cs:3.644084083535,0.0560611298521)
--(axis cs:3.64360627394,0.0539851441104787)
--(axis cs:3.64209187441994,0.0474363406441)
--(axis cs:3.64003016681982,0.0388115514361)
--(axis cs:3.63862593918,0.0331210834386589)
--(axis cs:3.6378982338423,0.0301867622281)
--(axis cs:3.6356942701219,0.0215619730201)
--(axis cs:3.63364560443,0.0137862114623515)
--(axis cs:3.63342074214095,0.012937183812)
--(axis cs:3.63107317744763,0.00431239460401)
--(axis cs:3.62866526967,-0.00428020786414653)
--(axis cs:3.62865620057054,-0.00431239460401)
--(axis cs:3.62616374300368,-0.012937183812)
--(axis cs:3.62368493491,-0.021281675291635)
--(axis cs:3.6236011928344,-0.0215619730201)
--(axis cs:3.62096217755963,-0.0301867622281)
--(axis cs:3.61870460016,-0.0373772598176046)
--(axis cs:3.61825158898843,-0.0388115514361)
--(axis cs:3.61546424931551,-0.0474363406441)
--(axis cs:3.6137242654,-0.0526932600651758)
--(axis cs:3.61260256399202,-0.0560611298521)
--(axis cs:3.60966413538043,-0.0646859190602)
--(axis cs:3.60874393064,-0.0673286388446383)
--(axis cs:3.60664734702428,-0.0733107082682)
--(axis cs:3.60376359588,-0.0813554425845988)
--(axis cs:3.60355427040437,-0.0819354974762)
--(axis cs:3.60037900652325,-0.0905602866842)
--(axis cs:3.59878326113,-0.0948043624093659)
--(axis cs:3.59712464780274,-0.0991850758922)
--(axis cs:3.59380292637,-0.107778623307994)
--(axis cs:3.59379076388617,-0.1078098651)
--(axis cs:3.59037122316318,-0.116434654308)
--(axis cs:3.58882259161,-0.1202651273652)
--(axis cs:3.58686996145395,-0.125059443516)
--(axis cs:3.58384225686,-0.132354027832081)
--(axis cs:3.58328596996512,-0.133684232724)
--(axis cs:3.57961555365355,-0.142309021932)
--(axis cs:3.5788619221,-0.144049755729146)
--(axis cs:3.57585839323196,-0.15093381114)
--(axis cs:3.57388158734,-0.155387089770407)
--(axis cs:3.57201517516347,-0.159558600348)
--(axis cs:3.56890125259,-0.166402928956564)
--(axis cs:3.56808465741037,-0.168183389556)
--(axis cs:3.5640650334028,-0.176808178764)
--(axis cs:3.56392091783,-0.177112848372509)
--(axis cs:3.55995271086701,-0.185432967972)
--(axis cs:3.55894058307,-0.187523034506677)
--(axis cs:3.55574943749337,-0.19405775718)
--(axis cs:3.55396024832,-0.197668149903244)
--(axis cs:3.55145403562048,-0.202682546388)
--(axis cs:3.54897991356,-0.207563160787976)
--(axis cs:3.54706543986823,-0.211307335596)
--(axis cs:3.5439995788,-0.217222089117765)
--(axis cs:3.54258250668689,-0.219932124805)
--(axis cs:3.53901924405,-0.226657422475415)
--(axis cs:3.53800385409049,-0.228556914013)
--(axis cs:3.53403890929,-0.235880430215688)
--(axis cs:3.53332802236535,-0.237181703221)
--(axis cs:3.52905857453,-0.244901635612719)
--(axis cs:3.5285535564592,-0.245806492429)
--(axis cs:3.52407823977,-0.253730652622181)
--(axis cs:3.52367885503118,-0.254431281637)
--(axis cs:3.51909790502,-0.262375867037329)
--(axis cs:3.51870197052245,-0.263056070845)
--(axis cs:3.51411757026,-0.270845014043742)
--(axis cs:3.51362087011539,-0.271680860053)
--(axis cs:3.5091372355,-0.279145422504362)
--(axis cs:3.50843352406973,-0.280305649261)
--(axis cs:3.50415690075,-0.287283950781921)
--(axis cs:3.50313784340123,-0.288930438469)
--(axis cs:3.49917656599,-0.29526693824439)
--(axis cs:3.49773163527975,-0.297555227677)
--(axis cs:3.49419623123,-0.303100348072864)
--(axis cs:3.49221269335449,-0.306180016885)
--(axis cs:3.48921589648,-0.310789818179462)
--(axis cs:3.4865788056578,-0.314804806093)
--(axis cs:3.48423556172,-0.318340562874567)
--(axis cs:3.48082754991593,-0.323429595301)
--(axis cs:3.47925522696,-0.325757239837824)
--(axis cs:3.47495625731268,-0.332054384509)
--(axis cs:3.47427489221,-0.333044157113747)
--(axis cs:3.46929455745,-0.340203542403614)
--(axis cs:3.46896027177338,-0.340679173717)
--(axis cs:3.46431422269,-0.347237285348926)
--(axis cs:3.46283394812181,-0.349303962925)
--(axis cs:3.45933388793,-0.354153399980424)
--(axis cs:3.45657869374819,-0.357928752133)
--(axis cs:3.45435355318,-0.36095560862977)
--(axis cs:3.45019208550333,-0.366553541341)
--(axis cs:3.44937321842,-0.367647410834986)
--(axis cs:3.44439288366,-0.374229328892193)
--(axis cs:3.44366704221451,-0.375178330549)
--(axis cs:3.43941254891,-0.380704534283714)
--(axis cs:3.43699965959287,-0.383803119757)
--(axis cs:3.43443221415,-0.387079876863628)
--(axis cs:3.43019381763928,-0.392427908965)
--(axis cs:3.42945187939,-0.393358670088402)
--(axis cs:3.42447154464,-0.399540822858961)
--(axis cs:3.42324014563292,-0.401052698173)
--(axis cs:3.41949120988,-0.405630740476416)
--(axis cs:3.41613868997339,-0.409677487381)
--(axis cs:3.41451087512,-0.411632253637246)
--(axis cs:3.40953054037,-0.417545462215659)
--(axis cs:3.40888617158342,-0.418302276589)
--(axis cs:3.40455020561,-0.423370087046262)
--(axis cs:3.40146999941071,-0.426927065797)
--(axis cs:3.39956987085,-0.429111137881712)
--(axis cs:3.3945895361,-0.434768714755424)
--(axis cs:3.39389239601054,-0.435551855005)
--(axis cs:3.38960920134,-0.440342599389876)
--(axis cs:3.38613846021859,-0.444176644213)
--(axis cs:3.38462886658,-0.445837531580937)
--(axis cs:3.37964853182,-0.451253620243778)
--(axis cs:3.37820854582103,-0.452801433421)
--(axis cs:3.37466819707,-0.456593083917064)
--(axis cs:3.37009846686511,-0.461426222629)
--(axis cs:3.36968786231,-0.46185904924054)
--(axis cs:3.36470752755,-0.467051232469141)
--(axis cs:3.36179419868169,-0.470051011837)
--(axis cs:3.3597271928,-0.472173077219905)
--(axis cs:3.35474685804,-0.477225365861587)
--(axis cs:3.35330021302483,-0.478675801045)
--(axis cs:3.34976652328,-0.482209583626425)
--(axis cs:3.34478618853,-0.487127323047519)
--(axis cs:3.3446087348429,-0.487300590253)
--(axis cs:3.33980585377,-0.491979690705153)
--(axis cs:3.33570333680341,-0.495925379461)
--(axis cs:3.33482551901,-0.496767975156875)
--(axis cs:3.32984518426,-0.501493546355631)
--(axis cs:3.32658275702628,-0.504550168669)
--(axis cs:3.3248648495,-0.506157037638834)
--(axis cs:3.31988451474,-0.51075962228853)
--(axis cs:3.31723796605289,-0.513174957877)
--(axis cs:3.31490417998,-0.515301975679278)
--(axis cs:3.30992384523,-0.519784908657268)
--(axis cs:3.30765719599704,-0.521799747085)
--(axis cs:3.30494351047,-0.524209430738475)
--(axis cs:3.29996317571,-0.528575890197908)
--(axis cs:3.29782773957422,-0.530424536293)
--(axis cs:3.29498284096,-0.532885503238644)
--(axis cs:3.2900025062,-0.537138202349295)
--(axis cs:3.28773524864335,-0.539049325501)
--(axis cs:3.28502217144,-0.541335171459786)
--(axis cs:3.28004183669,-0.545476471952937)
--(axis cs:3.27736360992907,-0.547674114709)
--(axis cs:3.27506150193,-0.549562798077303)
--(axis cs:3.27008116717,-0.553594970962351)
--(axis cs:3.26669548839999,-0.556298903917)
--(axis cs:3.26510083242,-0.557572643321893)
--(axis cs:3.26012049766,-0.561498747043472)
--(axis cs:3.25571526666868,-0.564923693125)
--(axis cs:3.2551401629,-0.565371046873937)
--(axis cs:3.25015982815,-0.569195224907157)
--(axis cs:3.24517949339,-0.572966566792207)
--(axis cs:3.24440085109838,-0.573548482333)
--(axis cs:3.24019915863,-0.5766915868945)
--(axis cs:3.23521882387,-0.58036637007938)
--(axis cs:3.23273666897859,-0.582173271541)
--(axis cs:3.23023848912,-0.583994171435434)
--(axis cs:3.22525815436,-0.587575605441081)
--(axis cs:3.22071451545839,-0.590798060749)
--(axis cs:3.2202778196,-0.591108272221536)
--(axis cs:3.21529748485,-0.594599148193868)
--(axis cs:3.21031715009,-0.59804166030889)
--(axis cs:3.20829101024629,-0.599422849957)
--(axis cs:3.20533681533,-0.601440612470424)
--(axis cs:3.20035648058,-0.604793993384663)
--(axis cs:3.19545238711493,-0.608047639165)
--(axis cs:3.19537614582,-0.608098332768953)
--(axis cs:3.19039581106,-0.61136181968226)
--(axis cs:3.18541547631,-0.61457634646504)
--(axis cs:3.18211804938426,-0.616672428373)
--(axis cs:3.18043514155,-0.617744937100852)
--(axis cs:3.17545480679,-0.620870459742932)
--(axis cs:3.17047447204,-0.623947255078599)
--(axis cs:3.16825420736731,-0.625297217581)
--(axis cs:3.16549413728,-0.626980281890122)
--(axis cs:3.16051380252,-0.629968660903084)
--(axis cs:3.15553346776,-0.63290889042547)
--(axis cs:3.15378898093442,-0.633922006789)
--(axis cs:3.15055313301,-0.635807484460271)
--(axis cs:3.14557279825,-0.638662261296481)
--(axis cs:3.14059246349,-0.641470559724605)
--(axis cs:3.13865158674017,-0.642546795997)
--(axis cs:3.13561212874,-0.644238495572894)
--(axis cs:3.13063179398,-0.64696452372282)
--(axis cs:3.12565145922,-0.649645764810142)
--(axis cs:3.12276910449741,-0.651171585206)
--(axis cs:3.12067112447,-0.652286781295424)
--(axis cs:3.11569078971,-0.654889329865987)
--(axis cs:3.11071045495,-0.657448268595713)
--(axis cs:3.10606138644234,-0.659796374414)
--(axis cs:3.1057301202,-0.659964442356302)
--(axis cs:3.10074978544,-0.662446112793531)
--(axis cs:3.09576945068,-0.664884703724193)
--(axis cs:3.09078911592,-0.667280361055025)
--(axis cs:3.0883731091407,-0.668421163622)
--(axis cs:3.08580878117,-0.669638001457678)
--(axis cs:3.08082844641,-0.67195714112631)
--(axis cs:3.07584811165,-0.674232728814157)
--(axis cs:3.0708677769,-0.676464071951262)
--(axis cs:3.06954127001795,-0.67704595283)
--(axis cs:3.06588744214,-0.678657318759903)
--(axis cs:3.06090710738,-0.680807884413119)
--(axis cs:3.05592677263,-0.682913256396584)
--(axis cs:3.05094643787,-0.684973330034879)
--(axis cs:3.04922082708599,-0.685670742038)
--(axis cs:3.04596610311,-0.686993789053354)
--(axis cs:3.04098576836,-0.688971684561525)
--(axis cs:3.0360054336,-0.690903897010503)
--(axis cs:3.03102509884,-0.692790376355282)
--(axis cs:3.02695141994293,-0.694295531246)
--(axis cs:3.02604476409,-0.694632622992895)
--(axis cs:3.02106442933,-0.696435833870618)
--(axis cs:3.01608409457,-0.698192962430943)
--(axis cs:3.01110375981,-0.699903946782606)
--(axis cs:3.00612342506,-0.701569738009982)
--(axis cs:3.00197799699774,-0.702920320454)
--(axis cs:3.0011430903,-0.70319418017156)
--(axis cs:2.99616275554,-0.704783775189511)
--(axis cs:2.99118242079,-0.706331295995516)
--(axis cs:2.98620208603,-0.70783573213569)
--(axis cs:2.98122175127,-0.709296237529751)
--(axis cs:2.97624141652,-0.710712073474015)
--(axis cs:2.97321163022119,-0.711545109662)
--(axis cs:2.97126108176,-0.7120853510575)
--(axis cs:2.966280747,-0.713416817414063)
--(axis cs:2.96130041225,-0.71470171233444)
--(axis cs:2.95632007749,-0.71593967318268)
--(axis cs:2.95133974273,-0.717130571088581)
--(axis cs:2.94635940797,-0.718274338672998)
--(axis cs:2.94137907322,-0.719370934238479)
--(axis cs:2.93758515260014,-0.72016989887)
--(axis cs:2.93639873846,-0.720421744216374)
--(axis cs:2.9314184037,-0.721429617377051)
--(axis cs:2.92643806895,-0.722390403265488)
--(axis cs:2.92145773419,-0.723304344531597)
--(axis cs:2.91647739943,-0.724171772906885)
--(axis cs:2.91149706468,-0.724992760447207)
--(axis cs:2.90651672992,-0.725766195994117)
--(axis cs:2.90153639516,-0.726490299919628)
--(axis cs:2.89655606041,-0.727163827850913)
--(axis cs:2.89157572565,-0.727786627026259)
--(axis cs:2.88659539089,-0.728358943906934)
--(axis cs:2.88243723918212,-0.728794688078)
--(axis cs:2.88161505614,-0.728881611047565)
--(axis cs:2.87663472138,-0.729356790909429)
--(axis cs:2.87165438662,-0.729782514600769)
--(axis cs:2.86667405186,-0.730159299515527)
--(axis cs:2.86169371711,-0.730487239120182)
--(axis cs:2.85671338235,-0.730766110099386)
--(axis cs:2.85173304759,-0.730995735070382)
--(axis cs:2.84675271284,-0.73117595225804)
--(axis cs:2.84177237808,-0.731305960043013)
--(axis cs:2.83679204332,-0.73138388543847)
--(axis cs:2.83181170857,-0.731407579572598)
--(axis cs:2.82683137381,-0.73137488804549)
--(axis cs:2.82185103905,-0.731283828515765)
--(axis cs:2.8168707043,-0.731133674452577)
--(axis cs:2.81189036954,-0.730925273326554)
--(axis cs:2.80691003478,-0.730659787605313)
--(axis cs:2.80192970003,-0.73033829943813)
--(axis cs:2.79694936527,-0.729961866983649)
--(axis cs:2.79196903051,-0.729531512317397)
--(axis cs:2.78698869575,-0.729047533094646);

\path [draw=color6] (axis cs:2.77204769148,-0.832481982573283)
--(axis cs:2.76905719770874,-0.832292158574)
--(axis cs:2.76706735673,-0.83216636804848)
--(axis cs:2.76208702197,-0.8317970490927)
--(axis cs:2.75710668721,-0.83137055698838)
--(axis cs:2.75212635246,-0.830884950433155)
--(axis cs:2.7471460177,-0.830339256301875)
--(axis cs:2.74216568294,-0.829733523626112)
--(axis cs:2.73718534819,-0.82906788009132)
--(axis cs:2.73220501343,-0.828342297731016)
--(axis cs:2.72722467867,-0.82755662202046)
--(axis cs:2.72224434391,-0.82671057447137)
--(axis cs:2.71726400916,-0.825803746563065)
--(axis cs:2.7122836744,-0.824835596651162)
--(axis cs:2.70730333964,-0.823805444353021)
--(axis cs:2.7066715746684,-0.823667369366)
--(axis cs:2.70232300489,-0.822720253971522)
--(axis cs:2.69734267013,-0.821572828535619)
--(axis cs:2.69236233537,-0.820360974868912)
--(axis cs:2.68738200062,-0.819083550579476)
--(axis cs:2.68240166586,-0.817739255733566)
--(axis cs:2.6774213311,-0.816326624347288)
--(axis cs:2.67310499808431,-0.815042580158)
--(axis cs:2.67244099635,-0.814845603092215)
--(axis cs:2.66746066159,-0.813303558454116)
--(axis cs:2.66248032683,-0.811688248076188)
--(axis cs:2.65749999208,-0.80999746515255)
--(axis cs:2.65251965732,-0.808228778404388)
--(axis cs:2.6476395220281,-0.80641779095)
--(axis cs:2.64753932256,-0.80638068112573)
--(axis cs:2.6425589878,-0.804468124954896)
--(axis cs:2.63757865305,-0.802479203219418)
--(axis cs:2.63259831829,-0.800415762795446)
--(axis cs:2.62761798353,-0.798278820190729)
--(axis cs:2.62651879038773,-0.797793001742)
--(axis cs:2.62263764878,-0.796081741656891)
--(axis cs:2.61765731402,-0.793815136421153)
--(axis cs:2.61267697926,-0.79147482471823)
--(axis cs:2.60791789236291,-0.789168212534)
--(axis cs:2.60769664451,-0.789061224055267)
--(axis cs:2.60271630975,-0.786591518625265)
--(axis cs:2.59773597499,-0.784047246127545)
--(axis cs:2.59275564024,-0.781427069584841)
--(axis cs:2.591118089002,-0.780543423326)
--(axis cs:2.58777530548,-0.77874309312022)
--(axis cs:2.58279497072,-0.775987306988569)
--(axis cs:2.57781463596,-0.773151486813215)
--(axis cs:2.57570293264579,-0.771918634118)
--(axis cs:2.57283430121,-0.770246395733637)
--(axis cs:2.56785396645,-0.767267772417482)
--(axis cs:2.56287363169,-0.764205098139023)
--(axis cs:2.56142587453663,-0.76329384491)
--(axis cs:2.55789329694,-0.761072785385874)
--(axis cs:2.55291296218,-0.757860490364042)
--(axis cs:2.54809629128056,-0.754669055702)
--(axis cs:2.54793262742,-0.7545606879572)
--(axis cs:2.54295229267,-0.751193088121751)
--(axis cs:2.53797195791,-0.74773398846388)
--(axis cs:2.53559509334441,-0.746044266494)
--(axis cs:2.53299162315,-0.744193739301291)
--(axis cs:2.5280112884,-0.740569881382836)
--(axis cs:2.52378976494394,-0.737419477286)
--(axis cs:2.52303095364,-0.736853061327653)
--(axis cs:2.51805061888,-0.733058309286916)
--(axis cs:2.51307028413,-0.72916388386917)
--(axis cs:2.51260728616156,-0.728794688078)
--(axis cs:2.50808994937,-0.725190189906748)
--(axis cs:2.50310961461,-0.721116701443795)
--(axis cs:2.50197465600335,-0.72016989887)
--(axis cs:2.49812927985,-0.716959279243623)
--(axis cs:2.4931489451,-0.712704154210693)
--(axis cs:2.49181812231002,-0.711545109662)
--(axis cs:2.48816861034,-0.708363572568833)
--(axis cs:2.48318827558,-0.703925854438863)
--(axis cs:2.48207987287036,-0.702920320454)
--(axis cs:2.47820794083,-0.6994042105067)
--(axis cs:2.47322760607,-0.694784887475422)
--(axis cs:2.47270849395554,-0.694295531246)
--(axis cs:2.46824727131,-0.690085298061598)
--(axis cs:2.46366727833355,-0.685670742038)
--(axis cs:2.46326693656,-0.68528425966634)
--(axis cs:2.4582866018,-0.680398740672767)
--(axis cs:2.45493594793594,-0.67704595283)
--(axis cs:2.45330626704,-0.675412228249597)
--(axis cs:2.44832593229,-0.670332620003491)
--(axis cs:2.44648398057442,-0.668421163622)
--(axis cs:2.44334559753,-0.665157524326657)
--(axis cs:2.43836526277,-0.659879431670411)
--(axis cs:2.43828800747922,-0.659796374414)
--(axis cs:2.43338492802,-0.654512805996609)
--(axis cs:2.43034033868822,-0.651171585206)
--(axis cs:2.42840459326,-0.649041856004846)
--(axis cs:2.4234242585,-0.643470832999535)
--(axis cs:2.42261028325231,-0.642546795997)
--(axis cs:2.41844392374,-0.637804042705232)
--(axis cs:2.41509118771712,-0.633922006789)
--(axis cs:2.41346358899,-0.632031913168003)
--(axis cs:2.40848325423,-0.626158084651792)
--(axis cs:2.40776344529797,-0.625297217581)
--(axis cs:2.40350291947,-0.620185929575791)
--(axis cs:2.40062013488965,-0.616672428373)
--(axis cs:2.39852258472,-0.614107531081804)
--(axis cs:2.39364295492471,-0.608047639165)
--(axis cs:2.39354224996,-0.607922122175453)
--(axis cs:2.3885619152,-0.601635386931376)
--(axis cs:2.38683522799472,-0.599422849957)
--(axis cs:2.38358158045,-0.595236616122023)
--(axis cs:2.38018297422168,-0.590798060749)
--(axis cs:2.37860124569,-0.58872308902663)
--(axis cs:2.37368144720915,-0.582173271541)
--(axis cs:2.37362091093,-0.582092287344453)
--(axis cs:2.36864057618,-0.575346148507463)
--(axis cs:2.36733220783067,-0.573548482333)
--(axis cs:2.36366024142,-0.56847678481332)
--(axis cs:2.36112374666817,-0.564923693125)
--(axis cs:2.35867990666,-0.561481131100874)
--(axis cs:2.35505176286992,-0.556298903917)
--(axis cs:2.3536995719,-0.554355904736897)
--(axis cs:2.34911256760024,-0.547674114709)
--(axis cs:2.34871923715,-0.547097488304094)
--(axis cs:2.34373890239,-0.53970276194374)
--(axis cs:2.34330435223199,-0.539049325501)
--(axis cs:2.33875856763,-0.53216656581159)
--(axis cs:2.33762295597175,-0.530424536293)
--(axis cs:2.33377823288,-0.524483983463917)
--(axis cs:2.3320630356696,-0.521799747085)
--(axis cs:2.32879789812,-0.516651291546299)
--(axis cs:2.32662054655674,-0.513174957877)
--(axis cs:2.32381756336,-0.508664557896238)
--(axis cs:2.32129164325639,-0.504550168669)
--(axis cs:2.31883722861,-0.500519582834907)
--(axis cs:2.31607268380717,-0.495925379461)
--(axis cs:2.31385689385,-0.492211918958215)
--(axis cs:2.31096012049389,-0.487300590253)
--(axis cs:2.30887655909,-0.483737222259675)
--(axis cs:2.30595019532329,-0.478675801045)
--(axis cs:2.30389622434,-0.475091526044443)
--(axis cs:2.30103914555688,-0.470051011837)
--(axis cs:2.29891588958,-0.466270887187851)
--(axis cs:2.29622337945911,-0.461426222629)
--(axis cs:2.29393555482,-0.457271299269845)
--(axis cs:2.29149946456454,-0.452801433421)
--(axis cs:2.28895522007,-0.448088705087874)
--(axis cs:2.28686414697678,-0.444176644213)
--(axis cs:2.28397488531,-0.43871888613507)
--(axis cs:2.28231439491729,-0.435551855005)
--(axis cs:2.27899455055,-0.429157475336306)
--(axis cs:2.27784732451255,-0.426927065797)
--(axis cs:2.27401421579,-0.419400061301471)
--(axis cs:2.27346021461438,-0.418302276589)
--(axis cs:2.26915131396741,-0.409677487381)
--(axis cs:2.26903388104,-0.409440155505787)
--(axis cs:2.26492005293586,-0.401052698173)
--(axis cs:2.26405354628,-0.399266585433071)
--(axis cs:2.26076421038336,-0.392427908965)
--(axis cs:2.25907321152,-0.388872374815293)
--(axis cs:2.25668238581575,-0.383803119757)
--(axis cs:2.25409287677,-0.378248494054591)
--(axis cs:2.25267322266185,-0.375178330549)
--(axis cs:2.24911254201,-0.367385508198746)
--(axis cs:2.24873540851611,-0.366553541341)
--(axis cs:2.24486834498706,-0.357928752133)
--(axis cs:2.24413220725,-0.356267263181284)
--(axis cs:2.24107054853672,-0.349303962925)
--(axis cs:2.2391518725,-0.344883359832631)
--(axis cs:2.23734065494327,-0.340679173717)
--(axis cs:2.23417153774,-0.333224525166467)
--(axis cs:2.23367767415542,-0.332054384509)
--(axis cs:2.23008105371532,-0.323429595301)
--(axis cs:2.22919120298,-0.321267627145987)
--(axis cs:2.22654952632188,-0.314804806093)
--(axis cs:2.22421086823,-0.309000635880403)
--(axis cs:2.2230819853815,-0.306180016885)
--(axis cs:2.21967772081818,-0.297555227677)
--(axis cs:2.21923053347,-0.296407499046936)
--(axis cs:2.21633590129922,-0.288930438469)
--(axis cs:2.21425019871,-0.283459273965862)
--(axis cs:2.21305543270883,-0.280305649261)
--(axis cs:2.20983565237798,-0.271680860053)
--(axis cs:2.20926986395,-0.270144069072919)
--(axis cs:2.2066757201449,-0.263056070845)
--(axis cs:2.2042895292,-0.256427622258567)
--(axis cs:2.20357495707737,-0.254431281637)
--(axis cs:2.20053249869796,-0.245806492429)
--(axis cs:2.19930919444,-0.24228297894784)
--(axis cs:2.19754768470333,-0.237181703221)
--(axis cs:2.19462015265723,-0.228556914013)
--(axis cs:2.19432885968,-0.227685965001867)
--(axis cs:2.19174882122931,-0.219932124805)
--(axis cs:2.18934852493,-0.21258321302426)
--(axis cs:2.18893385356489,-0.211307335596)
--(axis cs:2.18617394362813,-0.202682546388)
--(axis cs:2.18436819017,-0.196933151838984)
--(axis cs:2.18346929328442,-0.19405775718)
--(axis cs:2.18081897994456,-0.185432967972)
--(axis cs:2.17938785541,-0.180687810585233)
--(axis cs:2.17822288339285,-0.176808178764)
--(axis cs:2.1756804089038,-0.168183389556)
--(axis cs:2.17440752066,-0.163781821638881)
--(axis cs:2.17319119815696,-0.159558600348)
--(axis cs:2.17075480324115,-0.15093381114)
--(axis cs:2.1694271859,-0.146138664310163)
--(axis cs:2.168370913599,-0.142309021932)
--(axis cs:2.16603887692436,-0.133684232724)
--(axis cs:2.16444685114,-0.127668489322615)
--(axis cs:2.16375880802683,-0.125059443516)
--(axis cs:2.16152934316209,-0.116434654308)
--(axis cs:2.15946651639,-0.108266793863238)
--(axis cs:2.15935148754998,-0.1078098651)
--(axis cs:2.15722257530659,-0.0991850758922)
--(axis cs:2.15514439660761,-0.0905602866842)
--(axis cs:2.15448618163,-0.087768514649337)
--(axis cs:2.15311477785243,-0.0819354974762)
--(axis cs:2.15113420597613,-0.0733107082682)
--(axis cs:2.14950584687,-0.0660423045155718)
--(axis cs:2.14920273469647,-0.0646859190602)
--(axis cs:2.14731822620843,-0.0560611298521)
--(axis cs:2.14548246999906,-0.0474363406441)
--(axis cs:2.14452551212,-0.042826287995675)
--(axis cs:2.14369389035504,-0.0388115514361)
--(axis cs:2.14195195672374,-0.0301867622281)
--(axis cs:2.14025768981802,-0.0215619730201)
--(axis cs:2.13954517736,-0.0178376803919344)
--(axis cs:2.13860924978047,-0.012937183812)
--(axis cs:2.13700665460237,-0.00431239460401)
--(axis cs:2.1354507381417,0.00431239460401)
--(axis cs:2.1345648426,0.0093678612483363)
--(axis cs:2.13394020927062,0.012937183812)
--(axis cs:2.13247440785496,0.0215619730201)
--(axis cs:2.13105453510638,0.0301867622281)
--(axis cs:2.12968031295603,0.0388115514361)
--(axis cs:2.12958450784,0.0394318377255724)
--(axis cs:2.12834924829989,0.0474363406441)
--(axis cs:2.12706310410186,0.0560611298521)
--(axis cs:2.12582177081282,0.0646859190602)
--(axis cs:2.12462507421629,0.0733107082682)
--(axis cs:2.12460417309,0.0734668207604747)
--(axis cs:2.1234707928419,0.0819354974762)
--(axis cs:2.12236098787709,0.0905602866842)
--(axis cs:2.12129560910944,0.0991850758922)
--(axis cs:2.12027456204239,0.1078098651)
--(axis cs:2.11962383833,0.113551830871942)
--(axis cs:2.11929711618005,0.116434654308)
--(axis cs:2.11836261966626,0.125059443516)
--(axis cs:2.11747226163765,0.133684232724)
--(axis cs:2.11662594736363,0.142309021932)
--(axis cs:2.11582355107394,0.15093381114)
--(axis cs:2.11506489817223,0.159558600348)
--(axis cs:2.11464350357,0.164638184244856)
--(axis cs:2.11434918647413,0.168183389556)
--(axis cs:2.11367603079141,0.176808178764)
--(axis cs:2.11304611380302,0.185432967972)
--(axis cs:2.11245931872094,0.19405775718)
--(axis cs:2.11191556964423,0.202682546388)
--(axis cs:2.11141478908667,0.211307335596)
--(axis cs:2.11095688954203,0.219932124805)
--(axis cs:2.11054175967682,0.228556914013)
--(axis cs:2.11016925507235,0.237181703221)
--(axis cs:2.10983921829109,0.245806492429)
--(axis cs:2.10966316882,0.251082763537486)
--(axis cs:2.10955124256413,0.254431281637)
--(axis cs:2.10930512772183,0.263056070845)
--(axis cs:2.10910116953515,0.271680860053)
--(axis cs:2.10893931741545,0.280305649261)
--(axis cs:2.10881951555886,0.288930438469)
--(axis cs:2.10874170450965,0.297555227677)
--(axis cs:2.10870586147379,0.306180016885)
--(axis cs:2.10871202350864,0.314804806093)
--(axis cs:2.10876023777198,0.323429595301)
--(axis cs:2.10885054190085,0.332054384509)
--(axis cs:2.10898298304025,0.340679173717)
--(axis cs:2.10915767122473,0.349303962925)
--(axis cs:2.10937476165037,0.357928752133)
--(axis cs:2.10963444068714,0.366553541341)
--(axis cs:2.10966316882,0.36737334601208)
--(axis cs:2.1099363424052,0.375178330549)
--(axis cs:2.11028113435723,0.383803119757)
--(axis cs:2.11066910147763,0.392427908965)
--(axis cs:2.11110046061792,0.401052698173)
--(axis cs:2.1115754222179,0.409677487381)
--(axis cs:2.11209419414994,0.418302276589)
--(axis cs:2.11265700473758,0.426927065797)
--(axis cs:2.11326410607897,0.435551855005)
--(axis cs:2.11391574991477,0.444176644213)
--(axis cs:2.1146121808857,0.452801433421)
--(axis cs:2.11464350357,0.453166455257092)
--(axis cs:2.11535218523422,0.461426222629)
--(axis cs:2.11613733600911,0.470051011837)
--(axis cs:2.11696796565948,0.478675801045)
--(axis cs:2.11784433744245,0.487300590253)
--(axis cs:2.11876670845389,0.495925379461)
--(axis cs:2.11962383833,0.503559575207111)
--(axis cs:2.1197351088496,0.504550168669)
--(axis cs:2.12074823713592,0.513174957877)
--(axis cs:2.12180801341324,0.521799747085)
--(axis cs:2.12291465956539,0.530424536293)
--(axis cs:2.12406839167797,0.539049325501)
--(axis cs:2.12460417309,0.542902962032501)
--(axis cs:2.12526822460971,0.547674114709)
--(axis cs:2.12651468196595,0.556298903917)
--(axis cs:2.127809139537,0.564923693125)
--(axis cs:2.12915196137707,0.573548482333)
--(axis cs:2.12958450784,0.576235559906212)
--(axis cs:2.13054182145914,0.582173271541)
--(axis cs:2.13197998960363,0.590798060749)
--(axis cs:2.13346770534204,0.599422849957)
--(axis cs:2.1345648426,0.605582761321406)
--(axis cs:2.13500473109163,0.608047639165)
--(axis cs:2.13659041829732,0.616672428373)
--(axis cs:2.1382270909443,0.625297217581)
--(axis cs:2.13954517736,0.632037144732253)
--(axis cs:2.13991467339373,0.633922006789)
--(axis cs:2.14165222305327,0.642546795997)
--(axis cs:2.14344242774517,0.651171585206)
--(axis cs:2.14452551212,0.656247876803825)
--(axis cs:2.14528476894368,0.659796374414)
--(axis cs:2.14717927781952,0.668421163622)
--(axis cs:2.14912792378141,0.67704595283)
--(axis cs:2.14950584687,0.678679187024535)
--(axis cs:2.15112888947786,0.685670742038)
--(axis cs:2.1531843009065,0.694295531246)
--(axis cs:2.15448618163,0.699624799904012)
--(axis cs:2.15529406806664,0.702920320454)
--(axis cs:2.15745795853879,0.711545109662)
--(axis cs:2.15946651639,0.719351730827541)
--(axis cs:2.15967781936651,0.72016989887)
--(axis cs:2.16195197570576,0.728794688078)
--(axis cs:2.16428339906458,0.737419477286)
--(axis cs:2.16444685114,0.738012416597495)
--(axis cs:2.16667019095685,0.746044266494)
--(axis cs:2.16911513062627,0.754669055702)
--(axis cs:2.1694271859,0.755749129942552)
--(axis cs:2.17161670435219,0.76329384491)
--(axis cs:2.17417745600501,0.771918634118)
--(axis cs:2.17440752066,0.772679599349262)
--(axis cs:2.17679629743632,0.780543423326)
--(axis cs:2.17938785541,0.788886006680219)
--(axis cs:2.17947595282915,0.789168212534)
--(axis cs:2.18221530868162,0.797793001742)
--(axis cs:2.18436819017,0.804428816676298)
--(axis cs:2.18501685147497,0.80641779095)
--(axis cs:2.18788027788542,0.815042580158)
--(axis cs:2.18934852493,0.819380958035134)
--(axis cs:2.19080721276312,0.823667369366)
--(axis cs:2.19379866343769,0.832292158574)
--(axis cs:2.19432885968,0.833795471787914)
--(axis cs:2.19685517682431,0.840916947782)
--(axis cs:2.19930919444,0.847702170876968)
--(axis cs:2.1999785271035,0.84954173699)
--(axis cs:2.20316918455504,0.858166526198)
--(axis cs:2.2042895292,0.861143289230102)
--(axis cs:2.20642879685919,0.866791315406)
--(axis cs:2.20926986395,0.874156084804778)
--(axis cs:2.20975914965434,0.875416104614)
--(axis cs:2.21316160353775,0.884040893822)
--(axis cs:2.21425019871,0.886754532199358)
--(axis cs:2.21663806080978,0.89266568303)
--(axis cs:2.21923053347,0.898972537439562)
--(axis cs:2.22019021064136,0.901290472238)
--(axis cs:2.22381977524687,0.909915261446)
--(axis cs:2.22421086823,0.910830849596805)
--(axis cs:2.22752892822718,0.918540050654)
--(axis cs:2.22919120298,0.922338678815663)
--(axis cs:2.23131975313228,0.927164839862)
--(axis cs:2.23417153774,0.933526383540177)
--(axis cs:2.2351943659896,0.93578962907)
--(axis cs:2.2391518725,0.944407797695523)
--(axis cs:2.23915493818373,0.944414418278)
--(axis cs:2.24320404695676,0.953039207486)
--(axis cs:2.24413220725,0.954986213993894)
--(axis cs:2.24734344433929,0.961663996694)
--(axis cs:2.24911254201,0.965288104775416)
--(axis cs:2.25157560359835,0.970288785902)
--(axis cs:2.25409287677,0.975325093505614)
--(axis cs:2.25590310074707,0.97891357511)
--(axis cs:2.25907321152,0.985108347016137)
--(axis cs:2.26032856874688,0.987538364318)
--(axis cs:2.26405354628,0.994648653812196)
--(axis cs:2.26485470255903,0.996163153526)
--(axis cs:2.26903388104,1.00395633017336)
--(axis cs:2.2694842961376,1.00478794273)
--(axis cs:2.27401421579,1.01304100028223)
--(axis cs:2.27422033825676,1.01341273194)
--(axis cs:2.27899455055,1.02191172769768)
--(axis cs:2.27906595331378,1.02203752115)
--(axis cs:2.28397488531,1.03057715524276)
--(axis cs:2.28402435988962,1.03066231036)
--(axis cs:2.28895522007,1.03904551080698)
--(axis cs:2.28909887207838,1.03928709957)
--(axis cs:2.29393555482,1.04732458676539)
--(axis cs:2.29429292022337,1.04791188877)
--(axis cs:2.29891588958,1.05542137287992)
--(axis cs:2.29961034105943,1.05653667798)
--(axis cs:2.30389622434,1.06334208448911)
--(axis cs:2.30505543516781,1.06516146719)
--(axis cs:2.30887655909,1.07109261307433)
--(axis cs:2.31063269637318,1.0737862564)
--(axis cs:2.31385689385,1.0786785742556)
--(axis cs:2.3163467956288,1.08241104561)
--(axis cs:2.31883722861,1.08610530429348)
--(axis cs:2.32220259261425,1.09103583481)
--(axis cs:2.32381756336,1.09337786557307)
--(axis cs:2.32820512933776,1.09966062402)
--(axis cs:2.32879789812,1.10050106680895)
--(axis cs:2.33377823288,1.10747850538901)
--(axis cs:2.33436115720414,1.10828541323)
--(axis cs:2.33875856763,1.11431478762867)
--(axis cs:2.34067682128007,1.11691020244)
--(axis cs:2.34373890239,1.12101516507763)
--(axis cs:2.34715644612875,1.12553499165)
--(axis cs:2.34871923715,1.12758345104467)
--(axis cs:2.3536995719,1.1340231336104)
--(axis cs:2.35380646091658,1.13415978085)
--(axis cs:2.35867990666,1.14033689632762)
--(axis cs:2.36063861652368,1.14278457006)
--(axis cs:2.36366024142,1.14652933957544)
--(axis cs:2.3676552892662,1.15140935927)
--(axis cs:2.36864057618,1.15260329197056)
--(axis cs:2.37362091093,1.15856143367442)
--(axis cs:2.37486846386183,1.16003414848)
--(axis cs:2.37860124569,1.16440694694566)
--(axis cs:2.38228641001007,1.16865893769)
--(axis cs:2.38358158045,1.17014228205476)
--(axis cs:2.3885619152,1.17577015452343)
--(axis cs:2.38991974442644,1.17728372689)
--(axis cs:2.39354224996,1.18129309758126)
--(axis cs:2.39777953836469,1.1859085161)
--(axis cs:2.39852258472,1.18671230694713)
--(axis cs:2.40350291947,1.19203109354714)
--(axis cs:2.40588226992993,1.19453330531)
--(axis cs:2.40848325423,1.19725058451567)
--(axis cs:2.41346358899,1.20237228926285)
--(axis cs:2.41423787535997,1.20315809452)
--(axis cs:2.41844392374,1.2073998243889)
--(axis cs:2.42286658670827,1.21178288373)
--(axis cs:2.4234242585,1.21233219933274)
--(axis cs:2.42840459326,1.21717425225689)
--(axis cs:2.43178819323431,1.22040767293)
--(axis cs:2.43338492802,1.2219246784541)
--(axis cs:2.43836526277,1.22658698110425)
--(axis cs:2.44102077695544,1.22903246214)
--(axis cs:2.44334559753,1.23116157084543)
--(axis cs:2.44832593229,1.23565020346488)
--(axis cs:2.45058896586107,1.23765725135)
--(axis cs:2.45330626704,1.24005451617123)
--(axis cs:2.4582866018,1.24437511908232)
--(axis cs:2.46052085238868,1.24628204056)
--(axis cs:2.46326693656,1.24861411365335)
--(axis cs:2.46824727131,1.25277189509549)
--(axis cs:2.47084866003516,1.25490682977)
--(axis cs:2.47322760607,1.25684997148182)
--(axis cs:2.47820794083,1.26084978513245)
--(axis cs:2.48160918159754,1.26353161897)
--(axis cs:2.48318827558,1.26477121271993)
--(axis cs:2.48816861034,1.26861856453899)
--(axis cs:2.4928414766222,1.27215640818)
--(axis cs:2.4931489451,1.27238824285352)
--(axis cs:2.49812927985,1.27608884142655)
--(axis cs:2.50310961461,1.27971373642826)
--(axis cs:2.50460060305044,1.28078119739)
--(axis cs:2.50808994937,1.28327014448014)
--(axis cs:2.51307028413,1.28675568722213)
--(axis cs:2.51693227283218,1.2894059866)
--(axis cs:2.51805061888,1.29017084671104)
--(axis cs:2.52303095364,1.29352146146706)
--(axis cs:2.5280112884,1.29680173881364)
--(axis cs:2.52991072314421,1.29803077581)
--(axis cs:2.53299162315,1.30001824958721)
--(axis cs:2.53797195791,1.30316982913145)
--(axis cs:2.54295229267,1.30625405549416)
--(axis cs:2.54361168386721,1.30665556502)
--(axis cs:2.54793262742,1.30927959518783)
--(axis cs:2.55291296218,1.31224069619137)
--(axis cs:2.55789329694,1.31513703602732)
--(axis cs:2.55814399740212,1.31528035422)
--(axis cs:2.56287363169,1.31797780633973)
--(axis cs:2.56785396645,1.32075574077798)
--(axis cs:2.57283430121,1.32347116768142)
--(axis cs:2.57364514012416,1.32390514343)
--(axis cs:2.57781463596,1.32613225420487)
--(axis cs:2.58279497072,1.32873405455884)
--(axis cs:2.58777530548,1.3312760912828)
--(axis cs:2.59028383292437,1.33252993264)
--(axis cs:2.59275564024,1.33376337418376)
--(axis cs:2.59773597499,1.33619651958249)
--(axis cs:2.60271630975,1.33857188836787)
--(axis cs:2.60769664451,1.34089010739722)
--(axis cs:2.60827683394167,1.34115472185)
--(axis cs:2.61267697926,1.34315894059122)
--(axis cs:2.61765731402,1.34537257719646)
--(axis cs:2.62263764878,1.34753061023123)
--(axis cs:2.62761798353,1.34963358140717)
--(axis cs:2.62797123309395,1.34977951106)
--(axis cs:2.63259831829,1.35168917622886)
--(axis cs:2.63757865305,1.3536912204542)
--(axis cs:2.6425589878,1.35563969573779)
--(axis cs:2.64753932256,1.35753510177667)
--(axis cs:2.64988283953609,1.35840430026)
--(axis cs:2.65251965732,1.35938170507872)
--(axis cs:2.65749999208,1.36117937332049)
--(axis cs:2.66248032683,1.36292515394743)
--(axis cs:2.66746066159,1.36461944781204)
--(axis cs:2.67244099635,1.36626262979724)
--(axis cs:2.67483283471715,1.36702908947)
--(axis cs:2.6774213311,1.36785841272811)
--(axis cs:2.68240166586,1.36940682469352)
--(axis cs:2.68738200062,1.37090531238988)
--(axis cs:2.69236233537,1.37235441769525)
--(axis cs:2.69734267013,1.37375465390297)
--(axis cs:2.70232300489,1.3751065092967)
--(axis cs:2.70440893942674,1.37565387868)
--(axis cs:2.70730333964,1.3764136663732)
--(axis cs:2.7122836744,1.37767550011742)
--(axis cs:2.71726400916,1.37889010659423)
--(axis cs:2.72224434391,1.38005788079298)
--(axis cs:2.72722467867,1.38117919599958)
--(axis cs:2.73220501343,1.3822544059944)
--(axis cs:2.73718534819,1.38328386681225)
--(axis cs:2.74216568294,1.38426794842703)
--(axis cs:2.74222234000428,1.38427866789)
--(axis cs:2.7471460177,1.38521114886346)
--(axis cs:2.75212635246,1.38610953668457)
--(axis cs:2.75710668721,1.3869633831748)
--(axis cs:2.76208702197,1.38777298873369)
--(axis cs:2.76706735673,1.38853863574198)
--(axis cs:2.77204769148,1.38926058904475)
--(axis cs:2.77702802624,1.38993909568159)
--(axis cs:2.782008361,1.3905743853403)
--(axis cs:2.78698869575,1.39116667019639)
--(axis cs:2.79196903051,1.39171616520088)
--(axis cs:2.79694936527,1.39222312391449)
--(axis cs:2.80192970003,1.39268780939832)
--(axis cs:2.80446722659007,1.3929034571)
--(axis cs:2.80691003478,1.3931114405314)
--(axis cs:2.81189036954,1.39349409900935)
--(axis cs:2.8168707043,1.3938349920938)
--(axis cs:2.82185103905,1.39413432089067)
--(axis cs:2.82683137381,1.39439227154313)
--(axis cs:2.83181170857,1.39460901480548)
--(axis cs:2.83679204332,1.39478470700652)
--(axis cs:2.84177237808,1.3949194894267)
--(axis cs:2.84675271284,1.3950134918833)
--(axis cs:2.85173304759,1.39506684475534)
--(axis cs:2.85671338235,1.39507968181031)
--(axis cs:2.86169371711,1.39505212686024)
--(axis cs:2.86667405186,1.39498429084436)
--(axis cs:2.87165438662,1.39487627177724)
--(axis cs:2.87663472138,1.39472815565084)
--(axis cs:2.88161505614,1.39454001647592)
--(axis cs:2.88659539089,1.39431191551299)
--(axis cs:2.89157572565,1.39404390235548)
--(axis cs:2.89655606041,1.39373601405617)
--(axis cs:2.90153639516,1.39338827573076)
--(axis cs:2.90651672992,1.39300070632512)
--(axis cs:2.90764846753145,1.3929034571)
--(axis cs:2.91149706468,1.39257491969893)
--(axis cs:2.91647739943,1.39211000875183)
--(axis cs:2.92145773419,1.39160551431827)
--(axis cs:2.92643806895,1.39106143453755)
--(axis cs:2.9314184037,1.39047775669075)
--(axis cs:2.93639873846,1.3898544575202)
--(axis cs:2.94137907322,1.38919150326028)
--(axis cs:2.94635940797,1.38848884949814)
--(axis cs:2.95133974273,1.38774644080884)
--(axis cs:2.95632007749,1.38696421111948)
--(axis cs:2.96130041225,1.38614208496896)
--(axis cs:2.966280747,1.38527998579837)
--(axis cs:2.97126108176,1.38437783600025)
--(axis cs:2.9717847044398,1.38427866789)
--(axis cs:2.97624141652,1.38343957561384)
--(axis cs:2.98122175127,1.38246175690018)
--(axis cs:2.98620208603,1.38144380193336)
--(axis cs:2.99118242079,1.38038559645038)
--(axis cs:2.99616275554,1.37928701657668)
--(axis cs:3.0011430903,1.37814792856092)
--(axis cs:3.00612342506,1.37696818853064)
--(axis cs:3.01110375981,1.3757476427485)
--(axis cs:3.0114736914937,1.37565387868)
--(axis cs:3.01608409457,1.37449161477667)
--(axis cs:3.02106442933,1.3731950913299)
--(axis cs:3.02604476409,1.37185745766873)
--(axis cs:3.03102509884,1.37047853149773)
--(axis cs:3.0360054336,1.36905812111684)
--(axis cs:3.04098576836,1.36759602557963)
--(axis cs:3.04286267410559,1.36702908947)
--(axis cs:3.04596610311,1.36609635355689)
--(axis cs:3.05094643787,1.36455738382617)
--(axis cs:3.05592677263,1.36297627790415)
--(axis cs:3.06090710738,1.36135279896241)
--(axis cs:3.06588744214,1.35968669980995)
--(axis cs:3.06962452211489,1.35840430026)
--(axis cs:3.0708677769,1.35797964713818)
--(axis cs:3.07584811165,1.35623543671442)
--(axis cs:3.08082844641,1.35444800986264)
--(axis cs:3.08580878117,1.35261708003164)
--(axis cs:3.09078911592,1.35074237604019)
--(axis cs:3.09328858569129,1.34977951106)
--(axis cs:3.09576945068,1.34882788689527)
--(axis cs:3.10074978544,1.34687363607265)
--(axis cs:3.1057301202,1.34487515808106)
--(axis cs:3.11071045495,1.34283222008368)
--(axis cs:3.11471262490885,1.34115472185)
--(axis cs:3.11569078971,1.34074634471068)
--(axis cs:3.12067112447,1.33862294837403)
--(axis cs:3.12565145922,1.33645455996968)
--(axis cs:3.13063179398,1.33424090294498)
--(axis cs:3.13440406601924,1.33252993264)
--(axis cs:3.13561212874,1.3319839868258)
--(axis cs:3.14059246349,1.32968860806759)
--(axis cs:3.14557279825,1.32734728563196)
--(axis cs:3.15055313301,1.32495970495494)
--(axis cs:3.15271174107333,1.32390514343)
--(axis cs:3.15553346776,1.32253119309197)
--(axis cs:3.16051380252,1.32006031047686)
--(axis cs:3.16549413728,1.31754241028544)
--(axis cs:3.1698862989432,1.31528035422)
--(axis cs:3.17047447204,1.31497835565901)
--(axis cs:3.17545480679,1.31237580657891)
--(axis cs:3.18043514155,1.30972539321072)
--(axis cs:3.18541547631,1.30702670006353)
--(axis cs:3.18608891861372,1.30665556502)
--(axis cs:3.19039581106,1.30428850542908)
--(axis cs:3.19537614582,1.3015028347829)
--(axis cs:3.20035648058,1.29866780980806)
--(axis cs:3.2014573691348,1.29803077581)
--(axis cs:3.20533681533,1.29579142475503)
--(axis cs:3.21031715009,1.29286739612674)
--(axis cs:3.21529748485,1.28989286759802)
--(axis cs:3.21609993434236,1.2894059866)
--(axis cs:3.2202778196,1.28687660274811)
--(axis cs:3.22525815436,1.28381087681949)
--(axis cs:3.23009843027348,1.28078119739)
--(axis cs:3.23023848912,1.28069370065602)
--(axis cs:3.23521882387,1.27753503840773)
--(axis cs:3.24019915863,1.2743236928333)
--(axis cs:3.24350738202565,1.27215640818)
--(axis cs:3.24517949339,1.27106278638873)
--(axis cs:3.25015982815,1.26775554959146)
--(axis cs:3.2551401629,1.26439404604107)
--(axis cs:3.25639917538761,1.26353161897)
--(axis cs:3.26012049766,1.26098597433982)
--(axis cs:3.26510083242,1.25752540564817)
--(axis cs:3.26881134544812,1.25490682977)
--(axis cs:3.27008116717,1.25401169506554)
--(axis cs:3.27506150193,1.25044974074857)
--(axis cs:3.28004183669,1.24683065306065)
--(axis cs:3.28078629485024,1.24628204056)
--(axis cs:3.28502217144,1.24316302187775)
--(axis cs:3.2900025062,1.23943858127638)
--(axis cs:3.29235007644863,1.23765725135)
--(axis cs:3.29498284096,1.23566060969509)
--(axis cs:3.29996317571,1.23182787742324)
--(axis cs:3.30354147563485,1.22903246214)
--(axis cs:3.30494351047,1.227937484296)
--(axis cs:3.30992384523,1.22399336617624)
--(axis cs:3.31438260794694,1.22040767293)
--(axis cs:3.31490417998,1.21998823630994)
--(axis cs:3.31988451474,1.21592944311782)
--(axis cs:3.3248648495,1.21180693477786)
--(axis cs:3.32489353386687,1.21178288373)
--(axis cs:3.32984518426,1.2076296910639)
--(axis cs:3.33482551901,1.20338700684049)
--(axis cs:3.33509079889708,1.20315809452)
--(axis cs:3.33980585377,1.19908691037474)
--(axis cs:3.34478618853,1.19471995641931)
--(axis cs:3.34499637215313,1.19453330531)
--(axis cs:3.34976652328,1.19029335218218)
--(axis cs:3.35462456953971,1.1859085161)
--(axis cs:3.35474685804,1.18579801263196)
--(axis cs:3.3597271928,1.18124067983059)
--(axis cs:3.36398669024526,1.17728372689)
--(axis cs:3.36470752755,1.17661311700234)
--(axis cs:3.36968786231,1.17191998298864)
--(axis cs:3.3730986617169,1.16865893769)
--(axis cs:3.37466819707,1.16715567586784)
--(axis cs:3.37964853182,1.16232186379897)
--(axis cs:3.38197350304233,1.16003414848)
--(axis cs:3.38462886658,1.1574159319416)
--(axis cs:3.38960920134,1.15243632899764)
--(axis cs:3.39062335689793,1.15140935927)
--(axis cs:3.3945895361,1.14738350225241)
--(axis cs:3.39905531428315,1.14278457006)
--(axis cs:3.39956987085,1.14225327670228)
--(axis cs:3.40455020561,1.13704729826903)
--(axis cs:3.40727455971982,1.13415978085)
--(axis cs:3.40953054037,1.13176161865032)
--(axis cs:3.41451087512,1.12639536256261)
--(axis cs:3.41529961156577,1.12553499165)
--(axis cs:3.41949120988,1.12094769028156)
--(axis cs:3.42312949179824,1.11691020244)
--(axis cs:3.42447154464,1.11541561642229)
--(axis cs:3.42945187939,1.10979832880948)
--(axis cs:3.43077645727592,1.10828541323)
--(axis cs:3.43443221415,1.10409367985673)
--(axis cs:3.43824645002662,1.09966062402)
--(axis cs:3.43941254891,1.09829973860827)
--(axis cs:3.44439288366,1.09241489099284)
--(axis cs:3.44554571654246,1.09103583481)
--(axis cs:3.44937321842,1.08643687990399)
--(axis cs:3.45268006095544,1.08241104561)
--(axis cs:3.45435355318,1.0803641088126)
--(axis cs:3.45933388793,1.07419468181623)
--(axis cs:3.45965986399654,1.0737862564)
--(axis cs:3.46431422269,1.06792542145704)
--(axis cs:3.46648155873522,1.06516146719)
--(axis cs:3.46929455745,1.06155520290025)
--(axis cs:3.47316044681428,1.05653667798)
--(axis cs:3.47427489221,1.05508194277566)
--(axis cs:3.47925522696,1.04850268980665)
--(axis cs:3.47969745804803,1.04791188877)
--(axis cs:3.48423556172,1.04181364939597)
--(axis cs:3.48609314891443,1.03928709957)
--(axis cs:3.48921589648,1.0350137697031)
--(axis cs:3.49235806688865,1.03066231036)
--(axis cs:3.49419623123,1.0281004718319)
--(axis cs:3.49849571068923,1.02203752115)
--(axis cs:3.49917656599,1.02107102469755)
--(axis cs:3.50415690075,1.01392132889982)
--(axis cs:3.50450736767279,1.01341273194)
--(axis cs:3.5091372355,1.00664682850929)
--(axis cs:3.51039492548608,1.00478794273)
--(axis cs:3.51411757026,0.999245686862008)
--(axis cs:3.51616504102909,0.996163153526)
--(axis cs:3.51909790502,0.991714153483613)
--(axis cs:3.521820498165,0.987538364318)
--(axis cs:3.52407823977,0.984048298078037)
--(axis cs:3.52736405609747,0.97891357511)
--(axis cs:3.52905857453,0.976243930003615)
--(axis cs:3.53279824192935,0.970288785902)
--(axis cs:3.53403890929,0.968296324318111)
--(axis cs:3.53812529940153,0.961663996694)
--(axis cs:3.53901924405,0.960200287943112)
--(axis cs:3.54334743588673,0.953039207486)
--(axis cs:3.5439995788,0.951950340371216)
--(axis cs:3.5484668542459,0.944414418278)
--(axis cs:3.54897991356,0.943540717957124)
--(axis cs:3.55348574014473,0.93578962907)
--(axis cs:3.55396024832,0.934965333902957)
--(axis cs:3.55840602766721,0.927164839862)
--(axis cs:3.55894058307,0.92621732123603)
--(axis cs:3.56322932879468,0.918540050654)
--(axis cs:3.56392091783,0.917288870591461)
--(axis cs:3.56795721744834,0.909915261446)
--(axis cs:3.56890125259,0.908171625496478)
--(axis cs:3.57259126514924,0.901290472238)
--(axis cs:3.57388158734,0.898856702150523)
--(axis cs:3.57713303429539,0.89266568303)
--(axis cs:3.5788619221,0.88933462911601)
--(axis cs:3.58158402328166,0.884040893822)
--(axis cs:3.58384225686,0.879595145510953)
--(axis cs:3.58594564387058,0.875416104614)
--(axis cs:3.58882259161,0.869627172999205)
--(axis cs:3.59021928330803,0.866791315406)
--(axis cs:3.59380292637,0.859418899381628)
--(axis cs:3.59440631561363,0.858166526198)
--(axis cs:3.59850711794039,0.84954173699)
--(axis cs:3.59878326113,0.848953238261826)
--(axis cs:3.60252161799564,0.840916947782)
--(axis cs:3.60376359588,0.838208236791874)
--(axis cs:3.60645317952917,0.832292158574)
--(axis cs:3.60874393064,0.827177456788743)
--(axis cs:3.61030291318924,0.823667369366)
--(axis cs:3.6137242654,0.815844070097155)
--(axis cs:3.6140719132262,0.815042580158)
--(axis cs:3.61775827973993,0.80641779095)
--(axis cs:3.61870460016,0.804168131721263)
--(axis cs:3.62136496540913,0.797793001742)
--(axis cs:3.62368493491,0.792138678145223)
--(axis cs:3.62489423234514,0.789168212534)
--(axis cs:3.62834626655989,0.780543423326)
--(axis cs:3.62866526967,0.779733361403831)
--(axis cs:3.63171954348641,0.771918634118)
--(axis cs:3.63364560443,0.766899128144617)
--(axis cs:3.63501884722967,0.76329384491)
--(axis cs:3.63824419322071,0.754669055702)
--(axis cs:3.63862593918,0.753630232193428)
--(axis cs:3.64139386590786,0.746044266494)
--(axis cs:3.64360627394,0.739858575761346)
--(axis cs:3.64447263266359,0.737419477286)
--(axis cs:3.64747862697313,0.728794688078)
--(axis cs:3.6485866087,0.725552082467979)
--(axis cs:3.65041347502585,0.72016989887)
--(axis cs:3.65327958481871,0.711545109662)
--(axis cs:3.65356694345,0.710663306541215)
--(axis cs:3.65607414114706,0.702920320454)
--(axis cs:3.65854727821,0.695106519394346)
--(axis cs:3.65880237805102,0.694295531246)
--(axis cs:3.66146053864594,0.685670742038)
--(axis cs:3.66352761297,0.67880348912948)
--(axis cs:3.66405352095072,0.67704595283)
--(axis cs:3.66657860451862,0.668421163622)
--(axis cs:3.66850794772,0.661667450291632)
--(axis cs:3.66903945318929,0.659796374414)
--(axis cs:3.67143362839743,0.651171585206)
--(axis cs:3.67348828248,0.643574764091035)
--(axis cs:3.67376481921919,0.642546795997)
--(axis cs:3.67603005033186,0.633922006789)
--(axis cs:3.67823360983559,0.625297217581)
--(axis cs:3.67846861724,0.624353702446303)
--(axis cs:3.68037226784536,0.616672428373)
--(axis cs:3.6824493942274,0.608047639165)
--(axis cs:3.68344895199,0.603778420557669)
--(axis cs:3.68446389765941,0.599422849957)
--(axis cs:3.68641618035426,0.590798060749)
--(axis cs:3.68830818363693,0.582173271541)
--(axis cs:3.68842928675,0.581604552174464)
--(axis cs:3.69013721494161,0.573548482333)
--(axis cs:3.69190589854518,0.564923693125)
--(axis cs:3.69340962151,0.557335075978925)
--(axis cs:3.69361409447544,0.556298903917)
--(axis cs:3.6952599426537,0.547674114709)
--(axis cs:3.69684571501813,0.539049325501)
--(axis cs:3.69837136803623,0.530424536293)
--(axis cs:3.69838995627,0.530315389230377)
--(axis cs:3.69983481982268,0.521799747085)
--(axis cs:3.70123812000092,0.513174957877)
--(axis cs:3.70258126908551,0.504550168669)
--(axis cs:3.70337029102,0.499250243779827)
--(axis cs:3.70386361332823,0.495925379461)
--(axis cs:3.70508481254007,0.487300590253)
--(axis cs:3.70624582977271,0.478675801045)
--(axis cs:3.70734661813534,0.470051011837)
--(axis cs:3.70835062578,0.461729446532684)
--(axis cs:3.70838710372171,0.461426222629)
--(axis cs:3.70936621549742,0.452801433421)
--(axis cs:3.7102851699866,0.444176644213)
--(axis cs:3.7111440164872,0.435551855005)
--(axis cs:3.71194281927457,0.426927065797)
--(axis cs:3.71268165729954,0.418302276589)
--(axis cs:3.71333096054,0.410054701212538)
--(axis cs:3.71336059089837,0.409677487381)
--(axis cs:3.71397913528772,0.401052698173)
--(axis cs:3.71453809196497,0.392427908965)
--(axis cs:3.71503758908591,0.383803119757)
--(axis cs:3.71547776796748,0.375178330549)
--(axis cs:3.71585876971119,0.366553541341)
--(axis cs:3.71618072612332,0.357928752133)
--(axis cs:3.71644377745652,0.349303962925)
--(axis cs:3.71664808077555,0.340679173717)
--(axis cs:3.71679380020488,0.332054384509)
--(axis cs:3.71688106406909,0.323429595301)
--(axis cs:3.71690996046008,0.314804806093)
--(axis cs:3.71688058298442,0.306180016885)
--(axis cs:3.71679304431662,0.297555227677)
--(axis cs:3.71664744595264,0.288930438469)
--(axis cs:3.71644379423643,0.280305649261)
--(axis cs:3.71618203402583,0.271680860053)
--(axis cs:3.71586211806288,0.263056070845)
--(axis cs:3.71548401628258,0.254431281637)
--(axis cs:3.71504767415017,0.245806492429)
--(axis cs:3.71455295043073,0.237181703221)
--(axis cs:3.71399967745887,0.228556914013)
--(axis cs:3.71338770451032,0.219932124805)
--(axis cs:3.71333096054,0.21920192653731)
--(axis cs:3.71271629573488,0.211307335596)
--(axis cs:3.71198574609155,0.202682546388)
--(axis cs:3.71119584177719,0.19405775718)
--(axis cs:3.71034630620012,0.185432967972)
--(axis cs:3.70943687899817,0.176808178764)
--(axis cs:3.70846731496908,0.168183389556)
--(axis cs:3.70835062578,0.167204937986374)
--(axis cs:3.70743642124104,0.159558600348)
--(axis cs:3.70634475834003,0.15093381114)
--(axis cs:3.70519224978876,0.142309021932)
--(axis cs:3.70397871241832,0.133684232724)
--(axis cs:3.70337029102,0.129563780295529)
--(axis cs:3.70270321598893,0.125059443516)
--(axis cs:3.70136559665017,0.116434654308)
--(axis cs:3.69996639826766,0.1078098651)
--(axis cs:3.69850544169765,0.0991850758922)
--(axis cs:3.69838995627,0.0985297596112807)
--(axis cs:3.69698076144656,0.0905602866842)
--(axis cs:3.69539364820995,0.0819354974762)
--(axis cs:3.69374405322348,0.0733107082682)
--(axis cs:3.69340962151,0.071622906116243)
--(axis cs:3.6920299814746,0.0646859190602)
--(axis cs:3.69025257306016,0.0560611298521)
--(axis cs:3.68842928675,0.0475166051111584)
--(axis cs:3.68841209156607,0.0474363406441)
--(axis cs:3.686505708324,0.0388115514361)
--(axis cs:3.68453582305938,0.0301867622281)
--(axis cs:3.68344895199,0.0255711352991045)
--(axis cs:3.68250084384539,0.0215619730201)
--(axis cs:3.68040031583804,0.012937183812)
--(axis cs:3.67846861724,0.00523787014151939)
--(axis cs:3.6782353717189,0.00431239460401)
--(axis cs:3.67600305681285,-0.00431239460401)
--(axis cs:3.67370636344461,-0.012937183812)
--(axis cs:3.67348828248,-0.0137360436531437)
--(axis cs:3.67134156667573,-0.0215619730201)
--(axis cs:3.66891172308715,-0.0301867622281)
--(axis cs:3.66850794772,-0.031586531480917)
--(axis cs:3.66641327752824,-0.0388115514361)
--(axis cs:3.66384894792974,-0.0474363406441)
--(axis cs:3.66352761297,-0.0484934060690846)
--(axis cs:3.66121493730463,-0.0560611298521)
--(axis cs:3.65854727821,-0.0645822515585625)
--(axis cs:3.65851464637274,-0.0646859190602)
--(axis cs:3.65574299404131,-0.0733107082682)
--(axis cs:3.65356694345,-0.0799290008157614)
--(axis cs:3.65290344515337,-0.0819354974762)
--(axis cs:3.64999225604103,-0.0905602866842)
--(axis cs:3.6485866087,-0.094638443892798)
--(axis cs:3.647010121094,-0.0991850758922)
--(axis cs:3.64395687285527,-0.1078098651)
--(axis cs:3.64360627394,-0.108781901959809)
--(axis cs:3.64082886102493,-0.116434654308)
--(axis cs:3.63862593918,-0.122383657049736)
--(axis cs:3.63762875592233,-0.125059443516)
--(axis cs:3.63435398378504,-0.133684232724)
--(axis cs:3.63364560443,-0.135516954698097)
--(axis cs:3.63100295886194,-0.142309021932)
--(axis cs:3.62866526967,-0.148207198960286)
--(axis cs:3.62757727086219,-0.15093381114)
--(axis cs:3.62407505932131,-0.159558600348)
--(axis cs:3.62368493491,-0.160503951066469)
--(axis cs:3.62049365439063,-0.168183389556)
--(axis cs:3.61870460016,-0.172416239933395)
--(axis cs:3.61683505244378,-0.176808178764)
--(axis cs:3.6137242654,-0.183996999944635)
--(axis cs:3.61309835413282,-0.185432967972)
--(axis cs:3.60928097806289,-0.19405775718)
--(axis cs:3.60874393064,-0.19525332624947)
--(axis cs:3.60538174541562,-0.202682546388)
--(axis cs:3.60376359588,-0.206204722339163)
--(axis cs:3.60140147567719,-0.211307335596)
--(axis cs:3.59878326113,-0.216881403520041)
--(axis cs:3.59733916112809,-0.219932124805)
--(axis cs:3.59380292637,-0.227298018178066)
--(axis cs:3.59319377739061,-0.228556914013)
--(axis cs:3.58896391612511,-0.237181703221)
--(axis cs:3.58882259161,-0.237466275905091)
--(axis cs:3.58464738765573,-0.245806492429)
--(axis cs:3.58384225686,-0.247394434444675)
--(axis cs:3.58024529961081,-0.254431281637)
--(axis cs:3.5788619221,-0.257104526861613)
--(axis cs:3.5757565696782,-0.263056070845)
--(axis cs:3.57388158734,-0.266607061436634)
--(axis cs:3.5711800414668,-0.271680860053)
--(axis cs:3.56890125259,-0.275911787774886)
--(axis cs:3.5665145630687,-0.280305649261)
--(axis cs:3.56392091783,-0.285027850242081)
--(axis cs:3.56175893208014,-0.288930438469)
--(axis cs:3.55894058307,-0.293963492824684)
--(axis cs:3.55691167495744,-0.297555227677)
--(axis cs:3.55396024832,-0.302726003501327)
--(axis cs:3.55197115698528,-0.306180016885)
--(axis cs:3.54897991356,-0.311322211152533)
--(axis cs:3.54693574131304,-0.314804806093)
--(axis cs:3.5439995788,-0.319758606263277)
--(axis cs:3.54180378521373,-0.323429595301)
--(axis cs:3.53901924405,-0.328041277003842)
--(axis cs:3.53657357068664,-0.332054384509)
--(axis cs:3.53403890929,-0.336175877692907)
--(axis cs:3.53124331723537,-0.340679173717)
--(axis cs:3.52905857453,-0.34416774385022)
--(axis cs:3.52581124621803,-0.349303962925)
--(axis cs:3.52407823977,-0.352021940021155)
--(axis cs:3.52027557335189,-0.357928752133)
--(axis cs:3.51909790502,-0.359743209023268)
--(axis cs:3.51463433037086,-0.366553541341)
--(axis cs:3.51411757026,-0.367335807771621)
--(axis cs:3.5091372355,-0.374802437146853)
--(axis cs:3.50888410704757,-0.375178330549)
--(axis cs:3.50415690075,-0.382145488938197)
--(axis cs:3.50302075763917,-0.383803119757)
--(axis cs:3.49917656599,-0.389371261054463)
--(axis cs:3.49704456749343,-0.392427908965)
--(axis cs:3.49419623123,-0.396483243001844)
--(axis cs:3.49095344409131,-0.401052698173)
--(axis cs:3.48921589648,-0.403484837898312)
--(axis cs:3.48474542825624,-0.409677487381)
--(axis cs:3.48423556172,-0.410379287402493)
--(axis cs:3.47925522696,-0.417167287404546)
--(axis cs:3.47841396121735,-0.418302276589)
--(axis cs:3.47427489221,-0.423853045267252)
--(axis cs:3.47195809050961,-0.426927065797)
--(axis cs:3.46929455745,-0.430441088825386)
--(axis cs:3.46537914689208,-0.435551855005)
--(axis cs:3.46431422269,-0.436934471784127)
--(axis cs:3.45933388793,-0.443334988028722)
--(axis cs:3.45867244328491,-0.444176644213)
--(axis cs:3.45435355318,-0.449645183057336)
--(axis cs:3.45183392136276,-0.452801433421)
--(axis cs:3.44937321842,-0.455869494383094)
--(axis cs:3.44486792907906,-0.461426222629)
--(axis cs:3.44439288366,-0.462009528970485)
--(axis cs:3.43941254891,-0.468064976384546)
--(axis cs:3.43776147458681,-0.470051011837)
--(axis cs:3.43443221415,-0.474038988710386)
--(axis cs:3.43051775034922,-0.478675801045)
--(axis cs:3.42945187939,-0.479933374056562)
--(axis cs:3.42447154464,-0.485748472809123)
--(axis cs:3.42312790739518,-0.487300590253)
--(axis cs:3.41949120988,-0.491486166158747)
--(axis cs:3.41558952610285,-0.495925379461)
--(axis cs:3.41451087512,-0.49714846036058)
--(axis cs:3.40953054037,-0.502736534165388)
--(axis cs:3.40789641566379,-0.504550168669)
--(axis cs:3.40455020561,-0.508252743116951)
--(axis cs:3.40005002528998,-0.513174957877)
--(axis cs:3.39956987085,-0.513698701762393)
--(axis cs:3.3945895361,-0.519076311746362)
--(axis cs:3.39203850691419,-0.521799747085)
--(axis cs:3.38960920134,-0.524387057407841)
--(axis cs:3.38462886658,-0.529632161977446)
--(axis cs:3.38386862085466,-0.530424536293)
--(axis cs:3.37964853182,-0.53481401396731)
--(axis cs:3.3755287867078,-0.539049325501)
--(axis cs:3.37466819707,-0.539932478868695)
--(axis cs:3.36968786231,-0.5449904072206)
--(axis cs:3.36701515420874,-0.547674114709)
--(axis cs:3.36470752755,-0.54998787281333)
--(axis cs:3.3597271928,-0.554926124427094)
--(axis cs:3.35832767854029,-0.556298903917)
--(axis cs:3.35474685804,-0.559807337777759)
--(axis cs:3.34976652328,-0.564630022182977)
--(axis cs:3.34946006589297,-0.564923693125)
--(axis cs:3.34478618853,-0.569398790132413)
--(axis cs:3.34039975948041,-0.573548482333)
--(axis cs:3.33980585377,-0.574109985869615)
--(axis cs:3.33482551901,-0.57876874462108)
--(axis cs:3.33114230242073,-0.582173271541)
--(axis cs:3.32984518426,-0.583371845646833)
--(axis cs:3.3248648495,-0.587923250549709)
--(axis cs:3.32168169435434,-0.590798060749)
--(axis cs:3.31988451474,-0.592421081371326)
--(axis cs:3.31490417998,-0.596867951131553)
--(axis cs:3.31200867976731,-0.599422849957)
--(axis cs:3.30992384523,-0.601262881821362)
--(axis cs:3.30494351047,-0.605607656213253)
--(axis cs:3.3021129419252,-0.608047639165)
--(axis cs:3.29996317571,-0.609901734108057)
--(axis cs:3.29498284096,-0.614146732426303)
--(axis cs:3.29198339909353,-0.616672428373)
--(axis cs:3.2900025062,-0.618341810660458)
--(axis cs:3.28502217144,-0.622489446198642)
--(axis cs:3.28160908364079,-0.625297217581)
--(axis cs:3.28004183669,-0.626588003023817)
--(axis cs:3.27506150193,-0.630641959075254)
--(axis cs:3.27098190892737,-0.633922006789)
--(axis cs:3.27008116717,-0.634647301629112)
--(axis cs:3.26510083242,-0.638611368081352)
--(axis cs:3.26012049766,-0.642526485823634)
--(axis cs:3.26009436155548,-0.642546795997)
--(axis cs:3.2551401629,-0.646404064191175)
--(axis cs:3.25015982815,-0.650234135188043)
--(axis cs:3.24892637017561,-0.651171585206)
--(axis cs:3.24517949339,-0.654025660142035)
--(axis cs:3.24019915863,-0.657773546106433)
--(axis cs:3.23747856104683,-0.659796374414)
--(axis cs:3.23521882387,-0.661480832895958)
--(axis cs:3.23023848912,-0.665149094058023)
--(axis cs:3.22574117147382,-0.668421163622)
--(axis cs:3.22525815436,-0.668773587784622)
--(axis cs:3.2202778196,-0.672363767766574)
--(axis cs:3.21529748485,-0.675908513749711)
--(axis cs:3.21367892912844,-0.67704595283)
--(axis cs:3.21031715009,-0.679415868250951)
--(axis cs:3.20533681533,-0.682881677921807)
--(axis cs:3.20127603424705,-0.685670742038)
--(axis cs:3.20035648058,-0.686304488881764)
--(axis cs:3.19537614582,-0.689692218062052)
--(axis cs:3.19039581106,-0.693034885800974)
--(axis cs:3.18849196715693,-0.694295531246)
--(axis cs:3.18541547631,-0.696340399966667)
--(axis cs:3.18043514155,-0.69960579347729)
--(axis cs:3.17545480679,-0.702826329990113)
--(axis cs:3.17530739490985,-0.702920320454)
--(axis cs:3.17047447204,-0.706014719692446)
--(axis cs:3.16549413728,-0.709159410591356)
--(axis cs:3.16166251619213,-0.711545109662)
--(axis cs:3.16051380252,-0.712263573681915)
--(axis cs:3.15553346776,-0.715334643571132)
--(axis cs:3.15055313301,-0.718363046062333)
--(axis cs:3.14753902462306,-0.72016989887)
--(axis cs:3.14557279825,-0.721354398482241)
--(axis cs:3.14059246349,-0.724311892342069)
--(axis cs:3.13561212874,-0.727228243817316)
--(axis cs:3.13289844354034,-0.728794688078)
--(axis cs:3.13063179398,-0.730110092600549)
--(axis cs:3.12565145922,-0.732958870659338)
--(axis cs:3.12067112447,-0.735767590364441)
--(axis cs:3.11769881213875,-0.737419477286)
--(axis cs:3.11569078971,-0.738541869737073)
--(axis cs:3.11071045495,-0.741284382404705)
--(axis cs:3.1057301202,-0.743987318218626)
--(axis cs:3.10188296805856,-0.746044266494)
--(axis cs:3.10074978544,-0.746653866276179)
--(axis cs:3.09576945068,-0.749291360914572)
--(axis cs:3.09078911592,-0.751889479202033)
--(axis cs:3.08580878117,-0.754447932853639)
--(axis cs:3.08537094841475,-0.754669055702)
--(axis cs:3.08082844641,-0.75697833300804)
--(axis cs:3.07584811165,-0.759468946403367)
--(axis cs:3.0708677769,-0.761918140581291)
--(axis cs:3.06802027698464,-0.76329384491)
--(axis cs:3.06588744214,-0.764331476968791)
--(axis cs:3.06090710738,-0.766710662161598)
--(axis cs:3.05592677263,-0.769048010299938)
--(axis cs:3.05094643787,-0.771343416926848)
--(axis cs:3.04967354674404,-0.771918634118)
--(axis cs:3.04596610311,-0.773606552110757)
--(axis cs:3.04098576836,-0.775830795719192)
--(axis cs:3.0360054336,-0.778012759857026)
--(axis cs:3.03102509884,-0.780152384855732)
--(axis cs:3.03009507579982,-0.780543423326)
--(axis cs:3.02604476409,-0.782260007672809)
--(axis cs:3.02106442933,-0.784327380931838)
--(axis cs:3.01608409457,-0.786351999632022)
--(axis cs:3.01110375981,-0.78833382905776)
--(axis cs:3.00895919454899,-0.789168212534)
--(axis cs:3.00612342506,-0.790280877628189)
--(axis cs:3.0011430903,-0.792193346961058)
--(axis cs:2.99616275554,-0.794066979730878)
--(axis cs:2.99118242079,-0.795901083046182)
--(axis cs:2.98620208603,-0.797694695674496)
--(axis cs:2.9859220677088,-0.797793001742)
--(axis cs:2.98122175127,-0.799458014868637)
--(axis cs:2.97624141652,-0.801179791373602)
--(axis cs:2.97126108176,-0.802858766817103)
--(axis cs:2.966280747,-0.804494422483033)
--(axis cs:2.96130041225,-0.806086324225448)
--(axis cs:2.96023168890659,-0.80641779095)
--(axis cs:2.95632007749,-0.807642591068511)
--(axis cs:2.95133974273,-0.809156635794539)
--(axis cs:2.94635940797,-0.810626084851729)
--(axis cs:2.94137907322,-0.812050746158258)
--(axis cs:2.93639873846,-0.813430426548693)
--(axis cs:2.9314184037,-0.81476501488016)
--(axis cs:2.93034394982651,-0.815042580158)
--(axis cs:2.92643806895,-0.816061871510629)
--(axis cs:2.92145773419,-0.817315401758308)
--(axis cs:2.91647739943,-0.818523685624358)
--(axis cs:2.91149706468,-0.819686908764876)
--(axis cs:2.90651672992,-0.82080529674098)
--(axis cs:2.90153639516,-0.82187863363562)
--(axis cs:2.89655606041,-0.822905699202927)
--(axis cs:2.89267986399409,-0.823667369366)
--(axis cs:2.89157572565,-0.823886689907541)
--(axis cs:2.88659539089,-0.824824409767411)
--(axis cs:2.88161505614,-0.825712771433036)
--(axis cs:2.87663472138,-0.826551754797309)
--(axis cs:2.87165438662,-0.82734143267296)
--(axis cs:2.86667405186,-0.828081974982763)
--(axis cs:2.86169371711,-0.828773657248079)
--(axis cs:2.85671338235,-0.829416839565336)
--(axis cs:2.85173304759,-0.830011762276964)
--(axis cs:2.84675271284,-0.830558289742155)
--(axis cs:2.84177237808,-0.831056194598921)
--(axis cs:2.83679204332,-0.831505342834446)
--(axis cs:2.83181170857,-0.831905626295646)
--(axis cs:2.82683137381,-0.832256419080004)
--(axis cs:2.82623553062203,-0.832292158574)
--(axis cs:2.82185103905,-0.832558276087748)
--(axis cs:2.8168707043,-0.832807089018402)
--(axis cs:2.81189036954,-0.833000730988428)
--(axis cs:2.80691003478,-0.833137352331125)
--(axis cs:2.80192970003,-0.833215519885916)
--(axis cs:2.79694936527,-0.83323521338143)
--(axis cs:2.79196903051,-0.833197174417471)
--(axis cs:2.78698869575,-0.833102160202896)
--(axis cs:2.782008361,-0.832950857518731)
--(axis cs:2.77702802624,-0.832743919853605)
--(axis cs:2.77204769148,-0.832481982573284);

\path [draw=color7] (axis cs:2.68738200062,-0.944599815890053)
--(axis cs:2.68631258192947,-0.944414418278)
--(axis cs:2.68240166586,-0.943740427766415)
--(axis cs:2.6774213311,-0.942816460403873)
--(axis cs:2.67244099635,-0.941824781272124)
--(axis cs:2.66746066159,-0.940764255312883)
--(axis cs:2.66248032683,-0.939633900026479)
--(axis cs:2.65749999208,-0.938432752088625)
--(axis cs:2.65251965732,-0.937159711511871)
--(axis cs:2.64753932256,-0.935813522217946)
--(axis cs:2.64745510900828,-0.93578962907)
--(axis cs:2.6425589878,-0.934407890530917)
--(axis cs:2.63757865305,-0.932927172581168)
--(axis cs:2.63259831829,-0.931369371404309)
--(axis cs:2.62761798353,-0.929732577198605)
--(axis cs:2.62263764878,-0.92801470089884)
--(axis cs:2.62028037929248,-0.927164839862)
--(axis cs:2.61765731402,-0.926223414311754)
--(axis cs:2.61267697926,-0.924356184585988)
--(axis cs:2.60769664451,-0.922403325057212)
--(axis cs:2.60271630975,-0.920365716124973)
--(axis cs:2.59842627305202,-0.918540050654)
--(axis cs:2.59773597499,-0.918247629849616)
--(axis cs:2.59275564024,-0.916067208389865)
--(axis cs:2.58777530548,-0.91380549311607)
--(axis cs:2.58279497072,-0.911461888402135)
--(axis cs:2.57961332030986,-0.909915261446)
--(axis cs:2.57781463596,-0.909044894088702)
--(axis cs:2.57283430121,-0.906561737146343)
--(axis cs:2.56785396645,-0.903995518218661)
--(axis cs:2.56287363169,-0.901345511801315)
--(axis cs:2.5627727986827,-0.901290472238)
--(axis cs:2.55789329694,-0.89863877953476)
--(axis cs:2.55291296218,-0.895847688743625)
--(axis cs:2.54793262742,-0.892970014859042)
--(axis cs:2.54741875691522,-0.89266568303)
--(axis cs:2.54295229267,-0.890031247654191)
--(axis cs:2.53797195791,-0.887006588467443)
--(axis cs:2.53322935981492,-0.884040893822)
--(axis cs:2.53299162315,-0.883892788627113)
--(axis cs:2.5280112884,-0.880717370553017)
--(axis cs:2.52303095364,-0.877449093528883)
--(axis cs:2.52001226901023,-0.875416104614)
--(axis cs:2.51805061888,-0.874099518662607)
--(axis cs:2.51307028413,-0.870675107405314)
--(axis cs:2.50808994937,-0.867154490565435)
--(axis cs:2.5075871379984,-0.866791315406)
--(axis cs:2.50310961461,-0.863567044957788)
--(axis cs:2.49812927985,-0.859883625734594)
--(axis cs:2.49586161454835,-0.858166526198)
--(axis cs:2.4931489451,-0.856117775252454)
--(axis cs:2.48816861034,-0.852264812917941)
--(axis cs:2.48473504801743,-0.84954173699)
--(axis cs:2.48318827558,-0.848317684983419)
--(axis cs:2.47820794083,-0.844288499223881)
--(axis cs:2.47414487485807,-0.840916947782)
--(axis cs:2.47322760607,-0.840157142679771)
--(axis cs:2.46824727131,-0.835945268152996)
--(axis cs:2.46403517347292,-0.832292158574)
--(axis cs:2.46326693656,-0.831626817446368)
--(axis cs:2.4582866018,-0.827226349152744)
--(axis cs:2.45435511057835,-0.823667369366)
--(axis cs:2.45330626704,-0.822719023587816)
--(axis cs:2.44832593229,-0.818126355217301)
--(axis cs:2.44505632846574,-0.815042580158)
--(axis cs:2.44334559753,-0.813430740322288)
--(axis cs:2.43836526277,-0.808644312128123)
--(axis cs:2.43609490133712,-0.80641779095)
--(axis cs:2.43338492802,-0.8037627013084)
--(axis cs:2.42840459326,-0.798782892292542)
--(axis cs:2.42743167006308,-0.797793001742)
--(axis cs:2.4234242585,-0.793719741357875)
--(axis cs:2.41903642896123,-0.789168212534)
--(axis cs:2.41844392374,-0.788554128944641)
--(axis cs:2.41346358899,-0.783308062714632)
--(axis cs:2.41088827268235,-0.780543423326)
--(axis cs:2.40848325423,-0.77796259683541)
--(axis cs:2.40350291947,-0.772518047611648)
--(axis cs:2.4029631008711,-0.771918634118)
--(axis cs:2.39852258472,-0.766988364778732)
--(axis cs:2.39525642726421,-0.76329384491)
--(axis cs:2.39354224996,-0.761354562364329)
--(axis cs:2.3885619152,-0.755623951948541)
--(axis cs:2.38774469951449,-0.754669055702)
--(axis cs:2.38358158045,-0.749802598460214)
--(axis cs:2.38042198980557,-0.746044266494)
--(axis cs:2.37860124569,-0.743877145041733)
--(axis cs:2.37362091093,-0.737850890475137)
--(axis cs:2.37326935264163,-0.737419477286)
--(axis cs:2.36864057618,-0.731734376927564)
--(axis cs:2.36628587876408,-0.728794688078)
--(axis cs:2.36366024142,-0.725513225067508)
--(axis cs:2.35945236031382,-0.72016989887)
--(axis cs:2.35867990666,-0.719187761608912)
--(axis cs:2.3536995719,-0.712765620343257)
--(axis cs:2.3527663380551,-0.711545109662)
--(axis cs:2.34871923715,-0.706244512004632)
--(axis cs:2.34621857115176,-0.702920320454)
--(axis cs:2.34373890239,-0.699618656237044)
--(axis cs:2.33979871229449,-0.694295531246)
--(axis cs:2.33875856763,-0.69288759154074)
--(axis cs:2.33377823288,-0.686051787689271)
--(axis cs:2.33350409721083,-0.685670742038)
--(axis cs:2.32879789812,-0.679113658315403)
--(axis cs:2.3273344791709,-0.67704595283)
--(axis cs:2.32381756336,-0.672063249535985)
--(axis cs:2.32128213284471,-0.668421163622)
--(axis cs:2.31883722861,-0.66489826558805)
--(axis cs:2.31534435285612,-0.659796374414)
--(axis cs:2.31385689385,-0.657616256443774)
--(axis cs:2.30951814543078,-0.651171585206)
--(axis cs:2.30887655909,-0.650215030340332)
--(axis cs:2.30389622434,-0.642692799742172)
--(axis cs:2.30380070693147,-0.642546795997)
--(axis cs:2.29891588958,-0.635048969173886)
--(axis cs:2.29819099770016,-0.633922006789)
--(axis cs:2.29393555482,-0.627276255987016)
--(axis cs:2.29268416302353,-0.625297217581)
--(axis cs:2.28895522007,-0.619371090582423)
--(axis cs:2.28727801029741,-0.616672428373)
--(axis cs:2.28397488531,-0.611329542829819)
--(axis cs:2.28197048163322,-0.608047639165)
--(axis cs:2.27899455055,-0.603147497615744)
--(axis cs:2.27675935785912,-0.599422849957)
--(axis cs:2.27401421579,-0.594821227305864)
--(axis cs:2.27164201533767,-0.590798060749)
--(axis cs:2.26903388104,-0.586347132100567)
--(axis cs:2.26661586553433,-0.582173271541)
--(axis cs:2.26405354628,-0.57772138263887)
--(axis cs:2.26167845862666,-0.573548482333)
--(axis cs:2.25907321152,-0.568939897140205)
--(axis cs:2.25682747306332,-0.564923693125)
--(axis cs:2.25409287677,-0.559998366771185)
--(axis cs:2.25206064083988,-0.556298903917)
--(axis cs:2.24911254201,-0.550892650180403)
--(axis cs:2.2473755180594,-0.547674114709)
--(axis cs:2.24413220725,-0.541618968594656)
--(axis cs:2.24276962562304,-0.539049325501)
--(axis cs:2.2391518725,-0.532173530472844)
--(axis cs:2.23824059103684,-0.530424536293)
--(axis cs:2.23417153774,-0.522552466058214)
--(axis cs:2.23378614244457,-0.521799747085)
--(axis cs:2.22940442607224,-0.513174957877)
--(axis cs:2.22919120298,-0.512752033625017)
--(axis cs:2.22509364364795,-0.504550168669)
--(axis cs:2.22421086823,-0.502768048279084)
--(axis cs:2.22085122492346,-0.495925379461)
--(axis cs:2.21923053347,-0.492595645546505)
--(axis cs:2.21667531528444,-0.487300590253)
--(axis cs:2.21425019871,-0.48223037621474)
--(axis cs:2.2125641773937,-0.478675801045)
--(axis cs:2.20926986395,-0.471666758766704)
--(axis cs:2.208516645786,-0.470051011837)
--(axis cs:2.20453224152773,-0.461426222629)
--(axis cs:2.2042895292,-0.460896405339479)
--(axis cs:2.20061049974374,-0.452801433421)
--(axis cs:2.19930919444,-0.449909239673616)
--(axis cs:2.19674980314726,-0.444176644213)
--(axis cs:2.19432885968,-0.438697713824603)
--(axis cs:2.19294929015203,-0.435551855005)
--(axis cs:2.18934852493,-0.427253053767291)
--(axis cs:2.18920812109339,-0.426927065797)
--(axis cs:2.18552598418756,-0.418302276589)
--(axis cs:2.18436819017,-0.415560459467388)
--(axis cs:2.18190155997038,-0.409677487381)
--(axis cs:2.17938785541,-0.40361264514075)
--(axis cs:2.17833415311583,-0.401052698173)
--(axis cs:2.17482324040407,-0.392427908965)
--(axis cs:2.17440752066,-0.391396213319441)
--(axis cs:2.17136819278958,-0.383803119757)
--(axis cs:2.1694271859,-0.378893125069691)
--(axis cs:2.16796813787682,-0.375178330549)
--(axis cs:2.16462254774072,-0.366553541341)
--(axis cs:2.16444685114,-0.366095898352145)
--(axis cs:2.16133073998677,-0.357928752133)
--(axis cs:2.15946651639,-0.352976758274815)
--(axis cs:2.15809216065213,-0.349303962925)
--(axis cs:2.15490625211102,-0.340679173717)
--(axis cs:2.15448618163,-0.339528918454672)
--(axis cs:2.1517721379327,-0.332054384509)
--(axis cs:2.14950584687,-0.325722672427528)
--(axis cs:2.14868965039099,-0.323429595301)
--(axis cs:2.14565794956476,-0.314804806093)
--(axis cs:2.14452551212,-0.311539525800576)
--(axis cs:2.14267659399247,-0.306180016885)
--(axis cs:2.13974546495725,-0.297555227677)
--(axis cs:2.13954517736,-0.296958705627565)
--(axis cs:2.13686312400996,-0.288930438469)
--(axis cs:2.1345648426,-0.281939649128348)
--(axis cs:2.13403025351164,-0.280305649261)
--(axis cs:2.13124546344078,-0.271680860053)
--(axis cs:2.12958450784,-0.266454981007272)
--(axis cs:2.12850917959994,-0.263056070845)
--(axis cs:2.12582061055614,-0.254431281637)
--(axis cs:2.12460417309,-0.250468196011798)
--(axis cs:2.12317949486409,-0.245806492429)
--(axis cs:2.12058569220588,-0.237181703221)
--(axis cs:2.11962383833,-0.233933174454448)
--(axis cs:2.1180384733933,-0.228556914013)
--(axis cs:2.11553816581352,-0.219932124805)
--(axis cs:2.11464350357,-0.216795901489328)
--(axis cs:2.113083774241,-0.211307335596)
--(axis cs:2.11067572065013,-0.202682546388)
--(axis cs:2.10966316882,-0.198993706029571)
--(axis cs:2.10831312209968,-0.19405775718)
--(axis cs:2.10599608505169,-0.185432967972)
--(axis cs:2.10468283406,-0.180454134367531)
--(axis cs:2.10372432764188,-0.176808178764)
--(axis cs:2.1014970931473,-0.168183389556)
--(axis cs:2.0997024993,-0.161093188484132)
--(axis cs:2.09931526247932,-0.159558600348)
--(axis cs:2.09717656522799,-0.15093381114)
--(axis cs:2.09508312229259,-0.142309021932)
--(axis cs:2.09472216455,-0.140794532134666)
--(axis cs:2.09303203605032,-0.133684232724)
--(axis cs:2.09102490897105,-0.125059443516)
--(axis cs:2.08974182979,-0.119429755874357)
--(axis cs:2.08906084165495,-0.116434654308)
--(axis cs:2.08713853995579,-0.1078098651)
--(axis cs:2.08525977847396,-0.0991850758922)
--(axis cs:2.08476149503,-0.0968500567727683)
--(axis cs:2.08342201240111,-0.0905602866842)
--(axis cs:2.08162639267233,-0.0819354974762)
--(axis cs:2.07987350016556,-0.0733107082682)
--(axis cs:2.07978116028,-0.0728466240594977)
--(axis cs:2.07816012284179,-0.0646859190602)
--(axis cs:2.07648876450046,-0.0560611298521)
--(axis cs:2.07485933487606,-0.0474363406441)
--(axis cs:2.07480082552,-0.0471195077284361)
--(axis cs:2.07326862072303,-0.0388115514361)
--(axis cs:2.07171917636631,-0.0301867622281)
--(axis cs:2.07021091386137,-0.0215619730201)
--(axis cs:2.06982049076,-0.0192720149787431)
--(axis cs:2.06874149738335,-0.012937183812)
--(axis cs:2.06731214732628,-0.00431239460401)
--(axis cs:2.06592346053495,0.00431239460401)
--(axis cs:2.06484015601,0.0112387860030367)
--(axis cs:2.06457469319494,0.012937183812)
--(axis cs:2.06326397346909,0.0215619730201)
--(axis cs:2.06199333138383,0.0301867622281)
--(axis cs:2.06076254892921,0.0388115514361)
--(axis cs:2.05985982125,0.0453443038260992)
--(axis cs:2.05957079524466,0.0474363406441)
--(axis cs:2.05841665622356,0.0560611298521)
--(axis cs:2.05730201936348,0.0646859190602)
--(axis cs:2.05622682154398,0.0733107082682)
--(axis cs:2.05519099059983,0.0819354974762)
--(axis cs:2.05487948649,0.0846277851366141)
--(axis cs:2.05419288281393,0.0905602866842)
--(axis cs:2.05323333580378,0.0991850758922)
--(axis cs:2.05231299039695,0.1078098651)
--(axis cs:2.05143177751396,0.116434654308)
--(axis cs:2.05058962194438,0.125059443516)
--(axis cs:2.04989915173,0.132472235326531)
--(axis cs:2.04978616965911,0.133684232724)
--(axis cs:2.04902000650145,0.142309021932)
--(axis cs:2.04829259957887,0.15093381114)
--(axis cs:2.04760378332949,0.159558600348)
--(axis cs:2.04695338624559,0.168183389556)
--(axis cs:2.0463412503563,0.176808178764)
--(axis cs:2.04576728011495,0.185432967972)
--(axis cs:2.04523141152346,0.19405775718)
--(axis cs:2.04491881698,0.199471587668765)
--(axis cs:2.04473312242913,0.202682546388)
--(axis cs:2.04427211399239,0.211307335596)
--(axis cs:2.04384906415597,0.219932124805)
--(axis cs:2.04346385529468,0.228556914013)
--(axis cs:2.04311635512899,0.237181703221)
--(axis cs:2.04280642469671,0.245806492429)
--(axis cs:2.04253392290211,0.254431281637)
--(axis cs:2.04229873816851,0.263056070845)
--(axis cs:2.04210081549414,0.271680860053)
--(axis cs:2.04194011211295,0.280305649261)
--(axis cs:2.04181657758351,0.288930438469)
--(axis cs:2.04173016040789,0.297555227677)
--(axis cs:2.04168084430746,0.306180016885)
--(axis cs:2.04166866328825,0.314804806093)
--(axis cs:2.04169365854034,0.323429595301)
--(axis cs:2.04175586311187,0.332054384509)
--(axis cs:2.04185531137986,0.340679173717)
--(axis cs:2.0419920803713,0.349303962925)
--(axis cs:2.04216629764983,0.357928752133)
--(axis cs:2.04237810567322,0.366553541341)
--(axis cs:2.04262767101014,0.375178330549)
--(axis cs:2.04291517143969,0.383803119757)
--(axis cs:2.04324078036449,0.392427908965)
--(axis cs:2.04360466620142,0.401052698173)
--(axis cs:2.04400699235345,0.409677487381)
--(axis cs:2.0444479165853,0.418302276589)
--(axis cs:2.04491881698,0.426769451924912)
--(axis cs:2.04492757373183,0.426927065797)
--(axis cs:2.04544492742185,0.435551855005)
--(axis cs:2.04600132169233,0.444176644213)
--(axis cs:2.04659695249218,0.452801433421)
--(axis cs:2.04723200928926,0.461426222629)
--(axis cs:2.04790667791727,0.470051011837)
--(axis cs:2.04862115184801,0.478675801045)
--(axis cs:2.04937563649223,0.487300590253)
--(axis cs:2.04989915173,0.492986412636578)
--(axis cs:2.05016970503488,0.495925379461)
--(axis cs:2.05100289422029,0.504550168669)
--(axis cs:2.05187662464256,0.513174957877)
--(axis cs:2.05279108341187,0.521799747085)
--(axis cs:2.05374644611682,0.530424536293)
--(axis cs:2.05474288134313,0.539049325501)
--(axis cs:2.05487948649,0.540187406692199)
--(axis cs:2.05577855366254,0.547674114709)
--(axis cs:2.05685526339748,0.556298903917)
--(axis cs:2.05797349969893,0.564923693125)
--(axis cs:2.05913352244811,0.573548482333)
--(axis cs:2.05985982125,0.578765846193131)
--(axis cs:2.06033460713044,0.582173271541)
--(axis cs:2.0615764540383,0.590798060749)
--(axis cs:2.06286090742695,0.599422849957)
--(axis cs:2.06418824983969,0.608047639165)
--(axis cs:2.06484015601,0.612157410866796)
--(axis cs:2.06555735833116,0.616672428373)
--(axis cs:2.06696872341736,0.625297217581)
--(axis cs:2.06842407996638,0.633922006789)
--(axis cs:2.06982049076,0.641954705432101)
--(axis cs:2.06992360528378,0.642546795997)
--(axis cs:2.07146510475092,0.651171585206)
--(axis cs:2.0730517472714,0.659796374414)
--(axis cs:2.0746839934062,0.668421163622)
--(axis cs:2.07480082552,0.669023874981253)
--(axis cs:2.07635945212803,0.67704595283)
--(axis cs:2.07808124723327,0.685670742038)
--(axis cs:2.07978116028,0.693961104580333)
--(axis cs:2.07984991085916,0.694295531246)
--(axis cs:2.08166286096581,0.702920320454)
--(axis cs:2.0835234725163,0.711545109662)
--(axis cs:2.08476149503,0.717148552612871)
--(axis cs:2.08543100965757,0.72016989887)
--(axis cs:2.08738489592582,0.728794688078)
--(axis cs:2.08938760138985,0.737419477286)
--(axis cs:2.08974182979,0.738914470191648)
--(axis cs:2.09143681901748,0.746044266494)
--(axis cs:2.09353505254674,0.754669055702)
--(axis cs:2.09472216455,0.759445896389502)
--(axis cs:2.09568187419545,0.76329384491)
--(axis cs:2.09787741797801,0.771918634118)
--(axis cs:2.0997024993,0.778932337706379)
--(axis cs:2.10012334844866,0.780543423326)
--(axis cs:2.10241811079687,0.789168212534)
--(axis cs:2.10468283406,0.79749341380207)
--(axis cs:2.10476466703168,0.797793001742)
--(axis cs:2.10716058339438,0.80641779095)
--(axis cs:2.10960960384548,0.815042580158)
--(axis cs:2.10966316882,0.815228205579414)
--(axis cs:2.11210937980908,0.823667369366)
--(axis cs:2.11464350357,0.832224755695518)
--(axis cs:2.11466355696257,0.832292158574)
--(axis cs:2.1172698947573,0.840916947782)
--(axis cs:2.11962383833,0.848548453597803)
--(axis cs:2.11993173056585,0.84954173699)
--(axis cs:2.12264755439427,0.858166526198)
--(axis cs:2.12460417309,0.864262759728005)
--(axis cs:2.12541996849278,0.866791315406)
--(axis cs:2.12824868058471,0.875416104614)
--(axis cs:2.12958450784,0.879419460097525)
--(axis cs:2.1311350731256,0.884040893822)
--(axis cs:2.13408017922356,0.89266568303)
--(axis cs:2.1345648426,0.894064055036588)
--(axis cs:2.13708396269275,0.901290472238)
--(axis cs:2.13954517736,0.908225016799309)
--(axis cs:2.14014867438778,0.909915261446)
--(axis cs:2.14327460112849,0.918540050654)
--(axis cs:2.14452551212,0.92193616943745)
--(axis cs:2.1464636089528,0.927164839862)
--(axis cs:2.14950584687,0.935232491448474)
--(axis cs:2.14971731170131,0.93578962907)
--(axis cs:2.15303623360756,0.944414418278)
--(axis cs:2.15448618163,0.948121953042433)
--(axis cs:2.15642243717814,0.953039207486)
--(axis cs:2.15946651639,0.960644690751938)
--(axis cs:2.15987738410415,0.961663996694)
--(axis cs:2.16340235522447,0.970288785902)
--(axis cs:2.16444685114,0.972806481100031)
--(axis cs:2.16699934169725,0.97891357511)
--(axis cs:2.1694271859,0.984632777201587)
--(axis cs:2.17067010386453,0.987538364318)
--(axis cs:2.17440752066,0.996143083087115)
--(axis cs:2.17441630706111,0.996163153526)
--(axis cs:2.17823967230735,1.00478794273)
--(axis cs:2.17938785541,1.00734035868512)
--(axis cs:2.18214200003417,1.01341273194)
--(axis cs:2.18436819017,1.0182509067027)
--(axis cs:2.18612532456944,1.02203752115)
--(axis cs:2.18934852493,1.02888603499538)
--(axis cs:2.19019181517009,1.03066231036)
--(axis cs:2.19432885968,1.03925656911695)
--(axis cs:2.19434368797886,1.03928709957)
--(axis cs:2.19858358374108,1.04791188877)
--(axis cs:2.19930919444,1.04936841898461)
--(axis cs:2.20291355100256,1.05653667798)
--(axis cs:2.2042895292,1.05923776161784)
--(axis cs:2.20733598192955,1.06516146719)
--(axis cs:2.20926986395,1.06887422559468)
--(axis cs:2.21185343438309,1.0737862564)
--(axis cs:2.21425019871,1.07828676960576)
--(axis cs:2.21646856833808,1.08241104561)
--(axis cs:2.21923053347,1.08748397322837)
--(axis cs:2.22118412545874,1.09103583481)
--(axis cs:2.22421086823,1.09647405795297)
--(axis cs:2.22600293222198,1.09966062402)
--(axis cs:2.22919120298,1.10526488578722)
--(axis cs:2.2309279012354,1.10828541323)
--(axis cs:2.23417153774,1.11386385987904)
--(axis cs:2.23596215725579,1.11691020244)
--(axis cs:2.2391518725,1.12227758548154)
--(axis cs:2.24110924639499,1.12553499165)
--(axis cs:2.24413220725,1.13051210159304)
--(axis cs:2.24637294299906,1.13415978085)
--(axis cs:2.24911254201,1.13857317712591)
--(axis cs:2.25175716681501,1.14278457006)
--(axis cs:2.25409287677,1.14646632788409)
--(axis cs:2.25726599425632,1.15140935927)
--(axis cs:2.25907321152,1.15419681453966)
--(axis cs:2.26290366668443,1.16003414848)
--(axis cs:2.26405354628,1.1617696446506)
--(axis cs:2.26867458612283,1.16865893769)
--(axis cs:2.26903388104,1.16918959161312)
--(axis cs:2.27401421579,1.17646101670882)
--(axis cs:2.27458450219095,1.17728372689)
--(axis cs:2.27899455055,1.18358864743281)
--(axis cs:2.28063823241128,1.1859085161)
--(axis cs:2.28397488531,1.19057678611815)
--(axis cs:2.28684013355452,1.19453330531)
--(axis cs:2.28895522007,1.19742927567794)
--(axis cs:2.29319552087214,1.20315809452)
--(axis cs:2.29393555482,1.20414972388787)
--(axis cs:2.29891588958,1.2107420528973)
--(axis cs:2.29971205434534,1.21178288373)
--(axis cs:2.30389622434,1.21720996155201)
--(axis cs:2.30639626190737,1.22040767293)
--(axis cs:2.30887655909,1.22355601844901)
--(axis cs:2.31325274543661,1.22903246214)
--(axis cs:2.31385689385,1.22978293808951)
--(axis cs:2.31883722861,1.23589504925911)
--(axis cs:2.32029281056062,1.23765725135)
--(axis cs:2.32381756336,1.24189443759487)
--(axis cs:2.32752217144023,1.24628204056)
--(axis cs:2.32879789812,1.24778266787464)
--(axis cs:2.33377823288,1.25356359550285)
--(axis cs:2.33495088636402,1.25490682977)
--(axis cs:2.33875856763,1.2592399097664)
--(axis cs:2.34258929883138,1.26353161897)
--(axis cs:2.34373890239,1.26481140951108)
--(axis cs:2.34871923715,1.27028269969602)
--(axis cs:2.35044936281986,1.27215640818)
--(axis cs:2.3536995719,1.27565507079276)
--(axis cs:2.35854051596192,1.28078119739)
--(axis cs:2.35867990666,1.2809279371363)
--(axis cs:2.36366024142,1.28610882245858)
--(axis cs:2.3668832068749,1.2894059866)
--(axis cs:2.36864057618,1.29119380125627)
--(axis cs:2.37362091093,1.29618742627944)
--(axis cs:2.37548679152402,1.29803077581)
--(axis cs:2.37860124569,1.3010913154361)
--(axis cs:2.38358158045,1.30590446387776)
--(axis cs:2.3843692517388,1.30665556502)
--(axis cs:2.3885619152,1.31063345298054)
--(axis cs:2.39354224996,1.31527250840366)
--(axis cs:2.39355077867619,1.31528035422)
--(axis cs:2.39852258472,1.31983225637318)
--(axis cs:2.40305664648703,1.32390514343)
--(axis cs:2.40350291947,1.32430418653266)
--(axis cs:2.40848325423,1.32869876014076)
--(axis cs:2.41290857889724,1.33252993264)
--(axis cs:2.41346358899,1.3330083439286)
--(axis cs:2.41844392374,1.33724299647372)
--(axis cs:2.42313553645748,1.34115472185)
--(axis cs:2.4234242585,1.34139446531286)
--(axis cs:2.42840459326,1.34547407729802)
--(axis cs:2.43338492802,1.3494722240006)
--(axis cs:2.43377312114035,1.34977951106)
--(axis cs:2.43836526277,1.35340107009205)
--(axis cs:2.44334559753,1.35725210587538)
--(axis cs:2.4448593189669,1.35840430026)
--(axis cs:2.44832593229,1.36103396788015)
--(axis cs:2.45330626704,1.36474324907585)
--(axis cs:2.45643125376491,1.36702908947)
--(axis cs:2.4582866018,1.36838198217321)
--(axis cs:2.46326693656,1.37195434921144)
--(axis cs:2.46824727131,1.37545394713511)
--(axis cs:2.46853604288278,1.37565387868)
--(axis cs:2.47322760607,1.37889308459091)
--(axis cs:2.47820794083,1.38226220119141)
--(axis cs:2.48124446706121,1.38427866789)
--(axis cs:2.48318827558,1.38556625105289)
--(axis cs:2.48816861034,1.38880882801946)
--(axis cs:2.4931489451,1.39198368537601)
--(axis cs:2.49461659787234,1.3929034571)
--(axis cs:2.49812927985,1.39510006580493)
--(axis cs:2.50310961461,1.3981540116184)
--(axis cs:2.50808994937,1.40114294445769)
--(axis cs:2.50874275865478,1.4015282463)
--(axis cs:2.51307028413,1.40407771699401)
--(axis cs:2.51805061888,1.40695057922361)
--(axis cs:2.52303095364,1.40976080378906)
--(axis cs:2.52373830623187,1.41015303551)
--(axis cs:2.5280112884,1.41251874788049)
--(axis cs:2.53299162315,1.41521703813041)
--(axis cs:2.53797195791,1.41785490612088)
--(axis cs:2.53974842234139,1.41877782472)
--(axis cs:2.54295229267,1.42044027928922)
--(axis cs:2.54793262742,1.42297086420356)
--(axis cs:2.55291296218,1.42544359275416)
--(axis cs:2.55694792772691,1.42740261393)
--(axis cs:2.55789329694,1.42786118251558)
--(axis cs:2.56287363169,1.43023071609948)
--(axis cs:2.56785396645,1.43254435594511)
--(axis cs:2.57283430121,1.4348027319984)
--(axis cs:2.57559579111554,1.43602740314)
--(axis cs:2.57781463596,1.43701087107252)
--(axis cs:2.58279497072,1.43917030144294)
--(axis cs:2.58777530548,1.4412760772519)
--(axis cs:2.59275564024,1.44332874745773)
--(axis cs:2.59604559177094,1.44465219234)
--(axis cs:2.59773597499,1.44533203672732)
--(axis cs:2.60271630975,1.4472893523242)
--(axis cs:2.60769664451,1.44919509535392)
--(axis cs:2.61267697926,1.4510497774976)
--(axis cs:2.61765731402,1.45285388840575)
--(axis cs:2.6188544461602,1.45327698155)
--(axis cs:2.62263764878,1.45461432159214)
--(axis cs:2.62761798353,1.45632697645403)
--(axis cs:2.63259831829,1.45799024429672)
--(axis cs:2.63757865305,1.45960452843458)
--(axis cs:2.6425589878,1.46117021073855)
--(axis cs:2.64495456683446,1.46190177076)
--(axis cs:2.64753932256,1.46269157322269)
--(axis cs:2.65251965732,1.46416858425514)
--(axis cs:2.65749999208,1.46559813021315)
--(axis cs:2.66248032683,1.4669807275936)
--(axis cs:2.66746066159,1.46831686869862)
--(axis cs:2.67244099635,1.46960702444061)
--(axis cs:2.67611661979694,1.47052655997)
--(axis cs:2.6774213311,1.47085332651775)
--(axis cs:2.68240166586,1.4720590810179)
--(axis cs:2.68738200062,1.47321996394591)
--(axis cs:2.69236233537,1.47433636470818)
--(axis cs:2.69734267013,1.47540865453014)
--(axis cs:2.70232300489,1.47643718582044)
--(axis cs:2.70730333964,1.47742229413124)
--(axis cs:2.7122836744,1.47836431215735)
--(axis cs:2.71664045382524,1.47915134918)
--(axis cs:2.71726400916,1.47926418863785)
--(axis cs:2.72224434391,1.48012568105455)
--(axis cs:2.72722467867,1.4809448948699)
--(axis cs:2.73220501343,1.48172213376132)
--(axis cs:2.73718534819,1.48245768617427)
--(axis cs:2.74216568294,1.48315182498399)
--(axis cs:2.7471460177,1.48380480780394)
--(axis cs:2.75212635246,1.48441687723716)
--(axis cs:2.75710668721,1.48498826120632)
--(axis cs:2.76208702197,1.4855191731235)
--(axis cs:2.76706735673,1.48600981055228)
--(axis cs:2.77204769148,1.48646036715068)
--(axis cs:2.77702802624,1.48687106474278)
--(axis cs:2.782008361,1.48724214091093)
--(axis cs:2.78698869575,1.48757382278621)
--(axis cs:2.79043043408489,1.48777613838)
--(axis cs:2.79196903051,1.48786683340264)
--(axis cs:2.79694936527,1.48812179080493)
--(axis cs:2.80192970003,1.48833773924292)
--(axis cs:2.80691003478,1.48851485199388)
--(axis cs:2.81189036954,1.48865328878965)
--(axis cs:2.8168707043,1.48875319612101)
--(axis cs:2.82185103905,1.48881470772807)
--(axis cs:2.82683137381,1.48883794522822)
--(axis cs:2.83181170857,1.48882301873811)
--(axis cs:2.83679204332,1.48877003574025)
--(axis cs:2.84177237808,1.48867910808675)
--(axis cs:2.84675271284,1.48855034154979)
--(axis cs:2.85173304759,1.48838383079084)
--(axis cs:2.85671338235,1.48817965979254)
--(axis cs:2.86169371711,1.48793790174297)
--(axis cs:2.86457581720961,1.48777613838)
--(axis cs:2.86667405186,1.48765929910707)
--(axis cs:2.87165438662,1.48734438054453)
--(axis cs:2.87663472138,1.48699225435695)
--(axis cs:2.88161505614,1.48660295314347)
--(axis cs:2.88659539089,1.48617649863016)
--(axis cs:2.89157572565,1.48571290212812)
--(axis cs:2.89655606041,1.4852121674726)
--(axis cs:2.90153639516,1.48467430053011)
--(axis cs:2.90651672992,1.4840993060949)
--(axis cs:2.91149706468,1.48348718062873)
--(axis cs:2.91647739943,1.48283791119186)
--(axis cs:2.92145773419,1.48215147563279)
--(axis cs:2.92643806895,1.48142784260068)
--(axis cs:2.9314184037,1.48066697155439)
--(axis cs:2.93639873846,1.47986881290994)
--(axis cs:2.94067460431066,1.47915134918)
--(axis cs:2.94137907322,1.4790339951886)
--(axis cs:2.94635940797,1.4781661667957)
--(axis cs:2.95133974273,1.47726107492561)
--(axis cs:2.95632007749,1.47631863399611)
--(axis cs:2.96130041225,1.47533875544544)
--(axis cs:2.966280747,1.47432135072982)
--(axis cs:2.97126108176,1.47326632479696)
--(axis cs:2.97624141652,1.47217357410162)
--(axis cs:2.98122175127,1.4710429865694)
--(axis cs:2.9834216047638,1.47052655997)
--(axis cs:2.98620208603,1.46987822852059)
--(axis cs:2.99118242079,1.46867861380965)
--(axis cs:2.99616275554,1.46744101073744)
--(axis cs:3.0011430903,1.46616527437846)
--(axis cs:3.00612342506,1.46485125110325)
--(axis cs:3.01110375981,1.46349877825035)
--(axis cs:3.01608409457,1.46210768507174)
--(axis cs:3.01680093691833,1.46190177076)
--(axis cs:3.02106442933,1.46068484804118)
--(axis cs:3.02604476409,1.45922445406498)
--(axis cs:3.03102509884,1.45772512911608)
--(axis cs:3.0360054336,1.45618667691595)
--(axis cs:3.04098576836,1.45460889419098)
--(axis cs:3.04508697642043,1.45327698155)
--(axis cs:3.04596610311,1.45299319750551)
--(axis cs:3.05094643787,1.45134556876537)
--(axis cs:3.05592677263,1.4496581894109)
--(axis cs:3.06090710738,1.44793082356516)
--(axis cs:3.06588744214,1.44616322812723)
--(axis cs:3.0700495352217,1.44465219234)
--(axis cs:3.0708677769,1.44435682627029)
--(axis cs:3.07584811165,1.44251843393274)
--(axis cs:3.08082844641,1.44063926964663)
--(axis cs:3.08580878117,1.43871905453011)
--(axis cs:3.09078911592,1.43675750188872)
--(axis cs:3.09260453386969,1.43602740314)
--(axis cs:3.09576945068,1.43476140589569)
--(axis cs:3.10074978544,1.43272772188824)
--(axis cs:3.1057301202,1.43065214033482)
--(axis cs:3.11071045495,1.42853440467932)
--(axis cs:3.11332036846411,1.42740261393)
--(axis cs:3.11569078971,1.42637988849492)
--(axis cs:3.12067112447,1.42418912327786)
--(axis cs:3.12565145922,1.42195562896298)
--(axis cs:3.13063179398,1.41967912066001)
--(axis cs:3.13256749989694,1.41877782472)
--(axis cs:3.13561212874,1.4173669611137)
--(axis cs:3.14059246349,1.41501628220876)
--(axis cs:3.14557279825,1.4126218982866)
--(axis cs:3.15055313301,1.410183486869)
--(axis cs:3.15061426766255,1.41015303551)
--(axis cs:3.15553346776,1.40771372125948)
--(axis cs:3.16051380252,1.40519964170724)
--(axis cs:3.16549413728,1.40264074204473)
--(axis cs:3.16762302252279,1.4015282463)
--(axis cs:3.17047447204,1.40004445178481)
--(axis cs:3.17545480679,1.39740865346781)
--(axis cs:3.18043514155,1.39472718400703)
--(axis cs:3.18376648324284,1.3929034571)
--(axis cs:3.18541547631,1.39200431084042)
--(axis cs:3.19039581106,1.3892445672364)
--(axis cs:3.19537614582,1.38643820807356)
--(axis cs:3.19914662052837,1.38427866789)
--(axis cs:3.20035648058,1.38358829624669)
--(axis cs:3.20533681533,1.38070194007774)
--(axis cs:3.21031715009,1.37776785733075)
--(axis cs:3.21384898437167,1.37565387868)
--(axis cs:3.21529748485,1.37478987603498)
--(axis cs:3.2202778196,1.37177384213343)
--(axis cs:3.22525815436,1.36870890793754)
--(axis cs:3.22794649527651,1.36702908947)
--(axis cs:3.23023848912,1.36560150234798)
--(axis cs:3.23521882387,1.36245250394071)
--(axis cs:3.24019915863,1.35925337026329)
--(axis cs:3.24150207403311,1.35840430026)
--(axis cs:3.24517949339,1.3560148451788)
--(axis cs:3.25015982815,1.35272927442787)
--(axis cs:3.25456299068969,1.34977951106)
--(axis cs:3.2551401629,1.34939389992114)
--(axis cs:3.26012049766,1.34602005432536)
--(axis cs:3.26510083242,1.34259362640603)
--(axis cs:3.2671627952041,1.34115472185)
--(axis cs:3.27008116717,1.33912312748217)
--(axis cs:3.27506150193,1.33560542936917)
--(axis cs:3.27935096051189,1.33252993264)
--(axis cs:3.28004183669,1.3320356737474)
--(axis cs:3.28502217144,1.32842460875703)
--(axis cs:3.2900025062,1.32475822779761)
--(axis cs:3.29114592592965,1.32390514343)
--(axis cs:3.29498284096,1.32104796372387)
--(axis cs:3.29996317571,1.31728476202323)
--(axis cs:3.30257912887746,1.31528035422)
--(axis cs:3.30494351047,1.31347174138574)
--(axis cs:3.30992384523,1.30960907374086)
--(axis cs:3.31367739930293,1.30665556502)
--(axis cs:3.31490417998,1.30569164915253)
--(axis cs:3.31988451474,1.30172672173187)
--(axis cs:3.32445876816823,1.29803077581)
--(axis cs:3.3248648495,1.29770305690146)
--(axis cs:3.32984518426,1.2936329306004)
--(axis cs:3.33482551901,1.28950134094212)
--(axis cs:3.33493906743496,1.2894059866)
--(axis cs:3.33980585377,1.28532256786809)
--(axis cs:3.34478618853,1.28108110655266)
--(axis cs:3.34513406309065,1.28078119739)
--(axis cs:3.34976652328,1.27678988888115)
--(axis cs:3.35474685804,1.27243495184106)
--(axis cs:3.35506156904363,1.27215640818)
--(axis cs:3.3597271928,1.26802836319383)
--(axis cs:3.36470752755,1.26355611534231)
--(axis cs:3.36473448621643,1.26353161897)
--(axis cs:3.36968786231,1.25903095049904)
--(axis cs:3.37416067942885,1.25490682977)
--(axis cs:3.37466819707,1.25443881235097)
--(axis cs:3.37964853182,1.24979010576238)
--(axis cs:3.38335391215275,1.24628204056)
--(axis cs:3.38462886658,1.24507446715069)
--(axis cs:3.38960920134,1.24029773527825)
--(axis cs:3.39232536835222,1.23765725135)
--(axis cs:3.3945895361,1.23545461012332)
--(axis cs:3.39956987085,1.23054529242383)
--(axis cs:3.40108541367045,1.22903246214)
--(axis cs:3.40455020561,1.22557041627943)
--(axis cs:3.40953054037,1.22052375028805)
--(axis cs:3.40964378791791,1.22040767293)
--(axis cs:3.41451087512,1.21541252383215)
--(axis cs:3.41799856716862,1.21178288373)
--(axis cs:3.41949120988,1.21022713979644)
--(axis cs:3.42447154464,1.2049709991079)
--(axis cs:3.4261678606755,1.20315809452)
--(axis cs:3.42945187939,1.19964199410892)
--(axis cs:3.43415869644557,1.19453330531)
--(axis cs:3.43443221415,1.19423582691862)
--(axis cs:3.43941254891,1.18875693983637)
--(axis cs:3.44196775844031,1.1859085161)
--(axis cs:3.44439288366,1.18319873562129)
--(axis cs:3.44937321842,1.17756017012021)
--(axis cs:3.44961466917537,1.17728372689)
--(axis cs:3.45435355318,1.1718435877933)
--(axis cs:3.45709145991805,1.16865893769)
--(axis cs:3.45933388793,1.16604303300051)
--(axis cs:3.46431422269,1.1601575158763)
--(axis cs:3.46441747921962,1.16003414848)
--(axis cs:3.46929455745,1.1541884488088)
--(axis cs:3.47158365759482,1.15140935927)
--(axis cs:3.47427489221,1.14813078289927)
--(axis cs:3.47860807596766,1.14278457006)
--(axis cs:3.47925522696,1.14198318161182)
--(axis cs:3.48423556172,1.13574541573745)
--(axis cs:3.48548667997522,1.13415978085)
--(axis cs:3.48921589648,1.12941462955449)
--(axis cs:3.49222768291418,1.12553499165)
--(axis cs:3.49419623123,1.12298850149489)
--(axis cs:3.49883833535605,1.11691020244)
--(axis cs:3.49917656599,1.11646535451187)
--(axis cs:3.50415690075,1.10984367514541)
--(axis cs:3.50531544549603,1.10828541323)
--(axis cs:3.5091372355,1.10312053793227)
--(axis cs:3.51166753192853,1.09966062402)
--(axis cs:3.51411757026,1.09629366187865)
--(axis cs:3.51789941154614,1.09103583481)
--(axis cs:3.51909790502,1.08936083197333)
--(axis cs:3.52401399382718,1.08241104561)
--(axis cs:3.52407823977,1.08231972290943)
--(axis cs:3.52905857453,1.07516715595323)
--(axis cs:3.53000947471319,1.0737862564)
--(axis cs:3.53403890929,1.06790077815163)
--(axis cs:3.53589377553258,1.06516146719)
--(axis cs:3.53901924405,1.06051770365596)
--(axis cs:3.54166961651042,1.05653667798)
--(axis cs:3.5439995788,1.05301475345556)
--(axis cs:3.54733930176436,1.04791188877)
--(axis cs:3.54897991356,1.04538858982353)
--(axis cs:3.55290513101807,1.03928709957)
--(axis cs:3.55396024832,1.0376357176081)
--(axis cs:3.55836939650344,1.03066231036)
--(axis cs:3.55894058307,1.02975248659842)
--(axis cs:3.56373435081019,1.02203752115)
--(axis cs:3.56392091783,1.02173503666704)
--(axis cs:3.56890125259,1.0135786696236)
--(axis cs:3.56900158019948,1.01341273194)
--(axis cs:3.57388158734,1.00527849586837)
--(axis cs:3.57417297460001,1.00478794273)
--(axis cs:3.5788619221,0.996830142095203)
--(axis cs:3.57925109492881,0.996163153526)
--(axis cs:3.58384225686,0.988228451841092)
--(axis cs:3.58423771592654,0.987538364318)
--(axis cs:3.58882259161,0.979468030100884)
--(axis cs:3.58913460362739,0.97891357511)
--(axis cs:3.59380292637,0.970542951910608)
--(axis cs:3.59394335101493,0.970288785902)
--(axis cs:3.59866484018007,0.961663996694)
--(axis cs:3.59878326113,0.961445620041219)
--(axis cs:3.60329998071791,0.953039207486)
--(axis cs:3.60376359588,0.952167667182008)
--(axis cs:3.60785055635222,0.944414418278)
--(axis cs:3.60874393064,0.942701959508452)
--(axis cs:3.61231783740248,0.93578962907)
--(axis cs:3.6137242654,0.933040058765436)
--(axis cs:3.61670306640428,0.927164839862)
--(axis cs:3.61870460016,0.92317292099398)
--(axis cs:3.62100738810828,0.918540050654)
--(axis cs:3.62368493491,0.913090702319232)
--(axis cs:3.62523189276667,0.909915261446)
--(axis cs:3.62866526967,0.902782879735447)
--(axis cs:3.62937765923159,0.901290472238)
--(axis cs:3.63344518280606,0.89266568303)
--(axis cs:3.63364560443,0.892235688309085)
--(axis cs:3.63743394178412,0.884040893822)
--(axis cs:3.63862593918,0.881428368942393)
--(axis cs:3.64134703224136,0.875416104614)
--(axis cs:3.64360627394,0.870356101702253)
--(axis cs:3.64518532614764,0.866791315406)
--(axis cs:3.6485866087,0.859004239047514)
--(axis cs:3.64894966750913,0.858166526198)
--(axis cs:3.65263858274309,0.84954173699)
--(axis cs:3.65356694345,0.847339750800857)
--(axis cs:3.65625432490714,0.840916947782)
--(axis cs:3.65854727821,0.835351946108458)
--(axis cs:3.65979866608318,0.832292158574)
--(axis cs:3.66327187590982,0.823667369366)
--(axis cs:3.66352761297,0.823023075462666)
--(axis cs:3.6666725495569,0.815042580158)
--(axis cs:3.66850794772,0.810306689648162)
--(axis cs:3.67000453467657,0.80641779095)
--(axis cs:3.67326821947411,0.797793001742)
--(axis cs:3.67348828248,0.797202430651684)
--(axis cs:3.67646182854259,0.789168212534)
--(axis cs:3.67846861724,0.783647260643347)
--(axis cs:3.67958938934674,0.780543423326)
--(axis cs:3.68265008544379,0.771918634118)
--(axis cs:3.68344895199,0.769628076535696)
--(axis cs:3.68564411207661,0.76329384491)
--(axis cs:3.68842928675,0.755098528207572)
--(axis cs:3.68857434364756,0.754669055702)
--(axis cs:3.69143813223671,0.746044266494)
--(axis cs:3.69340962151,0.739984987001759)
--(axis cs:3.69423942850631,0.737419477286)
--(axis cs:3.69697680932211,0.728794688078)
--(axis cs:3.69838995627,0.724250766172785)
--(axis cs:3.69965193319025,0.72016989887)
--(axis cs:3.7022650606293,0.711545109662)
--(axis cs:3.70337029102,0.707820717463995)
--(axis cs:3.70481668918951,0.702920320454)
--(axis cs:3.70730784237228,0.694295531246)
--(axis cs:3.70835062578,0.690606323118544)
--(axis cs:3.70973857016992,0.685670742038)
--(axis cs:3.71210969516534,0.67704595283)
--(axis cs:3.71333096054,0.672500217630422)
--(axis cs:3.71442152007549,0.668421163622)
--(axis cs:3.71667426507596,0.659796374414)
--(axis cs:3.71831129529,0.653371138998522)
--(axis cs:3.7188691239008,0.651171585206)
--(axis cs:3.72100521099481,0.642546795997)
--(axis cs:3.72308462301509,0.633922006789)
--(axis cs:3.72329163005,0.633041974106795)
--(axis cs:3.72510564380914,0.625297217581)
--(axis cs:3.72707026658619,0.616672428373)
--(axis cs:3.72827196481,0.611248423900921)
--(axis cs:3.7289782700568,0.608047639165)
--(axis cs:3.73082946187163,0.599422849957)
--(axis cs:3.73262504350545,0.590798060749)
--(axis cs:3.73325229956,0.587694402983722)
--(axis cs:3.73436403531829,0.582173271541)
--(axis cs:3.73604690644462,0.573548482333)
--(axis cs:3.73767420114905,0.564923693125)
--(axis cs:3.73823263432,0.561864431479256)
--(axis cs:3.73924516370422,0.556298903917)
--(axis cs:3.74076018136742,0.547674114709)
--(axis cs:3.74221963311449,0.539049325501)
--(axis cs:3.74321296908,0.532950776820729)
--(axis cs:3.74362320825213,0.530424536293)
--(axis cs:3.74497054935798,0.521799747085)
--(axis cs:3.74626231037167,0.513174957877)
--(axis cs:3.74749847432282,0.504550168669)
--(axis cs:3.74819330383,0.499478014145696)
--(axis cs:3.74867872558807,0.495925379461)
--(axis cs:3.7498029469944,0.487300590253)
--(axis cs:3.75087149480516,0.478675801045)
--(axis cs:3.75188434786074,0.470051011837)
--(axis cs:3.7528415056851,0.461426222629)
--(axis cs:3.75317363859,0.458251804084028)
--(axis cs:3.75374274678856,0.452801433421)
--(axis cs:3.75458825810942,0.444176644213)
--(axis cs:3.75537824472297,0.435551855005)
--(axis cs:3.75611277480047,0.426927065797)
--(axis cs:3.75679192700559,0.418302276589)
--(axis cs:3.75741578721945,0.409677487381)
--(axis cs:3.75798445072738,0.401052698173)
--(axis cs:3.75815397335,0.398207585998791)
--(axis cs:3.75849791565678,0.392427908965)
--(axis cs:3.75895637850694,0.383803119757)
--(axis cs:3.75936001664418,0.375178330549)
--(axis cs:3.75970894252162,0.366553541341)
--(axis cs:3.76000326751387,0.357928752133)
--(axis cs:3.76024311344051,0.349303962925)
--(axis cs:3.76042861531111,0.340679173717)
--(axis cs:3.76055990666611,0.332054384509)
--(axis cs:3.76063707840922,0.323429595301)
--(axis cs:3.76066019492792,0.314804806093)
--(axis cs:3.76062932847577,0.306180016885)
--(axis cs:3.76054456652075,0.297555227677)
--(axis cs:3.76040598768069,0.288930438469)
--(axis cs:3.76021358766683,0.280305649261)
--(axis cs:3.75996730126101,0.271680860053)
--(axis cs:3.75966706630433,0.263056070845)
--(axis cs:3.75931283650926,0.254431281637)
--(axis cs:3.7589045602229,0.245806492429)
--(axis cs:3.75844211784942,0.237181703221)
--(axis cs:3.75815397335,0.232371048849564)
--(axis cs:3.75792528426071,0.228556914013)
--(axis cs:3.75735386795213,0.219932124805)
--(axis cs:3.75672779051448,0.211307335596)
--(axis cs:3.75604689699624,0.202682546388)
--(axis cs:3.75531096253628,0.19405775718)
--(axis cs:3.75451971416769,0.185432967972)
--(axis cs:3.75367288323631,0.176808178764)
--(axis cs:3.75317363859,0.172035051981979)
--(axis cs:3.75277008686683,0.168183389556)
--(axis cs:3.75181103099111,0.159558600348)
--(axis cs:3.75079563882889,0.15093381114)
--(axis cs:3.7497236885302,0.142309021932)
--(axis cs:3.74859497084857,0.133684232724)
--(axis cs:3.74819330383,0.130758955960253)
--(axis cs:3.74740897863878,0.125059443516)
--(axis cs:3.74616565146079,0.116434654308)
--(axis cs:3.74486496818503,0.1078098651)
--(axis cs:3.74350675856407,0.0991850758922)
--(axis cs:3.74321296908,0.0973924762167105)
--(axis cs:3.74209031137237,0.0905602866842)
--(axis cs:3.74061578126969,0.0819354974762)
--(axis cs:3.73908309302293,0.0733107082682)
--(axis cs:3.73823263432,0.0686953993746817)
--(axis cs:3.73749164082531,0.0646859190602)
--(axis cs:3.73584115300069,0.0560611298521)
--(axis cs:3.73413195084599,0.0474363406441)
--(axis cs:3.73325229956,0.0431397069558122)
--(axis cs:3.73236331242639,0.0388115514361)
--(axis cs:3.7305350442229,0.0301867622281)
--(axis cs:3.72864754204991,0.0215619730201)
--(axis cs:3.72827196481,0.0198943748538104)
--(axis cs:3.7266994728178,0.012937183812)
--(axis cs:3.72469151043935,0.00431239460401)
--(axis cs:3.72329163005,-0.00153232409204172)
--(axis cs:3.72262323937627,-0.00431239460401)
--(axis cs:3.72049386085156,-0.012937183812)
--(axis cs:3.71831129529,-0.0215349032331717)
--(axis cs:3.71830439582969,-0.0215619730201)
--(axis cs:3.71605267947634,-0.0301867622281)
--(axis cs:3.71374060621483,-0.0388115514361)
--(axis cs:3.71333096054,-0.0403048075798461)
--(axis cs:3.71136611064494,-0.0474363406441)
--(axis cs:3.70893052657059,-0.0560611298521)
--(axis cs:3.70835062578,-0.058069886271889)
--(axis cs:3.70643197870602,-0.0646859190602)
--(axis cs:3.70387167503385,-0.0733107082682)
--(axis cs:3.70337029102,-0.0749649990572995)
--(axis cs:3.70124758731791,-0.0819354974762)
--(axis cs:3.69856134888158,-0.0905602866842)
--(axis cs:3.69838995627,-0.0911000633066855)
--(axis cs:3.69580989269707,-0.0991850758922)
--(axis cs:3.69340962151,-0.106545605703127)
--(axis cs:3.69299520896275,-0.1078098651)
--(axis cs:3.69011429340276,-0.116434654308)
--(axis cs:3.68842928675,-0.121379014857623)
--(axis cs:3.68716821280561,-0.125059443516)
--(axis cs:3.68415587400897,-0.133684232724)
--(axis cs:3.68344895199,-0.135672306219372)
--(axis cs:3.6810756911099,-0.142309021932)
--(axis cs:3.67846861724,-0.149461721155347)
--(axis cs:3.67792893185573,-0.15093381114)
--(axis cs:3.67471284608933,-0.159558600348)
--(axis cs:3.67348828248,-0.16278589520745)
--(axis cs:3.67142787048567,-0.168183389556)
--(axis cs:3.66850794772,-0.175698899503976)
--(axis cs:3.66807429856822,-0.176808178764)
--(axis cs:3.66464934726017,-0.185432967972)
--(axis cs:3.66352761297,-0.188212573140733)
--(axis cs:3.66115362909102,-0.19405775718)
--(axis cs:3.65854727821,-0.200372042900191)
--(axis cs:3.65758732619168,-0.202682546388)
--(axis cs:3.6539489730178,-0.211307335596)
--(axis cs:3.65356694345,-0.212200259106551)
--(axis cs:3.65023661457573,-0.219932124805)
--(axis cs:3.6485866087,-0.223706345504472)
--(axis cs:3.64645143945387,-0.228556914013)
--(axis cs:3.64360627394,-0.234927879480412)
--(axis cs:3.64259268123074,-0.237181703221)
--(axis cs:3.63865947989561,-0.245806492429)
--(axis cs:3.63862593918,-0.245879135564061)
--(axis cs:3.63464879060071,-0.254431281637)
--(axis cs:3.63364560443,-0.256560185865645)
--(axis cs:3.63056214999209,-0.263056070845)
--(axis cs:3.62866526967,-0.267001571378417)
--(axis cs:3.62639884994384,-0.271680860053)
--(axis cs:3.62368493491,-0.277215510791408)
--(axis cs:3.62215823858662,-0.280305649261)
--(axis cs:3.61870460016,-0.287213495405535)
--(axis cs:3.61783961694002,-0.288930438469)
--(axis cs:3.6137242654,-0.297005845866078)
--(axis cs:3.61344211123418,-0.297555227677)
--(axis cs:3.60896413312189,-0.306180016885)
--(axis cs:3.60874393064,-0.306599707387526)
--(axis cs:3.60440473389625,-0.314804806093)
--(axis cs:3.60376359588,-0.316004550457448)
--(axis cs:3.59976376463948,-0.323429595301)
--(axis cs:3.59878326113,-0.325231444482236)
--(axis cs:3.59504011713448,-0.332054384509)
--(axis cs:3.59380292637,-0.33428752821205)
--(axis cs:3.59023247000676,-0.340679173717)
--(axis cs:3.58882259161,-0.343179216568961)
--(axis cs:3.58533947713332,-0.349303962925)
--(axis cs:3.58384225686,-0.351912608793762)
--(axis cs:3.5803597955117,-0.357928752133)
--(axis cs:3.5788619221,-0.360493516644697)
--(axis cs:3.57529206236625,-0.366553541341)
--(axis cs:3.57388158734,-0.368927406602196)
--(axis cs:3.57013483749939,-0.375178330549)
--(axis cs:3.56890125259,-0.377219368393585)
--(axis cs:3.5648866510335,-0.383803119757)
--(axis cs:3.56392091783,-0.385374225914496)
--(axis cs:3.55954603803039,-0.392427908965)
--(axis cs:3.55894058307,-0.39339657383581)
--(axis cs:3.5541115289187,-0.401052698173)
--(axis cs:3.55396024832,-0.401290760306408)
--(axis cs:3.54897991356,-0.409059245286704)
--(axis cs:3.54857991837788,-0.409677487381)
--(axis cs:3.5439995788,-0.416706523272194)
--(axis cs:3.54294989689623,-0.418302276589)
--(axis cs:3.53901924405,-0.424236685512194)
--(axis cs:3.53722020602823,-0.426927065797)
--(axis cs:3.53403890929,-0.431653053718938)
--(axis cs:3.53138901323704,-0.435551855005)
--(axis cs:3.52905857453,-0.438958812684509)
--(axis cs:3.52545454976762,-0.444176644213)
--(axis cs:3.52407823977,-0.446157078351423)
--(axis cs:3.5194151774686,-0.452801433421)
--(axis cs:3.51909790502,-0.453250871683076)
--(axis cs:3.51411757026,-0.460241619597635)
--(axis cs:3.51326541885629,-0.461426222629)
--(axis cs:3.5091372355,-0.467133328353406)
--(axis cs:3.50700545204122,-0.470051011837)
--(axis cs:3.50415690075,-0.473929237211751)
--(axis cs:3.50063521565631,-0.478675801045)
--(axis cs:3.49917656599,-0.480632028400929)
--(axis cs:3.49419623123,-0.487244459476991)
--(axis cs:3.49415357535742,-0.487300590253)
--(axis cs:3.48921589648,-0.493768366525678)
--(axis cs:3.48755241276002,-0.495925379461)
--(axis cs:3.48423556172,-0.500207812991999)
--(axis cs:3.48083801437868,-0.504550168669)
--(axis cs:3.47925522696,-0.506564877886194)
--(axis cs:3.47427489221,-0.512841128855068)
--(axis cs:3.47400756965833,-0.513174957877)
--(axis cs:3.46929455745,-0.519038158925627)
--(axis cs:3.46705154698456,-0.521799747085)
--(axis cs:3.46431422269,-0.525157834196634)
--(axis cs:3.45997597858012,-0.530424536293)
--(axis cs:3.45933388793,-0.531201409242695)
--(axis cs:3.45435355318,-0.537170662016782)
--(axis cs:3.45277009566312,-0.539049325501)
--(axis cs:3.44937321842,-0.543066983034978)
--(axis cs:3.44543607657949,-0.547674114709)
--(axis cs:3.44439288366,-0.548891324889321)
--(axis cs:3.43941254891,-0.554646089753525)
--(axis cs:3.43796770749783,-0.556298903917)
--(axis cs:3.43443221415,-0.560333165877121)
--(axis cs:3.43036590005903,-0.564923693125)
--(axis cs:3.42945187939,-0.565953226845474)
--(axis cs:3.42447154464,-0.571509536551875)
--(axis cs:3.4226252533797,-0.573548482333)
--(axis cs:3.41949120988,-0.577002988567743)
--(axis cs:3.41475005286923,-0.582173271541)
--(axis cs:3.41451087512,-0.582433666773723)
--(axis cs:3.40953054037,-0.587806490869962)
--(axis cs:3.40672790443408,-0.590798060749)
--(axis cs:3.40455020561,-0.593119490235374)
--(axis cs:3.39956987085,-0.598374630898083)
--(axis cs:3.39856683780296,-0.599422849957)
--(axis cs:3.3945895361,-0.603575168971176)
--(axis cs:3.39025916436454,-0.608047639165)
--(axis cs:3.38960920134,-0.608718411488067)
--(axis cs:3.38462886658,-0.613810101960875)
--(axis cs:3.38179955539379,-0.616672428373)
--(axis cs:3.37964853182,-0.618847540220753)
--(axis cs:3.37466819707,-0.62383275137021)
--(axis cs:3.37319054898004,-0.625297217581)
--(axis cs:3.36968786231,-0.628768032566464)
--(axis cs:3.36470752755,-0.633649991717941)
--(axis cs:3.36442737771871,-0.633922006789)
--(axis cs:3.3597271928,-0.638486186197631)
--(axis cs:3.35549919567201,-0.642546795997)
--(axis cs:3.35474685804,-0.643269570020873)
--(axis cs:3.34976652328,-0.648007840880972)
--(axis cs:3.34640494679537,-0.651171585206)
--(axis cs:3.34478618853,-0.652695983414689)
--(axis cs:3.33980585377,-0.65733862012867)
--(axis cs:3.33714115401506,-0.659796374414)
--(axis cs:3.33482551901,-0.661934044052345)
--(axis cs:3.32984518426,-0.666483620208085)
--(axis cs:3.3277017310381,-0.668421163622)
--(axis cs:3.3248648495,-0.670988494257157)
--(axis cs:3.31988451474,-0.675447426058548)
--(axis cs:3.31808017174527,-0.67704595283)
--(axis cs:3.31490417998,-0.67986373100079)
--(axis cs:3.30992384523,-0.684234328827333)
--(axis cs:3.30826966694428,-0.685670742038)
--(axis cs:3.30494351047,-0.688564090702891)
--(axis cs:3.29996317571,-0.69284938112455)
--(axis cs:3.29826470921612,-0.694295531246)
--(axis cs:3.29498284096,-0.697095701037415)
--(axis cs:3.2900025062,-0.701299460084776)
--(axis cs:3.2880619272373,-0.702920320454)
--(axis cs:3.28502217144,-0.70546540335243)
--(axis cs:3.28004183669,-0.709591125754315)
--(axis cs:3.27765809552688,-0.711545109662)
--(axis cs:3.27506150193,-0.713679400872965)
--(axis cs:3.27008116717,-0.717730294090442)
--(axis cs:3.26704984204691,-0.72016989887)
--(axis cs:3.26510083242,-0.721743240788514)
--(axis cs:3.26012049766,-0.72572212750385)
--(axis cs:3.25623330486033,-0.728794688078)
--(axis cs:3.2551401629,-0.729661638032668)
--(axis cs:3.25015982815,-0.733571026127671)
--(axis cs:3.24520419309218,-0.737419477286)
--(axis cs:3.24517949339,-0.737438728566791)
--(axis cs:3.24019915863,-0.741280747836033)
--(axis cs:3.23521882387,-0.745081164475174)
--(axis cs:3.23394294872113,-0.746044266494)
--(axis cs:3.23023848912,-0.748851688657007)
--(axis cs:3.22525815436,-0.752584481773474)
--(axis cs:3.22244572621169,-0.754669055702)
--(axis cs:3.2202778196,-0.756282742995601)
--(axis cs:3.21529748485,-0.759948837581184)
--(axis cs:3.21070162973282,-0.76329384491)
--(axis cs:3.21031715009,-0.763574953766542)
--(axis cs:3.20533681533,-0.767175365901036)
--(axis cs:3.20035648058,-0.770734834476027)
--(axis cs:3.19868075491788,-0.771918634118)
--(axis cs:3.19537614582,-0.77426468570425)
--(axis cs:3.19039581106,-0.777759482676462)
--(axis cs:3.18638163968309,-0.780543423326)
--(axis cs:3.18541547631,-0.781217009094897)
--(axis cs:3.18043514155,-0.784648272072087)
--(axis cs:3.17545480679,-0.788039895087367)
--(axis cs:3.17377804083568,-0.789168212534)
--(axis cs:3.17047447204,-0.791403928017538)
--(axis cs:3.16549413728,-0.794735082885788)
--(axis cs:3.16086870307045,-0.797793001742)
--(axis cs:3.16051380252,-0.798029049223087)
--(axis cs:3.15553346776,-0.801301441234822)
--(axis cs:3.15055313301,-0.804536249221536)
--(axis cs:3.14762176564449,-0.80641779095)
--(axis cs:3.14557279825,-0.807741517019637)
--(axis cs:3.14059246349,-0.810920962609971)
--(axis cs:3.13561212874,-0.814064241419301)
--(axis cs:3.13404295212318,-0.815042580158)
--(axis cs:3.13063179398,-0.817184143117073)
--(axis cs:3.12565145922,-0.820274060309583)
--(axis cs:3.12067112447,-0.823328375192593)
--(axis cs:3.12011125575208,-0.823667369366)
--(axis cs:3.11569078971,-0.826363718435066)
--(axis cs:3.11071045495,-0.829365785158341)
--(axis cs:3.10579783254391,-0.832292158574)
--(axis cs:3.1057301202,-0.832332806360868)
--(axis cs:3.10074978544,-0.835283121709143)
--(axis cs:3.09576945068,-0.838198096823661)
--(axis cs:3.09106602130842,-0.840916947782)
--(axis cs:3.09078911592,-0.841078325295896)
--(axis cs:3.08580878117,-0.843940077477244)
--(axis cs:3.08082844641,-0.846764841448734)
--(axis cs:3.07586676047592,-0.84954173699)
--(axis cs:3.07584811165,-0.84955226422585)
--(axis cs:3.0708677769,-0.852321151793178)
--(axis cs:3.06588744214,-0.855052297199045)
--(axis cs:3.06090710738,-0.857745531710681)
--(axis cs:3.06011615518319,-0.858166526198)
--(axis cs:3.05592677263,-0.860416884837493)
--(axis cs:3.05094643787,-0.863053021646635)
--(axis cs:3.04596610311,-0.865650754490415)
--(axis cs:3.04374392478898,-0.866791315406)
--(axis cs:3.04098576836,-0.868220663219971)
--(axis cs:3.0360054336,-0.870760451414048)
--(axis cs:3.03102509884,-0.873261436140574)
--(axis cs:3.02666529223076,-0.875416104614)
--(axis cs:3.02604476409,-0.875725889380987)
--(axis cs:3.02106442933,-0.878168009035974)
--(axis cs:3.01608409457,-0.880570811913835)
--(axis cs:3.01110375981,-0.88293424324935)
--(axis cs:3.00873005324347,-0.884040893822)
--(axis cs:3.00612342506,-0.885269173793243)
--(axis cs:3.0011430903,-0.88757619341899)
--(axis cs:2.99616275554,-0.8898468906597)
--(axis cs:2.99118242079,-0.892080441901861)
--(axis cs:2.989852179402,-0.89266568303)
--(axis cs:2.98620208603,-0.894289638499233)
--(axis cs:2.98122175127,-0.896464711889395)
--(axis cs:2.97624141652,-0.89859992617769)
--(axis cs:2.97126108176,-0.900694641003884)
--(axis cs:2.96981323985082,-0.901290472238)
--(axis cs:2.966280747,-0.902761354019693)
--(axis cs:2.96130041225,-0.904791730633199)
--(axis cs:2.95632007749,-0.906780125316345)
--(axis cs:2.95133974273,-0.908726303349242)
--(axis cs:2.9482260125951,-0.909915261446)
--(axis cs:2.94635940797,-0.910636796513269)
--(axis cs:2.94137907322,-0.912515598335071)
--(axis cs:2.93639873846,-0.914351336919884)
--(axis cs:2.9314184037,-0.916143596403592)
--(axis cs:2.92643806895,-0.917892057318485)
--(axis cs:2.9245408343284,-0.918540050654)
--(axis cs:2.92145773419,-0.919606665395416)
--(axis cs:2.91647739943,-0.92128300047457)
--(axis cs:2.91149706468,-0.922914759333896)
--(axis cs:2.90651672992,-0.924501933944918)
--(axis cs:2.90153639516,-0.926044608113497)
--(axis cs:2.89780949367803,-0.927164839862)
--(axis cs:2.89655606041,-0.927546657636534)
--(axis cs:2.89157572565,-0.929014748244817)
--(axis cs:2.88659539089,-0.930436619778455)
--(axis cs:2.88161505614,-0.93181106482585)
--(axis cs:2.87663472138,-0.933137167427089)
--(axis cs:2.87165438662,-0.93441445915901)
--(axis cs:2.86667405186,-0.935642681104892)
--(axis cs:2.86605127738618,-0.93578962907)
--(axis cs:2.86169371711,-0.936832363259651)
--(axis cs:2.85671338235,-0.937973813018672)
--(axis cs:2.85173304759,-0.939065521646476)
--(axis cs:2.84675271284,-0.940107592828263)
--(axis cs:2.84177237808,-0.941100194691207)
--(axis cs:2.83679204332,-0.942043373554103)
--(axis cs:2.83181170857,-0.942936896186056)
--(axis cs:2.82683137381,-0.943780491660829)
--(axis cs:2.8228492997173,-0.944414418278)
--(axis cs:2.82185103905,-0.944575682819963)
--(axis cs:2.8168707043,-0.945326934857402)
--(axis cs:2.81189036954,-0.946027129125924)
--(axis cs:2.80691003478,-0.946675197885843)
--(axis cs:2.80192970003,-0.947269618198272)
--(axis cs:2.79694936527,-0.947808832180187)
--(axis cs:2.79196903051,-0.948291284971843)
--(axis cs:2.78698869575,-0.948715394236797)
--(axis cs:2.782008361,-0.9490798834017)
--(axis cs:2.77702802624,-0.949384545906973)
--(axis cs:2.77204769148,-0.949629784674123)
--(axis cs:2.76706735673,-0.949816010226987)
--(axis cs:2.76208702197,-0.949943558508862)
--(axis cs:2.75710668721,-0.950012712694532)
--(axis cs:2.75212635246,-0.950023711199913)
--(axis cs:2.7471460177,-0.949976734390284)
--(axis cs:2.74216568294,-0.949871611494578)
--(axis cs:2.73718534819,-0.949707315377343)
--(axis cs:2.73220501343,-0.949482310628726)
--(axis cs:2.72722467867,-0.94919497878519)
--(axis cs:2.72224434391,-0.94884425825036)
--(axis cs:2.71726400916,-0.948429985278406)
--(axis cs:2.7122836744,-0.947952151632598)
--(axis cs:2.70730333964,-0.947410608317024)
--(axis cs:2.70232300489,-0.94680507422138)
--(axis cs:2.69734267013,-0.946135143521022)
--(axis cs:2.69236233537,-0.9454002805508)
--(axis cs:2.68738200062,-0.944599815890053);

\path [draw=color8] (axis cs:2.65251965732,-1.09144978133745)
--(axis cs:2.6496600894629,-1.09103583481)
--(axis cs:2.64753932256,-1.09073146299436)
--(axis cs:2.6425589878,-1.08994166905382)
--(axis cs:2.63757865305,-1.08907320685329)
--(axis cs:2.63259831829,-1.08812458382802)
--(axis cs:2.62761798353,-1.0870944698489)
--(axis cs:2.62263764878,-1.0859818253068)
--(axis cs:2.61765731402,-1.08478560275384)
--(axis cs:2.61267697926,-1.08350460578484)
--(axis cs:2.60868841816789,-1.08241104561)
--(axis cs:2.60769664451,-1.08214130922098)
--(axis cs:2.60271630975,-1.0807069297586)
--(axis cs:2.59773597499,-1.07918455311982)
--(axis cs:2.59275564024,-1.07757236443649)
--(axis cs:2.58777530548,-1.07586837212854)
--(axis cs:2.58279497072,-1.07407040017106)
--(axis cs:2.58204377081375,-1.0737862564)
--(axis cs:2.57781463596,-1.07219828174361)
--(axis cs:2.57283430121,-1.07023250314941)
--(axis cs:2.56785396645,-1.06816648360295)
--(axis cs:2.56287363169,-1.06599858142317)
--(axis cs:2.56102914657238,-1.06516146719)
--(axis cs:2.55789329694,-1.06374825625498)
--(axis cs:2.55291296218,-1.06140918115922)
--(axis cs:2.54793262742,-1.05897003964613)
--(axis cs:2.54315901911077,-1.05653667798)
--(axis cs:2.54295229267,-1.05643205016654)
--(axis cs:2.53797195791,-1.05382771267018)
--(axis cs:2.53299162315,-1.05112246762784)
--(axis cs:2.5280112884,-1.04831494452637)
--(axis cs:2.52731773985012,-1.04791188877)
--(axis cs:2.52303095364,-1.04543817084682)
--(axis cs:2.51805061888,-1.04246363827735)
--(axis cs:2.51307028413,-1.03938443092503)
--(axis cs:2.51291709729293,-1.03928709957)
--(axis cs:2.50808994937,-1.03624133085738)
--(axis cs:2.50310961461,-1.03299344192345)
--(axis cs:2.49964315845766,-1.03066231036)
--(axis cs:2.49812927985,-1.02965107021482)
--(axis cs:2.4931489451,-1.02623134219257)
--(axis cs:2.48816861034,-1.02270064857122)
--(axis cs:2.48725704109533,-1.02203752115)
--(axis cs:2.48318827558,-1.01909672435506)
--(axis cs:2.47820794083,-1.01538821411665)
--(axis cs:2.47562632445595,-1.01341273194)
--(axis cs:2.47322760607,-1.01158861203124)
--(axis cs:2.46824727131,-1.00769942725277)
--(axis cs:2.46462135086033,-1.00478794273)
--(axis cs:2.46326693656,-1.00370694541843)
--(axis cs:2.4582866018,-0.999635016163116)
--(axis cs:2.45415603352899,-0.996163153526)
--(axis cs:2.45330626704,-0.995453055502779)
--(axis cs:2.44832593229,-0.991195847854139)
--(axis cs:2.44416258105538,-0.987538364318)
--(axis cs:2.44334559753,-0.986824529417609)
--(axis cs:2.43836526277,-0.982374864829347)
--(axis cs:2.43459254904772,-0.97891357511)
--(axis cs:2.43338492802,-0.977811186326408)
--(axis cs:2.42840459326,-0.973161285742487)
--(axis cs:2.42540402820914,-0.970288785902)
--(axis cs:2.4234242585,-0.968402295558918)
--(axis cs:2.41844392374,-0.963544702913831)
--(axis cs:2.41655939417871,-0.961663996694)
--(axis cs:2.41346358899,-0.95858773749648)
--(axis cs:2.40848325423,-0.953515539998723)
--(axis cs:2.40802491148573,-0.953039207486)
--(axis cs:2.40350291947,-0.948358537063751)
--(axis cs:2.39978401657626,-0.944414418278)
--(axis cs:2.39852258472,-0.943081669971867)
--(axis cs:2.39354224996,-0.937709224820273)
--(axis cs:2.39180004236271,-0.93578962907)
--(axis cs:2.3885619152,-0.932234920156674)
--(axis cs:2.38404540746397,-0.927164839862)
--(axis cs:2.38358158045,-0.926646013968912)
--(axis cs:2.37860124569,-0.920972462824737)
--(axis cs:2.3765090476673,-0.918540050654)
--(axis cs:2.37362091093,-0.915194272620099)
--(axis cs:2.3691551132175,-0.909915261446)
--(axis cs:2.36864057618,-0.909309186315467)
--(axis cs:2.36366024142,-0.903343541250132)
--(axis cs:2.36197695563329,-0.901290472238)
--(axis cs:2.35867990666,-0.897283642691825)
--(axis cs:2.35494918251222,-0.89266568303)
--(axis cs:2.3536995719,-0.891123880900047)
--(axis cs:2.34871923715,-0.884873043025645)
--(axis cs:2.34806674102191,-0.884040893822)
--(axis cs:2.34373890239,-0.878537440669486)
--(axis cs:2.34132678329866,-0.875416104614)
--(axis cs:2.33875856763,-0.872101431945727)
--(axis cs:2.33471390034791,-0.866791315406)
--(axis cs:2.33377823288,-0.865565765151719)
--(axis cs:2.32879789812,-0.858938464034452)
--(axis cs:2.32822646038091,-0.858166526198)
--(axis cs:2.32381756336,-0.852222954565058)
--(axis cs:2.32186034659252,-0.84954173699)
--(axis cs:2.31883722861,-0.845407822483387)
--(axis cs:2.31560420440573,-0.840916947782)
--(axis cs:2.31385689385,-0.838493603556339)
--(axis cs:2.30945350575176,-0.832292158574)
--(axis cs:2.30887655909,-0.831480691838161)
--(axis cs:2.30389622434,-0.824375522534448)
--(axis cs:2.30340669471742,-0.823667369366)
--(axis cs:2.29891588958,-0.817178056713862)
--(axis cs:2.29745919702559,-0.815042580158)
--(axis cs:2.29393555482,-0.809881533328394)
--(axis cs:2.291603690083,-0.80641779095)
--(axis cs:2.28895522007,-0.802486429506968)
--(axis cs:2.28583630287791,-0.797793001742)
--(axis cs:2.28397488531,-0.794993251835394)
--(axis cs:2.28015347838287,-0.789168212534)
--(axis cs:2.27899455055,-0.787401993427762)
--(axis cs:2.27455299940372,-0.780543423326)
--(axis cs:2.27401421579,-0.77971132111327)
--(axis cs:2.26903388104,-0.771919338103673)
--(axis cs:2.26903343644343,-0.771918634118)
--(axis cs:2.26405354628,-0.76402898552214)
--(axis cs:2.26359534893287,-0.76329384491)
--(axis cs:2.25907321152,-0.756031865334989)
--(axis cs:2.25823504843257,-0.754669055702)
--(axis cs:2.25409287677,-0.747925597146788)
--(axis cs:2.25295130217072,-0.746044266494)
--(axis cs:2.24911254201,-0.73970791577914)
--(axis cs:2.24774264040793,-0.737419477286)
--(axis cs:2.24413220725,-0.731376706412949)
--(axis cs:2.2426075607489,-0.728794688078)
--(axis cs:2.2391518725,-0.722929155296256)
--(axis cs:2.23754497331089,-0.72016989887)
--(axis cs:2.23417153774,-0.714362029972151)
--(axis cs:2.23255390235254,-0.711545109662)
--(axis cs:2.22919120298,-0.705671787082421)
--(axis cs:2.22763345243935,-0.702920320454)
--(axis cs:2.22421086823,-0.696854545627471)
--(axis cs:2.2227828068318,-0.694295531246)
--(axis cs:2.21923053347,-0.687906068282323)
--(axis cs:2.21800120091386,-0.685670742038)
--(axis cs:2.21425019871,-0.67882216698642)
--(axis cs:2.213287644708,-0.67704595283)
--(axis cs:2.20926986395,-0.669599137717077)
--(axis cs:2.20864089057961,-0.668421163622)
--(axis cs:2.2042895292,-0.660233211873394)
--(axis cs:2.20405973087738,-0.659796374414)
--(axis cs:2.19954354939951,-0.651171585206)
--(axis cs:2.19930919444,-0.650721839312308)
--(axis cs:2.19509129105974,-0.642546795997)
--(axis cs:2.19432885968,-0.641060817812883)
--(axis cs:2.19070136193929,-0.633922006789)
--(axis cs:2.18934852493,-0.63124403732092)
--(axis cs:2.18637262147639,-0.625297217581)
--(axis cs:2.18436819017,-0.621267225787459)
--(axis cs:2.18210379726723,-0.616672428373)
--(axis cs:2.17938785541,-0.61112638178567)
--(axis cs:2.17789364792896,-0.608047639165)
--(axis cs:2.17440752066,-0.600817393940948)
--(axis cs:2.17374098531224,-0.599422849957)
--(axis cs:2.16964494940815,-0.590798060749)
--(axis cs:2.1694271859,-0.590336868126294)
--(axis cs:2.16560493624501,-0.582173271541)
--(axis cs:2.16444685114,-0.579682024653973)
--(axis cs:2.16161895785004,-0.573548482333)
--(axis cs:2.15946651639,-0.568845346581298)
--(axis cs:2.15768606327829,-0.564923693125)
--(axis cs:2.15448618163,-0.557821827935815)
--(axis cs:2.15380534283276,-0.556298903917)
--(axis cs:2.14997626709056,-0.547674114709)
--(axis cs:2.14950584687,-0.546607332439583)
--(axis cs:2.14619812214822,-0.539049325501)
--(axis cs:2.14452551212,-0.535195718708034)
--(axis cs:2.14246998288308,-0.530424536293)
--(axis cs:2.13954517736,-0.523577049771782)
--(axis cs:2.13879153801322,-0.521799747085)
--(axis cs:2.13516261817839,-0.513174957877)
--(axis cs:2.1345648426,-0.511743252220405)
--(axis cs:2.13158267387192,-0.504550168669)
--(axis cs:2.12958450784,-0.499685233322639)
--(axis cs:2.12805084879057,-0.495925379461)
--(axis cs:2.12460417309,-0.487393947995582)
--(axis cs:2.12456671001281,-0.487300590253)
--(axis cs:2.12113005017875,-0.478675801045)
--(axis cs:2.11962383833,-0.474857589065027)
--(axis cs:2.11774004364473,-0.470051011837)
--(axis cs:2.11464350357,-0.462067386483524)
--(axis cs:2.11439639684571,-0.461426222629)
--(axis cs:2.11109875096262,-0.452801433421)
--(axis cs:2.10966316882,-0.449007236031134)
--(axis cs:2.10784662870492,-0.444176644213)
--(axis cs:2.10468283406,-0.435668386933834)
--(axis cs:2.10463975977505,-0.435551855005)
--(axis cs:2.10147744184349,-0.426927065797)
--(axis cs:2.0997024993,-0.422029276169778)
--(axis cs:2.09835958600638,-0.418302276589)
--(axis cs:2.09528580348722,-0.409677487381)
--(axis cs:2.09472216455,-0.40808051029022)
--(axis cs:2.09225540160563,-0.401052698173)
--(axis cs:2.08974182979,-0.393800670647262)
--(axis cs:2.08926856824322,-0.392427908965)
--(axis cs:2.08632426843388,-0.383803119757)
--(axis cs:2.08476149503,-0.379168918771253)
--(axis cs:2.08342263723348,-0.375178330549)
--(axis cs:2.08056328560305,-0.366553541341)
--(axis cs:2.07978116028,-0.36416801499968)
--(axis cs:2.07774551109124,-0.357928752133)
--(axis cs:2.07496986590045,-0.349303962925)
--(axis cs:2.07480082552,-0.34877325718785)
--(axis cs:2.07223465579496,-0.340679173717)
--(axis cs:2.06982049076,-0.332952369677714)
--(axis cs:2.06954118189523,-0.332054384509)
--(axis cs:2.06688755961832,-0.323429595301)
--(axis cs:2.06484015601,-0.316676468988733)
--(axis cs:2.06427512417737,-0.314804806093)
--(axis cs:2.0617023080997,-0.306180016885)
--(axis cs:2.05985982125,-0.299911256598715)
--(axis cs:2.05917013744702,-0.297555227677)
--(axis cs:2.05667722505825,-0.288930438469)
--(axis cs:2.05487948649,-0.282615132532415)
--(axis cs:2.05422455758816,-0.280305649261)
--(axis cs:2.05181069402524,-0.271680860053)
--(axis cs:2.04989915173,-0.264740287627502)
--(axis cs:2.04943694825639,-0.263056070845)
--(axis cs:2.04710140061751,-0.254431281637)
--(axis cs:2.04491881698,-0.246231507431356)
--(axis cs:2.04480606596756,-0.245806492429)
--(axis cs:2.04254807631953,-0.237181703221)
--(axis cs:2.04033011284639,-0.228556914013)
--(axis cs:2.03993848222,-0.227011784367014)
--(axis cs:2.03814948326782,-0.219932124805)
--(axis cs:2.03600799250464,-0.211307335596)
--(axis cs:2.03495814746,-0.207008869219233)
--(axis cs:2.03390444276497,-0.202682546388)
--(axis cs:2.03183865196153,-0.19405775718)
--(axis cs:2.02997781271,-0.186141305885979)
--(axis cs:2.02981173510583,-0.185432967972)
--(axis cs:2.02782075149426,-0.176808178764)
--(axis cs:2.02586840751134,-0.168183389556)
--(axis cs:2.02499747795,-0.164267132181703)
--(axis cs:2.0239526692618,-0.159558600348)
--(axis cs:2.0220735658458,-0.15093381114)
--(axis cs:2.02023234327529,-0.142309021932)
--(axis cs:2.02001714319,-0.141283242669025)
--(axis cs:2.01842592940735,-0.133684232724)
--(axis cs:2.01665664981799,-0.125059443516)
--(axis cs:2.01503680844,-0.116994672253564)
--(axis cs:2.01492451208275,-0.116434654308)
--(axis cs:2.01322649932436,-0.1078098651)
--(axis cs:2.01156547000274,-0.0991850758922)
--(axis cs:2.01005647368,-0.0911740093544159)
--(axis cs:2.00994102405646,-0.0905602866842)
--(axis cs:2.00835024012042,-0.0819354974762)
--(axis cs:2.00679591741241,-0.0733107082682)
--(axis cs:2.00527787117682,-0.0646859190602)
--(axis cs:2.00507613892,-0.0635149300319454)
--(axis cs:2.00379321758924,-0.0560611298521)
--(axis cs:2.0023441088761,-0.0474363406441)
--(axis cs:2.00093086764052,-0.0388115514361)
--(axis cs:2.00009580417,-0.0335887560386691)
--(axis cs:1.99955220266953,-0.0301867622281)
--(axis cs:1.99820740117323,-0.0215619730201)
--(axis cs:1.99689816016039,-0.012937183812)
--(axis cs:1.99562435446187,-0.00431239460401)
--(axis cs:1.99511546941,-0.000773840261921301)
--(axis cs:1.99438418164711,0.00431239460401)
--(axis cs:1.99317804629534,0.012937183812)
--(axis cs:1.99200695495462,0.0215619730201)
--(axis cs:1.99087077563695,0.0301867622281)
--(axis cs:1.99013513465,0.0359433719407836)
--(axis cs:1.9897685567428,0.0388115514361)
--(axis cs:1.98869942928532,0.0474363406441)
--(axis cs:1.98766507055322,0.0560611298521)
--(axis cs:1.98666542324956,0.0646859190602)
--(axis cs:1.98570042393701,0.0733107082682)
--(axis cs:1.98515479989,0.0783646727934433)
--(axis cs:1.98476906718775,0.0819354974762)
--(axis cs:1.9838709709437,0.0905602866842)
--(axis cs:1.98300740999257,0.0991850758922)
--(axis cs:1.98217832473086,0.1078098651)
--(axis cs:1.9813836497092,0.116434654308)
--(axis cs:1.9806232994806,0.125059443516)
--(axis cs:1.98017446514,0.130387600039301)
--(axis cs:1.97989644853069,0.133684232724)
--(axis cs:1.97920259978419,0.142309021932)
--(axis cs:1.97854274287209,0.15093381114)
--(axis cs:1.97791672997524,0.159558600348)
--(axis cs:1.97732442972844,0.168183389556)
--(axis cs:1.97676576657242,0.176808178764)
--(axis cs:1.97624068704997,0.185432967972)
--(axis cs:1.97574913384801,0.19405775718)
--(axis cs:1.97529104467438,0.202682546388)
--(axis cs:1.97519413038,0.204649635862964)
--(axis cs:1.97486549053584,0.211307335596)
--(axis cs:1.97447306086333,0.219932124805)
--(axis cs:1.97411389521352,0.228556914013)
--(axis cs:1.97378787477552,0.237181703221)
--(axis cs:1.97349487528399,0.245806492429)
--(axis cs:1.97323477767541,0.254431281637)
--(axis cs:1.9730075064242,0.263056070845)
--(axis cs:1.97281302081401,0.271680860053)
--(axis cs:1.97265128063945,0.280305649261)
--(axis cs:1.97252223856345,0.288930438469)
--(axis cs:1.97242584766954,0.297555227677)
--(axis cs:1.97236209452395,0.306180016885)
--(axis cs:1.9723310073028,0.314804806093)
--(axis cs:1.97233261899075,0.323429595301)
--(axis cs:1.97236695582358,0.332054384509)
--(axis cs:1.97243404088432,0.340679173717)
--(axis cs:1.9725339214393,0.349303962925)
--(axis cs:1.97266669645449,0.357928752133)
--(axis cs:1.97283247952479,0.366553541341)
--(axis cs:1.97303138964998,0.375178330549)
--(axis cs:1.97326355394925,0.383803119757)
--(axis cs:1.97352909787899,0.392427908965)
--(axis cs:1.97382814224718,0.401052698173)
--(axis cs:1.97416080359053,0.409677487381)
--(axis cs:1.97452719413431,0.418302276589)
--(axis cs:1.97492742110583,0.426927065797)
--(axis cs:1.97519413038,0.432228060178486)
--(axis cs:1.97536116217563,0.435551855005)
--(axis cs:1.97582820318493,0.444176644213)
--(axis cs:1.97632936761044,0.452801433421)
--(axis cs:1.97686479488649,0.461426222629)
--(axis cs:1.9774346191003,0.470051011837)
--(axis cs:1.97803896966838,0.478675801045)
--(axis cs:1.97867797754331,0.487300590253)
--(axis cs:1.97935178548798,0.495925379461)
--(axis cs:1.98006053848647,0.504550168669)
--(axis cs:1.98017446514,0.5058735218814)
--(axis cs:1.98080283758787,0.513174957877)
--(axis cs:1.981580013015,0.521799747085)
--(axis cs:1.98239247797087,0.530424536293)
--(axis cs:1.98324035724866,0.539049325501)
--(axis cs:1.98412376613284,0.547674114709)
--(axis cs:1.98504281396487,0.556298903917)
--(axis cs:1.98515479989,0.557312840650337)
--(axis cs:1.98599562825504,0.564923693125)
--(axis cs:1.98698396702871,0.573548482333)
--(axis cs:1.98800820925465,0.582173271541)
--(axis cs:1.98906853132686,0.590798060749)
--(axis cs:1.99013513465,0.599187504290619)
--(axis cs:1.99016507672581,0.599422849957)
--(axis cs:1.99129564257479,0.608047639165)
--(axis cs:1.99246286882039,0.616672428373)
--(axis cs:1.99366695489165,0.625297217581)
--(axis cs:1.99490811838543,0.633922006789)
--(axis cs:1.99511546941,0.635324782941556)
--(axis cs:1.99618432112518,0.642546795997)
--(axis cs:1.99749768879561,0.651171585206)
--(axis cs:1.99884896620996,0.659796374414)
--(axis cs:2.00009580417,0.667538731699551)
--(axis cs:2.00023813929122,0.668421163622)
--(axis cs:2.00166313503163,0.67704595283)
--(axis cs:2.00312687682809,0.685670742038)
--(axis cs:2.00462971684742,0.694295531246)
--(axis cs:2.00507613892,0.696799185600692)
--(axis cs:2.00616984499971,0.702920320454)
--(axis cs:2.00774887633021,0.711545109662)
--(axis cs:2.00936805062692,0.72016989887)
--(axis cs:2.01005647368,0.723756592229483)
--(axis cs:2.01102582710306,0.728794688078)
--(axis cs:2.01272298854576,0.737419477286)
--(axis cs:2.01446119249056,0.746044266494)
--(axis cs:2.01503680844,0.748842650139301)
--(axis cs:2.01623861849853,0.754669055702)
--(axis cs:2.01805672952626,0.76329384491)
--(axis cs:2.01991691893807,0.771918634118)
--(axis cs:2.02001714319,0.772375061367049)
--(axis cs:2.02181640873171,0.780543423326)
--(axis cs:2.02375847311399,0.789168212534)
--(axis cs:2.02499747795,0.794561244835499)
--(axis cs:2.02574245892484,0.797793001742)
--(axis cs:2.02776794514814,0.80641779095)
--(axis cs:2.02983742330441,0.815042580158)
--(axis cs:2.02997781271,0.815618215208648)
--(axis cs:2.03194819442403,0.823667369366)
--(axis cs:2.03410353094308,0.832292158574)
--(axis cs:2.03495814746,0.83565292866652)
--(axis cs:2.03630204631472,0.840916947782)
--(axis cs:2.03854499225361,0.84954173699)
--(axis cs:2.03993848222,0.854803263399569)
--(axis cs:2.04083298334564,0.858166526198)
--(axis cs:2.04316587522454,0.866791315406)
--(axis cs:2.04491881698,0.873152418566368)
--(axis cs:2.04554541409049,0.875416104614)
--(axis cs:2.04797061358142,0.884040893822)
--(axis cs:2.04989915173,0.890773425032101)
--(axis cs:2.05044374749028,0.89266568303)
--(axis cs:2.0529636363922,0.901290472238)
--(axis cs:2.05487948649,0.907730419087987)
--(axis cs:2.05553270164982,0.909915261446)
--(axis cs:2.05815010855788,0.918540050654)
--(axis cs:2.05985982125,0.924077972846692)
--(axis cs:2.0608178145525,0.927164839862)
--(axis cs:2.06353564523369,0.93578962907)
--(axis cs:2.06484015601,0.93986457037691)
--(axis cs:2.06630469107589,0.944414418278)
--(axis cs:2.06912584262589,0.953039207486)
--(axis cs:2.06982049076,0.955133311847315)
--(axis cs:2.0719993258467,0.961663996694)
--(axis cs:2.07480082552,0.969917720558679)
--(axis cs:2.07492752420984,0.970288785902)
--(axis cs:2.07790977476856,0.97891357511)
--(axis cs:2.07978116028,0.984237485481654)
--(axis cs:2.08094869780019,0.987538364318)
--(axis cs:2.08404476078266,0.996163153526)
--(axis cs:2.08476149503,0.998132996255278)
--(axis cs:2.08719877321926,1.00478794273)
--(axis cs:2.08974182979,1.01162209683663)
--(axis cs:2.09041263630444,1.01341273194)
--(axis cs:2.09368692818615,1.02203752115)
--(axis cs:2.09472216455,1.02472670311201)
--(axis cs:2.09702329144237,1.03066231036)
--(axis cs:2.0997024993,1.03746898673473)
--(axis cs:2.100423332797,1.03928709957)
--(axis cs:2.10388800821037,1.04791188877)
--(axis cs:2.10468283406,1.04986480188626)
--(axis cs:2.10741881100526,1.05653667798)
--(axis cs:2.10966316882,1.06193158325076)
--(axis cs:2.11101728235262,1.06516146719)
--(axis cs:2.11464350357,1.07368971757568)
--(axis cs:2.11468487995416,1.0737862564)
--(axis cs:2.11842331205436,1.08241104561)
--(axis cs:2.11962383833,1.08514321738732)
--(axis cs:2.12223467500487,1.09103583481)
--(axis cs:2.12460417309,1.09631211148312)
--(axis cs:2.12612081560477,1.09966062402)
--(axis cs:2.12958450784,1.10720738962241)
--(axis cs:2.13008362455028,1.10828541323)
--(axis cs:2.13412516095155,1.11691020244)
--(axis cs:2.1345648426,1.1178375726913)
--(axis cs:2.13824754689651,1.12553499165)
--(axis cs:2.13954517736,1.12821347375938)
--(axis cs:2.14245280410485,1.13415978085)
--(axis cs:2.14452551212,1.1383469426665)
--(axis cs:2.14674314611423,1.14278457006)
--(axis cs:2.14950584687,1.14824697437081)
--(axis cs:2.15112085849425,1.15140935927)
--(axis cs:2.15448618163,1.15792224002748)
--(axis cs:2.15558830094539,1.16003414848)
--(axis cs:2.15946651639,1.16738107455838)
--(axis cs:2.16014790999996,1.16865893769)
--(axis cs:2.16444685114,1.17663147513422)
--(axis cs:2.16480219983619,1.17728372689)
--(axis cs:2.1694271859,1.1856809319391)
--(axis cs:2.16955385973503,1.1859085161)
--(axis cs:2.17440592606628,1.19453330531)
--(axis cs:2.17440752066,1.19453611082205)
--(axis cs:2.17936164565146,1.20315809452)
--(axis cs:2.17938785541,1.20320324220943)
--(axis cs:2.18436819017,1.21168838313428)
--(axis cs:2.18442427882246,1.21178288373)
--(axis cs:2.18934852493,1.21999723675371)
--(axis cs:2.18959739497549,1.22040767293)
--(axis cs:2.19432885968,1.22813533092648)
--(axis cs:2.19488458611339,1.22903246214)
--(axis cs:2.19930919444,1.23610792631189)
--(axis cs:2.20028962306224,1.23765725135)
--(axis cs:2.2042895292,1.24392005398492)
--(axis cs:2.20581641755439,1.24628204056)
--(axis cs:2.20926986395,1.25157651307757)
--(axis cs:2.21146903886532,1.25490682977)
--(axis cs:2.21425019871,1.25908184580405)
--(axis cs:2.2172517504172,1.26353161897)
--(axis cs:2.21923053347,1.26644034153388)
--(axis cs:2.22316902425701,1.27215640818)
--(axis cs:2.22421086823,1.27365604738297)
--(axis cs:2.22919120298,1.28073282472116)
--(axis cs:2.22922562838282,1.28078119739)
--(axis cs:2.23417153774,1.28767605257493)
--(axis cs:2.23542909144963,1.2894059866)
--(axis cs:2.2391518725,1.29448792455185)
--(axis cs:2.24178255576813,1.29803077581)
--(axis cs:2.24413220725,1.30117159865746)
--(axis cs:2.24829166820363,1.30665556502)
--(axis cs:2.24911254201,1.30773001069717)
--(axis cs:2.25409287677,1.3141676047873)
--(axis cs:2.2549647465027,1.31528035422)
--(axis cs:2.25907321152,1.32048753180013)
--(axis cs:2.26180877045746,1.32390514343)
--(axis cs:2.26405354628,1.32669073577776)
--(axis cs:2.26882846921159,1.33252993264)
--(axis cs:2.26903388104,1.33277948949913)
--(axis cs:2.27401421579,1.33876047723792)
--(axis cs:2.27603738496559,1.34115472185)
--(axis cs:2.27899455055,1.3446323410517)
--(axis cs:2.28343896007674,1.34977951106)
--(axis cs:2.28397488531,1.35039640939312)
--(axis cs:2.28895522007,1.35605943408484)
--(axis cs:2.29104826387164,1.35840430026)
--(axis cs:2.29393555482,1.36162019572038)
--(axis cs:2.29887016982865,1.36702908947)
--(axis cs:2.29891588958,1.36707892228114)
--(axis cs:2.30389622434,1.3724446528541)
--(axis cs:2.3069241644144,1.37565387868)
--(axis cs:2.30887655909,1.3777120840488)
--(axis cs:2.31385689385,1.3828857252973)
--(axis cs:2.31521653816118,1.38427866789)
--(axis cs:2.31883722861,1.38796909341484)
--(axis cs:2.32376265847516,1.3929034571)
--(axis cs:2.32381756336,1.39295819092617)
--(axis cs:2.32879789812,1.39786392866142)
--(axis cs:2.33258432921494,1.4015282463)
--(axis cs:2.33377823288,1.40267824403468)
--(axis cs:2.33875856763,1.40740951388561)
--(axis cs:2.34169463561847,1.41015303551)
--(axis cs:2.34373890239,1.41205476535666)
--(axis cs:2.34871923715,1.4166177553861)
--(axis cs:2.35111459683454,1.41877782472)
--(axis cs:2.3536995719,1.42109908513168)
--(axis cs:2.35867990666,1.42549951206421)
--(axis cs:2.36086799562354,1.42740261393)
--(axis cs:2.36366024142,1.42982152771273)
--(axis cs:2.36864057618,1.434064677198)
--(axis cs:2.37098183466149,1.43602740314)
--(axis cs:2.37362091093,1.43823149114852)
--(axis cs:2.37860124569,1.44232229563701)
--(axis cs:2.38148665381394,1.44465219234)
--(axis cs:2.38358158045,1.4463378882112)
--(axis cs:2.3885619152,1.45028169434981)
--(axis cs:2.39241503984043,1.45327698155)
--(axis cs:2.39354224996,1.45415041793254)
--(axis cs:2.39852258472,1.45795259294032)
--(axis cs:2.40350291947,1.46167914331887)
--(axis cs:2.4038046550016,1.46190177076)
--(axis cs:2.40848325423,1.46534376717835)
--(axis cs:2.41346358899,1.46893585380349)
--(axis cs:2.41570638573571,1.47052655997)
--(axis cs:2.41844392374,1.47246302909302)
--(axis cs:2.4234242585,1.47592491303629)
--(axis cs:2.42816038289629,1.47915134918)
--(axis cs:2.42840459326,1.47931731488456)
--(axis cs:2.43338492802,1.48265288959154)
--(axis cs:2.43836526277,1.48592025833532)
--(axis cs:2.441246053138,1.48777613838)
--(axis cs:2.44334559753,1.48912587322581)
--(axis cs:2.44832593229,1.49227254835587)
--(axis cs:2.45330626704,1.49535387693431)
--(axis cs:2.45502804302615,1.49640092759)
--(axis cs:2.4582866018,1.49837893081505)
--(axis cs:2.46326693656,1.50134456862125)
--(axis cs:2.46824727131,1.50424737845283)
--(axis cs:2.46960608385739,1.5050257168)
--(axis cs:2.47322760607,1.5070969476989)
--(axis cs:2.47820794083,1.50988839807255)
--(axis cs:2.48318827558,1.51261923554564)
--(axis cs:2.48510455323457,1.51365050601)
--(axis cs:2.48816861034,1.51529734778478)
--(axis cs:2.4931489451,1.51792062301797)
--(axis cs:2.49812927985,1.52048548377317)
--(axis cs:2.50167880422215,1.52227529522)
--(axis cs:2.50310961461,1.52299605926261)
--(axis cs:2.50808994937,1.52545777402665)
--(axis cs:2.51307028413,1.52786342273596)
--(axis cs:2.51805061888,1.53021376669583)
--(axis cs:2.51953402483126,1.53090008442)
--(axis cs:2.52303095364,1.53251694879607)
--(axis cs:2.5280112884,1.53476917063112)
--(axis cs:2.53299162315,1.53696794563454)
--(axis cs:2.53797195791,1.53911391972723)
--(axis cs:2.53894550754657,1.53952487363)
--(axis cs:2.54295229267,1.54121567454764)
--(axis cs:2.54793262742,1.54326754274127)
--(axis cs:2.55291296218,1.54526815709509)
--(axis cs:2.55789329694,1.54721810132655)
--(axis cs:2.56032928136104,1.54814966284)
--(axis cs:2.56287363169,1.54912267066826)
--(axis cs:2.56785396645,1.55098201942814)
--(axis cs:2.57283430121,1.55279216212779)
--(axis cs:2.57781463596,1.55455361805939)
--(axis cs:2.58279497072,1.55626688387368)
--(axis cs:2.58430784327253,1.55677445205)
--(axis cs:2.58777530548,1.55793822772791)
--(axis cs:2.59275564024,1.5595646241689)
--(axis cs:2.59773597499,1.56114397181465)
--(axis cs:2.60271630975,1.56267668681711)
--(axis cs:2.60769664451,1.56416316545727)
--(axis cs:2.6119671979961,1.56539924126)
--(axis cs:2.61267697926,1.56560483479209)
--(axis cs:2.61765731402,1.56700715211651)
--(axis cs:2.62263764878,1.56836421744651)
--(axis cs:2.62761798353,1.56967652559608)
--(axis cs:2.63259831829,1.57094455652703)
--(axis cs:2.63757865305,1.57216876841323)
--(axis cs:2.6425589878,1.57334960021252)
--(axis cs:2.64550603761038,1.57402403046)
--(axis cs:2.64753932256,1.57448994036479)
--(axis cs:2.65251965732,1.57559110276473)
--(axis cs:2.65749999208,1.57664988812882)
--(axis cs:2.66248032683,1.57766666539213)
--(axis cs:2.66746066159,1.57864178667798)
--(axis cs:2.67244099635,1.57957558780133)
--(axis cs:2.6774213311,1.58046838815266)
--(axis cs:2.68240166586,1.58132049338833)
--(axis cs:2.68738200062,1.58213221082105)
--(axis cs:2.69071230967338,1.58264881967)
--(axis cs:2.69236233537,1.58290526454983)
--(axis cs:2.69734267013,1.58364119588545)
--(axis cs:2.70232300489,1.58433744700734)
--(axis cs:2.70730333964,1.58499429501513)
--(axis cs:2.7122836744,1.58561200330234)
--(axis cs:2.71726400916,1.58619082180382)
--(axis cs:2.72224434391,1.5867309873052)
--(axis cs:2.72722467867,1.58723272361246)
--(axis cs:2.73220501343,1.58769624189633)
--(axis cs:2.73718534819,1.58812174083972)
--(axis cs:2.74216568294,1.58850940661583)
--(axis cs:2.7471460177,1.58885941253463)
--(axis cs:2.75212635246,1.58917193030714)
--(axis cs:2.75710668721,1.5894471560729)
--(axis cs:2.76208702197,1.58968529640726)
--(axis cs:2.76706735673,1.58988654830117)
--(axis cs:2.77204769148,1.5900510968937)
--(axis cs:2.77702802624,1.59017911633907)
--(axis cs:2.782008361,1.59027077010651)
--(axis cs:2.78698869575,1.59032621102307)
--(axis cs:2.79196903051,1.59034558135613)
--(axis cs:2.79694936527,1.5903290127523)
--(axis cs:2.80192970003,1.5902766264482)
--(axis cs:2.80691003478,1.59018853352619)
--(axis cs:2.81189036954,1.59006483486118)
--(axis cs:2.8168707043,1.58990562168249)
--(axis cs:2.82185103905,1.58971098231619)
--(axis cs:2.82683137381,1.58948100902677)
--(axis cs:2.83181170857,1.58921578926319)
--(axis cs:2.83679204332,1.58891540138668)
--(axis cs:2.84177237808,1.58857991468444)
--(axis cs:2.84675271284,1.58820938959743)
--(axis cs:2.85173304759,1.58780387779992)
--(axis cs:2.85671338235,1.58736342218733)
--(axis cs:2.86169371711,1.58688805693701)
--(axis cs:2.86667405186,1.58637780752952)
--(axis cs:2.87165438662,1.58583269078158)
--(axis cs:2.87663472138,1.58525271478916)
--(axis cs:2.88161505614,1.58463787872735)
--(axis cs:2.88659539089,1.58398817482977)
--(axis cs:2.89157572565,1.58330359594728)
--(axis cs:2.89610757993214,1.58264881967)
--(axis cs:2.89655606041,1.58258452196412)
--(axis cs:2.90153639516,1.58183467998762)
--(axis cs:2.90651672992,1.58105014627301)
--(axis cs:2.91149706468,1.58023089258072)
--(axis cs:2.91647739943,1.57937688288875)
--(axis cs:2.92145773419,1.57848807327433)
--(axis cs:2.92643806895,1.57756441199446)
--(axis cs:2.9314184037,1.57660583984764)
--(axis cs:2.93639873846,1.57561229046404)
--(axis cs:2.94137907322,1.57458369051322)
--(axis cs:2.94399773992787,1.57402403046)
--(axis cs:2.94635940797,1.57352297825598)
--(axis cs:2.95133974273,1.57243061883186)
--(axis cs:2.95632007749,1.57130317050325)
--(axis cs:2.96130041225,1.5701405397774)
--(axis cs:2.966280747,1.56894262924716)
--(axis cs:2.97126108176,1.56770933572593)
--(axis cs:2.97624141652,1.56644055043111)
--(axis cs:2.98021646762179,1.56539924126)
--(axis cs:2.98122175127,1.56513773039632)
--(axis cs:2.98620208603,1.56380561945829)
--(axis cs:2.99118242079,1.56243787024857)
--(axis cs:2.99616275554,1.56103434364262)
--(axis cs:3.0011430903,1.55959489536599)
--(axis cs:3.00612342506,1.55811937642786)
--(axis cs:3.01055383122689,1.55677445205)
--(axis cs:3.01110375981,1.55660862423067)
--(axis cs:3.01608409457,1.55506969055871)
--(axis cs:3.02106442933,1.55349441209684)
--(axis cs:3.02604476409,1.55188261378172)
--(axis cs:3.03102509884,1.55023411916278)
--(axis cs:3.0360054336,1.54854874872247)
--(axis cs:3.03715897603933,1.54814966284)
--(axis cs:3.04098576836,1.54683412008626)
--(axis cs:3.04596610311,1.54508479239151)
--(axis cs:3.05094643787,1.54329820732364)
--(axis cs:3.05592677263,1.54147415918681)
--(axis cs:3.06090710738,1.53961243970738)
--(axis cs:3.06113663940688,1.53952487363)
--(axis cs:3.06588744214,1.53772341968821)
--(axis cs:3.0708677769,1.53579698990995)
--(axis cs:3.07584811165,1.53383240642695)
--(axis cs:3.08082844641,1.53182943543453)
--(axis cs:3.08309551238432,1.53090008442)
--(axis cs:3.08580878117,1.52979427635988)
--(axis cs:3.09078911592,1.52772580857372)
--(axis cs:3.09576945068,1.52561838577963)
--(axis cs:3.10074978544,1.52347174988116)
--(axis cs:3.10347575139564,1.52227529522)
--(axis cs:3.1057301202,1.52129131907091)
--(axis cs:3.11071045495,1.51907821131228)
--(axis cs:3.11569078971,1.51682531064649)
--(axis cs:3.12067112447,1.51453236501392)
--(axis cs:3.12255390033145,1.51365050601)
--(axis cs:3.12565145922,1.51220733030445)
--(axis cs:3.13063179398,1.50984688420838)
--(axis cs:3.13561212874,1.50744575676502)
--(axis cs:3.14054755262106,1.5050257168)
--(axis cs:3.14059246349,1.50500380700379)
--(axis cs:3.14557279825,1.50253435235996)
--(axis cs:3.15055313301,1.50002351490529)
--(axis cs:3.15553346776,1.49747099452429)
--(axis cs:3.15758840258185,1.49640092759)
--(axis cs:3.16051380252,1.49488489801486)
--(axis cs:3.16549413728,1.49226254681248)
--(axis cs:3.17047447204,1.48959771020949)
--(axis cs:3.17382596766969,1.48777613838)
--(axis cs:3.17545480679,1.48689490871112)
--(axis cs:3.18043514155,1.48415904461798)
--(axis cs:3.18541547631,1.48137984360961)
--(axis cs:3.18934802923866,1.47915134918)
--(axis cs:3.19039581106,1.47856018690836)
--(axis cs:3.19537614582,1.4757086362357)
--(axis cs:3.20035648058,1.47281284846227)
--(axis cs:3.20422996313261,1.47052655997)
--(axis cs:3.20533681533,1.4698759575472)
--(axis cs:3.21031715009,1.46690632195443)
--(axis cs:3.21529748485,1.46389141895928)
--(axis cs:3.21853665530422,1.46190177076)
--(axis cs:3.2202778196,1.46083644998035)
--(axis cs:3.22525815436,1.45774587192506)
--(axis cs:3.23023848912,1.45460890797738)
--(axis cs:3.23232377224553,1.45327698155)
--(axis cs:3.23521882387,1.45143462441487)
--(axis cs:3.24019915863,1.4482200029553)
--(axis cs:3.24517949339,1.44495783968529)
--(axis cs:3.24564002151327,1.44465219234)
--(axis cs:3.25015982815,1.44166272615394)
--(axis cs:3.2551401629,1.43832077199698)
--(axis cs:3.25851052970168,1.43602740314)
--(axis cs:3.26012049766,1.43493547010382)
--(axis cs:3.26510083242,1.43151228050232)
--(axis cs:3.27008116717,1.4280393785051)
--(axis cs:3.27098265683581,1.42740261393)
--(axis cs:3.27506150193,1.42453016692744)
--(axis cs:3.28004183669,1.42097329950119)
--(axis cs:3.28307461939235,1.41877782472)
--(axis cs:3.28502217144,1.41737193379047)
--(axis cs:3.2900025062,1.41372925055128)
--(axis cs:3.29482315919051,1.41015303551)
--(axis cs:3.29498284096,1.41003488659822)
--(axis cs:3.29996317571,1.40630443225762)
--(axis cs:3.30494351047,1.40252063450321)
--(axis cs:3.3062334656396,1.4015282463)
--(axis cs:3.30992384523,1.39869583675925)
--(axis cs:3.31490417998,1.39482105443262)
--(axis cs:3.31733723042989,1.3929034571)
--(axis cs:3.31988451474,1.39090014471589)
--(axis cs:3.3248648495,1.38693200389567)
--(axis cs:3.32815106628769,1.38427866789)
--(axis cs:3.32984518426,1.38291347271022)
--(axis cs:3.33482551901,1.37884940059349)
--(axis cs:3.33868886599867,1.37565387868)
--(axis cs:3.33980585377,1.37473157511414)
--(axis cs:3.34478618853,1.370568869151)
--(axis cs:3.34896375786606,1.36702908947)
--(axis cs:3.34976652328,1.36634991232887)
--(axis cs:3.35474685804,1.36208573577344)
--(axis cs:3.35898814423217,1.35840430026)
--(axis cs:3.3597271928,1.35776363527729)
--(axis cs:3.36470752755,1.3533950004685)
--(axis cs:3.3687736471053,1.34977951106)
--(axis cs:3.36968786231,1.3489674748638)
--(axis cs:3.37466819707,1.34449106157673)
--(axis cs:3.37833085579463,1.34115472185)
--(axis cs:3.37964853182,1.33995542270673)
--(axis cs:3.38462886658,1.33536765013025)
--(axis cs:3.38766965893686,1.33252993264)
--(axis cs:3.38960920134,1.33072095069622)
--(axis cs:3.3945895361,1.32601805954773)
--(axis cs:3.39679941815655,1.32390514343)
--(axis cs:3.39956987085,1.32125709250135)
--(axis cs:3.40455020561,1.31643513733265)
--(axis cs:3.40572898747912,1.31528035422)
--(axis cs:3.40953054037,1.31155641349108)
--(axis cs:3.41446639760787,1.30665556502)
--(axis cs:3.41451087512,1.30661139832108)
--(axis cs:3.41949120988,1.30161102438242)
--(axis cs:3.42300987978283,1.29803077581)
--(axis cs:3.42447154464,1.29654298034535)
--(axis cs:3.42945187939,1.29141267696606)
--(axis cs:3.43137632187985,1.2894059866)
--(axis cs:3.43443221415,1.28621745265065)
--(axis cs:3.43941254891,1.280952669762)
--(axis cs:3.43957300791584,1.28078119739)
--(axis cs:3.44439288366,1.27562580306393)
--(axis cs:3.44759457020703,1.27215640818)
--(axis cs:3.44937321842,1.27022693170215)
--(axis cs:3.45435355318,1.26475851711193)
--(axis cs:3.45545818929907,1.26353161897)
--(axis cs:3.45933388793,1.25922103378747)
--(axis cs:3.46316355922255,1.25490682977)
--(axis cs:3.46431422269,1.25360855123566)
--(axis cs:3.46929455745,1.24792393196632)
--(axis cs:3.47071631375734,1.24628204056)
--(axis cs:3.47427489221,1.24216484191034)
--(axis cs:3.47812231827502,1.23765725135)
--(axis cs:3.47925522696,1.23632722063918)
--(axis cs:3.48423556172,1.23041272844747)
--(axis cs:3.48538463817494,1.22903246214)
--(axis cs:3.48921589648,1.22441954742341)
--(axis cs:3.4925072830068,1.22040767293)
--(axis cs:3.49419623123,1.21834374937163)
--(axis cs:3.49917656599,1.21218477300411)
--(axis cs:3.49949811910375,1.21178288373)
--(axis cs:3.50415690075,1.20594360100717)
--(axis cs:3.5063528126176,1.20315809452)
--(axis cs:3.5091372355,1.19961530041265)
--(axis cs:3.5130842272857,1.19453330531)
--(axis cs:3.51411757026,1.19319848555251)
--(axis cs:3.51909790502,1.18669262038857)
--(axis cs:3.51969176431968,1.1859085161)
--(axis cs:3.52407823977,1.18009635037477)
--(axis cs:3.52617661230906,1.17728372689)
--(axis cs:3.52905857453,1.1734063539048)
--(axis cs:3.53254718826287,1.16865893769)
--(axis cs:3.53403890929,1.16662094025822)
--(axis cs:3.53880598298748,1.16003414848)
--(axis cs:3.53901924405,1.15973825200172)
--(axis cs:3.5439995788,1.15275702390858)
--(axis cs:3.54495060656717,1.15140935927)
--(axis cs:3.54897991356,1.1456741366983)
--(axis cs:3.55098789662356,1.14278457006)
--(axis cs:3.55396024832,1.13848725449306)
--(axis cs:3.55692126183677,1.13415978085)
--(axis cs:3.55894058307,1.13119415479012)
--(axis cs:3.56275301980423,1.12553499165)
--(axis cs:3.56392091783,1.12379252787166)
--(axis cs:3.56848543671751,1.11691020244)
--(axis cs:3.56890125259,1.11627989774918)
--(axis cs:3.57388158734,1.10865332198981)
--(axis cs:3.57411947415453,1.10828541323)
--(axis cs:3.5788619221,1.1009094890487)
--(axis cs:3.57965673780615,1.09966062402)
--(axis cs:3.58384225686,1.09304537496845)
--(axis cs:3.58510094702946,1.09103583481)
--(axis cs:3.58882259161,1.08505772697932)
--(axis cs:3.59045394630411,1.08241104561)
--(axis cs:3.59380292637,1.07694316442388)
--(axis cs:3.59571757744428,1.0737862564)
--(axis cs:3.59878326113,1.06869813363043)
--(axis cs:3.60089359844829,1.06516146719)
--(axis cs:3.60376359588,1.0603186601169)
--(axis cs:3.60598353923344,1.05653667798)
--(axis cs:3.60874393064,1.05180037487169)
--(axis cs:3.61098885679907,1.04791188877)
--(axis cs:3.6137242654,1.04313869172326)
--(axis cs:3.61591100908201,1.03928709957)
--(axis cs:3.61870460016,1.03432882165849)
--(axis cs:3.62075145174146,1.03066231036)
--(axis cs:3.62368493491,1.02536577498932)
--(axis cs:3.62551163534602,1.02203752115)
--(axis cs:3.62866526967,1.01624423458454)
--(axis cs:3.63019287931092,1.01341273194)
--(axis cs:3.63364560443,1.00695812246368)
--(axis cs:3.63479625521776,1.00478794273)
--(axis cs:3.63862593918,0.997500752777146)
--(axis cs:3.63932277981381,0.996163153526)
--(axis cs:3.64360627394,0.987865066327857)
--(axis cs:3.64377347048785,0.987538364318)
--(axis cs:3.64814799790158,0.97891357511)
--(axis cs:3.6485866087,0.978040495394428)
--(axis cs:3.65244806153792,0.970288785902)
--(axis cs:3.65356694345,0.968019826233109)
--(axis cs:3.65667514728045,0.961663996694)
--(axis cs:3.65854727821,0.957795415993841)
--(axis cs:3.66083012385467,0.953039207486)
--(axis cs:3.66352761297,0.947357805288853)
--(axis cs:3.66491384344157,0.944414418278)
--(axis cs:3.66850794772,0.936696973297184)
--(axis cs:3.66892715353036,0.93578962907)
--(axis cs:3.67286926489057,0.927164839862)
--(axis cs:3.67348828248,0.925795062038426)
--(axis cs:3.67674147225107,0.918540050654)
--(axis cs:3.67846861724,0.914640688924569)
--(axis cs:3.6805456716252,0.909915261446)
--(axis cs:3.68344895199,0.903225711241238)
--(axis cs:3.684282538995,0.901290472238)
--(axis cs:3.68795160129408,0.89266568303)
--(axis cs:3.68842928675,0.891528862923533)
--(axis cs:3.69155262851605,0.884040893822)
--(axis cs:3.69340962151,0.879526588142068)
--(axis cs:3.69508832450109,0.875416104614)
--(axis cs:3.69838995627,0.867215069347749)
--(axis cs:3.69855934851242,0.866791315406)
--(axis cs:3.701963390598,0.858166526198)
--(axis cs:3.70337029102,0.854548459353817)
--(axis cs:3.70530383626259,0.84954173699)
--(axis cs:3.70835062578,0.841528913210609)
--(axis cs:3.70858175809422,0.840916947782)
--(axis cs:3.71179487139233,0.832292158574)
--(axis cs:3.71333096054,0.828102458185097)
--(axis cs:3.71494648663269,0.823667369366)
--(axis cs:3.71803724368882,0.815042580158)
--(axis cs:3.71831129529,0.814266441692777)
--(axis cs:3.72106531331254,0.80641779095)
--(axis cs:3.72329163005,0.799960361428256)
--(axis cs:3.72403430622449,0.797793001742)
--(axis cs:3.72694258611078,0.789168212534)
--(axis cs:3.72827196481,0.785156675995688)
--(axis cs:3.72979177668349,0.780543423326)
--(axis cs:3.73258267945381,0.771918634118)
--(axis cs:3.73325229956,0.769813588145577)
--(axis cs:3.73531457739286,0.76329384491)
--(axis cs:3.73799003030664,0.754669055702)
--(axis cs:3.73823263432,0.753873384385572)
--(axis cs:3.74060690584816,0.746044266494)
--(axis cs:3.74316868961243,0.737419477286)
--(axis cs:3.74321296908,0.737267735240143)
--(axis cs:3.7456727473604,0.728794688078)
--(axis cs:3.74812276550274,0.72016989887)
--(axis cs:3.74819330383,0.719916922027523)
--(axis cs:3.7505161944101,0.711545109662)
--(axis cs:3.7528561472722,0.702920320454)
--(axis cs:3.75317363859,0.701726493555231)
--(axis cs:3.75514062154167,0.694295531246)
--(axis cs:3.75737185792276,0.685670742038)
--(axis cs:3.75815397335,0.682581123878986)
--(axis cs:3.75954894266843,0.67704595283)
--(axis cs:3.76167290186743,0.668421163622)
--(axis cs:3.76313430811,0.662343268443432)
--(axis cs:3.76374412074443,0.659796374414)
--(axis cs:3.76576203066432,0.651171585206)
--(axis cs:3.76772819333209,0.642546795997)
--(axis cs:3.76811464286,0.640810110492542)
--(axis cs:3.76964143822714,0.633922006789)
--(axis cs:3.77150306176455,0.625297217581)
--(axis cs:3.77309497762,0.617716187017261)
--(axis cs:3.7733133509256,0.616672428373)
--(axis cs:3.77507132310198,0.608047639165)
--(axis cs:3.77677820129181,0.599422849957)
--(axis cs:3.77807531238,0.592670008053072)
--(axis cs:3.77843367485657,0.590798060749)
--(axis cs:3.7800371567766,0.582173271541)
--(axis cs:3.78158955174373,0.573548482333)
--(axis cs:3.78305564713,0.565126204362374)
--(axis cs:3.78309079132441,0.564923693125)
--(axis cs:3.78454001520439,0.556298903917)
--(axis cs:3.7859380762312,0.547674114709)
--(axis cs:3.78728491306964,0.539049325501)
--(axis cs:3.78803598189,0.534053887378597)
--(axis cs:3.78858021301456,0.530424536293)
--(axis cs:3.78982391838232,0.521799747085)
--(axis cs:3.79101636001032,0.513174957877)
--(axis cs:3.79215746250915,0.504550168669)
--(axis cs:3.79301631665,0.497755134543468)
--(axis cs:3.79324706938157,0.495925379461)
--(axis cs:3.79428493276994,0.487300590253)
--(axis cs:3.79527137339458,0.478675801045)
--(axis cs:3.79620636909169,0.470051011837)
--(axis cs:3.7970899248909,0.461426222629)
--(axis cs:3.79792206169935,0.452801433421)
--(axis cs:3.7979966514,0.451978463877135)
--(axis cs:3.79870261878785,0.444176644213)
--(axis cs:3.79943185553362,0.435551855005)
--(axis cs:3.80010984287765,0.426927065797)
--(axis cs:3.8007366372334,0.418302276589)
--(axis cs:3.80131230350645,0.409677487381)
--(axis cs:3.8018369170488,0.401052698173)
--(axis cs:3.80231056421563,0.392427908965)
--(axis cs:3.8027333403172,0.383803119757)
--(axis cs:3.80297698616,0.378155475488855)
--(axis cs:3.80310531748443,0.375178330549)
--(axis cs:3.80342657484399,0.366553541341)
--(axis cs:3.80369724126022,0.357928752133)
--(axis cs:3.80391741473583,0.349303962925)
--(axis cs:3.80408720349274,0.340679173717)
--(axis cs:3.80420670710576,0.332054384509)
--(axis cs:3.80427598232923,0.323429595301)
--(axis cs:3.80429507181775,0.314804806093)
--(axis cs:3.80426402752092,0.306180016885)
--(axis cs:3.80418291430558,0.297555227677)
--(axis cs:3.80405179096595,0.288930438469)
--(axis cs:3.80387064498053,0.280305649261)
--(axis cs:3.80363940504485,0.271680860053)
--(axis cs:3.80335800031473,0.263056070845)
--(axis cs:3.80302637382637,0.254431281637)
--(axis cs:3.80297698616,0.253315354264566)
--(axis cs:3.80264443876124,0.245806492429)
--(axis cs:3.80221212256832,0.237181703221)
--(axis cs:3.80172927163569,0.228556914013)
--(axis cs:3.80119572006056,0.219932124805)
--(axis cs:3.80061131524905,0.211307335596)
--(axis cs:3.79997591504935,0.202682546388)
--(axis cs:3.79928935335603,0.19405775718)
--(axis cs:3.79855139400984,0.185432967972)
--(axis cs:3.7979966514,0.179371426365373)
--(axis cs:3.79776174341914,0.176808178764)
--(axis cs:3.796920080962,0.168183389556)
--(axis cs:3.79602625094154,0.159558600348)
--(axis cs:3.79508002598436,0.15093381114)
--(axis cs:3.79408119020453,0.142309021932)
--(axis cs:3.79302953978143,0.133684232724)
--(axis cs:3.79301631665,0.13358081949193)
--(axis cs:3.79192461155129,0.125059443516)
--(axis cs:3.79076643718821,0.116434654308)
--(axis cs:3.78955484831665,0.1078098651)
--(axis cs:3.78828968188309,0.0991850758922)
--(axis cs:3.78803598189,0.0975233876676457)
--(axis cs:3.78697043927379,0.0905602866842)
--(axis cs:3.78559716386663,0.0819354974762)
--(axis cs:3.78416977713157,0.0733107082682)
--(axis cs:3.78305564713,0.0668217868512419)
--(axis cs:3.78268797825893,0.0646859190602)
--(axis cs:3.78115126754874,0.0560611298521)
--(axis cs:3.77955993247857,0.0474363406441)
--(axis cs:3.77807531238,0.0396556066345732)
--(axis cs:3.77791379923302,0.0388115514361)
--(axis cs:3.7762120871612,0.0301867622281)
--(axis cs:3.77445536665477,0.0215619730201)
--(axis cs:3.77309497762,0.0150819133394275)
--(axis cs:3.7726433056551,0.012937183812)
--(axis cs:3.77077520027685,0.00431239460401)
--(axis cs:3.76885166958282,-0.00431239460401)
--(axis cs:3.76811464286,-0.00753005374553068)
--(axis cs:3.7668718409437,-0.012937183812)
--(axis cs:3.76483583987491,-0.0215619730201)
--(axis cs:3.76313430811,-0.0285815737655773)
--(axis cs:3.7627437977133,-0.0301867622281)
--(axis cs:3.76059461048013,-0.0388115514361)
--(axis cs:3.75838941703621,-0.0474363406441)
--(axis cs:3.75815397335,-0.0483368742087011)
--(axis cs:3.75612654908729,-0.0560611298521)
--(axis cs:3.75380729497783,-0.0646859190602)
--(axis cs:3.75317363859,-0.0669920113166757)
--(axis cs:3.75143025810496,-0.0733107082682)
--(axis cs:3.74899616741774,-0.0819354974762)
--(axis cs:3.74819330383,-0.08472200161875)
--(axis cs:3.74650385987084,-0.0905602866842)
--(axis cs:3.74395395716898,-0.0991850758922)
--(axis cs:3.74321296908,-0.101642801909909)
--(axis cs:3.74134521278384,-0.1078098651)
--(axis cs:3.73867848938223,-0.116434654308)
--(axis cs:3.73823263432,-0.117850484388652)
--(axis cs:3.73595167592672,-0.125059443516)
--(axis cs:3.73325229956,-0.133419202876701)
--(axis cs:3.73316630179475,-0.133684232724)
--(axis cs:3.73031928263794,-0.142309021932)
--(axis cs:3.72827196481,-0.148392845868562)
--(axis cs:3.72741250087646,-0.15093381114)
--(axis cs:3.72444398616256,-0.159558600348)
--(axis cs:3.72329163005,-0.162849124488641)
--(axis cs:3.72141355808305,-0.168183389556)
--(axis cs:3.71832183798022,-0.176808178764)
--(axis cs:3.71831129529,-0.176837146956524)
--(axis cs:3.71516553134089,-0.185432967972)
--(axis cs:3.71333096054,-0.190360842917363)
--(axis cs:3.71194681964387,-0.19405775718)
--(axis cs:3.70866468047191,-0.202682546388)
--(axis cs:3.70835062578,-0.203495940964851)
--(axis cs:3.7053168380114,-0.211307335596)
--(axis cs:3.70337029102,-0.216240702380568)
--(axis cs:3.70190500530482,-0.219932124805)
--(axis cs:3.69842861043533,-0.228556914013)
--(axis cs:3.69838995627,-0.22865156051888)
--(axis cs:3.69488456889632,-0.237181703221)
--(axis cs:3.69340962151,-0.240719057143339)
--(axis cs:3.69127490833625,-0.245806492429)
--(axis cs:3.68842928675,-0.252492912731394)
--(axis cs:3.6875990210955,-0.254431281637)
--(axis cs:3.68385544717403,-0.263056070845)
--(axis cs:3.68344895199,-0.263981060204049)
--(axis cs:3.68004272664853,-0.271680860053)
--(axis cs:3.67846861724,-0.275193201788687)
--(axis cs:3.67616190323829,-0.280305649261)
--(axis cs:3.67348828248,-0.286157039120048)
--(axis cs:3.67221234081179,-0.288930438469)
--(axis cs:3.66850794772,-0.29688451982107)
--(axis cs:3.66819340009349,-0.297555227677)
--(axis cs:3.66410311787575,-0.306180016885)
--(axis cs:3.66352761297,-0.30738009052924)
--(axis cs:3.65994163762401,-0.314804806093)
--(axis cs:3.65854727821,-0.31765989350943)
--(axis cs:3.65570910684694,-0.323429595301)
--(axis cs:3.65356694345,-0.327737745536884)
--(axis cs:3.65140479820014,-0.332054384509)
--(axis cs:3.6485866087,-0.337622370819633)
--(axis cs:3.64702790717788,-0.340679173717)
--(axis cs:3.64360627394,-0.347321921695867)
--(axis cs:3.64257762818673,-0.349303962925)
--(axis cs:3.63862593918,-0.356844134438723)
--(axis cs:3.63805315881318,-0.357928752133)
--(axis cs:3.63364560443,-0.366196216024336)
--(axis cs:3.63345362837256,-0.366553541341)
--(axis cs:3.62877761942966,-0.375178330549)
--(axis cs:3.62866526967,-0.375383746629385)
--(axis cs:3.6240239349751,-0.383803119757)
--(axis cs:3.62368493491,-0.384412730993896)
--(axis cs:3.61919197624464,-0.392427908965)
--(axis cs:3.61870460016,-0.393290047230892)
--(axis cs:3.61428060372188,-0.401052698173)
--(axis cs:3.6137242654,-0.402020932289854)
--(axis cs:3.60928864426371,-0.409677487381)
--(axis cs:3.60874393064,-0.410610318951163)
--(axis cs:3.60421486087219,-0.418302276589)
--(axis cs:3.60376359588,-0.419062820668151)
--(axis cs:3.59905800705709,-0.426927065797)
--(axis cs:3.59878326113,-0.427382837814215)
--(axis cs:3.59381684128728,-0.435551855005)
--(axis cs:3.59380292637,-0.435574579185834)
--(axis cs:3.58882259161,-0.44364091803132)
--(axis cs:3.58848894775174,-0.444176644213)
--(axis cs:3.58384225686,-0.451586541460517)
--(axis cs:3.58307369495043,-0.452801433421)
--(axis cs:3.5788619221,-0.459414869771996)
--(axis cs:3.57756957349625,-0.461426222629)
--(axis cs:3.57388158734,-0.467129126097006)
--(axis cs:3.57197502174068,-0.470051011837)
--(axis cs:3.56890125259,-0.474732405544418)
--(axis cs:3.56628848411105,-0.478675801045)
--(axis cs:3.56392091783,-0.482227679803176)
--(axis cs:3.56050843379467,-0.487300590253)
--(axis cs:3.55894058307,-0.489617849892922)
--(axis cs:3.55463345378328,-0.495925379461)
--(axis cs:3.55396024832,-0.496905770436838)
--(axis cs:3.54897991356,-0.504093720314309)
--(axis cs:3.54866087173137,-0.504550168669)
--(axis cs:3.5439995788,-0.511183945622025)
--(axis cs:3.54258735733649,-0.513174957877)
--(axis cs:3.53901924405,-0.518180066762343)
--(axis cs:3.53641429337416,-0.521799747085)
--(axis cs:3.53403890929,-0.525084518253695)
--(axis cs:3.5301405659112,-0.530424536293)
--(axis cs:3.52905857453,-0.531899882143726)
--(axis cs:3.52407823977,-0.538628621845876)
--(axis cs:3.52376415336324,-0.539049325501)
--(axis cs:3.51909790502,-0.545273083754402)
--(axis cs:3.51728059386016,-0.547674114709)
--(axis cs:3.51411757026,-0.551836346992583)
--(axis cs:3.51069403851344,-0.556298903917)
--(axis cs:3.5091372355,-0.558320447019698)
--(axis cs:3.50415690075,-0.564727132188827)
--(axis cs:3.50400280856213,-0.564923693125)
--(axis cs:3.49917656599,-0.571058273304678)
--(axis cs:3.49719855326569,-0.573548482333)
--(axis cs:3.49419623123,-0.577315550313257)
--(axis cs:3.49028723396636,-0.582173271541)
--(axis cs:3.48921589648,-0.583500400929297)
--(axis cs:3.48423556172,-0.589614629859854)
--(axis cs:3.48326287945468,-0.590798060749)
--(axis cs:3.47925522696,-0.595659929051605)
--(axis cs:3.47612303362162,-0.599422849957)
--(axis cs:3.47427489221,-0.601637155346442)
--(axis cs:3.46929455745,-0.607548033942919)
--(axis cs:3.46886996527422,-0.608047639165)
--(axis cs:3.46431422269,-0.613395659336467)
--(axis cs:3.46149563285643,-0.616672428373)
--(axis cs:3.45933388793,-0.619180250418666)
--(axis cs:3.45435355318,-0.624903562102802)
--(axis cs:3.45400809322665,-0.625297217581)
--(axis cs:3.44937321842,-0.630569332239499)
--(axis cs:3.4463972273573,-0.633922006789)
--(axis cs:3.44439288366,-0.63617652924038)
--(axis cs:3.43941254891,-0.641727291559199)
--(axis cs:3.43867092360476,-0.642546795997)
--(axis cs:3.43443221415,-0.647224849476539)
--(axis cs:3.43082170971766,-0.651171585206)
--(axis cs:3.42945187939,-0.652667441117441)
--(axis cs:3.42447154464,-0.658058585729336)
--(axis cs:3.42285176038854,-0.659796374414)
--(axis cs:3.41949120988,-0.66339917419173)
--(axis cs:3.41476204373924,-0.668421163622)
--(axis cs:3.41451087512,-0.668687745950452)
--(axis cs:3.40953054037,-0.67393057156471)
--(axis cs:3.40654307301658,-0.67704595283)
--(axis cs:3.40455020561,-0.679123701024129)
--(axis cs:3.39956987085,-0.684269887600117)
--(axis cs:3.39820218349602,-0.685670742038)
--(axis cs:3.3945895361,-0.689371250400116)
--(axis cs:3.38973598114595,-0.694295531246)
--(axis cs:3.38960920134,-0.694424189707768)
--(axis cs:3.38462886658,-0.699436652799432)
--(axis cs:3.38113420796909,-0.702920320454)
--(axis cs:3.37964853182,-0.704402102008191)
--(axis cs:3.37466819707,-0.709325732657664)
--(axis cs:3.37240254855573,-0.711545109662)
--(axis cs:3.36968786231,-0.714206512462284)
--(axis cs:3.36470752755,-0.719044094811728)
--(axis cs:3.36353815647416,-0.72016989887)
--(axis cs:3.3597271928,-0.723842888000404)
--(axis cs:3.35474685804,-0.728596983481309)
--(axis cs:3.35453793666649,-0.728794688078)
--(axis cs:3.34976652328,-0.733316119000163)
--(axis cs:3.34539398299673,-0.737419477286)
--(axis cs:3.34478618853,-0.737990731744136)
--(axis cs:3.33980585377,-0.74263074724598)
--(axis cs:3.33610654466331,-0.746044266494)
--(axis cs:3.33482551901,-0.747228468941805)
--(axis cs:3.32984518426,-0.751791078884424)
--(axis cs:3.32667378932639,-0.754669055702)
--(axis cs:3.3248648495,-0.756314100546445)
--(axis cs:3.31988451474,-0.760802335840596)
--(axis cs:3.3170940462449,-0.76329384491)
--(axis cs:3.31490417998,-0.765253843801714)
--(axis cs:3.30992384523,-0.769671290301604)
--(axis cs:3.30736688024902,-0.771918634118)
--(axis cs:3.30494351047,-0.774054378570848)
--(axis cs:3.29996317571,-0.77840436882213)
--(axis cs:3.29749194268717,-0.780543423326)
--(axis cs:3.29498284096,-0.782721832029584)
--(axis cs:3.2900025062,-0.787007456757757)
--(axis cs:3.28746890171058,-0.789168212534)
--(axis cs:3.28502217144,-0.791261790851774)
--(axis cs:3.28004183669,-0.795485823508033)
--(axis cs:3.27729722373012,-0.797793001742)
--(axis cs:3.27506150193,-0.799679137116185)
--(axis cs:3.27008116717,-0.803844051701031)
--(axis cs:3.26697614256601,-0.80641779095)
--(axis cs:3.26510083242,-0.807978218613284)
--(axis cs:3.26012049766,-0.812086307006019)
--(axis cs:3.25650463052861,-0.815042580158)
--(axis cs:3.2551401629,-0.816162713697529)
--(axis cs:3.25015982815,-0.820215069178169)
--(axis cs:3.24587853371836,-0.823667369366)
--(axis cs:3.24517949339,-0.824233494686458)
--(axis cs:3.24019915863,-0.828230541800448)
--(axis cs:3.23521882387,-0.832191925431537)
--(axis cs:3.23509163261509,-0.832292158574)
--(axis cs:3.23023848912,-0.836134861655336)
--(axis cs:3.22525815436,-0.840043285499499)
--(axis cs:3.22413446037367,-0.840916947782)
--(axis cs:3.2202778196,-0.843930605606946)
--(axis cs:3.21529748485,-0.847787518218876)
--(axis cs:3.21301115382964,-0.84954173699)
--(axis cs:3.21031715009,-0.851619836046568)
--(axis cs:3.20533681533,-0.855426454111316)
--(axis cs:3.20171880963082,-0.858166526198)
--(axis cs:3.20035648058,-0.859204150687334)
--(axis cs:3.19537614582,-0.862961913968554)
--(axis cs:3.19039581106,-0.866686714325191)
--(axis cs:3.19025457685547,-0.866791315406)
--(axis cs:3.18541547631,-0.870397542532507)
--(axis cs:3.18043514155,-0.874076978517397)
--(axis cs:3.17860539080147,-0.875416104614)
--(axis cs:3.17545480679,-0.877737102190093)
--(axis cs:3.17047447204,-0.881373244004861)
--(axis cs:3.16678790137089,-0.884040893822)
--(axis cs:3.16549413728,-0.884983615656094)
--(axis cs:3.16051380252,-0.88857861293952)
--(axis cs:3.15553346776,-0.892143813447234)
--(axis cs:3.15479736755146,-0.89266568303)
--(axis cs:3.15055313301,-0.895697419787325)
--(axis cs:3.14557279825,-0.899225120322657)
--(axis cs:3.14263070777935,-0.901290472238)
--(axis cs:3.14059246349,-0.902732712079887)
--(axis cs:3.13561212874,-0.906224433226877)
--(axis cs:3.13063179398,-0.909687584302114)
--(axis cs:3.13030104345508,-0.909915261446)
--(axis cs:3.12565145922,-0.913143135719057)
--(axis cs:3.12067112447,-0.916571901972563)
--(axis cs:3.11778592834594,-0.918540050654)
--(axis cs:3.11569078971,-0.919982047378985)
--(axis cs:3.11071045495,-0.923377377525461)
--(axis cs:3.1057301202,-0.926744405761052)
--(axis cs:3.10510162855104,-0.927164839862)
--(axis cs:3.10074978544,-0.930103730865126)
--(axis cs:3.09576945068,-0.933437026826757)
--(axis cs:3.0922202490394,-0.93578962907)
--(axis cs:3.09078911592,-0.936747705313958)
--(axis cs:3.08580878117,-0.940045780019958)
--(axis cs:3.08082844641,-0.943313206733125)
--(axis cs:3.07913089438266,-0.944414418278)
--(axis cs:3.07584811165,-0.946566424928644)
--(axis cs:3.0708677769,-0.949797027636754)
--(axis cs:3.06588744214,-0.952995943103935)
--(axis cs:3.06581921561308,-0.953039207486)
--(axis cs:3.06090710738,-0.956188755503268)
--(axis cs:3.05592677263,-0.959349650920646)
--(axis cs:3.05223941105703,-0.961663996694)
--(axis cs:3.05094643787,-0.96248492788994)
--(axis cs:3.04596610311,-0.965607252638889)
--(axis cs:3.04098576836,-0.968696425192394)
--(axis cs:3.03838665588802,-0.970288785902)
--(axis cs:3.0360054336,-0.971765402663138)
--(axis cs:3.03102509884,-0.974815063316066)
--(axis cs:3.02604476409,-0.977830756792203)
--(axis cs:3.02423226949178,-0.97891357511)
--(axis cs:3.02106442933,-0.980830204346311)
--(axis cs:3.01608409457,-0.983805346659168)
--(axis cs:3.01110375981,-0.986745817573722)
--(axis cs:3.00974234353388,-0.987538364318)
--(axis cs:3.00612342506,-0.989673129718657)
--(axis cs:3.0011430903,-0.992575106262274)
--(axis cs:2.99616275554,-0.995443990914165)
--(axis cs:2.99489597564287,-0.996163153526)
--(axis cs:2.99118242079,-0.998300495988016)
--(axis cs:2.98620208603,-1.00112887168864)
--(axis cs:2.98122175127,-1.0039206573476)
--(axis cs:2.97964968555748,-1.00478794273)
--(axis cs:2.97624141652,-1.00669513820012)
--(axis cs:2.97126108176,-1.00944037149134)
--(axis cs:2.966280747,-1.01214640529102)
--(axis cs:2.96391084372485,-1.01341273194)
--(axis cs:2.96130041225,-1.01482820587714)
--(axis cs:2.95632007749,-1.01748352934962)
--(axis cs:2.95133974273,-1.02009800464909)
--(axis cs:2.94758271399504,-1.02203752115)
--(axis cs:2.94635940797,-1.02267866509511)
--(axis cs:2.94137907322,-1.02524002294397)
--(axis cs:2.93639873846,-1.02775968879927)
--(axis cs:2.9314184037,-1.03023703423231)
--(axis cs:2.93054559332745,-1.03066231036)
--(axis cs:2.92643806895,-1.03269522037017)
--(axis cs:2.92145773419,-1.03511447062049)
--(axis cs:2.91647739943,-1.03748922172512)
--(axis cs:2.91263072569772,-1.03928709957)
--(axis cs:2.91149706468,-1.03982553204641)
--(axis cs:2.90651672992,-1.04213810070849)
--(axis cs:2.90153639516,-1.04440467324902)
--(axis cs:2.89655606041,-1.04662500929208)
--(axis cs:2.89360321951379,-1.04791188877)
--(axis cs:2.89157572565,-1.04881019086056)
--(axis cs:2.88659539089,-1.05096470899493)
--(axis cs:2.88161505614,-1.05307192480497)
--(axis cs:2.87663472138,-1.05513086454389)
--(axis cs:2.87314651111651,-1.05653667798)
--(axis cs:2.87165438662,-1.05714830604701)
--(axis cs:2.86667405186,-1.05913314717409)
--(axis cs:2.86169371711,-1.06106646019526)
--(axis cs:2.85671338235,-1.06294783134948)
--(axis cs:2.85173304759,-1.06477695258044)
--(axis cs:2.8506516657482,-1.06516146719)
--(axis cs:2.84675271284,-1.06657213829308)
--(axis cs:2.84177237808,-1.06831906952209)
--(axis cs:2.83679204332,-1.07001249536491)
--(axis cs:2.83181170857,-1.07165235504846)
--(axis cs:2.82683137381,-1.07323864541968)
--(axis cs:2.82504713561558,-1.0737862564)
--(axis cs:2.82185103905,-1.07478473917442)
--(axis cs:2.8168707043,-1.0762836935113)
--(axis cs:2.81189036954,-1.07772769088521)
--(axis cs:2.80691003478,-1.07911638852286)
--(axis cs:2.80192970003,-1.08044949059537)
--(axis cs:2.79694936527,-1.08172674461827)
--(axis cs:2.794152960211,-1.08241104561)
--(axis cs:2.79196903051,-1.08295524473231)
--(axis cs:2.78698869575,-1.08413542566195)
--(axis cs:2.782008361,-1.0852566432378)
--(axis cs:2.77702802624,-1.086317681635)
--(axis cs:2.77204769148,-1.08731732131703)
--(axis cs:2.76706735673,-1.08825430620175)
--(axis cs:2.76208702197,-1.08912734616978)
--(axis cs:2.75710668721,-1.08993541322145)
--(axis cs:2.75212635246,-1.09067828299594)
--(axis cs:2.74949315793359,-1.09103583481)
--(axis cs:2.7471460177,-1.09136058518624)
--(axis cs:2.74216568294,-1.0919820300665)
--(axis cs:2.73718534819,-1.0925376165698)
--(axis cs:2.73220501343,-1.09302728975705)
--(axis cs:2.72722467867,-1.09345092257695)
--(axis cs:2.72224434391,-1.09380831741126)
--(axis cs:2.71726400916,-1.09409919280648)
--(axis cs:2.7122836744,-1.09432303546703)
--(axis cs:2.70730333964,-1.09447889706307)
--(axis cs:2.70232300489,-1.09456556384669)
--(axis cs:2.69734267013,-1.09458168660924)
--(axis cs:2.69236233537,-1.0945260674522)
--(axis cs:2.68738200062,-1.09439819920281)
--(axis cs:2.68240166586,-1.09419789216309)
--(axis cs:2.6774213311,-1.09392486415188)
--(axis cs:2.67244099635,-1.09357869528926)
--(axis cs:2.66746066159,-1.09315884121765)
--(axis cs:2.66248032683,-1.09266462990936)
--(axis cs:2.65749999208,-1.09209525704304)
--(axis cs:2.65251965732,-1.09144978133745);

\path [draw=color9] (axis cs:2.57781463596,-1.29047670294139)
--(axis cs:2.57293480915384,-1.2894059866)
--(axis cs:2.57283430121,-1.28938350333282)
--(axis cs:2.56785396645,-1.28815616929451)
--(axis cs:2.56287363169,-1.28682465745401)
--(axis cs:2.55789329694,-1.28539297646522)
--(axis cs:2.55291296218,-1.28386166412223)
--(axis cs:2.54793262742,-1.28223212749203)
--(axis cs:2.54376619093816,-1.28078119739)
--(axis cs:2.54295229267,-1.28049255972381)
--(axis cs:2.53797195791,-1.27860265991944)
--(axis cs:2.53299162315,-1.27660680916706)
--(axis cs:2.5280112884,-1.2745130508922)
--(axis cs:2.52303095364,-1.27231694966991)
--(axis cs:2.52268747118124,-1.27215640818)
--(axis cs:2.51805061888,-1.26995036114326)
--(axis cs:2.51307028413,-1.26747039286108)
--(axis cs:2.50808994937,-1.26489077199099)
--(axis cs:2.50558484975867,-1.26353161897)
--(axis cs:2.50310961461,-1.26216631492535)
--(axis cs:2.49812927985,-1.25929095557917)
--(axis cs:2.4931489451,-1.25631789833869)
--(axis cs:2.49087846665642,-1.25490682977)
--(axis cs:2.48816861034,-1.25319739813264)
--(axis cs:2.48318827558,-1.24993383374157)
--(axis cs:2.47820794083,-1.24658017803136)
--(axis cs:2.47778330530625,-1.24628204056)
--(axis cs:2.47322760607,-1.24304069620931)
--(axis cs:2.46824727131,-1.23940259406822)
--(axis cs:2.46593141035516,-1.23765725135)
--(axis cs:2.46326693656,-1.23562599402809)
--(axis cs:2.4582866018,-1.23171224845354)
--(axis cs:2.45496111272432,-1.22903246214)
--(axis cs:2.45330626704,-1.22768589721665)
--(axis cs:2.44832593229,-1.22350351044923)
--(axis cs:2.4447189193878,-1.22040767293)
--(axis cs:2.44334559753,-1.21921931772549)
--(axis cs:2.43836526277,-1.21477663221876)
--(axis cs:2.43507894393164,-1.21178288373)
--(axis cs:2.43338492802,-1.21022906884978)
--(axis cs:2.42840459326,-1.20553362196165)
--(axis cs:2.42594067884002,-1.20315809452)
--(axis cs:2.4234242585,-1.20071804406635)
--(axis cs:2.41844392374,-1.19577835990776)
--(axis cs:2.4172203657983,-1.19453330531)
--(axis cs:2.41346358899,-1.19069213818427)
--(axis cs:2.4088653991751,-1.1859085161)
--(axis cs:2.40848325423,-1.18550951855435)
--(axis cs:2.40350291947,-1.18015865007201)
--(axis cs:2.40087523144816,-1.17728372689)
--(axis cs:2.39852258472,-1.17470347122975)
--(axis cs:2.39354224996,-1.16913466063164)
--(axis cs:2.39312747731061,-1.16865893769)
--(axis cs:2.3885619152,-1.16341014054525)
--(axis cs:2.3856743986699,-1.16003414848)
--(axis cs:2.38358158045,-1.1575854658032)
--(axis cs:2.37860124569,-1.15164974102568)
--(axis cs:2.37840447209285,-1.15140935927)
--(axis cs:2.37362091093,-1.14555885320266)
--(axis cs:2.37139143284598,-1.14278457006)
--(axis cs:2.36864057618,-1.13936201454323)
--(axis cs:2.36453303061185,-1.13415978085)
--(axis cs:2.36366024142,-1.13305489164823)
--(axis cs:2.35867990666,-1.1266126291263)
--(axis cs:2.35786380122713,-1.12553499165)
--(axis cs:2.3536995719,-1.1200392963733)
--(axis cs:2.35137017309664,-1.11691020244)
--(axis cs:2.34871923715,-1.11335383560392)
--(axis cs:2.34500826454377,-1.10828541323)
--(axis cs:2.34373890239,-1.10655482105368)
--(axis cs:2.33877357830802,-1.09966062402)
--(axis cs:2.33875856763,-1.09963982103677)
--(axis cs:2.33377823288,-1.09258244470823)
--(axis cs:2.33270565522334,-1.09103583481)
--(axis cs:2.32879789812,-1.0854142072629)
--(axis cs:2.32674594344497,-1.08241104561)
--(axis cs:2.32381756336,-1.07813705657389)
--(axis cs:2.32088704201652,-1.0737862564)
--(axis cs:2.31883722861,-1.07075279255095)
--(axis cs:2.31512218077014,-1.06516146719)
--(axis cs:2.31385689385,-1.06326411762538)
--(axis cs:2.30944434260367,-1.05653667798)
--(axis cs:2.30887655909,-1.05567456608177)
--(axis cs:2.30389622434,-1.04798710621183)
--(axis cs:2.30384832650716,-1.04791188877)
--(axis cs:2.29891588958,-1.0401988792104)
--(axis cs:2.29834141361371,-1.03928709957)
--(axis cs:2.29393555482,-1.03232845516019)
--(axis cs:2.29289561832164,-1.03066231036)
--(axis cs:2.28895522007,-1.02438205440394)
--(axis cs:2.28750480985625,-1.02203752115)
--(axis cs:2.28397488531,-1.01636120685466)
--(axis cs:2.28216701772445,-1.01341273194)
--(axis cs:2.27899455055,-1.00826528571004)
--(axis cs:2.27688138061131,-1.00478794273)
--(axis cs:2.27401421579,-1.00009376562522)
--(axis cs:2.27164689490717,-0.996163153526)
--(axis cs:2.26903388104,-0.991846265351093)
--(axis cs:2.26646245915228,-0.987538364318)
--(axis cs:2.26405354628,-0.983522546739033)
--(axis cs:2.2613268837093,-0.97891357511)
--(axis cs:2.25907321152,-0.975122518809315)
--(axis cs:2.25623890129758,-0.970288785902)
--(axis cs:2.25409287677,-0.966646243498634)
--(axis cs:2.25119718039389,-0.961663996694)
--(axis cs:2.24911254201,-0.958093902824589)
--(axis cs:2.24620040569868,-0.953039207486)
--(axis cs:2.24413220725,-0.949465652361122)
--(axis cs:2.2412473140601,-0.944414418278)
--(axis cs:2.2391518725,-0.940761685264954)
--(axis cs:2.2363366142358,-0.93578962907)
--(axis cs:2.23417153774,-0.931982340477065)
--(axis cs:2.23146697724241,-0.927164839862)
--(axis cs:2.22919120298,-0.923128113631418)
--(axis cs:2.22663704259843,-0.918540050654)
--(axis cs:2.22421086823,-0.914199665865822)
--(axis cs:2.22184542329154,-0.909915261446)
--(axis cs:2.21923053347,-0.905197839068333)
--(axis cs:2.21709070289115,-0.901290472238)
--(axis cs:2.21425019871,-0.896123588178396)
--(axis cs:2.212371623132,-0.89266568303)
--(axis cs:2.20926986395,-0.886976876308733)
--(axis cs:2.20768765305758,-0.884040893822)
--(axis cs:2.2042895292,-0.877756317055546)
--(axis cs:2.20303863467421,-0.875416104614)
--(axis cs:2.19930919444,-0.868460312608633)
--(axis cs:2.19842440970244,-0.866791315406)
--(axis cs:2.19432885968,-0.859087226387821)
--(axis cs:2.19384481785135,-0.858166526198)
--(axis cs:2.18934852493,-0.849635257429151)
--(axis cs:2.18929977377844,-0.84954173699)
--(axis cs:2.18479613753885,-0.840916947782)
--(axis cs:2.18436819017,-0.840099014096442)
--(axis cs:2.18032767099691,-0.832292158574)
--(axis cs:2.17938785541,-0.830479422116202)
--(axis cs:2.17589361894671,-0.823667369366)
--(axis cs:2.17440752066,-0.820774077544657)
--(axis cs:2.17149443326203,-0.815042580158)
--(axis cs:2.1694271859,-0.810979149130334)
--(axis cs:2.16713059714052,-0.80641779095)
--(axis cs:2.16444685114,-0.801090539020448)
--(axis cs:2.16280258685731,-0.797793001742)
--(axis cs:2.15946651639,-0.791103900731817)
--(axis cs:2.15851086895623,-0.789168212534)
--(axis cs:2.15448618163,-0.781014485616963)
--(axis cs:2.15425600321555,-0.780543423326)
--(axis cs:2.15004578923221,-0.771918634118)
--(axis cs:2.14950584687,-0.770811356548312)
--(axis cs:2.14587657599023,-0.76329384491)
--(axis cs:2.14452551212,-0.760492073418955)
--(axis cs:2.14174507338143,-0.754669055702)
--(axis cs:2.13954517736,-0.750055305252344)
--(axis cs:2.13765119025075,-0.746044266494)
--(axis cs:2.1345648426,-0.73949703255331)
--(axis cs:2.13359486701446,-0.737419477286)
--(axis cs:2.12958450784,-0.728812731595197)
--(axis cs:2.12957618114235,-0.728794688078)
--(axis cs:2.12560776575978,-0.72016989887)
--(axis cs:2.12460417309,-0.71798308160484)
--(axis cs:2.12167732824121,-0.711545109662)
--(axis cs:2.11962383833,-0.707015790309556)
--(axis cs:2.1177843107488,-0.702920320454)
--(axis cs:2.11464350357,-0.695907216683069)
--(axis cs:2.11392840235853,-0.694295531246)
--(axis cs:2.11011473308778,-0.685670742038)
--(axis cs:2.10966316882,-0.684645460561529)
--(axis cs:2.10634679501564,-0.67704595283)
--(axis cs:2.10468283406,-0.673219362918065)
--(axis cs:2.10261520698816,-0.668421163622)
--(axis cs:2.0997024993,-0.66163699519372)
--(axis cs:2.09891940623651,-0.659796374414)
--(axis cs:2.09526545992248,-0.651171585206)
--(axis cs:2.09472216455,-0.649883085292209)
--(axis cs:2.09165661250054,-0.642546795997)
--(axis cs:2.08974182979,-0.637944988939138)
--(axis cs:2.08808275566145,-0.633922006789)
--(axis cs:2.08476149503,-0.625833345841989)
--(axis cs:2.08454335303655,-0.625297217581)
--(axis cs:2.08105325006521,-0.616672428373)
--(axis cs:2.07978116028,-0.613513145378476)
--(axis cs:2.07759996181372,-0.608047639165)
--(axis cs:2.07480082552,-0.600999604339264)
--(axis cs:2.07418025006318,-0.599422849957)
--(axis cs:2.0708050723582,-0.590798060749)
--(axis cs:2.06982049076,-0.588267601965667)
--(axis cs:2.06747019894961,-0.582173271541)
--(axis cs:2.06484015601,-0.575317604783404)
--(axis cs:2.06416751225928,-0.573548482333)
--(axis cs:2.06090819739386,-0.564923693125)
--(axis cs:2.05985982125,-0.562132430351536)
--(axis cs:2.0576879133866,-0.556298903917)
--(axis cs:2.05487948649,-0.548713452657426)
--(axis cs:2.05449808427397,-0.547674114709)
--(axis cs:2.05135435610526,-0.539049325501)
--(axis cs:2.04989915173,-0.535032002861405)
--(axis cs:2.04824450979968,-0.530424536293)
--(axis cs:2.04516604476076,-0.521799747085)
--(axis cs:2.04491881698,-0.521101875392914)
--(axis cs:2.04213474532857,-0.513174957877)
--(axis cs:2.03993848222,-0.506881985291888)
--(axis cs:2.03913161632795,-0.504550168669)
--(axis cs:2.0361685859033,-0.495925379461)
--(axis cs:2.03495814746,-0.492376317702461)
--(axis cs:2.03324152497567,-0.487300590253)
--(axis cs:2.0303446952244,-0.478675801045)
--(axis cs:2.02997781271,-0.477574467489605)
--(axis cs:2.02749233009737,-0.470051011837)
--(axis cs:2.02499747795,-0.462445726679026)
--(axis cs:2.02466581768548,-0.461426222629)
--(axis cs:2.02188331536058,-0.452801433421)
--(axis cs:2.02001714319,-0.446972477512181)
--(axis cs:2.01912931316002,-0.444176644213)
--(axis cs:2.01641300058417,-0.435551855005)
--(axis cs:2.01503680844,-0.431145497366663)
--(axis cs:2.01372982065613,-0.426927065797)
--(axis cs:2.01107987311679,-0.418302276589)
--(axis cs:2.01005647368,-0.414941428034565)
--(axis cs:2.00846612292599,-0.409677487381)
--(axis cs:2.00588263793767,-0.401052698173)
--(axis cs:2.00507613892,-0.39833467877745)
--(axis cs:2.00333691882014,-0.392427908965)
--(axis cs:2.00081980197604,-0.383803119757)
--(axis cs:2.00009580417,-0.381297783607165)
--(axis cs:1.99834069452005,-0.375178330549)
--(axis cs:1.99588984364905,-0.366553541341)
--(axis cs:1.99511546941,-0.36380034696461)
--(axis cs:1.99347618532113,-0.357928752133)
--(axis cs:1.99109161853188,-0.349303962925)
--(axis cs:1.99013513465,-0.345807624215876)
--(axis cs:1.98874230153788,-0.340679173717)
--(axis cs:1.98642392063876,-0.332054384509)
--(axis cs:1.98515479989,-0.327281519912877)
--(axis cs:1.98413782005556,-0.323429595301)
--(axis cs:1.98188558842676,-0.314804806093)
--(axis cs:1.98017446514,-0.308179000279066)
--(axis cs:1.9796618177267,-0.306180016885)
--(axis cs:1.97747592259552,-0.297555227677)
--(axis cs:1.9753145999703,-0.288930438469)
--(axis cs:1.97519413038,-0.28844346681204)
--(axis cs:1.97319434751456,-0.280305649261)
--(axis cs:1.97109982598835,-0.271680860053)
--(axis cs:1.97021379562,-0.267984888509428)
--(axis cs:1.96903997264874,-0.263056070845)
--(axis cs:1.96701203039521,-0.254431281637)
--(axis cs:1.96523346087,-0.246768527558181)
--(axis cs:1.96501160767553,-0.245806492429)
--(axis cs:1.96305052040212,-0.237181703221)
--(axis cs:1.9611152123135,-0.228556914013)
--(axis cs:1.96025312611,-0.224659136313587)
--(axis cs:1.95921412090629,-0.219932124805)
--(axis cs:1.95734534229859,-0.211307335596)
--(axis cs:1.95550285877672,-0.202682546388)
--(axis cs:1.95527279135,-0.201588389974911)
--(axis cs:1.95369873726591,-0.19405775718)
--(axis cs:1.95192236074839,-0.185432967972)
--(axis cs:1.9502924566,-0.177398234806682)
--(axis cs:1.95017346403497,-0.176808178764)
--(axis cs:1.94846297141725,-0.168183389556)
--(axis cs:1.94677886506236,-0.159558600348)
--(axis cs:1.94531212184,-0.151923401287239)
--(axis cs:1.94512310063136,-0.15093381114)
--(axis cs:1.94350471490354,-0.142309021932)
--(axis cs:1.94191296856818,-0.133684232724)
--(axis cs:1.9403484739486,-0.125059443516)
--(axis cs:1.94033178708,-0.124965653852547)
--(axis cs:1.93882207542247,-0.116434654308)
--(axis cs:1.9373229275388,-0.1078098651)
--(axis cs:1.93585085425945,-0.0991850758922)
--(axis cs:1.93535145233,-0.0961993991979297)
--(axis cs:1.93441312961114,-0.0905602866842)
--(axis cs:1.93300629039275,-0.0819354974762)
--(axis cs:1.93162646512831,-0.0733107082682)
--(axis cs:1.93037111757,-0.0652998612777389)
--(axis cs:1.93027540015783,-0.0646859190602)
--(axis cs:1.92896070630469,-0.0560611298521)
--(axis cs:1.9276739234583,-0.0474363406441)
--(axis cs:1.92641462576057,-0.0388115514361)
--(axis cs:1.92539078281,-0.0316341405838314)
--(axis cs:1.92518532671629,-0.0301867622281)
--(axis cs:1.92399111585614,-0.0215619730201)
--(axis cs:1.92282515872535,-0.012937183812)
--(axis cs:1.9216870105637,-0.00431239460401)
--(axis cs:1.92057759268994,0.00431239460401)
--(axis cs:1.92041044806,0.00564867066160147)
--(axis cs:1.91950295592386,0.012937183812)
--(axis cs:1.91845804724693,0.0215619730201)
--(axis cs:1.91744137302949,0.0301867622281)
--(axis cs:1.91645308489487,0.0388115514361)
--(axis cs:1.91549397821593,0.0474363406441)
--(axis cs:1.9154301133,0.0480297812802383)
--(axis cs:1.91456954514938,0.0560611298521)
--(axis cs:1.91367453801176,0.0646859190602)
--(axis cs:1.91280813607388,0.0733107082682)
--(axis cs:1.9119705586879,0.0819354974762)
--(axis cs:1.91116193493874,0.0905602866842)
--(axis cs:1.91044977854,0.0984456013163298)
--(axis cs:1.91038327223936,0.0991850758922)
--(axis cs:1.90963826756116,0.1078098651)
--(axis cs:1.9089224982283,0.116434654308)
--(axis cs:1.90823555505652,0.125059443516)
--(axis cs:1.90757755078528,0.133684232724)
--(axis cs:1.90694850688823,0.142309021932)
--(axis cs:1.9063483917955,0.15093381114)
--(axis cs:1.90577733400577,0.159558600348)
--(axis cs:1.90546944378,0.164464783395687)
--(axis cs:1.90523696010672,0.168183389556)
--(axis cs:1.90472747976326,0.176808178764)
--(axis cs:1.90424692388619,0.185432967972)
--(axis cs:1.90379516930568,0.19405775718)
--(axis cs:1.90337228136411,0.202682546388)
--(axis cs:1.90297826282701,0.211307335596)
--(axis cs:1.90261308668041,0.219932124805)
--(axis cs:1.90227671400202,0.228556914013)
--(axis cs:1.901969094784,0.237181703221)
--(axis cs:1.90169016888351,0.245806492429)
--(axis cs:1.90143988667612,0.254431281637)
--(axis cs:1.90121823737027,0.263056070845)
--(axis cs:1.90102521869866,0.271680860053)
--(axis cs:1.90086081901641,0.280305649261)
--(axis cs:1.90072501598936,0.288930438469)
--(axis cs:1.9006177831904,0.297555227677)
--(axis cs:1.90053912141623,0.306180016885)
--(axis cs:1.90048910903,0.314800413582834)
--(axis cs:1.90048908362516,0.314804806093)
--(axis cs:1.90046779335749,0.323429595301)
--(axis cs:1.90047498017329,0.332054384509)
--(axis cs:1.90048910903,0.33546686663315)
--(axis cs:1.90051077147307,0.340679173717)
--(axis cs:1.90057533643531,0.349303962925)
--(axis cs:1.90066865023895,0.357928752133)
--(axis cs:1.90079077565251,0.366553541341)
--(axis cs:1.90094178307374,0.375178330549)
--(axis cs:1.90112173147808,0.383803119757)
--(axis cs:1.90133067027527,0.392427908965)
--(axis cs:1.90156863960419,0.401052698173)
--(axis cs:1.90183567003783,0.409677487381)
--(axis cs:1.90213178223039,0.418302276589)
--(axis cs:1.90245698645319,0.426927065797)
--(axis cs:1.90281128161983,0.435551855005)
--(axis cs:1.90319465730365,0.444176644213)
--(axis cs:1.90360710773315,0.452801433421)
--(axis cs:1.90404863552609,0.461426222629)
--(axis cs:1.90451921818547,0.470051011837)
--(axis cs:1.90501882461541,0.478675801045)
--(axis cs:1.90546944378,0.486022047406447)
--(axis cs:1.90554823471625,0.487300590253)
--(axis cs:1.90610999897409,0.495925379461)
--(axis cs:1.9067013109216,0.504550168669)
--(axis cs:1.90732183376895,0.513174957877)
--(axis cs:1.90797156976599,0.521799747085)
--(axis cs:1.90865045179349,0.530424536293)
--(axis cs:1.90935833931568,0.539049325501)
--(axis cs:1.91009534239562,0.547674114709)
--(axis cs:1.91044977854,0.551660376886592)
--(axis cs:1.91086437557296,0.556298903917)
--(axis cs:1.91166536714723,0.564923693125)
--(axis cs:1.91249557445737,0.573548482333)
--(axis cs:1.91335463357471,0.582173271541)
--(axis cs:1.91424230759742,0.590798060749)
--(axis cs:1.91515879603139,0.599422849957)
--(axis cs:1.9154301133,0.601895674143736)
--(axis cs:1.91610898718844,0.608047639165)
--(axis cs:1.91709048740972,0.616672428373)
--(axis cs:1.91810075074,0.625297217581)
--(axis cs:1.91913937513368,0.633922006789)
--(axis cs:1.92020675552838,0.642546795997)
--(axis cs:1.92041044806,0.644147720827218)
--(axis cs:1.92130968216194,0.651171585206)
--(axis cs:1.92244348898506,0.659796374414)
--(axis cs:1.92360571236834,0.668421163622)
--(axis cs:1.92479640460741,0.67704595283)
--(axis cs:1.92539078281,0.68124662593378)
--(axis cs:1.92602089917201,0.685670742038)
--(axis cs:1.92727954144824,0.694295531246)
--(axis cs:1.92856678030671,0.702920320454)
--(axis cs:1.92988243253276,0.711545109662)
--(axis cs:1.93037111757,0.714677388482784)
--(axis cs:1.93123405027593,0.72016989887)
--(axis cs:1.93261924008283,0.728794688078)
--(axis cs:1.93403271965114,0.737419477286)
--(axis cs:1.93535145233,0.745304995609457)
--(axis cs:1.93547598349078,0.746044266494)
--(axis cs:1.93696011949362,0.754669055702)
--(axis cs:1.93847322416648,0.76329384491)
--(axis cs:1.94001459906225,0.771918634118)
--(axis cs:1.94033178708,0.773658963551431)
--(axis cs:1.94159634528966,0.780543423326)
--(axis cs:1.94321034265122,0.789168212534)
--(axis cs:1.94485269332722,0.797793001742)
--(axis cs:1.94531212184,0.800161624877431)
--(axis cs:1.9465354772681,0.80641779095)
--(axis cs:1.94825195018335,0.815042580158)
--(axis cs:1.94999677058351,0.823667369366)
--(axis cs:1.9502924566,0.825103442754726)
--(axis cs:1.95178515083009,0.832292158574)
--(axis cs:1.95360558614682,0.840916947782)
--(axis cs:1.95527279135,0.848693623390576)
--(axis cs:1.95545617029456,0.84954173699)
--(axis cs:1.9573533541653,0.858166526198)
--(axis cs:1.95927931986935,0.866791315406)
--(axis cs:1.96025312611,0.871085732281981)
--(axis cs:1.9612438493253,0.875416104614)
--(axis cs:1.96324779427385,0.884040893822)
--(axis cs:1.96523346087,0.892467953990968)
--(axis cs:1.96528047108525,0.89266568303)
--(axis cs:1.96736420719735,0.901290472238)
--(axis cs:1.96947675533491,0.909915261446)
--(axis cs:1.97021379562,0.912881174211143)
--(axis cs:1.97163326959707,0.918540050654)
--(axis cs:1.97382725656731,0.927164839862)
--(axis cs:1.97519413038,0.932466376602749)
--(axis cs:1.97605909716758,0.93578962907)
--(axis cs:1.97833588526176,0.944414418278)
--(axis cs:1.98017446514,0.951291540512238)
--(axis cs:1.98064619611558,0.953039207486)
--(axis cs:1.98300740259814,0.961663996694)
--(axis cs:1.98515479989,0.969413808110974)
--(axis cs:1.9853996102679,0.970288785902)
--(axis cs:1.98784681904932,0.97891357511)
--(axis cs:1.99013513465,0.986885782432643)
--(axis cs:1.99032429679123,0.987538364318)
--(axis cs:1.99285885981324,0.996163153526)
--(axis cs:1.99511546941,1.00375678311792)
--(axis cs:1.99542496169197,1.00478794273)
--(axis cs:1.9980483517936,1.01341273194)
--(axis cs:2.00009580417,1.02006962157343)
--(axis cs:2.00070721098642,1.02203752115)
--(axis cs:2.00342143295939,1.03066231036)
--(axis cs:2.00507613892,1.03586162935422)
--(axis cs:2.00617753478705,1.03928709957)
--(axis cs:2.00898425192671,1.04791188877)
--(axis cs:2.01005647368,1.0511689139763)
--(axis cs:2.01184198925489,1.05653667798)
--(axis cs:2.01474236094724,1.06516146719)
--(axis cs:2.01503680844,1.06602641722379)
--(axis cs:2.01770670100398,1.0737862564)
--(axis cs:2.02001714319,1.08043263924297)
--(axis cs:2.02071214072962,1.08241104561)
--(axis cs:2.0237782184008,1.09103583481)
--(axis cs:2.02499747795,1.09442871504719)
--(axis cs:2.02689761242317,1.09966062402)
--(axis cs:2.02997781271,1.10805586721051)
--(axis cs:2.03006294207259,1.10828541323)
--(axis cs:2.0333009774504,1.11691020244)
--(axis cs:2.03495814746,1.12128062779791)
--(axis cs:2.03658850905845,1.12553499165)
--(axis cs:2.03992696771217,1.13415978085)
--(axis cs:2.03993848222,1.1341891789408)
--(axis cs:2.04334277413329,1.14278457006)
--(axis cs:2.04491881698,1.14672487964929)
--(axis cs:2.04681286367364,1.15140935927)
--(axis cs:2.04989915173,1.15896678706049)
--(axis cs:2.05033986301023,1.16003414848)
--(axis cs:2.0539416014456,1.16865893769)
--(axis cs:2.05487948649,1.17088163000858)
--(axis cs:2.05761099560901,1.17728372689)
--(axis cs:2.05985982125,1.18250273346594)
--(axis cs:2.06134355975096,1.1859085161)
--(axis cs:2.06484015601,1.19385475896862)
--(axis cs:2.06514208641699,1.19453330531)
--(axis cs:2.06902267883842,1.20315809452)
--(axis cs:2.06982049076,1.20491327361652)
--(axis cs:2.07297813571953,1.21178288373)
--(axis cs:2.07480082552,1.21570943176077)
--(axis cs:2.07700612706459,1.22040767293)
--(axis cs:2.07978116028,1.22626165525927)
--(axis cs:2.08110932887744,1.22903246214)
--(axis cs:2.08476149503,1.23657638415557)
--(axis cs:2.08529063292941,1.23765725135)
--(axis cs:2.08955621323824,1.24628204056)
--(axis cs:2.08974182979,1.24665345526978)
--(axis cs:2.09391314328409,1.25490682977)
--(axis cs:2.09472216455,1.25649199579353)
--(axis cs:2.09835522142823,1.26353161897)
--(axis cs:2.0997024993,1.26611676765721)
--(axis cs:2.1028854175493,1.27215640818)
--(axis cs:2.10468283406,1.27553369692778)
--(axis cs:2.10750690871251,1.28078119739)
--(axis cs:2.10966316882,1.28474852675829)
--(axis cs:2.11222289852236,1.2894059866)
--(axis cs:2.11464350357,1.29376703176387)
--(axis cs:2.11703661915615,1.29803077581)
--(axis cs:2.11962383833,1.30259499286748)
--(axis cs:2.12195133066618,1.30665556502)
--(axis cs:2.12460417309,1.31123816940178)
--(axis cs:2.12697031969334,1.31528035422)
--(axis cs:2.12958450784,1.31970228039494)
--(axis cs:2.13209689054765,1.32390514343)
--(axis cs:2.1345648426,1.32799300527779)
--(axis cs:2.13733435091929,1.33252993264)
--(axis cs:2.13954517736,1.33611596071069)
--(axis cs:2.14268602494062,1.34115472185)
--(axis cs:2.14452551212,1.34407666935908)
--(axis cs:2.14815525536077,1.34977951106)
--(axis cs:2.14950584687,1.35188055694368)
--(axis cs:2.15374540508365,1.35840430026)
--(axis cs:2.15448618163,1.35953295189983)
--(axis cs:2.15946003172614,1.36702908947)
--(axis cs:2.15946651639,1.36703876464011)
--(axis cs:2.16444685114,1.37438239547)
--(axis cs:2.16531870360401,1.37565387868)
--(axis cs:2.1694271859,1.38158672182956)
--(axis cs:2.17131174246505,1.38427866789)
--(axis cs:2.17440752066,1.38865717771979)
--(axis cs:2.17744237774994,1.3929034571)
--(axis cs:2.17938785541,1.39559861213892)
--(axis cs:2.18371433926486,1.4015282463)
--(axis cs:2.18436819017,1.40241538465436)
--(axis cs:2.18934852493,1.40909538415759)
--(axis cs:2.1901462943698,1.41015303551)
--(axis cs:2.19432885968,1.41564296931911)
--(axis cs:2.19674307231951,1.41877782472)
--(axis cs:2.19930919444,1.42207694338491)
--(axis cs:2.20349607979835,1.42740261393)
--(axis cs:2.2042895292,1.42840165458961)
--(axis cs:2.20926986395,1.43459938180382)
--(axis cs:2.21043087476348,1.43602740314)
--(axis cs:2.21425019871,1.4406781405356)
--(axis cs:2.21754894810489,1.44465219234)
--(axis cs:2.21923053347,1.44665770733282)
--(axis cs:2.22421086823,1.45253152223899)
--(axis cs:2.22485085789301,1.45327698155)
--(axis cs:2.22919120298,1.45828174288897)
--(axis cs:2.23236453649587,1.46190177076)
--(axis cs:2.23417153774,1.46394246111841)
--(axis cs:2.2391518725,1.4695034607527)
--(axis cs:2.24007964586393,1.47052655997)
--(axis cs:2.24413220725,1.47495062201503)
--(axis cs:2.2480217930016,1.47915134918)
--(axis cs:2.24911254201,1.48031738317892)
--(axis cs:2.25409287677,1.48557669068024)
--(axis cs:2.25620042775181,1.48777613838)
--(axis cs:2.25907321152,1.49074412849553)
--(axis cs:2.26405354628,1.49583246179754)
--(axis cs:2.26461736768047,1.49640092759)
--(axis cs:2.26903388104,1.50080896759721)
--(axis cs:2.27330528731173,1.5050257168)
--(axis cs:2.27401421579,1.50571842437422)
--(axis cs:2.27899455055,1.51052171512996)
--(axis cs:2.28227675420232,1.51365050601)
--(axis cs:2.28397488531,1.51525283458813)
--(axis cs:2.28895522007,1.51989335191391)
--(axis cs:2.29154371486036,1.52227529522)
--(axis cs:2.29393555482,1.52445393764102)
--(axis cs:2.29891588958,1.52893413527682)
--(axis cs:2.30113000072375,1.53090008442)
--(axis cs:2.30389622434,1.53333131903186)
--(axis cs:2.30887655909,1.53765379555056)
--(axis cs:2.31106146376341,1.53952487363)
--(axis cs:2.31385689385,1.54189443226184)
--(axis cs:2.31883722861,1.54606185011213)
--(axis cs:2.32136626874772,1.54814966284)
--(axis cs:2.32381756336,1.55015271286232)
--(axis cs:2.32879789812,1.55416828725513)
--(axis cs:2.33207382018351,1.55677445205)
--(axis cs:2.33377823288,1.55811663794714)
--(axis cs:2.33875856763,1.56198403173248)
--(axis cs:2.34321465838594,1.56539924126)
--(axis cs:2.34373890239,1.56579696163986)
--(axis cs:2.34871923715,1.56951919906589)
--(axis cs:2.3536995719,1.57319295374316)
--(axis cs:2.35484344271357,1.57402403046)
--(axis cs:2.35867990666,1.57678360873061)
--(axis cs:2.36366024142,1.58031657058343)
--(axis cs:2.36699611009651,1.58264881967)
--(axis cs:2.36864057618,1.58378705048014)
--(axis cs:2.37362091093,1.58718215519383)
--(axis cs:2.37860124569,1.59052947920134)
--(axis cs:2.37972634769133,1.59127360888)
--(axis cs:2.38358158045,1.5937982791843)
--(axis cs:2.3885619152,1.59701157406852)
--(axis cs:2.39310439086444,1.59989839809)
--(axis cs:2.39354224996,1.60017392030264)
--(axis cs:2.39852258472,1.60325586378324)
--(axis cs:2.40350291947,1.60629126211355)
--(axis cs:2.40722439811535,1.6085231873)
--(axis cs:2.40848325423,1.60927080232216)
--(axis cs:2.41346358899,1.61217855211964)
--(axis cs:2.41844392374,1.61504028162311)
--(axis cs:2.42217465948663,1.6171479765)
--(axis cs:2.4234242585,1.61784711329095)
--(axis cs:2.42840459326,1.62058444654234)
--(axis cs:2.43338492802,1.62327620695056)
--(axis cs:2.43808605385423,1.62577276571)
--(axis cs:2.43836526277,1.62591961857802)
--(axis cs:2.44334559753,1.62849033861406)
--(axis cs:2.44832593229,1.63101529024241)
--(axis cs:2.45330626704,1.63349508277571)
--(axis cs:2.45515421819162,1.63439755492)
--(axis cs:2.4582866018,1.63591293823164)
--(axis cs:2.46326693656,1.63827630905069)
--(axis cs:2.46824727131,1.6405957985768)
--(axis cs:2.47322760607,1.64287008715582)
--(axis cs:2.47356795959113,1.64302234413)
--(axis cs:2.47820794083,1.64507896416247)
--(axis cs:2.48318827558,1.64724191820492)
--(axis cs:2.48816861034,1.64936201409654)
--(axis cs:2.4931489451,1.6514377582511)
--(axis cs:2.49366238666486,1.65164713334)
--(axis cs:2.49812927985,1.65345225536579)
--(axis cs:2.50310961461,1.65542112978036)
--(axis cs:2.50808994937,1.65734761541876)
--(axis cs:2.51307028413,1.65923119876193)
--(axis cs:2.51588722548933,1.66027192254)
--(axis cs:2.51805061888,1.66106412618984)
--(axis cs:2.52303095364,1.66284503965554)
--(axis cs:2.5280112884,1.66458374150295)
--(axis cs:2.53299162315,1.66628082186014)
--(axis cs:2.53797195791,1.66793592958991)
--(axis cs:2.54093883433598,1.66889671175)
--(axis cs:2.54295229267,1.66954313999649)
--(axis cs:2.54793262742,1.67110055280925)
--(axis cs:2.55291296218,1.67261658999048)
--(axis cs:2.55789329694,1.67409175217625)
--(axis cs:2.56287363169,1.67552605185169)
--(axis cs:2.56785396645,1.67691918358809)
--(axis cs:2.57007235241359,1.67752150096)
--(axis cs:2.57283430121,1.67826517690749)
--(axis cs:2.57781463596,1.67956566159964)
--(axis cs:2.58279497072,1.68082574807437)
--(axis cs:2.58777530548,1.68204579926599)
--(axis cs:2.59275564024,1.68322594291116)
--(axis cs:2.59773597499,1.6843663919981)
--(axis cs:2.60271630975,1.68546720100863)
--(axis cs:2.60590271408367,1.68614629017)
--(axis cs:2.60769664451,1.68652559580017)
--(axis cs:2.61267697926,1.68754009007353)
--(axis cs:2.61765731402,1.68851574589042)
--(axis cs:2.62263764878,1.68945301292943)
--(axis cs:2.62761798353,1.69035200230536)
--(axis cs:2.63259831829,1.69121287040447)
--(axis cs:2.63757865305,1.69203577420699)
--(axis cs:2.6425589878,1.69282086481572)
--(axis cs:2.64753932256,1.69356830458592)
--(axis cs:2.65251965732,1.69427819733998)
--(axis cs:2.65616949108934,1.69477107938)
--(axis cs:2.65749999208,1.69494943890077)
--(axis cs:2.66248032683,1.6955806277348)
--(axis cs:2.66746066159,1.69617494923012)
--(axis cs:2.67244099635,1.69673275016016)
--(axis cs:2.6774213311,1.69725415755627)
--(axis cs:2.68240166586,1.69773932492083)
--(axis cs:2.68738200062,1.69818840613048)
--(axis cs:2.69236233537,1.69860154927489)
--(axis cs:2.69734267013,1.69897889794347)
--(axis cs:2.70232300489,1.69932059145991)
--(axis cs:2.70730333964,1.69962676490254)
--(axis cs:2.7122836744,1.69989754914675)
--(axis cs:2.71726400916,1.70013307083716)
--(axis cs:2.72224434391,1.70033345168287)
--(axis cs:2.72722467867,1.70049881056117)
--(axis cs:2.73220501343,1.70062928022712)
--(axis cs:2.73718534819,1.70072501885434)
--(axis cs:2.74216568294,1.70078618883488)
--(axis cs:2.7471460177,1.70081294772362)
--(axis cs:2.75212635246,1.70080544839644)
--(axis cs:2.75710668721,1.70076383929002)
--(axis cs:2.76208702197,1.70068826428658)
--(axis cs:2.76706735673,1.7005788626175)
--(axis cs:2.77204769148,1.70043576875429)
--(axis cs:2.77702802624,1.70025911229784)
--(axis cs:2.782008361,1.70004901784672)
--(axis cs:2.78698869575,1.69980560483151)
--(axis cs:2.79196903051,1.69952898728433)
--(axis cs:2.79694936527,1.69921927334702)
--(axis cs:2.80192970003,1.69887656609019)
--(axis cs:2.80691003478,1.69850096976634)
--(axis cs:2.81189036954,1.69809259269645)
--(axis cs:2.8168707043,1.69765153922661)
--(axis cs:2.82185103905,1.69717790645966)
--(axis cs:2.82683137381,1.69667178340055)
--(axis cs:2.83181170857,1.69613325306916)
--(axis cs:2.83679204332,1.69556240201994)
--(axis cs:2.84177237808,1.69495921871678)
--(axis cs:2.8432435060451,1.69477107938)
--(axis cs:2.84675271284,1.69432236923767)
--(axis cs:2.85173304759,1.69365276937338)
--(axis cs:2.85671338235,1.69295118298914)
--(axis cs:2.86169371711,1.69221769483747)
--(axis cs:2.86667405186,1.69145235338552)
--(axis cs:2.87165438662,1.69065520388376)
--(axis cs:2.87663472138,1.68982628115782)
--(axis cs:2.88161505614,1.68896561296788)
--(axis cs:2.88659539089,1.68807322297914)
--(axis cs:2.89157572565,1.68714913705134)
--(axis cs:2.89655606041,1.68619321570784)
--(axis cs:2.89679201692515,1.68614629017)
--(axis cs:2.90153639516,1.68520324430029)
--(axis cs:2.90651672992,1.68418164931226)
--(axis cs:2.91149706468,1.6831287148473)
--(axis cs:2.91647739943,1.68204442200813)
--(axis cs:2.92145773419,1.68092874637863)
--(axis cs:2.92643806895,1.67978164920306)
--(axis cs:2.9314184037,1.67860306232542)
--(axis cs:2.93586771367457,1.67752150096)
--(axis cs:2.93639873846,1.67739249507145)
--(axis cs:2.94137907322,1.67614811656999)
--(axis cs:2.94635940797,1.67487246998489)
--(axis cs:2.95133974273,1.67356563925558)
--(axis cs:2.95632007749,1.67222752207568)
--(axis cs:2.96130041225,1.67085801692784)
--(axis cs:2.966280747,1.66945689502425)
--(axis cs:2.96822480585261,1.66889671175)
--(axis cs:2.97126108176,1.66802248949807)
--(axis cs:2.97624141652,1.66655577945831)
--(axis cs:2.98122175127,1.66505788728937)
--(axis cs:2.98620208603,1.66352870794666)
--(axis cs:2.99118242079,1.661968051871)
--(axis cs:2.99616275554,1.66037554967578)
--(axis cs:2.99647977881787,1.66027192254)
--(axis cs:3.0011430903,1.65874898818086)
--(axis cs:3.00612342506,1.65709095366891)
--(axis cs:3.01110375981,1.65540159414489)
--(axis cs:3.01608409457,1.65368064512279)
--(axis cs:3.02106442933,1.65192767154129)
--(axis cs:3.02184566394578,1.65164713334)
--(axis cs:3.02604476409,1.6501406912368)
--(axis cs:3.03102509884,1.64832184692778)
--(axis cs:3.0360054336,1.64647144983015)
--(axis cs:3.04098576836,1.6445891276546)
--(axis cs:3.04505950353661,1.64302234413)
--(axis cs:3.04596610311,1.64267397201936)
--(axis cs:3.05094643787,1.64072499141093)
--(axis cs:3.05592677263,1.63874427534262)
--(axis cs:3.06090710738,1.63673156784043)
--(axis cs:3.06588744214,1.63468625625067)
--(axis cs:3.06657821004207,1.63439755492)
--(axis cs:3.0708677769,1.63260657478728)
--(axis cs:3.07584811165,1.63049460395398)
--(axis cs:3.08082844641,1.62835038679692)
--(axis cs:3.08580878117,1.62617324533104)
--(axis cs:3.08670984698022,1.62577276571)
--(axis cs:3.09078911592,1.62396155984371)
--(axis cs:3.09576945068,1.62171718931873)
--(axis cs:3.10074978544,1.61944014371073)
--(axis cs:3.10569051010751,1.6171479765)
--(axis cs:3.1057301202,1.61712961621335)
--(axis cs:3.11071045495,1.61478418611373)
--(axis cs:3.11569078971,1.61240598372314)
--(axis cs:3.12067112447,1.60999444051363)
--(axis cs:3.1236654225546,1.6085231873)
--(axis cs:3.12565145922,1.60754824014829)
--(axis cs:3.13063179398,1.6050678646355)
--(axis cs:3.13561212874,1.60255407604401)
--(axis cs:3.14059246349,1.60000597679179)
--(axis cs:3.14079964906757,1.59989839809)
--(axis cs:3.14557279825,1.59742245197575)
--(axis cs:3.15055313301,1.59480521548956)
--(axis cs:3.15553346776,1.59215350825125)
--(axis cs:3.15716309861514,1.59127360888)
--(axis cs:3.16051380252,1.58946608804158)
--(axis cs:3.16549413728,1.58674420927137)
--(axis cs:3.17047447204,1.58398751066014)
--(axis cs:3.17286069155026,1.58264881967)
--(axis cs:3.17545480679,1.5811947402012)
--(axis cs:3.18043514155,1.5783668728657)
--(axis cs:3.18541547631,1.5755036974062)
--(axis cs:3.18795583778003,1.57402403046)
--(axis cs:3.19039581106,1.57260399008442)
--(axis cs:3.19537614582,1.56966869594967)
--(axis cs:3.20035648058,1.56669746312094)
--(axis cs:3.2025047824068,1.56539924126)
--(axis cs:3.20533681533,1.5636891835658)
--(axis cs:3.21031715009,1.56064490429949)
--(axis cs:3.21529748485,1.55756389047324)
--(axis cs:3.216557516067,1.55677445205)
--(axis cs:3.2202778196,1.55444539921968)
--(axis cs:3.22525815436,1.55129036341761)
--(axis cs:3.23015710564945,1.54814966284)
--(axis cs:3.23023848912,1.54809751968055)
--(axis cs:3.23521882387,1.54486701753588)
--(axis cs:3.24019915863,1.54159899689952)
--(axis cs:3.24332223969388,1.53952487363)
--(axis cs:3.24517949339,1.53829216509969)
--(axis cs:3.25015982815,1.53494747869453)
--(axis cs:3.2551401629,1.53156390093772)
--(axis cs:3.25610557904845,1.53090008442)
--(axis cs:3.26012049766,1.52814116258433)
--(axis cs:3.26510083242,1.52467967568932)
--(axis cs:3.26852000027289,1.52227529522)
--(axis cs:3.27008116717,1.52117799669713)
--(axis cs:3.27506150193,1.51763718916765)
--(axis cs:3.28004183669,1.51405584536668)
--(axis cs:3.28059899207987,1.51365050601)
--(axis cs:3.28502217144,1.51043422384281)
--(axis cs:3.2900025062,1.50677200706848)
--(axis cs:3.29235012591874,1.5050257168)
--(axis cs:3.29498284096,1.50306809322414)
--(axis cs:3.29996317571,1.49932333718454)
--(axis cs:3.30380578879087,1.49640092759)
--(axis cs:3.30494351047,1.49553587994538)
--(axis cs:3.30992384523,1.49170696061117)
--(axis cs:3.31490417998,1.48783455803978)
--(axis cs:3.31497847929564,1.48777613838)
--(axis cs:3.31988451474,1.4839198310179)
--(axis cs:3.3248648495,1.47996116713254)
--(axis cs:3.3258723718981,1.47915134918)
--(axis cs:3.32984518426,1.475958723567)
--(axis cs:3.33482551901,1.47191198788115)
--(axis cs:3.33651170720557,1.47052655997)
--(axis cs:3.33980585377,1.46782019399189)
--(axis cs:3.34478618853,1.46368342872814)
--(axis cs:3.34690745849567,1.46190177076)
--(axis cs:3.34976652328,1.45950036905276)
--(axis cs:3.35474685804,1.4552714563588)
--(axis cs:3.35706981502386,1.45327698155)
--(axis cs:3.3597271928,1.45099507615235)
--(axis cs:3.36470752755,1.44667180532297)
--(axis cs:3.36700851141978,1.44465219234)
--(axis cs:3.36968786231,1.44229993990925)
--(axis cs:3.37466819707,1.43787998591722)
--(axis cs:3.37673285572436,1.43602740314)
--(axis cs:3.37964853182,1.4334103668994)
--(axis cs:3.38462886658,1.42889126696329)
--(axis cs:3.38625172917757,1.42740261393)
--(axis cs:3.38960920134,1.42432151032349)
--(axis cs:3.3945895361,1.4197005478928)
--(axis cs:3.39557344689943,1.41877782472)
--(axis cs:3.39956987085,1.41502799168405)
--(axis cs:3.40455020561,1.41030206449944)
--(axis cs:3.40470563170819,1.41015303551)
--(axis cs:3.40953054037,1.405523911884)
--(axis cs:3.41364813991367,1.4015282463)
--(axis cs:3.41451087512,1.4006903549934)
--(axis cs:3.41949120988,1.39580298005136)
--(axis cs:3.42241303802629,1.3929034571)
--(axis cs:3.42447154464,1.39085873914442)
--(axis cs:3.42945187939,1.3858584069769)
--(axis cs:3.43100841588587,1.38427866789)
--(axis cs:3.43443221415,1.38080021291861)
--(axis cs:3.43941254891,1.37568289370347)
--(axis cs:3.43944050158389,1.37565387868)
--(axis cs:3.44439288366,1.37050755524445)
--(axis cs:3.44770240981696,1.36702908947)
--(axis cs:3.44937321842,1.36527062445528)
--(axis cs:3.45435355318,1.35997307110844)
--(axis cs:3.45581265312766,1.35840430026)
--(axis cs:3.45933388793,1.35461293583662)
--(axis cs:3.46377264219471,1.34977951106)
--(axis cs:3.46431422269,1.34918881527678)
--(axis cs:3.46929455745,1.34370155958228)
--(axis cs:3.47158064015813,1.34115472185)
--(axis cs:3.47427489221,1.33814789047631)
--(axis cs:3.47925285169086,1.33252993264)
--(axis cs:3.47925522696,1.33252724685982)
--(axis cs:3.48423556172,1.32684026404909)
--(axis cs:3.48677725469482,1.32390514343)
--(axis cs:3.48921589648,1.32108321873745)
--(axis cs:3.49417518825509,1.31528035422)
--(axis cs:3.49419623123,1.31525567736483)
--(axis cs:3.49917656599,1.30935799149396)
--(axis cs:3.50143335829618,1.30665556502)
--(axis cs:3.50415690075,1.30338650192152)
--(axis cs:3.50856990586689,1.29803077581)
--(axis cs:3.5091372355,1.2973405124174)
--(axis cs:3.51411757026,1.2912199693407)
--(axis cs:3.51557790517175,1.2894059866)
--(axis cs:3.51909790502,1.28502189496215)
--(axis cs:3.52246565560139,1.28078119739)
--(axis cs:3.52407823977,1.2787448152056)
--(axis cs:3.52905857453,1.27238782340668)
--(axis cs:3.52923810986935,1.27215640818)
--(axis cs:3.53403890929,1.26595008852996)
--(axis cs:3.53588950770831,1.26353161897)
--(axis cs:3.53901924405,1.25942854777446)
--(axis cs:3.5424314727922,1.25490682977)
--(axis cs:3.5439995788,1.25282191140872)
--(axis cs:3.54886635245155,1.24628204056)
--(axis cs:3.54897991356,1.24612890831251)
--(axis cs:3.55396024832,1.23934870422784)
--(axis cs:3.55518973132126,1.23765725135)
--(axis cs:3.55894058307,1.23247823763322)
--(axis cs:3.56141015537719,1.22903246214)
--(axis cs:3.56392091783,1.22551584746214)
--(axis cs:3.56753038626565,1.22040767293)
--(axis cs:3.56890125259,1.21845985951071)
--(axis cs:3.57355247198463,1.21178288373)
--(axis cs:3.57388158734,1.21130846857599)
--(axis cs:3.5788619221,1.20406004889263)
--(axis cs:3.57947555586422,1.20315809452)
--(axis cs:3.58384225686,1.19671188153161)
--(axis cs:3.58530323148146,1.19453330531)
--(axis cs:3.58882259161,1.18926161993796)
--(axis cs:3.59103888445619,1.1859085161)
--(axis cs:3.59380292637,1.18170711174649)
--(axis cs:3.596684418425,1.17728372689)
--(axis cs:3.59878326113,1.17404614602558)
--(axis cs:3.60224169992051,1.16865893769)
--(axis cs:3.60376359588,1.16627633553091)
--(axis cs:3.60771239128964,1.16003414848)
--(axis cs:3.60874393064,1.15839497417808)
--(axis cs:3.61309801771488,1.15140935927)
--(axis cs:3.6137242654,1.15039916503779)
--(axis cs:3.61840009872635,1.14278457006)
--(axis cs:3.61870460016,1.14228590114619)
--(axis cs:3.62362015859236,1.13415978085)
--(axis cs:3.62368493491,1.13405207390372)
--(axis cs:3.62866526967,1.12569447585143)
--(axis cs:3.6287594437648,1.12553499165)
--(axis cs:3.63364560443,1.11720972386966)
--(axis cs:3.6338198047536,1.11691020244)
--(axis cs:3.63862593918,1.10859413996257)
--(axis cs:3.63880276568801,1.10828541323)
--(axis cs:3.64360627394,1.09984365634143)
--(axis cs:3.64370950129439,1.09966062402)
--(axis cs:3.64854107834635,1.09103583481)
--(axis cs:3.6485866087,1.09095400856628)
--(axis cs:3.65329841175879,1.08241104561)
--(axis cs:3.65356694345,1.08192069116337)
--(axis cs:3.65798295234572,1.0737862564)
--(axis cs:3.65854727821,1.07273906538457)
--(axis cs:3.66259588356112,1.06516146719)
--(axis cs:3.66352761297,1.06340424949972)
--(axis cs:3.66713827114767,1.05653667798)
--(axis cs:3.66850794772,1.05391080425755)
--(axis cs:3.67161095486726,1.04791188877)
--(axis cs:3.67348828248,1.04425251879945)
--(axis cs:3.6760147102617,1.03928709957)
--(axis cs:3.67846861724,1.03442274034592)
--(axis cs:3.68035028731322,1.03066231036)
--(axis cs:3.68344895199,1.02441439778673)
--(axis cs:3.68461839904439,1.02203752115)
--(axis cs:3.68842928675,1.01422001306166)
--(axis cs:3.68881976357059,1.01341273194)
--(axis cs:3.69295472614092,1.00478794273)
--(axis cs:3.69340962151,1.00383052173373)
--(axis cs:3.6970243243509,0.996163153526)
--(axis cs:3.69838995627,0.993237154482063)
--(axis cs:3.7010294414127,0.987538364318)
--(axis cs:3.70337029102,0.982431061335885)
--(axis cs:3.70497045997265,0.97891357511)
--(axis cs:3.70835062578,0.971401723465537)
--(axis cs:3.70884780633394,0.970288785902)
--(axis cs:3.71266186685019,0.961663996694)
--(axis cs:3.71333096054,0.960135037997209)
--(axis cs:3.71641383541068,0.953039207486)
--(axis cs:3.71831129529,0.948619665375193)
--(axis cs:3.72010405483278,0.944414418278)
--(axis cs:3.72329163005,0.936844001825552)
--(axis cs:3.72373258779134,0.93578962907)
--(axis cs:3.72730009785333,0.927164839862)
--(axis cs:3.72827196481,0.924786685132666)
--(axis cs:3.73080753729852,0.918540050654)
--(axis cs:3.73325229956,0.912434912831787)
--(axis cs:3.73425474582405,0.909915261446)
--(axis cs:3.73764198513469,0.901290472238)
--(axis cs:3.73823263432,0.899768221615089)
--(axis cs:3.7409709304648,0.89266568303)
--(axis cs:3.74321296908,0.886763729220199)
--(axis cs:3.74424102269495,0.884040893822)
--(axis cs:3.74745269676873,0.875416104614)
--(axis cs:3.74819330383,0.873400830804675)
--(axis cs:3.75060779925777,0.866791315406)
--(axis cs:3.75317363859,0.859653462426077)
--(axis cs:3.75370516756552,0.858166526198)
--(axis cs:3.7567467038012,0.84954173699)
--(axis cs:3.75815397335,0.845488604845615)
--(axis cs:3.75973259533988,0.840916947782)
--(axis cs:3.76266199459008,0.832292158574)
--(axis cs:3.76313430811,0.830882042980647)
--(axis cs:3.76553810141633,0.823667369366)
--(axis cs:3.76811464286,0.815790426112444)
--(axis cs:3.76835808999133,0.815042580158)
--(axis cs:3.77112585571867,0.80641779095)
--(axis cs:3.77309497762,0.800166169204512)
--(axis cs:3.77383903440111,0.797793001742)
--(axis cs:3.77649971395014,0.789168212534)
--(axis cs:3.77807531238,0.78396642330688)
--(axis cs:3.77910762148304,0.780543423326)
--(axis cs:3.78166323081616,0.771918634118)
--(axis cs:3.78305564713,0.767131430211754)
--(axis cs:3.78416733419308,0.76329384491)
--(axis cs:3.78661981668485,0.754669055702)
--(axis cs:3.78803598189,0.749591293023848)
--(axis cs:3.7890215547064,0.746044266494)
--(axis cs:3.79137290891927,0.737419477286)
--(axis cs:3.79301631665,0.731264146774003)
--(axis cs:3.79367342502897,0.728794688078)
--(axis cs:3.7959252995034,0.72016989887)
--(axis cs:3.7979966514,0.712050105997628)
--(axis cs:3.79812509493232,0.711545109662)
--(axis cs:3.80027929178115,0.702920320454)
--(axis cs:3.80238111376863,0.694295531246)
--(axis cs:3.80297698616,0.691800612513286)
--(axis cs:3.8044369463331,0.685670742038)
--(axis cs:3.80644270971214,0.67704595283)
--(axis cs:3.80795732092,0.670373406392365)
--(axis cs:3.80839945722319,0.668421163622)
--(axis cs:3.8103108407161,0.659796374414)
--(axis cs:3.81217124827742,0.651171585206)
--(axis cs:3.81293765567,0.647533902413988)
--(axis cs:3.81398629447804,0.642546795997)
--(axis cs:3.81575380595265,0.633922006789)
--(axis cs:3.81747127933344,0.625297217581)
--(axis cs:3.81791799043,0.622997984092584)
--(axis cs:3.81914497263438,0.616672428373)
--(axis cs:3.82077029258126,0.608047639165)
--(axis cs:3.82234577350977,0.599422849957)
--(axis cs:3.82289832519,0.596312945802302)
--(axis cs:3.82387704320572,0.590798060749)
--(axis cs:3.82536109530518,0.582173271541)
--(axis cs:3.82679524830373,0.573548482333)
--(axis cs:3.82787865994,0.56681291873872)
--(axis cs:3.82818236327797,0.564923693125)
--(axis cs:3.82952563941393,0.556298903917)
--(axis cs:3.83081938239337,0.547674114709)
--(axis cs:3.83206380682981,0.539049325501)
--(axis cs:3.8328589947,0.533326505869313)
--(axis cs:3.83326218783344,0.530424536293)
--(axis cs:3.83441578118861,0.521799747085)
--(axis cs:3.83552019494154,0.513174957877)
--(axis cs:3.83657537438281,0.504550168669)
--(axis cs:3.83758225692667,0.495925379461)
--(axis cs:3.83783932946,0.493621339168618)
--(axis cs:3.83854487526916,0.487300590253)
--(axis cs:3.83946022475875,0.478675801045)
--(axis cs:3.84032667310882,0.470051011837)
--(axis cs:3.84114450370611,0.461426222629)
--(axis cs:3.84191399033411,0.452801433421)
--(axis cs:3.84263571468654,0.444176644213)
--(axis cs:3.84281966422,0.441830652477515)
--(axis cs:3.84331258963288,0.435551855005)
--(axis cs:3.84394253630825,0.426927065797)
--(axis cs:3.84452434944925,0.418302276589)
--(axis cs:3.84505821648847,0.409677487381)
--(axis cs:3.84554438252238,0.401052698173)
--(axis cs:3.84598304240879,0.392427908965)
--(axis cs:3.84637436888459,0.383803119757)
--(axis cs:3.84671850587215,0.375178330549)
--(axis cs:3.84701557902139,0.366553541341)
--(axis cs:3.84726570732201,0.357928752133)
--(axis cs:3.84746900723588,0.349303962925)
--(axis cs:3.84762559133731,0.340679173717)
--(axis cs:3.84773554629714,0.332054384509)
--(axis cs:3.84779892897637,0.323429595301)
--(axis cs:3.84779999897,0.322882052514966)
--(axis cs:3.84781582822791,0.314804806093)
--(axis cs:3.84779999897,0.310227066040534)
--(axis cs:3.8477860442759,0.306180016885)
--(axis cs:3.84770984990648,0.297555227677)
--(axis cs:3.84758721611123,0.288930438469)
--(axis cs:3.8474180905015,0.280305649261)
--(axis cs:3.84720237239812,0.271680860053)
--(axis cs:3.84693995054379,0.263056070845)
--(axis cs:3.84663071489372,0.254431281637)
--(axis cs:3.84627455275041,0.245806492429)
--(axis cs:3.84587131964865,0.237181703221)
--(axis cs:3.84542079130591,0.228556914013)
--(axis cs:3.84492270294693,0.219932124805)
--(axis cs:3.84437676977542,0.211307335596)
--(axis cs:3.84378264588607,0.202682546388)
--(axis cs:3.84314020088345,0.19405775718)
--(axis cs:3.84281966422,0.190047218986819)
--(axis cs:3.8424513210641,0.185432967972)
--(axis cs:3.841715931053,0.176808178764)
--(axis cs:3.84093175054652,0.168183389556)
--(axis cs:3.84009814687616,0.159558600348)
--(axis cs:3.83921458927297,0.15093381114)
--(axis cs:3.8382807906168,0.142309021932)
--(axis cs:3.83783932946,0.138430276522045)
--(axis cs:3.83729941342113,0.133684232724)
--(axis cs:3.83627035474076,0.125059443516)
--(axis cs:3.83519056945039,0.116434654308)
--(axis cs:3.83405906668949,0.1078098651)
--(axis cs:3.83287595124598,0.0991850758922)
--(axis cs:3.8328589947,0.0990660634325159)
--(axis cs:3.83164714056048,0.0905602866842)
--(axis cs:3.83036705518242,0.0819354974762)
--(axis cs:3.82903404239374,0.0733107082682)
--(axis cs:3.82787865994,0.0661140803363119)
--(axis cs:3.82764923184144,0.0646859190602)
--(axis cs:3.82621752085127,0.0560611298521)
--(axis cs:3.82473292301992,0.0474363406441)
--(axis cs:3.82319442428872,0.0388115514361)
--(axis cs:3.82289832519,0.0372006032083741)
--(axis cs:3.82160804099097,0.0301867622281)
--(axis cs:3.81996973605729,0.0215619730201)
--(axis cs:3.8182768662759,0.012937183812)
--(axis cs:3.81791799043,0.0111579778726969)
--(axis cs:3.81653550830163,0.00431239460401)
--(axis cs:3.81474165361223,-0.00431239460401)
--(axis cs:3.81293765567,-0.0127276481378721)
--(axis cs:3.81289265667902,-0.012937183812)
--(axis cs:3.81099639271415,-0.0215619730201)
--(axis cs:3.80904518248555,-0.0301867622281)
--(axis cs:3.80795732092,-0.0348732012212246)
--(axis cs:3.80704131211258,-0.0388115514361)
--(axis cs:3.80498655229409,-0.0474363406441)
--(axis cs:3.80297698616,-0.055648604930025)
--(axis cs:3.80287579736303,-0.0560611298521)
--(axis cs:3.80071666644477,-0.0646859190602)
--(axis cs:3.79850131199006,-0.0733107082682)
--(axis cs:3.7979966514,-0.0752350335137801)
--(axis cs:3.79623510692721,-0.0819354974762)
--(axis cs:3.79391442034436,-0.0905602866842)
--(axis cs:3.79301631665,-0.0938295026536783)
--(axis cs:3.79154095970901,-0.0991850758922)
--(axis cs:3.78911379477902,-0.1078098651)
--(axis cs:3.78803598189,-0.111563212040114)
--(axis cs:3.78663280145476,-0.116434654308)
--(axis cs:3.78409799346286,-0.125059443516)
--(axis cs:3.78305564713,-0.12853876801103)
--(axis cs:3.78150903729703,-0.133684232724)
--(axis cs:3.7788652475761,-0.142309021932)
--(axis cs:3.77807531238,-0.144840600482433)
--(axis cs:3.77616726228599,-0.15093381114)
--(axis cs:3.77341239463798,-0.159558600348)
--(axis cs:3.77309497762,-0.160536649010083)
--(axis cs:3.77060401766362,-0.168183389556)
--(axis cs:3.76811464286,-0.175676187040973)
--(axis cs:3.76773697865975,-0.176808178764)
--(axis cs:3.76481582925541,-0.185432967972)
--(axis cs:3.76313430811,-0.190309084780059)
--(axis cs:3.76183591508086,-0.19405775718)
--(axis cs:3.75879874913188,-0.202682546388)
--(axis cs:3.75815397335,-0.204486147146223)
--(axis cs:3.75570453004758,-0.211307335596)
--(axis cs:3.75317363859,-0.21823468131481)
--(axis cs:3.75255048350853,-0.219932124805)
--(axis cs:3.74933931963456,-0.228556914013)
--(axis cs:3.74819330383,-0.231588524618632)
--(axis cs:3.74606847162686,-0.237181703221)
--(axis cs:3.74321296908,-0.244580149110031)
--(axis cs:3.74273718353422,-0.245806492429)
--(axis cs:3.73934764925175,-0.254431281637)
--(axis cs:3.73823263432,-0.257228511758437)
--(axis cs:3.73589733155215,-0.263056070845)
--(axis cs:3.73325229956,-0.269561214351275)
--(axis cs:3.7323856365,-0.271680860053)
--(axis cs:3.72881356849322,-0.280305649261)
--(axis cs:3.72827196481,-0.281597508628217)
--(axis cs:3.72518049597618,-0.288930438469)
--(axis cs:3.72329163005,-0.293351128000782)
--(axis cs:3.7214847202239,-0.297555227677)
--(axis cs:3.71831129529,-0.304844343538615)
--(axis cs:3.7177262657383,-0.306180016885)
--(axis cs:3.71390573591866,-0.314804806093)
--(axis cs:3.71333096054,-0.316087871013418)
--(axis cs:3.71002206419262,-0.323429595301)
--(axis cs:3.70835062578,-0.327094415204045)
--(axis cs:3.70607419954764,-0.332054384509)
--(axis cs:3.70337029102,-0.337878941357915)
--(axis cs:3.70206190942876,-0.340679173717)
--(axis cs:3.69838995627,-0.348452398136274)
--(axis cs:3.69798502655344,-0.349303962925)
--(axis cs:3.69384350376627,-0.357928752133)
--(axis cs:3.69340962151,-0.358823515113241)
--(axis cs:3.68963632342572,-0.366553541341)
--(axis cs:3.68842928675,-0.369001348801974)
--(axis cs:3.68536256142457,-0.375178330549)
--(axis cs:3.68344895199,-0.37899516011909)
--(axis cs:3.68102163440742,-0.383803119757)
--(axis cs:3.67846861724,-0.388812509721854)
--(axis cs:3.6766129698451,-0.392427908965)
--(axis cs:3.67348828248,-0.398460528546966)
--(axis cs:3.67213593891384,-0.401052698173)
--(axis cs:3.66850794772,-0.407945651841107)
--(axis cs:3.66758972923555,-0.409677487381)
--(axis cs:3.66352761297,-0.417273536894248)
--(axis cs:3.66297336918284,-0.418302276589)
--(axis cs:3.65854727821,-0.426449486830728)
--(axis cs:3.65828586012533,-0.426927065797)
--(axis cs:3.65356694345,-0.435478580954122)
--(axis cs:3.65352619887785,-0.435551855005)
--(axis cs:3.64869330458678,-0.444176644213)
--(axis cs:3.6485866087,-0.44436559546664)
--(axis cs:3.64378614640934,-0.452801433421)
--(axis cs:3.64360627394,-0.453115155663603)
--(axis cs:3.63880363133301,-0.461426222629)
--(axis cs:3.63862593918,-0.46173148954927)
--(axis cs:3.63374465357618,-0.470051011837)
--(axis cs:3.63364560443,-0.470218641018661)
--(axis cs:3.62866526967,-0.478580509030131)
--(axis cs:3.6286080602443,-0.478675801045)
--(axis cs:3.62368493491,-0.486820867684058)
--(axis cs:3.62339259760085,-0.487300590253)
--(axis cs:3.61870460016,-0.494943141433632)
--(axis cs:3.61809708995384,-0.495925379461)
--(axis cs:3.6137242654,-0.502950415334661)
--(axis cs:3.61272012713372,-0.504550168669)
--(axis cs:3.60874393064,-0.510845653968949)
--(axis cs:3.60726028473662,-0.513174957877)
--(axis cs:3.60376359588,-0.51863170606427)
--(axis cs:3.60171612451072,-0.521799747085)
--(axis cs:3.59878326113,-0.526311297616471)
--(axis cs:3.59608619105223,-0.530424536293)
--(axis cs:3.59380292637,-0.533887057004536)
--(axis cs:3.59036906285521,-0.539049325501)
--(axis cs:3.58882259161,-0.541361553654097)
--(axis cs:3.5845633623262,-0.547674114709)
--(axis cs:3.58384225686,-0.548737268158541)
--(axis cs:3.5788619221,-0.556016829735865)
--(axis cs:3.57866740369361,-0.556298903917)
--(axis cs:3.57388158734,-0.563203823062717)
--(axis cs:3.57267896489415,-0.564923693125)
--(axis cs:3.56890125259,-0.570299761347708)
--(axis cs:3.56659794899403,-0.573548482333)
--(axis cs:3.56392091783,-0.577306696177806)
--(axis cs:3.56042312437448,-0.582173271541)
--(axis cs:3.55894058307,-0.584226830885393)
--(axis cs:3.55415358965299,-0.590798060749)
--(axis cs:3.55396024832,-0.591062370662012)
--(axis cs:3.54897991356,-0.597818087228753)
--(axis cs:3.5477866029688,-0.599422849957)
--(axis cs:3.5439995788,-0.604495096960742)
--(axis cs:3.54132336120987,-0.608047639165)
--(axis cs:3.53901924405,-0.611094607597632)
--(axis cs:3.53476305892212,-0.616672428373)
--(axis cs:3.53403890929,-0.617618118438303)
--(axis cs:3.52905857453,-0.624069468422744)
--(axis cs:3.52810305957038,-0.625297217581)
--(axis cs:3.52407823977,-0.630451206348775)
--(axis cs:3.52134339465985,-0.633922006789)
--(axis cs:3.51909790502,-0.636762755238208)
--(axis cs:3.51448402355441,-0.642546795997)
--(axis cs:3.51411757026,-0.643004906176936)
--(axis cs:3.5091372355,-0.649183824513618)
--(axis cs:3.50752126110323,-0.651171585206)
--(axis cs:3.50415690075,-0.655298662671018)
--(axis cs:3.500456854128,-0.659796374414)
--(axis cs:3.49917656599,-0.661348976370613)
--(axis cs:3.49419623123,-0.667338483898616)
--(axis cs:3.49328908957136,-0.668421163622)
--(axis cs:3.48921589648,-0.673272003696353)
--(axis cs:3.48601841208804,-0.67704595283)
--(axis cs:3.48423556172,-0.679146343090865)
--(axis cs:3.47925522696,-0.684963739955068)
--(axis cs:3.47864564183555,-0.685670742038)
--(axis cs:3.47427489221,-0.690731814259166)
--(axis cs:3.47116984678148,-0.694295531246)
--(axis cs:3.46929455745,-0.696445046846288)
--(axis cs:3.46431422269,-0.702105785702765)
--(axis cs:3.46359255381409,-0.702920320454)
--(axis cs:3.45933388793,-0.707721843094192)
--(axis cs:3.45591279173523,-0.711545109662)
--(axis cs:3.45435355318,-0.713286384502253)
--(axis cs:3.44937321842,-0.718803895032347)
--(axis cs:3.44813117743682,-0.72016989887)
--(axis cs:3.44439288366,-0.72427903187185)
--(axis cs:3.44024823314938,-0.728794688078)
--(axis cs:3.43941254891,-0.729705073119072)
--(axis cs:3.43443221415,-0.73509143638282)
--(axis cs:3.43226249394668,-0.737419477286)
--(axis cs:3.42945187939,-0.740435102609908)
--(axis cs:3.42447154464,-0.745732352543856)
--(axis cs:3.4241764094737,-0.746044266494)
--(axis cs:3.41949120988,-0.750996808948979)
--(axis cs:3.41598660220151,-0.754669055702)
--(axis cs:3.41451087512,-0.756216228938676)
--(axis cs:3.40953054037,-0.761397652627271)
--(axis cs:3.40769417893818,-0.76329384491)
--(axis cs:3.40455020561,-0.766542486013044)
--(axis cs:3.39956987085,-0.771643693719134)
--(axis cs:3.39929972098946,-0.771918634118)
--(axis cs:3.3945895361,-0.776716667207186)
--(axis cs:3.39079967374332,-0.780543423326)
--(axis cs:3.38960920134,-0.781747027451516)
--(axis cs:3.38462886658,-0.786744779633904)
--(axis cs:3.38219480635461,-0.789168212534)
--(axis cs:3.37964853182,-0.791706924521278)
--(axis cs:3.37466819707,-0.79663129132952)
--(axis cs:3.37348497118916,-0.797793001742)
--(axis cs:3.36968786231,-0.801526789722447)
--(axis cs:3.36470752755,-0.806380637039862)
--(axis cs:3.36466915816547,-0.80641779095)
--(axis cs:3.3597271928,-0.811211403670807)
--(axis cs:3.35574256601883,-0.815042580158)
--(axis cs:3.35474685804,-0.816001950851677)
--(axis cs:3.34976652328,-0.820764944050914)
--(axis cs:3.34670710923449,-0.823667369366)
--(axis cs:3.34478618853,-0.825493824567461)
--(axis cs:3.33980585377,-0.830192355254955)
--(axis cs:3.33756353850107,-0.832292158574)
--(axis cs:3.33482551901,-0.834862359055891)
--(axis cs:3.32984518426,-0.839500124938062)
--(axis cs:3.32831309496276,-0.840916947782)
--(axis cs:3.3248648495,-0.844113985785659)
--(axis cs:3.31988451474,-0.848694346974638)
--(axis cs:3.31895700939933,-0.84954173699)
--(axis cs:3.31490417998,-0.853254620202188)
--(axis cs:3.30992384523,-0.857780642528554)
--(axis cs:3.30949650526475,-0.858166526198)
--(axis cs:3.30494351047,-0.862289701395539)
--(axis cs:3.29996317571,-0.866764115213881)
--(axis cs:3.29993271032231,-0.866791315406)
--(axis cs:3.29498284096,-0.871224119933622)
--(axis cs:3.29026537099087,-0.875416104614)
--(axis cs:3.2900025062,-0.875650508471428)
--(axis cs:3.28502217144,-0.880062194451982)
--(axis cs:3.28049681257478,-0.884040893822)
--(axis cs:3.28004183669,-0.88444237352191)
--(axis cs:3.27506150193,-0.888807883854636)
--(axis cs:3.27062816134602,-0.89266568303)
--(axis cs:3.27008116717,-0.893143488482998)
--(axis cs:3.26510083242,-0.897464940517746)
--(axis cs:3.26066051651103,-0.901290472238)
--(axis cs:3.26012049766,-0.901757606245496)
--(axis cs:3.2551401629,-0.906037607704423)
--(axis cs:3.25059705975155,-0.909915261446)
--(axis cs:3.25015982815,-0.910290061759983)
--(axis cs:3.24517949339,-0.914532097421493)
--(axis cs:3.240442974985,-0.918540050654)
--(axis cs:3.24019915863,-0.918747314244331)
--(axis cs:3.23521882387,-0.922954650344902)
--(axis cs:3.23023848912,-0.927135541615066)
--(axis cs:3.23020338365545,-0.927164839862)
--(axis cs:3.22525815436,-0.931311071923302)
--(axis cs:3.2202778196,-0.935461603943554)
--(axis cs:3.21988190366503,-0.93578962907)
--(axis cs:3.21529748485,-0.939606667002561)
--(axis cs:3.21031715009,-0.943729742961314)
--(axis cs:3.20948540957765,-0.944414418278)
--(axis cs:3.20533681533,-0.947847474951954)
--(axis cs:3.20035648058,-0.951946986048593)
--(axis cs:3.19902237855124,-0.953039207486)
--(axis cs:3.19537614582,-0.956041047720446)
--(axis cs:3.19039581106,-0.96012072392479)
--(axis cs:3.18850225468939,-0.961663996694)
--(axis cs:3.18541547631,-0.964194562861645)
--(axis cs:3.18043514155,-0.968257747030803)
--(axis cs:3.17793418670171,-0.970288785902)
--(axis cs:3.17545480679,-0.972314655248652)
--(axis cs:3.17047447204,-0.976364311557061)
--(axis cs:3.1673270391434,-0.97891357511)
--(axis cs:3.16549413728,-0.98040749815949)
--(axis cs:3.16051380252,-0.984446017479686)
--(axis cs:3.15668856806375,-0.987538364318)
--(axis cs:3.15553346776,-0.988478120827683)
--(axis cs:3.15055313301,-0.992506840309794)
--(axis cs:3.14602440419602,-0.996163153526)
--(axis cs:3.14557279825,-0.996530092260589)
--(axis cs:3.14059246349,-1.00054991108623)
--(axis cs:3.13561212874,-1.004566421342)
--(axis cs:3.13533543442163,-1.00478794273)
--(axis cs:3.13063179398,-1.00857807228038)
--(axis cs:3.12565145922,-1.01258879034056)
--(axis cs:3.12462171458078,-1.01341273194)
--(axis cs:3.12067112447,-1.01659399904945)
--(axis cs:3.11569078971,-1.02059958531529)
--(axis cs:3.11389351667559,-1.02203752115)
--(axis cs:3.11071045495,-1.02460011465659)
--(axis cs:3.1057301202,-1.02860030934175)
--(axis cs:3.1031529796067,-1.03066231036)
--(axis cs:3.10074978544,-1.03259676153769)
--(axis cs:3.09576945068,-1.03659003437805)
--(axis cs:3.09239894259769,-1.03928709957)
--(axis cs:3.09078911592,-1.04058272628899)
--(axis cs:3.08580878117,-1.04456742065062)
--(axis cs:3.0816299556569,-1.04791188877)
--(axis cs:3.08082844641,-1.04855687535782)
--(axis cs:3.07584811165,-1.05253125538496)
--(axis cs:3.0708677769,-1.05651810845503)
--(axis cs:3.07084429842662,-1.05653667798)
--(axis cs:3.06588744214,-1.06047994433714)
--(axis cs:3.06090710738,-1.06445690231504)
--(axis cs:3.06001602892827,-1.06516146719)
--(axis cs:3.05592677263,-1.06841243046086)
--(axis cs:3.05094643787,-1.07237834807546)
--(axis cs:3.0491656017997,-1.0737862564)
--(axis cs:3.04596610311,-1.07632851659554)
--(axis cs:3.04098576836,-1.08028183296255)
--(axis cs:3.03829285267777,-1.08241104561)
--(axis cs:3.0360054336,-1.08422793003503)
--(axis cs:3.03102509884,-1.08816696314079)
--(axis cs:3.02739803728676,-1.09103583481)
--(axis cs:3.02604476409,-1.0921105554751)
--(axis cs:3.02106442933,-1.09603347925043)
--(axis cs:3.01648178909449,-1.09966062402)
--(axis cs:3.01608409457,-1.09997648804012)
--(axis cs:3.01110375981,-1.10388063894622)
--(axis cs:3.00612342506,-1.10781514164555)
--(axis cs:3.00551966675818,-1.10828541323)
--(axis cs:3.0011430903,-1.11170802856158)
--(axis cs:2.99616275554,-1.11562503292643)
--(axis cs:2.99451235046085,-1.11691020244)
--(axis cs:2.99118242079,-1.11951155701577)
--(axis cs:2.98620208603,-1.12340284387083)
--(axis cs:2.98345895625555,-1.12553499165)
--(axis cs:2.98122175127,-1.12727791506705)
--(axis cs:2.97624141652,-1.13113355893961)
--(axis cs:2.97233562181691,-1.13415978085)
--(axis cs:2.97126108176,-1.13499340523126)
--(axis cs:2.966280747,-1.13880365605571)
--(axis cs:2.96130041225,-1.14264198984814)
--(axis cs:2.96111114944424,-1.14278457006)
--(axis cs:2.95632007749,-1.14639988823239)
--(axis cs:2.95133974273,-1.15018336998537)
--(axis cs:2.94970185228123,-1.15140935927)
--(axis cs:2.94635940797,-1.1539120982959)
--(axis cs:2.94137907322,-1.15763366024206)
--(axis cs:2.93814895443591,-1.16003414848)
--(axis cs:2.93639873846,-1.16133351217002)
--(axis cs:2.9314184037,-1.16498503271547)
--(axis cs:2.92643806895,-1.1686583383668)
--(axis cs:2.92643723373887,-1.16865893769)
--(axis cs:2.92145773419,-1.17222952736412)
--(axis cs:2.91647739943,-1.17582501977173)
--(axis cs:2.91442690239791,-1.17728372689)
--(axis cs:2.91149706468,-1.17936318264652)
--(axis cs:2.90651672992,-1.18287601087339)
--(axis cs:2.90221659239299,-1.1859085161)
--(axis cs:2.90153639516,-1.18638644144406)
--(axis cs:2.89655606041,-1.18980695312407)
--(axis cs:2.89157572565,-1.19324579095857)
--(axis cs:2.88967761895068,-1.19453330531)
--(axis cs:2.88659539089,-1.19661645668951)
--(axis cs:2.88161505614,-1.19995992675995)
--(axis cs:2.87685751795464,-1.20315809452)
--(axis cs:2.87663472138,-1.20330710603099)
--(axis cs:2.87165438662,-1.20654570609441)
--(axis cs:2.86667405186,-1.2097968276421)
--(axis cs:2.86359524242271,-1.21178288373)
--(axis cs:2.86169371711,-1.21300314011703)
--(axis cs:2.85671338235,-1.21614245964038)
--(axis cs:2.85173304759,-1.21928615840371)
--(axis cs:2.84991471009521,-1.22040767293)
--(axis cs:2.84675271284,-1.2223474465806)
--(axis cs:2.84177237808,-1.22536849074408)
--(axis cs:2.83679204332,-1.22838603664205)
--(axis cs:2.83569224122009,-1.22903246214)
--(axis cs:2.83181170857,-1.23129993898273)
--(axis cs:2.82683137381,-1.23418459135271)
--(axis cs:2.82185103905,-1.23705923643343)
--(axis cs:2.82078009066804,-1.23765725135)
--(axis cs:2.8168707043,-1.23982566151948)
--(axis cs:2.81189036954,-1.24255666819095)
--(axis cs:2.80691003478,-1.24527280322243)
--(axis cs:2.80500227434502,-1.24628204056)
--(axis cs:2.80192970003,-1.24789473894784)
--(axis cs:2.79694936527,-1.25045582918726)
--(axis cs:2.79196903051,-1.2529975779814)
--(axis cs:2.78814798962966,-1.25490682977)
--(axis cs:2.78698869575,-1.25548070019762)
--(axis cs:2.782008361,-1.25785554220719)
--(axis cs:2.77702802624,-1.26020107620264)
--(axis cs:2.77204769148,-1.26251251254819)
--(axis cs:2.76976824745266,-1.26353161897)
--(axis cs:2.76706735673,-1.26472716396919)
--(axis cs:2.76208702197,-1.26685951161642)
--(axis cs:2.75710668721,-1.26895229911888)
--(axis cs:2.75212635246,-1.27099891895596)
--(axis cs:2.7491919837973,-1.27215640818)
--(axis cs:2.7471460177,-1.27295457815422)
--(axis cs:2.74216568294,-1.27481094517661)
--(axis cs:2.73718534819,-1.27661410018139)
--(axis cs:2.73220501343,-1.27836233687815)
--(axis cs:2.72722467867,-1.28004640268633)
--(axis cs:2.72492212632422,-1.28078119739)
--(axis cs:2.72224434391,-1.28162577060926)
--(axis cs:2.71726400916,-1.28311071006957)
--(axis cs:2.7122836744,-1.28453018744726)
--(axis cs:2.70730333964,-1.2858823896099)
--(axis cs:2.70232300489,-1.28716353727534)
--(axis cs:2.69734267013,-1.28837074055241)
--(axis cs:2.69275760341043,-1.2894059866)
--(axis cs:2.69236233537,-1.28949410824573)
--(axis cs:2.68738200062,-1.29050358088366)
--(axis cs:2.68240166586,-1.29143462797184)
--(axis cs:2.6774213311,-1.29228832356493)
--(axis cs:2.67244099635,-1.29306144770266)
--(axis cs:2.66746066159,-1.29375157609511)
--(axis cs:2.66248032683,-1.29435653343606)
--(axis cs:2.65749999208,-1.29487423211046)
--(axis cs:2.65251965732,-1.29530268967889)
--(axis cs:2.64753932256,-1.29564026571863)
--(axis cs:2.6425589878,-1.29588598496102)
--(axis cs:2.63757865305,-1.29603918521591)
--(axis cs:2.63259831829,-1.29609926319644)
--(axis cs:2.62761798353,-1.29606564969098)
--(axis cs:2.62263764878,-1.29593781083119)
--(axis cs:2.61765731402,-1.2957152426946)
--(axis cs:2.61267697926,-1.29539746912044)
--(axis cs:2.60769664451,-1.29498404359505)
--(axis cs:2.60271630975,-1.29447455514396)
--(axis cs:2.59773597499,-1.29386863911727)
--(axis cs:2.59275564024,-1.2931659897256)
--(axis cs:2.58777530548,-1.29236636196748)
--(axis cs:2.58279497072,-1.29146971455721)
--(axis cs:2.57781463596,-1.29047670294139);

\path [draw=color10] (axis cs:3.867721338,0.0358746692331808)
--(axis cs:3.86673979555467,0.0301867622281)
--(axis cs:3.86520434792676,0.0215619730201)
--(axis cs:3.86362076568763,0.012937183812)
--(axis cs:3.86274100324,0.00828253232964032)
--(axis cs:3.86198867331307,0.00431239460401)
--(axis cs:3.86030792736724,-0.00431239460401)
--(axis cs:3.85857892083302,-0.012937183812)
--(axis cs:3.85776066849,-0.0169128179477561)
--(axis cs:3.85680102452597,-0.0215619730201)
--(axis cs:3.85497420287714,-0.0301867622281)
--(axis cs:3.85309894487171,-0.0388115514361)
--(axis cs:3.85278033373,-0.0402428842172384)
--(axis cs:3.8511741159594,-0.0474363406441)
--(axis cs:3.84920051576539,-0.0560611298521)
--(axis cs:3.84779999897,-0.0620391773675553)
--(axis cs:3.84717790370095,-0.0646859190602)
--(axis cs:3.8451055938415,-0.0733107082682)
--(axis cs:3.84298467847948,-0.0819354974762)
--(axis cs:3.84281966422,-0.0825930975574996)
--(axis cs:3.840813453609,-0.0905602866842)
--(axis cs:3.83859344818421,-0.0991850758922)
--(axis cs:3.83783932946,-0.102057273516468)
--(axis cs:3.83632343466472,-0.1078098651)
--(axis cs:3.83400402099311,-0.116434654308)
--(axis cs:3.8328589947,-0.120610884837867)
--(axis cs:3.83163465655382,-0.125059443516)
--(axis cs:3.82921529209037,-0.133684232724)
--(axis cs:3.82787865994,-0.138361069521189)
--(axis cs:3.82674586302002,-0.142309021932)
--(axis cs:3.82422604007732,-0.15093381114)
--(axis cs:3.82289832519,-0.155398038022186)
--(axis cs:3.82165580825933,-0.159558600348)
--(axis cs:3.81903479337936,-0.168183389556)
--(axis cs:3.81791799043,-0.171796797029679)
--(axis cs:3.81636243006034,-0.176808178764)
--(axis cs:3.81363899398731,-0.185432967972)
--(axis cs:3.81293765567,-0.187619235720273)
--(axis cs:3.81086295250461,-0.19405775718)
--(axis cs:3.80803593746608,-0.202682546388)
--(axis cs:3.80795732092,-0.202918947376452)
--(axis cs:3.80515471173944,-0.211307335596)
--(axis cs:3.80297698616,-0.217719360184121)
--(axis cs:3.80222187249769,-0.219932124805)
--(axis cs:3.79923512895863,-0.228556914013)
--(axis cs:3.7979966514,-0.232080536898579)
--(axis cs:3.79619484735628,-0.237181703221)
--(axis cs:3.7931017568822,-0.245806492429)
--(axis cs:3.79301631665,-0.246041651215362)
--(axis cs:3.78995258895574,-0.254431281637)
--(axis cs:3.78803598189,-0.259603622560417)
--(axis cs:3.78675002838531,-0.263056070845)
--(axis cs:3.78349296756317,-0.271680860053)
--(axis cs:3.78305564713,-0.272824450834499)
--(axis cs:3.78017948483946,-0.280305649261)
--(axis cs:3.77807531238,-0.285705209140831)
--(axis cs:3.77681162314128,-0.288930438469)
--(axis cs:3.77338848657324,-0.297555227677)
--(axis cs:3.77309497762,-0.298286212674731)
--(axis cs:3.76990774505231,-0.306180016885)
--(axis cs:3.76811464286,-0.310565576008589)
--(axis cs:3.76637152991328,-0.314804806093)
--(axis cs:3.76313430811,-0.322582010351275)
--(axis cs:3.76277946717362,-0.323429595301)
--(axis cs:3.75912894160342,-0.332054384509)
--(axis cs:3.75815397335,-0.334332012912872)
--(axis cs:3.75542096519634,-0.340679173717)
--(axis cs:3.75317363859,-0.345839669645915)
--(axis cs:3.75165594701607,-0.349303962925)
--(axis cs:3.74819330383,-0.357121350505803)
--(axis cs:3.74783349695413,-0.357928752133)
--(axis cs:3.74395132917972,-0.366553541341)
--(axis cs:3.74321296908,-0.368177400240076)
--(axis cs:3.74000996977803,-0.375178330549)
--(axis cs:3.73823263432,-0.379023829109687)
--(axis cs:3.73600984148629,-0.383803119757)
--(axis cs:3.73325229956,-0.389673865492319)
--(axis cs:3.73195046453836,-0.392427908965)
--(axis cs:3.72827196481,-0.400135243824711)
--(axis cs:3.72783125999844,-0.401052698173)
--(axis cs:3.72365053235729,-0.409677487381)
--(axis cs:3.72329163005,-0.410411402680279)
--(axis cs:3.71940746954957,-0.418302276589)
--(axis cs:3.71831129529,-0.42050934182573)
--(axis cs:3.71510263961581,-0.426927065797)
--(axis cs:3.71333096054,-0.430439861833505)
--(axis cs:3.71073538096623,-0.435551855005)
--(axis cs:3.70835062578,-0.44020885601319)
--(axis cs:3.70630495265018,-0.444176644213)
--(axis cs:3.70337029102,-0.449821605199246)
--(axis cs:3.7018104546016,-0.452801433421)
--(axis cs:3.69838995627,-0.459282918936801)
--(axis cs:3.69725094582496,-0.461426222629)
--(axis cs:3.69340962151,-0.468597437418176)
--(axis cs:3.6926254859873,-0.470051011837)
--(axis cs:3.68842928675,-0.477769652884412)
--(axis cs:3.68793313497085,-0.478675801045)
--(axis cs:3.68344895199,-0.486803893870575)
--(axis cs:3.68317294527271,-0.487300590253)
--(axis cs:3.67846861724,-0.495704244735476)
--(axis cs:3.67834392079801,-0.495925379461)
--(axis cs:3.67348828248,-0.504474585563559)
--(axis cs:3.67344503658784,-0.504550168669)
--(axis cs:3.66850794772,-0.513118662389986)
--(axis cs:3.66847526865563,-0.513174957877)
--(axis cs:3.66352761297,-0.521640091148853)
--(axis cs:3.66343359554834,-0.521799747085)
--(axis cs:3.65854727821,-0.530042355193824)
--(axis cs:3.65831899617081,-0.530424536293)
--(axis cs:3.65356694345,-0.538328671945217)
--(axis cs:3.65313035659343,-0.539049325501)
--(axis cs:3.6485866087,-0.546501967775194)
--(axis cs:3.64786644003934,-0.547674114709)
--(axis cs:3.64360627394,-0.554565062857708)
--(axis cs:3.64252599951968,-0.556298903917)
--(axis cs:3.63862593918,-0.562520694642493)
--(axis cs:3.63710779182184,-0.564923693125)
--(axis cs:3.63364560443,-0.570371515585412)
--(axis cs:3.63161057747573,-0.573548482333)
--(axis cs:3.62866526967,-0.578120106867001)
--(axis cs:3.62603315081966,-0.582173271541)
--(axis cs:3.62368493491,-0.585769035021477)
--(axis cs:3.62037438842991,-0.590798060749)
--(axis cs:3.61870460016,-0.593320823085505)
--(axis cs:3.61463319401393,-0.599422849957)
--(axis cs:3.6137242654,-0.600777900242034)
--(axis cs:3.60880847596759,-0.608047639165)
--(axis cs:3.60874393064,-0.608142601249325)
--(axis cs:3.60376359588,-0.61541469695974)
--(axis cs:3.60289522233491,-0.616672428373)
--(axis cs:3.59878326113,-0.622598697049053)
--(axis cs:3.5968955562446,-0.625297217581)
--(axis cs:3.59380292637,-0.629697135076109)
--(axis cs:3.59080907671221,-0.633922006789)
--(axis cs:3.58882259161,-0.63671242223135)
--(axis cs:3.58463528488617,-0.642546795997)
--(axis cs:3.58384225686,-0.643646865273288)
--(axis cs:3.5788619221,-0.650501609476971)
--(axis cs:3.57837139538969,-0.651171585206)
--(axis cs:3.57388158734,-0.657278194732653)
--(axis cs:3.57201511971047,-0.659796374414)
--(axis cs:3.56890125259,-0.663980649756575)
--(axis cs:3.56557010503728,-0.668421163622)
--(axis cs:3.56392091783,-0.670611150604582)
--(axis cs:3.55903641788235,-0.67704595283)
--(axis cs:3.55894058307,-0.677171743347231)
--(axis cs:3.55396024832,-0.683662088511971)
--(axis cs:3.55240672905665,-0.685670742038)
--(axis cs:3.54897991356,-0.690086454023624)
--(axis cs:3.54568765141131,-0.694295531246)
--(axis cs:3.5439995788,-0.696446732534297)
--(axis cs:3.53901924405,-0.702744409539591)
--(axis cs:3.53887913830503,-0.702920320454)
--(axis cs:3.53403890929,-0.708979449151564)
--(axis cs:3.53197337076076,-0.711545109662)
--(axis cs:3.52905857453,-0.715155586919996)
--(axis cs:3.52497926241451,-0.72016989887)
--(axis cs:3.52407823977,-0.721274591942866)
--(axis cs:3.51909790502,-0.727337440867876)
--(axis cs:3.51789218029723,-0.728794688078)
--(axis cs:3.51411757026,-0.733346349036048)
--(axis cs:3.51071459447448,-0.737419477286)
--(axis cs:3.5091372355,-0.739303554502318)
--(axis cs:3.50415690075,-0.745210285679598)
--(axis cs:3.50344891706297,-0.746044266494)
--(axis cs:3.49917656599,-0.751067964441196)
--(axis cs:3.49609190826742,-0.754669055702)
--(axis cs:3.49419623123,-0.756878568012762)
--(axis cs:3.48921589648,-0.762643266716582)
--(axis cs:3.48865013055021,-0.76329384491)
--(axis cs:3.48423556172,-0.768363433794471)
--(axis cs:3.48111796717008,-0.771918634118)
--(axis cs:3.47925522696,-0.774040386310159)
--(axis cs:3.47427489221,-0.779675281462891)
--(axis cs:3.47350261921209,-0.780543423326)
--(axis cs:3.46929455745,-0.785269625856025)
--(axis cs:3.46579970033328,-0.789168212534)
--(axis cs:3.46431422269,-0.790824085693177)
--(axis cs:3.45933388793,-0.796340080842401)
--(axis cs:3.45801361233353,-0.797793001742)
--(axis cs:3.45435355318,-0.801818831487769)
--(axis cs:3.45014467663502,-0.80641779095)
--(axis cs:3.44937321842,-0.807260466893846)
--(axis cs:3.44439288366,-0.812666951985577)
--(axis cs:3.44219035480667,-0.815042580158)
--(axis cs:3.43941254891,-0.818038371348457)
--(axis cs:3.43443221415,-0.823375039649084)
--(axis cs:3.43415772082858,-0.823667369366)
--(axis cs:3.42945187939,-0.828679570032188)
--(axis cs:3.42603825294494,-0.832292158574)
--(axis cs:3.42447154464,-0.833950607999235)
--(axis cs:3.41949120988,-0.839190078193354)
--(axis cs:3.41783948835269,-0.840916947782)
--(axis cs:3.41451087512,-0.844398622927633)
--(axis cs:3.4095627351493,-0.84954173699)
--(axis cs:3.40953054037,-0.849575219908302)
--(axis cs:3.40455020561,-0.854723458861636)
--(axis cs:3.40119835690961,-0.858166526198)
--(axis cs:3.39956987085,-0.859840613946345)
--(axis cs:3.3945895361,-0.864928833598362)
--(axis cs:3.39275512564353,-0.866791315406)
--(axis cs:3.38960920134,-0.86998840104713)
--(axis cs:3.38462886658,-0.875018311505483)
--(axis cs:3.38423252732455,-0.875416104614)
--(axis cs:3.37964853182,-0.880022064259316)
--(axis cs:3.37562395716904,-0.884040893822)
--(axis cs:3.37466819707,-0.88499645485806)
--(axis cs:3.36968786231,-0.889945066825045)
--(axis cs:3.36693295754491,-0.89266568303)
--(axis cs:3.36470752755,-0.894866526121071)
--(axis cs:3.3597271928,-0.899762192141911)
--(axis cs:3.358163025381,-0.901290472238)
--(axis cs:3.35474685804,-0.904633630469221)
--(axis cs:3.34976652328,-0.909479203509693)
--(axis cs:3.34931561674482,-0.909915261446)
--(axis cs:3.34478618853,-0.914303380194408)
--(axis cs:3.34038839824962,-0.918540050654)
--(axis cs:3.33980585377,-0.919102313070573)
--(axis cs:3.33482551901,-0.923881028429114)
--(axis cs:3.33138416283894,-0.927164839862)
--(axis cs:3.32984518426,-0.928636382820678)
--(axis cs:3.3248648495,-0.933371487481316)
--(axis cs:3.32230736048232,-0.93578962907)
--(axis cs:3.31988451474,-0.938085525466174)
--(axis cs:3.31490417998,-0.942779195582791)
--(axis cs:3.31315939057759,-0.944414418278)
--(axis cs:3.30992384523,-0.947453923455468)
--(axis cs:3.30494351047,-0.952108173414595)
--(axis cs:3.30394161253869,-0.953039207486)
--(axis cs:3.29996317571,-0.956745464758038)
--(axis cs:3.29498284096,-0.961362215541578)
--(axis cs:3.294655436714,-0.961663996694)
--(axis cs:3.2900025062,-0.96596413120735)
--(axis cs:3.28530162248806,-0.970288785902)
--(axis cs:3.28502217144,-0.970546577181171)
--(axis cs:3.28004183669,-0.975116177377016)
--(axis cs:3.27588550960146,-0.97891357511)
--(axis cs:3.27506150193,-0.979668653196087)
--(axis cs:3.27008116717,-0.984209977122955)
--(axis cs:3.26641670907686,-0.987538364318)
--(axis cs:3.26510083242,-0.988737389932248)
--(axis cs:3.26012049766,-0.993255505914413)
--(axis cs:3.2569037456879,-0.996163153526)
--(axis cs:3.2551401629,-0.997762775746552)
--(axis cs:3.25015982815,-1.00226251429564)
--(axis cs:3.24735520392653,-1.00478794273)
--(axis cs:3.24517949339,-1.00675433553207)
--(axis cs:3.24019915863,-1.01124031001824)
--(axis cs:3.23777964951644,-1.01341273194)
--(axis cs:3.23521882387,-1.01572117965033)
--(axis cs:3.23023848912,-1.02019781883672)
--(axis cs:3.22818566689735,-1.02203752115)
--(axis cs:3.22525815436,-1.02467227898729)
--(axis cs:3.2202778196,-1.02914458633374)
--(axis cs:3.21858307259218,-1.03066231036)
--(axis cs:3.21529748485,-1.0336181222482)
--(axis cs:3.21031715009,-1.03809169359699)
--(axis cs:3.20898295289625,-1.03928709957)
--(axis cs:3.20533681533,-1.04256982870749)
--(axis cs:3.20035648058,-1.04705005135312)
--(axis cs:3.19939612483882,-1.04791188877)
--(axis cs:3.19537614582,-1.05153811935347)
--(axis cs:3.19039581106,-1.0560301600022)
--(axis cs:3.18983286069758,-1.05653667798)
--(axis cs:3.18541547631,-1.06053292849729)
--(axis cs:3.18043514155,-1.0650406642164)
--(axis cs:3.18030131341671,-1.06516146719)
--(axis cs:3.17545480679,-1.06956126905374)
--(axis cs:3.17080451619296,-1.0737862564)
--(axis cs:3.17047447204,-1.07408786183403)
--(axis cs:3.16549413728,-1.07862795805725)
--(axis cs:3.1613468983245,-1.08241104561)
--(axis cs:3.16051380252,-1.0831755865972)
--(axis cs:3.15553346776,-1.0877367351394)
--(axis cs:3.15193230937289,-1.09103583481)
--(axis cs:3.15055313301,-1.09230723713076)
--(axis cs:3.14557279825,-1.09689118881271)
--(axis cs:3.14256355008038,-1.09966062402)
--(axis cs:3.14059246349,-1.10148634948289)
--(axis cs:3.13561212874,-1.10609482073854)
--(axis cs:3.13324324436692,-1.10828541323)
--(axis cs:3.13063179398,-1.11071637495775)
--(axis cs:3.12565145922,-1.11535106211524)
--(axis cs:3.12397384975028,-1.11691020244)
--(axis cs:3.12067112447,-1.12000065519751)
--(axis cs:3.11569078971,-1.12466284423859)
--(axis cs:3.11475705635388,-1.12553499165)
--(axis cs:3.11071045495,-1.12934110402798)
--(axis cs:3.1057301202,-1.13403099096061)
--(axis cs:3.10559290497222,-1.13415978085)
--(axis cs:3.10074978544,-1.13873798582847)
--(axis cs:3.09647445056887,-1.14278457006)
--(axis cs:3.09576945068,-1.14345664385513)
--(axis cs:3.09078911592,-1.14819148370193)
--(axis cs:3.08740555253867,-1.15140935927)
--(axis cs:3.08580878117,-1.15293906359115)
--(axis cs:3.08082844641,-1.15770160471524)
--(axis cs:3.07838711382385,-1.16003414848)
--(axis cs:3.07584811165,-1.16247810291046)
--(axis cs:3.0708677769,-1.16726852430619)
--(axis cs:3.06941902871566,-1.16865893769)
--(axis cs:3.06588744214,-1.17207403068877)
--(axis cs:3.06090710738,-1.17689265836826)
--(axis cs:3.06050141167071,-1.17728372689)
--(axis cs:3.05592677263,-1.1817274072087)
--(axis cs:3.05162694627956,-1.1859085161)
--(axis cs:3.05094643787,-1.18657534692431)
--(axis cs:3.04596610311,-1.1914392379591)
--(axis cs:3.04279818815515,-1.19453330531)
--(axis cs:3.04098576836,-1.19631734203859)
--(axis cs:3.0360054336,-1.20121080095577)
--(axis cs:3.03402034502462,-1.20315809452)
--(axis cs:3.03102509884,-1.20611963302822)
--(axis cs:3.02604476409,-1.21104358446463)
--(axis cs:3.02529437452519,-1.21178288373)
--(axis cs:3.02106442933,-1.2159837971214)
--(axis cs:3.01661471208345,-1.22040767293)
--(axis cs:3.01608409457,-1.2209394488762)
--(axis cs:3.01110375981,-1.22591128258014)
--(axis cs:3.00797708299459,-1.22903246214)
--(axis cs:3.00612342506,-1.230897868327)
--(axis cs:3.0011430903,-1.23589822550423)
--(axis cs:2.99938601073937,-1.23765725135)
--(axis cs:2.99616275554,-1.24091036391763)
--(axis cs:2.99118242079,-1.24593174759044)
--(axis cs:2.99083275934987,-1.24628204056)
--(axis cs:2.98620208603,-1.25095889851417)
--(axis cs:2.98228707257537,-1.25490682977)
--(axis cs:2.98122175127,-1.25598980975968)
--(axis cs:2.97624141652,-1.2610208685762)
--(axis cs:2.97374497473249,-1.26353161897)
--(axis cs:2.97126108176,-1.26604989560438)
--(axis cs:2.966280747,-1.27107428956836)
--(axis cs:2.96519961165405,-1.27215640818)
--(axis cs:2.96130041225,-1.27609038513293)
--(axis cs:2.95663230266047,-1.28078119739)
--(axis cs:2.95632007749,-1.28109742540778)
--(axis cs:2.95133974273,-1.28609004509793)
--(axis cs:2.9480137895062,-1.2894059866)
--(axis cs:2.94635940797,-1.29106828210613)
--(axis cs:2.94137907322,-1.29602797136995)
--(axis cs:2.93935024838512,-1.29803077581)
--(axis cs:2.93639873846,-1.30096683818722)
--(axis cs:2.9314184037,-1.30588343032763)
--(axis cs:2.93062690238253,-1.30665556502)
--(axis cs:2.92643806895,-1.31077268414464)
--(axis cs:2.92182048069548,-1.31528035422)
--(axis cs:2.92145773419,-1.31563708770774)
--(axis cs:2.91647739943,-1.32047110897236)
--(axis cs:2.91291261013483,-1.32390514343)
--(axis cs:2.91149706468,-1.32527860607514)
--(axis cs:2.90651672992,-1.33005578451301)
--(axis cs:2.90391282303428,-1.33252993264)
--(axis cs:2.90153639516,-1.33480381785307)
--(axis cs:2.89655606041,-1.33952180145355)
--(axis cs:2.89481294728143,-1.34115472185)
--(axis cs:2.89157572565,-1.34420809148595)
--(axis cs:2.88659539089,-1.34886475720785)
--(axis cs:2.88560455861248,-1.34977951106)
--(axis cs:2.88161505614,-1.35348731293263)
--(axis cs:2.87663472138,-1.35808074505068)
--(axis cs:2.8762789754373,-1.35840430026)
--(axis cs:2.87165438662,-1.36263783966702)
--(axis cs:2.86682372041759,-1.36702908947)
--(axis cs:2.86667405186,-1.36716601632794)
--(axis cs:2.86169371711,-1.3716564829505)
--(axis cs:2.85722793856365,-1.37565387868)
--(axis cs:2.85671338235,-1.37611735004204)
--(axis cs:2.85173304759,-1.38053991143739)
--(axis cs:2.84748863304461,-1.38427866789)
--(axis cs:2.84675271284,-1.38493088727566)
--(axis cs:2.84177237808,-1.38928197972674)
--(axis cs:2.83759103147623,-1.3929034571)
--(axis cs:2.83679204332,-1.39359961875905)
--(axis cs:2.83181170857,-1.39787536866811)
--(axis cs:2.82751747699143,-1.4015282463)
--(axis cs:2.82683137381,-1.40211532636601)
--(axis cs:2.82185103905,-1.406309675258)
--(axis cs:2.8172431600907,-1.41015303551)
--(axis cs:2.8168707043,-1.41046550136829)
--(axis cs:2.81189036954,-1.41457137444556)
--(axis cs:2.80691003478,-1.4186361300254)
--(axis cs:2.80673312177861,-1.41877782472)
--(axis cs:2.80192970003,-1.42264686137673)
--(axis cs:2.79694936527,-1.42661254217438)
--(axis cs:2.79593854769335,-1.42740261393)
--(axis cs:2.79196903051,-1.43052252722303)
--(axis cs:2.78698869575,-1.4343819257611)
--(axis cs:2.78482702538355,-1.43602740314)
--(axis cs:2.782008361,-1.43818469167353)
--(axis cs:2.77702802624,-1.44193050876285)
--(axis cs:2.77334842129252,-1.44465219234)
--(axis cs:2.77204769148,-1.44561944174291)
--(axis cs:2.76706735673,-1.44924386602163)
--(axis cs:2.76208702197,-1.45281011450248)
--(axis cs:2.76141894213459,-1.45327698155)
--(axis cs:2.75710668721,-1.45630611984373)
--(axis cs:2.75212635246,-1.45973795075844)
--(axis cs:2.74891602966961,-1.46190177076)
--(axis cs:2.7471460177,-1.46310086596309)
--(axis cs:2.74216568294,-1.46638942339646)
--(axis cs:2.73718534819,-1.46960827905142)
--(axis cs:2.73572356623164,-1.47052655997)
--(axis cs:2.73220501343,-1.47274777164545)
--(axis cs:2.72722467867,-1.47581069305132)
--(axis cs:2.72224434391,-1.47879856824265)
--(axis cs:2.72163657688069,-1.47915134918)
--(axis cs:2.71726400916,-1.48170136184737)
--(axis cs:2.7122836744,-1.48452508659443)
--(axis cs:2.70730333964,-1.48726935402116)
--(axis cs:2.70634962075517,-1.48777613838)
--(axis cs:2.70232300489,-1.48992543213059)
--(axis cs:2.69734267013,-1.49249745423728)
--(axis cs:2.69236233537,-1.49498547928086)
--(axis cs:2.68941894884122,-1.49640092759)
--(axis cs:2.68738200062,-1.49738471689841)
--(axis cs:2.68240166586,-1.49969289113895)
--(axis cs:2.6774213311,-1.50191371809241)
--(axis cs:2.67244099635,-1.50404624743363)
--(axis cs:2.67004455518707,-1.5050257168)
--(axis cs:2.66746066159,-1.50608607507717)
--(axis cs:2.66248032683,-1.50803281745224)
--(axis cs:2.65749999208,-1.50988862509685)
--(axis cs:2.65251965732,-1.5116524582088)
--(axis cs:2.64753932256,-1.51332325423349)
--(axis cs:2.64649998221813,-1.51365050601)
--(axis cs:2.6425589878,-1.51489604712248)
--(axis cs:2.63757865305,-1.51637295158261)
--(axis cs:2.63259831829,-1.51775385277006)
--(axis cs:2.62761798353,-1.51903760219388)
--(axis cs:2.62263764878,-1.52022310550167)
--(axis cs:2.61765731402,-1.5213093152242)
--(axis cs:2.61277675712293,-1.52227529522)
--(axis cs:2.61267697926,-1.52229511259746)
--(axis cs:2.60769664451,-1.52317693634751)
--(axis cs:2.60271630975,-1.5239565277791)
--(axis cs:2.59773597499,-1.52463289581995)
--(axis cs:2.59275564024,-1.52520544794236)
--(axis cs:2.58777530548,-1.52567376426584)
--(axis cs:2.58279497072,-1.52603741938437)
--(axis cs:2.57781463596,-1.52629596547978)
--(axis cs:2.57283430121,-1.52644893867075)
--(axis cs:2.56785396645,-1.52649585750666)
--(axis cs:2.56287363169,-1.52643622070621)
--(axis cs:2.55789329694,-1.5262695050243)
--(axis cs:2.55291296218,-1.52599516323276)
--(axis cs:2.54793262742,-1.52561262185691)
--(axis cs:2.54295229267,-1.52512127877599)
--(axis cs:2.53797195791,-1.52452050088569)
--(axis cs:2.53299162315,-1.52380962089537)
--(axis cs:2.5280112884,-1.52298793716117)
--(axis cs:2.52420337444489,-1.52227529522)
--(axis cs:2.52303095364,-1.52205422486876)
--(axis cs:2.51805061888,-1.52100627258297)
--(axis cs:2.51307028413,-1.51984418842075)
--(axis cs:2.50808994937,-1.51856583055383)
--(axis cs:2.50310961461,-1.51716892111948)
--(axis cs:2.49812927985,-1.51565108223649)
--(axis cs:2.4931489451,-1.51400980253751)
--(axis cs:2.49213215010952,-1.51365050601)
--(axis cs:2.48816861034,-1.51223931002135)
--(axis cs:2.48318827558,-1.51033886544358)
--(axis cs:2.47820794083,-1.50830629931147)
--(axis cs:2.47322760607,-1.50613846970415)
--(axis cs:2.47081793738302,-1.5050257168)
--(axis cs:2.46824727131,-1.50382947745971)
--(axis cs:2.46326693656,-1.50137569561941)
--(axis cs:2.4582866018,-1.49877578125214)
--(axis cs:2.45398238417357,-1.49640092759)
--(axis cs:2.45330626704,-1.49602496551233)
--(axis cs:2.44832593229,-1.49311453232463)
--(axis cs:2.44334559753,-1.49004495070773)
--(axis cs:2.43984502109495,-1.48777613838)
--(axis cs:2.43836526277,-1.48680942063439)
--(axis cs:2.43338492802,-1.48340028278095)
--(axis cs:2.42840459326,-1.47981850048503)
--(axis cs:2.42751601872936,-1.47915134918)
--(axis cs:2.4234242585,-1.47605529125116)
--(axis cs:2.41844392374,-1.47211166386362)
--(axis cs:2.41652380574022,-1.47052655997)
--(axis cs:2.41346358899,-1.46798123522576)
--(axis cs:2.40848325423,-1.46366210677107)
--(axis cs:2.40653144147985,-1.46190177076)
--(axis cs:2.40350291947,-1.45915103219725)
--(axis cs:2.39852258472,-1.45444823225889)
--(axis cs:2.39732552375507,-1.45327698155)
--(axis cs:2.39354224996,-1.44955134531889)
--(axis cs:2.38874718511596,-1.44465219234)
--(axis cs:2.3885619152,-1.44446175846194)
--(axis cs:2.38358158045,-1.43917682198141)
--(axis cs:2.38071205317283,-1.43602740314)
--(axis cs:2.37860124569,-1.43369812280824)
--(axis cs:2.37362091093,-1.42802498161674)
--(axis cs:2.37309031306014,-1.42740261393)
--(axis cs:2.36864057618,-1.42215804718977)
--(axis cs:2.36585739015468,-1.41877782472)
--(axis cs:2.36366024142,-1.41609752547316)
--(axis cs:2.35892580535868,-1.41015303551)
--(axis cs:2.35867990666,-1.40984303520184)
--(axis cs:2.3536995719,-1.40339620788951)
--(axis cs:2.35229480342586,-1.4015282463)
--(axis cs:2.34871923715,-1.39675674901765)
--(axis cs:2.34590624381354,-1.3929034571)
--(axis cs:2.34373890239,-1.38992511280088)
--(axis cs:2.33973235665658,-1.38427866789)
--(axis cs:2.33875856763,-1.3829024395421)
--(axis cs:2.33377823288,-1.37569044008951)
--(axis cs:2.33375355893407,-1.37565387868)
--(axis cs:2.32879789812,-1.3682937101749)
--(axis cs:2.32796577556668,-1.36702908947)
--(axis cs:2.32381756336,-1.3607127398736)
--(axis cs:2.32233481729786,-1.35840430026)
--(axis cs:2.31883722861,-1.35295074774188)
--(axis cs:2.31684654370989,-1.34977951106)
--(axis cs:2.31385689385,-1.34501161172964)
--(axis cs:2.31148805533227,-1.34115472185)
--(axis cs:2.30887655909,-1.33689963293981)
--(axis cs:2.3062482209971,-1.33252993264)
--(axis cs:2.30389622434,-1.32861775141379)
--(axis cs:2.30111834231859,-1.32390514343)
--(axis cs:2.29891588958,-1.32016773051434)
--(axis cs:2.29609081696419,-1.31528035422)
--(axis cs:2.29393555482,-1.31155156702629)
--(axis cs:2.29115856188423,-1.30665556502)
--(axis cs:2.28895522007,-1.30277161334523)
--(axis cs:2.28631496486658,-1.29803077581)
--(axis cs:2.28397488531,-1.29383059943707)
--(axis cs:2.28155383453405,-1.2894059866)
--(axis cs:2.27899455055,-1.28473166719084)
--(axis cs:2.27686935609605,-1.28078119739)
--(axis cs:2.27401421579,-1.27547840829479)
--(axis cs:2.27225605214042,-1.27215640818)
--(axis cs:2.26903388104,-1.26607490615819)
--(axis cs:2.26770874769027,-1.26353161897)
--(axis cs:2.26405354628,-1.25652577636115)
--(axis cs:2.26322253968319,-1.25490682977)
--(axis cs:2.25907321152,-1.24683632362442)
--(axis cs:2.25879270617597,-1.24628204056)
--(axis cs:2.25441861468054,-1.23765725135)
--(axis cs:2.25409287677,-1.23701645886888)
--(axis cs:2.25009534048719,-1.22903246214)
--(axis cs:2.24911254201,-1.2270745004986)
--(axis cs:2.24581463673013,-1.22040767293)
--(axis cs:2.24413220725,-1.21701635873716)
--(axis cs:2.24157206617031,-1.21178288373)
--(axis cs:2.2391518725,-1.20685167442652)
--(axis cs:2.23736330711561,-1.20315809452)
--(axis cs:2.23417153774,-1.19659111283564)
--(axis cs:2.2331841288139,-1.19453330531)
--(axis cs:2.22919120298,-1.18624641115896)
--(axis cs:2.22903036642939,-1.1859085161)
--(axis cs:2.22490477774007,-1.17728372689)
--(axis cs:2.22421086823,-1.17584027649224)
--(axis cs:2.22079739585031,-1.16865893769)
--(axis cs:2.21923053347,-1.16538036527323)
--(axis cs:2.21670284461805,-1.16003414848)
--(axis cs:2.21425019871,-1.1548756404664)
--(axis cs:2.21261936996528,-1.15140935927)
--(axis cs:2.20926986395,-1.14432930898553)
--(axis cs:2.20854660780159,-1.14278457006)
--(axis cs:2.20448624685825,-1.13415978085)
--(axis cs:2.2042895292,-1.13374425693437)
--(axis cs:2.20044282388837,-1.12553499165)
--(axis cs:2.19930919444,-1.12312839763055)
--(axis cs:2.1964096069607,-1.11691020244)
--(axis cs:2.19432885968,-1.11247098545355)
--(axis cs:2.19238644862296,-1.10828541323)
--(axis cs:2.18934852493,-1.10177229334245)
--(axis cs:2.18837317530393,-1.09966062402)
--(axis cs:2.18436959825544,-1.09103583481)
--(axis cs:2.18436819017,-1.09103281742771)
--(axis cs:2.1803833377996,-1.08241104561)
--(axis cs:2.17938785541,-1.08026761945735)
--(axis cs:2.17640599315009,-1.0737862564)
--(axis cs:2.17440752066,-1.0694630714361)
--(axis cs:2.17243736222055,-1.06516146719)
--(axis cs:2.1694271859,-1.05861990089693)
--(axis cs:2.16847722433432,-1.05653667798)
--(axis cs:2.16452590881647,-1.04791188877)
--(axis cs:2.16444685114,-1.04774017533528)
--(axis cs:2.16058937692116,-1.03928709957)
--(axis cs:2.15946651639,-1.03683760094691)
--(axis cs:2.15666012602481,-1.03066231036)
--(axis cs:2.15448618163,-1.02589998980031)
--(axis cs:2.15273780853267,-1.02203752115)
--(axis cs:2.14950584687,-1.01492907514548)
--(axis cs:2.14882204567641,-1.01341273194)
--(axis cs:2.1449149322191,-1.00478794273)
--(axis cs:2.14452551212,-1.00393224956193)
--(axis cs:2.14101796434128,-0.996163153526)
--(axis cs:2.13954517736,-0.992914573479664)
--(axis cs:2.13712681839393,-0.987538364318)
--(axis cs:2.1345648426,-0.98186566328659)
--(axis cs:2.13324177984467,-0.97891357511)
--(axis cs:2.12958450784,-0.970784571386681)
--(axis cs:2.1293631219731,-0.970288785902)
--(axis cs:2.12549620132306,-0.961663996694)
--(axis cs:2.12460417309,-0.959681624506984)
--(axis cs:2.12163712784724,-0.953039207486)
--(axis cs:2.11962383833,-0.94854716966042)
--(axis cs:2.11778482850371,-0.944414418278)
--(axis cs:2.11464350357,-0.937377595597798)
--(axis cs:2.11393957566039,-0.93578962907)
--(axis cs:2.11010427583413,-0.927164839862)
--(axis cs:2.10966316882,-0.926175852145165)
--(axis cs:2.10628128254186,-0.918540050654)
--(axis cs:2.10468283406,-0.914939260967062)
--(axis cs:2.10246811416852,-0.909915261446)
--(axis cs:2.0997024993,-0.903653521862444)
--(axis cs:2.09866603755115,-0.901290472238)
--(axis cs:2.09487705881053,-0.89266568303)
--(axis cs:2.09472216455,-0.892313729686276)
--(axis cs:2.09110665563172,-0.884040893822)
--(axis cs:2.08974182979,-0.880920559632702)
--(axis cs:2.08735089866368,-0.875416104614)
--(axis cs:2.08476149503,-0.869457266906915)
--(axis cs:2.08361102098697,-0.866791315406)
--(axis cs:2.07988870687822,-0.858166526198)
--(axis cs:2.07978116028,-0.857917454674545)
--(axis cs:2.0761896847566,-0.84954173699)
--(axis cs:2.07480082552,-0.846300866054783)
--(axis cs:2.07250944504047,-0.840916947782)
--(axis cs:2.06982049076,-0.834593001971955)
--(axis cs:2.06884884789451,-0.832292158574)
--(axis cs:2.0652103066074,-0.823667369366)
--(axis cs:2.06484015601,-0.822789220922533)
--(axis cs:2.06159714905591,-0.815042580158)
--(axis cs:2.05985982125,-0.81088478936197)
--(axis cs:2.05800595911192,-0.80641779095)
--(axis cs:2.05487948649,-0.798867532611061)
--(axis cs:2.05443753859067,-0.797793001742)
--(axis cs:2.0508966020771,-0.789168212534)
--(axis cs:2.04989915173,-0.786732685224852)
--(axis cs:2.04738145593721,-0.780543423326)
--(axis cs:2.04491881698,-0.774470602927575)
--(axis cs:2.04389086000703,-0.771918634118)
--(axis cs:2.04042720797319,-0.76329384491)
--(axis cs:2.03993848222,-0.762073454290672)
--(axis cs:2.0369930233738,-0.754669055702)
--(axis cs:2.03495814746,-0.749533382826949)
--(axis cs:2.0335848277179,-0.746044266494)
--(axis cs:2.03020393563033,-0.737419477286)
--(axis cs:2.02997781271,-0.736840719672074)
--(axis cs:2.02685498514036,-0.728794688078)
--(axis cs:2.02499747795,-0.723985612232813)
--(axis cs:2.02353336313904,-0.72016989887)
--(axis cs:2.02024034076906,-0.711545109662)
--(axis cs:2.02001714319,-0.710958167484869)
--(axis cs:2.01698075358134,-0.702920320454)
--(axis cs:2.01503680844,-0.697744718225442)
--(axis cs:2.01374983630841,-0.694295531246)
--(axis cs:2.01054971306834,-0.685670742038)
--(axis cs:2.01005647368,-0.684334682308829)
--(axis cs:2.00738341513346,-0.67704595283)
--(axis cs:2.00507613892,-0.670713139861836)
--(axis cs:2.00424655013277,-0.668421163622)
--(axis cs:2.00114246752628,-0.659796374414)
--(axis cs:2.00009580417,-0.656870590319114)
--(axis cs:1.99807021971649,-0.651171585206)
--(axis cs:1.99511546941,-0.642799432545307)
--(axis cs:1.99502687573877,-0.642546795997)
--(axis cs:1.99201807777737,-0.633922006789)
--(axis cs:1.99013513465,-0.628485223850625)
--(axis cs:1.98903794535342,-0.625297217581)
--(axis cs:1.98608882239978,-0.616672428373)
--(axis cs:1.98515479989,-0.613923227338165)
--(axis cs:1.98317091266174,-0.608047639165)
--(axis cs:1.98028101489115,-0.599422849957)
--(axis cs:1.98017446514,-0.599103028714794)
--(axis cs:1.97742439373616,-0.590798060749)
--(axis cs:1.97519413038,-0.5840080343117)
--(axis cs:1.97459507899031,-0.582173271541)
--(axis cs:1.97179729701774,-0.573548482333)
--(axis cs:1.97021379562,-0.568629002319722)
--(axis cs:1.9690281018121,-0.564923693125)
--(axis cs:1.96628850148008,-0.556298903917)
--(axis cs:1.96523346087,-0.552952816078871)
--(axis cs:1.96357860447774,-0.547674114709)
--(axis cs:1.96089676229219,-0.539049325501)
--(axis cs:1.96025312611,-0.536964553892746)
--(axis cs:1.95824534708074,-0.530424536293)
--(axis cs:1.95562085349946,-0.521799747085)
--(axis cs:1.95527279135,-0.520647845993828)
--(axis cs:1.95302714496522,-0.513174957877)
--(axis cs:1.95045954492179,-0.504550168669)
--(axis cs:1.9502924566,-0.503984933314998)
--(axis cs:1.94792272872056,-0.495925379461)
--(axis cs:1.94541148752632,-0.487300590253)
--(axis cs:1.94531212184,-0.48695685529537)
--(axis cs:1.94293073546051,-0.478675801045)
--(axis cs:1.94047533921459,-0.470051011837)
--(axis cs:1.94033178708,-0.469542972097446)
--(axis cs:1.93804993684431,-0.461426222629)
--(axis cs:1.93564991072885,-0.452801433421)
--(axis cs:1.93535145233,-0.451720323580471)
--(axis cs:1.93327914223938,-0.444176644213)
--(axis cs:1.9309339402532,-0.435551855005)
--(axis cs:1.93037111757,-0.43346426805149)
--(axis cs:1.92861706471323,-0.426927065797)
--(axis cs:1.9263261609676,-0.418302276589)
--(axis cs:1.92539078281,-0.414747867275339)
--(axis cs:1.92406263048846,-0.409677487381)
--(axis cs:1.92182569141206,-0.401052698173)
--(axis cs:1.92041044806,-0.39554001112033)
--(axis cs:1.91961506639573,-0.392427908965)
--(axis cs:1.91743172741664,-0.383803119757)
--(axis cs:1.9154301133,-0.375806551079347)
--(axis cs:1.91527354242629,-0.375178330549)
--(axis cs:1.91314345282755,-0.366553541341)
--(axis cs:1.91103837180093,-0.357928752133)
--(axis cs:1.91044977854,-0.355492663149694)
--(axis cs:1.90896067943609,-0.349303962925)
--(axis cs:1.90690906039277,-0.340679173717)
--(axis cs:1.90546944378,-0.334556110167352)
--(axis cs:1.90488359982916,-0.332054384509)
--(axis cs:1.90288551442585,-0.323429595301)
--(axis cs:1.90091290242132,-0.314804806093)
--(axis cs:1.90048910903,-0.312931209483316)
--(axis cs:1.89896784121898,-0.306180016885)
--(axis cs:1.89704892754986,-0.297555227677)
--(axis cs:1.89550877427,-0.290542010752177)
--(axis cs:1.89515615585192,-0.288930438469)
--(axis cs:1.89329096113578,-0.280305649261)
--(axis cs:1.89145156685275,-0.271680860053)
--(axis cs:1.89052843951,-0.267295716790153)
--(axis cs:1.88963906206797,-0.263056070845)
--(axis cs:1.88785343554712,-0.254431281637)
--(axis cs:1.88609367100022,-0.245806492429)
--(axis cs:1.88554810476,-0.243096926961977)
--(axis cs:1.88436084584513,-0.237181703221)
--(axis cs:1.88265432174366,-0.228556914013)
--(axis cs:1.88097362018632,-0.219932124805)
--(axis cs:1.88056777,-0.217820407439465);

\path [draw=color10] (axis cs:1.88056777,0.886030328176711)
--(axis cs:1.88186917063864,0.89266568303)
--(axis cs:1.88358918078826,0.901290472238)
--(axis cs:1.88533903296708,0.909915261446)
--(axis cs:1.88554810476,0.910931325791758)
--(axis cs:1.88712134482045,0.918540050654)
--(axis cs:1.88893434322851,0.927164839862)
--(axis cs:1.89052843951,0.93462564587526)
--(axis cs:1.89077845513454,0.93578962907)
--(axis cs:1.89265665489513,0.944414418278)
--(axis cs:1.89456622786781,0.953039207486)
--(axis cs:1.89550877427,0.957234466431977)
--(axis cs:1.89650940185963,0.961663996694)
--(axis cs:1.89848646734111,0.970288785902)
--(axis cs:1.90048910903,0.97888491747722)
--(axis cs:1.90049582306082,0.97891357511)
--(axis cs:1.90254197483497,0.987538364318)
--(axis cs:1.90462110579326,0.996163153526)
--(axis cs:1.90546944378,0.999634402360469)
--(axis cs:1.90673631596642,1.00478794273)
--(axis cs:1.90888715979367,1.01341273194)
--(axis cs:1.91044977854,1.01958762298987)
--(axis cs:1.91107349853383,1.02203752115)
--(axis cs:1.91329794659296,1.03066231036)
--(axis cs:1.9154301133,1.03880376554481)
--(axis cs:1.91555747960444,1.03928709957)
--(axis cs:1.91785734509904,1.04791188877)
--(axis cs:1.92019271774733,1.05653667798)
--(axis cs:1.92041044806,1.05733138007063)
--(axis cs:1.9225695167169,1.06516146719)
--(axis cs:1.92498347108437,1.0737862564)
--(axis cs:1.92539078281,1.07522425084019)
--(axis cs:1.92743991584199,1.08241104561)
--(axis cs:1.92993513532763,1.09103583481)
--(axis cs:1.93037111757,1.09252507556547)
--(axis cs:1.93247427802748,1.09966062402)
--(axis cs:1.93505335583839,1.10828541323)
--(axis cs:1.93535145233,1.10927093720306)
--(axis cs:1.93767822782949,1.11691020244)
--(axis cs:1.94033178708,1.12549659746719)
--(axis cs:1.94034373659694,1.12553499165)
--(axis cs:1.94305752113991,1.13415978085)
--(axis cs:1.94531212184,1.14122402655557)
--(axis cs:1.94581379881637,1.14278457006)
--(axis cs:1.94861864748637,1.15140935927)
--(axis cs:1.9502924566,1.15648891418778)
--(axis cs:1.95146936645673,1.16003414848)
--(axis cs:1.954368227443,1.16865893769)
--(axis cs:1.95527279135,1.17131852796972)
--(axis cs:1.95731705507108,1.17728372689)
--(axis cs:1.96025312611,1.18573743927646)
--(axis cs:1.96031300159523,1.1859085161)
--(axis cs:1.9633635513951,1.19453330531)
--(axis cs:1.96523346087,1.19975148360218)
--(axis cs:1.96646387722067,1.20315809452)
--(axis cs:1.96961731201201,1.21178288373)
--(axis cs:1.97021379562,1.21339602137415)
--(axis cs:1.97282756039615,1.22040767293)
--(axis cs:1.97519413038,1.22667483694839)
--(axis cs:1.97609177446225,1.22903246214)
--(axis cs:1.97941432440581,1.23765725135)
--(axis cs:1.98017446514,1.23960795559341)
--(axis cs:1.98279722500858,1.24628204056)
--(axis cs:1.98515479989,1.25220635474979)
--(axis cs:1.98623869981656,1.25490682977)
--(axis cs:1.9897419107737,1.26353161897)
--(axis cs:1.99013513465,1.26448923088233)
--(axis cs:1.99331117547725,1.27215640818)
--(axis cs:1.99511546941,1.27645918296043)
--(axis cs:1.99694399744592,1.28078119739)
--(axis cs:2.00009580417,1.28814154181873)
--(axis cs:2.00064215693257,1.2894059866)
--(axis cs:2.00441033108275,1.29803077581)
--(axis cs:2.00507613892,1.29953781284184)
--(axis cs:2.00824973737108,1.30665556502)
--(axis cs:2.01005647368,1.31066056029833)
--(axis cs:2.01216001518167,1.31528035422)
--(axis cs:2.01503680844,1.32152580983325)
--(axis cs:2.01614314122497,1.32390514343)
--(axis cs:2.02001714319,1.33214237497703)
--(axis cs:2.02020115758227,1.33252993264)
--(axis cs:2.02433930326827,1.34115472185)
--(axis cs:2.02499747795,1.3425115151355)
--(axis cs:2.02855753391755,1.34977951106)
--(axis cs:2.02997781271,1.35264708636942)
--(axis cs:2.0328574782839,1.35840430026)
--(axis cs:2.03495814746,1.36255827465736)
--(axis cs:2.03724167873213,1.36702908947)
--(axis cs:2.03993848222,1.3722520651255)
--(axis cs:2.04171276591726,1.37565387868)
--(axis cs:2.04491881698,1.38173523507971)
--(axis cs:2.04627346261797,1.38427866789)
--(axis cs:2.04989915173,1.3910143491872)
--(axis cs:2.05092658802098,1.3929034571)
--(axis cs:2.05487948649,1.40009575698644)
--(axis cs:2.05567506204865,1.4015282463)
--(axis cs:2.05985982125,1.40898560364696)
--(axis cs:2.06052190259851,1.41015303551)
--(axis cs:2.06484015601,1.41768983986785)
--(axis cs:2.06547022757693,1.41877782472)
--(axis cs:2.06982049076,1.42621419260932)
--(axis cs:2.07052327695521,1.42740261393)
--(axis cs:2.07480082552,1.43456416129984)
--(axis cs:2.07568442300767,1.43602740314)
--(axis cs:2.07978116028,1.44274502625638)
--(axis cs:2.08095717760813,1.44465219234)
--(axis cs:2.08476149503,1.45076185719177)
--(axis cs:2.0863452004356,1.45327698155)
--(axis cs:2.08974182979,1.45861952134353)
--(axis cs:2.09185230806732,1.46190177076)
--(axis cs:2.09472216455,1.46632269259361)
--(axis cs:2.09748248395352,1.47052655997)
--(axis cs:2.0997024993,1.47387585015234)
--(axis cs:2.10323991618777,1.47915134918)
--(axis cs:2.10468283406,1.48128325414403)
--(axis cs:2.1091290391685,1.48777613838)
--(axis cs:2.10966316882,1.48854896816788)
--(axis cs:2.11464350357,1.49567378815148)
--(axis cs:2.11515760400074,1.49640092759)
--(axis cs:2.11962383833,1.50266075682314)
--(axis cs:2.1213316457092,1.5050257168)
--(axis cs:2.12460417309,1.50951684887628)
--(axis cs:2.1276532026714,1.51365050601)
--(axis cs:2.12958450784,1.51624555930437)
--(axis cs:2.13412777423702,1.52227529522)
--(axis cs:2.1345648426,1.5228502523989)
--(axis cs:2.13954517736,1.52932767398281)
--(axis cs:2.14076898681163,1.53090008442)
--(axis cs:2.14452551212,1.53568476289458)
--(axis cs:2.14757908478854,1.53952487363)
--(axis cs:2.14950584687,1.5419271329368)
--(axis cs:2.15448618163,1.54805756310881)
--(axis cs:2.15456184536376,1.54814966284)
--(axis cs:2.15946651639,1.55406942706713)
--(axis cs:2.16173722619299,1.55677445205)
--(axis cs:2.16444685114,1.55997543532992)
--(axis cs:2.16909927191351,1.56539924126)
--(axis cs:2.1694271859,1.56577837183106)
--(axis cs:2.17440752066,1.57147099522192)
--(axis cs:2.17667078557248,1.57402403046)
--(axis cs:2.17938785541,1.57706410542736)
--(axis cs:2.18436819017,1.5825613146758)
--(axis cs:2.18444837774736,1.58264881967)
--(axis cs:2.18934852493,1.58795340804176)
--(axis cs:2.19245860555899,1.59127360888)
--(axis cs:2.19432885968,1.59325442226197)
--(axis cs:2.19930919444,1.59846117064879)
--(axis cs:2.20070144037628,1.59989839809)
--(axis cs:2.2042895292,1.60357353230272)
--(axis cs:2.20919216685256,1.6085231873)
--(axis cs:2.20926986395,1.60860102354721)
--(axis cs:2.21425019871,1.61353240799805)
--(axis cs:2.21795570054331,1.6171479765)
--(axis cs:2.21923053347,1.61838238996226)
--(axis cs:2.22421086823,1.62314360054427)
--(axis cs:2.22700003947578,1.62577276571)
--(axis cs:2.22919120298,1.62782269140486)
--(axis cs:2.23417153774,1.63241880153562)
--(axis cs:2.23634539318703,1.63439755492)
--(axis cs:2.2391518725,1.63693317144303)
--(axis cs:2.24413220725,1.64136891995372)
--(axis cs:2.24601422864794,1.64302234413)
--(axis cs:2.24911254201,1.64572433179452)
--(axis cs:2.25409287677,1.65000414985812)
--(axis cs:2.25603162204056,1.65164713334)
--(axis cs:2.25907321152,1.65420600546853)
--(axis cs:2.26405354628,1.65833418602115)
--(axis cs:2.26642525395493,1.66027192254)
--(axis cs:2.26903388104,1.66238800769061)
--(axis cs:2.27401421579,1.66636923663162)
--(axis cs:2.27722440724844,1.66889671175)
--(axis cs:2.27899455055,1.67028060465963)
--(axis cs:2.28397488531,1.67411937102674)
--(axis cs:2.28846130556785,1.67752150096)
--(axis cs:2.28895522007,1.67789345375301)
--(axis cs:2.29393555482,1.68159391821596)
--(axis cs:2.29891588958,1.68523257032758)
--(axis cs:2.30018449710608,1.68614629017)
--(axis cs:2.30389622434,1.68880153941786)
--(axis cs:2.30887655909,1.69230730132509)
--(axis cs:2.31243364513697,1.69477107938)
--(axis cs:2.31385689385,1.695750269103)
--(axis cs:2.31883722861,1.69912658991818)
--(axis cs:2.32381756336,1.70244459244078)
--(axis cs:2.32526711193741,1.70339586858)
--(axis cs:2.32879789812,1.70569747295968)
--(axis cs:2.33377823288,1.70889037275349)
--(axis cs:2.3387486797873,1.71202065779)
--(axis cs:2.33875856763,1.71202684642754)
--(axis cs:2.34373890239,1.7150991157293)
--(axis cs:2.34871923715,1.71811621433513)
--(axis cs:2.35296919313372,1.720645447);

\path [draw=color10] (axis cs:3.09279191038835,1.720645447)
--(axis cs:3.09576945068,1.71922730352611)
--(axis cs:3.10074978544,1.71682302543137)
--(axis cs:3.1057301202,1.71438749017943)
--(axis cs:3.1105081901983,1.71202065779)
--(axis cs:3.11071045495,1.71192060470645)
--(axis cs:3.11569078971,1.70942300347539)
--(axis cs:3.12067112447,1.70689381371422)
--(axis cs:3.12565145922,1.70433288414441)
--(axis cs:3.12745018851239,1.70339586858)
--(axis cs:3.13063179398,1.70174075585769)
--(axis cs:3.13561212874,1.69911702740736)
--(axis cs:3.14059246349,1.69646115312025)
--(axis cs:3.14372260080617,1.69477107938)
--(axis cs:3.14557279825,1.69377341188661)
--(axis cs:3.15055313301,1.69105399196427)
--(axis cs:3.15553346776,1.68830198694077)
--(axis cs:3.15938807207705,1.68614629017)
--(axis cs:3.16051380252,1.68551752269507)
--(axis cs:3.16549413728,1.68270119184815)
--(axis cs:3.17047447204,1.67985179693114)
--(axis cs:3.17449995681051,1.67752150096)
--(axis cs:3.17545480679,1.67696942414291)
--(axis cs:3.18043514155,1.67405481941692)
--(axis cs:3.18541547631,1.67110661443033)
--(axis cs:3.18910570174937,1.66889671175)
--(axis cs:3.19039581106,1.66812501933028)
--(axis cs:3.19537614582,1.66511063740879)
--(axis cs:3.20035648058,1.66206208833372)
--(axis cs:3.2032477686869,1.66027192254)
--(axis cs:3.20533681533,1.658979883922)
--(axis cs:3.21031715009,1.6558641268161)
--(axis cs:3.21529748485,1.6527136046828)
--(axis cs:3.21696435282246,1.65164713334)
--(axis cs:3.2202778196,1.64952932799411)
--(axis cs:3.22525815436,1.64631050002358)
--(axis cs:3.23023848912,1.64305627792627)
--(axis cs:3.23028984183914,1.64302234413)
--(axis cs:3.23521882387,1.63976837139057)
--(axis cs:3.24019915863,1.63644462675525)
--(axis cs:3.24323319021865,1.63439755492)
--(axis cs:3.24517949339,1.63308555756393)
--(axis cs:3.25015982815,1.62969136788317)
--(axis cs:3.2551401629,1.62626053440384)
--(axis cs:3.25584057320151,1.62577276571)
--(axis cs:3.26012049766,1.62279463243953)
--(axis cs:3.26510083242,1.61929185321153)
--(axis cs:3.26811663867168,1.6171479765)
--(axis cs:3.27008116717,1.61575248897766)
--(axis cs:3.27506150193,1.6121767406856)
--(axis cs:3.28004183669,1.60856296381469)
--(axis cs:3.28009607804896,1.6085231873)
--(axis cs:3.28502217144,1.60491315591137)
--(axis cs:3.2900025062,1.60122476095286)
--(axis cs:3.29177480270765,1.59989839809)
--(axis cs:3.29498284096,1.59749898369405)
--(axis cs:3.29996317571,1.59373481659356)
--(axis cs:3.30318580796402,1.59127360888)
--(axis cs:3.30494351047,1.58993191610614)
--(axis cs:3.30992384523,1.58609063923341)
--(axis cs:3.31434000701996,1.58264881967)
--(axis cs:3.31490417998,1.58220932089576)
--(axis cs:3.31988451474,1.57828950820257)
--(axis cs:3.3248648495,1.57432861698197)
--(axis cs:3.32524396451547,1.57402403046)
--(axis cs:3.32984518426,1.57032858944688)
--(axis cs:3.33482551901,1.5662868923742)
--(axis cs:3.33590831085906,1.56539924126)
--(axis cs:3.33980585377,1.56220492959192)
--(axis cs:3.34478618853,1.55808084965235)
--(axis cs:3.3463479917354,1.55677445205)
--(axis cs:3.34976652328,1.55391544907629)
--(axis cs:3.35474685804,1.54970734216114)
--(axis cs:3.35657193544951,1.54814966284)
--(axis cs:3.3597271928,1.5454569069507)
--(axis cs:3.36470752755,1.54116296438793)
--(axis cs:3.36658850350347,1.53952487363)
--(axis cs:3.36968786231,1.5368256772424)
--(axis cs:3.37466819707,1.53244390404852)
--(axis cs:3.37640547651802,1.53090008442)
--(axis cs:3.37964853182,1.5280178231695)
--(axis cs:3.38462886658,1.52354613379844)
--(axis cs:3.38603031605907,1.52227529522)
--(axis cs:3.38960920134,1.51902921848002)
--(axis cs:3.3945895361,1.51446543500814)
--(axis cs:3.39547019365758,1.51365050601)
--(axis cs:3.39956987085,1.50985553786101)
--(axis cs:3.40455020561,1.50519738609192)
--(axis cs:3.40473199423472,1.5050257168)
--(axis cs:3.40953054037,1.50049224555569)
--(axis cs:3.41381641300802,1.49640092759)
--(axis cs:3.41451087512,1.49573764711621)
--(axis cs:3.41949120988,1.49093447441804)
--(axis cs:3.4227327487891,1.48777613838)
--(axis cs:3.42447154464,1.48608087816088)
--(axis cs:3.42945187939,1.48117679430666)
--(axis cs:3.43148843519357,1.47915134918)
--(axis cs:3.43443221415,1.47622134552718)
--(axis cs:3.43941254891,1.47121341901044)
--(axis cs:3.44008908737135,1.47052655997)
--(axis cs:3.44439288366,1.46615309249087)
--(axis cs:3.44853333666478,1.46190177076)
--(axis cs:3.44937321842,1.46103853514427)
--(axis cs:3.45435355318,1.45586983952848)
--(axis cs:3.45682678820604,1.45327698155)
--(axis cs:3.45933388793,1.45064559848416)
--(axis cs:3.46431422269,1.44536497262278)
--(axis cs:3.46498006807221,1.44465219234)
--(axis cs:3.46929455745,1.44002757435915)
--(axis cs:3.47298814621454,1.43602740314)
--(axis cs:3.47427489221,1.43463191432112)
--(axis cs:3.47925522696,1.4291775021959)
--(axis cs:3.48085995851307,1.42740261393)
--(axis cs:3.48423556172,1.42366330410996)
--(axis cs:3.48860073903859,1.41877782472)
--(axis cs:3.48921589648,1.41808821231646)
--(axis cs:3.49419623123,1.41245151777789)
--(axis cs:3.49620686013923,1.41015303551)
--(axis cs:3.49917656599,1.40675202855228)
--(axis cs:3.50369150274551,1.4015282463)
--(axis cs:3.50415690075,1.40098875116044)
--(axis cs:3.5091372355,1.39516063400289)
--(axis cs:3.51104693998435,1.3929034571)
--(axis cs:3.51411757026,1.3892665549695)
--(axis cs:3.51828631630048,1.38427866789)
--(axis cs:3.51909790502,1.38330547205338)
--(axis cs:3.52407823977,1.37727602803773)
--(axis cs:3.52540516921417,1.37565387868)
--(axis cs:3.52905857453,1.37117702167381)
--(axis cs:3.5324096702892,1.36702908947)
--(axis cs:3.53403890929,1.36500740673581)
--(axis cs:3.53901924405,1.35876586782734)
--(axis cs:3.53930510187493,1.35840430026)
--(axis cs:3.5439995788,1.35245052966541)
--(axis cs:3.54608478526236,1.34977951106)
--(axis cs:3.54897991356,1.34606060973938)
--(axis cs:3.55276135969108,1.34115472185)
--(axis cs:3.55396024832,1.33959476684856)
--(axis cs:3.55894058307,1.33305135278374)
--(axis cs:3.55933380716548,1.33252993264)
--(axis cs:3.56392091783,1.32642833015034)
--(axis cs:3.56579935051753,1.32390514343)
--(axis cs:3.56890125259,1.31972498133095)
--(axis cs:3.57216743093498,1.31528035422)
--(axis cs:3.57388158734,1.31293983591156)
--(axis cs:3.57843968260074,1.30665556502)
--(axis cs:3.5788619221,1.30607137799326)
--(axis cs:3.58384225686,1.29911718107689)
--(axis cs:3.58461308527612,1.29803077581)
--(axis cs:3.58882259161,1.29207592978192)
--(axis cs:3.59069214668815,1.2894059866)
--(axis cs:3.59380292637,1.28494640596878)
--(axis cs:3.59668108158971,1.28078119739)
--(axis cs:3.59878326113,1.27772690421127)
--(axis cs:3.60258148270399,1.27215640818)
--(axis cs:3.60376359588,1.27041559609015)
--(axis cs:3.6083948536185,1.26353161897)
--(axis cs:3.60874393064,1.26301054117135)
--(axis cs:3.6137242654,1.25550901611509)
--(axis cs:3.61412050210167,1.25490682977)
--(axis cs:3.61870460016,1.24790904783609)
--(axis cs:3.61976076435938,1.24628204056)
--(axis cs:3.62368493491,1.24020912300143)
--(axis cs:3.62531907636757,1.23765725135)
--(axis cs:3.62866526967,1.23240709034266)
--(axis cs:3.63079693335555,1.22903246214)
--(axis cs:3.63364560443,1.22450074473143)
--(axis cs:3.6361958210746,1.22040767293)
--(axis cs:3.63862593918,1.21648773011555)
--(axis cs:3.64151708507656,1.21178288373)
--(axis cs:3.64360627394,1.20836540906044)
--(axis cs:3.64676195013096,1.20315809452)
--(axis cs:3.6485866087,1.20013099007256)
--(axis cs:3.65193164087227,1.19453330531)
--(axis cs:3.65356694345,1.19178159363316)
--(axis cs:3.65702738930463,1.1859085161)
--(axis cs:3.65854727821,1.1833142513613)
--(axis cs:3.66205043256804,1.17728372689)
--(axis cs:3.66352761297,1.17472590780706)
--(axis cs:3.66700201316626,1.16865893769)
--(axis cs:3.66850794772,1.16601341867652)
--(axis cs:3.67188333632531,1.16003414848)
--(axis cs:3.67348828248,1.15717340775081)
--(axis cs:3.67669545090733,1.15140935927)
--(axis cs:3.67846861724,1.14820209955201)
--(axis cs:3.68143933975423,1.14278457006)
--(axis cs:3.68344895199,1.13909551258687)
--(axis cs:3.6861159897319,1.13415978085)
--(axis cs:3.68842928675,1.12984952686137)
--(axis cs:3.69072639046986,1.12553499165)
--(axis cs:3.69340962151,1.12045988165429)
--(axis cs:3.69527153324715,1.11691020244)
--(axis cs:3.69838995627,1.11092218102896)
--(axis cs:3.69975240889318,1.10828541323)
--(axis cs:3.70337029102,1.10123176355994)
--(axis cs:3.70416991838597,1.09966062402)
--(axis cs:3.70835062578,1.09138330650034)
--(axis cs:3.70852478420441,1.09103583481)
--(axis cs:3.71281577869197,1.08241104561)
--(axis cs:3.71333096054,1.08136734411675)
--(axis cs:3.7170447272594,1.0737862564)
--(axis cs:3.71831129529,1.0711792204879)
--(axis cs:3.72121299519635,1.06516146719)
--(axis cs:3.72329163005,1.06081366128568)
--(axis cs:3.72532128341217,1.05653667798)
--(axis cs:3.72827196481,1.05026393907804)
--(axis cs:3.72937028252015,1.04791188877)
--(axis cs:3.73325229956,1.03952284867879)
--(axis cs:3.73336060456159,1.03928709957)
--(axis cs:3.73728970667642,1.03066231036)
--(axis cs:3.73823263432,1.02857281947937)
--(axis cs:3.74116081175514,1.02203752115)
--(axis cs:3.74321296908,1.01741201821095)
--(axis cs:3.74497481849426,1.01341273194)
--(axis cs:3.74819330383,1.00603244794338)
--(axis cs:3.74873225791632,1.00478794273)
--(axis cs:3.75243144517385,0.996163153526)
--(axis cs:3.75317363859,0.994415115095368)
--(axis cs:3.75607349226789,0.987538364318)
--(axis cs:3.75815397335,0.98255013153124)
--(axis cs:3.75966049465245,0.97891357511)
--(axis cs:3.76313430811,0.970432669788127)
--(axis cs:3.76319285266456,0.970288785902)
--(axis cs:3.76666703907672,0.961663996694)
--(axis cs:3.76811464286,0.958027353739119)
--(axis cs:3.77008730034652,0.953039207486)
--(axis cs:3.77309497762,0.945339901058792)
--(axis cs:3.77345419511009,0.944414418278)
--(axis cs:3.7767648167524,0.93578962907)
--(axis cs:3.77807531238,0.932332617399234)
--(axis cs:3.78002206115547,0.927164839862)
--(axis cs:3.78305564713,0.919004605609419)
--(axis cs:3.78322728517201,0.918540050654)
--(axis cs:3.78637707082003,0.909915261446)
--(axis cs:3.78803598189,0.905310303054989)
--(axis cs:3.7894754393718,0.901290472238)
--(axis cs:3.79252213562182,0.89266568303)
--(axis cs:3.79301631665,0.891248749450055)
--(axis cs:3.79551557939743,0.884040893822)
--(axis cs:3.7979966514,0.876778528615233)
--(axis cs:3.79845945702352,0.875416104614)
--(axis cs:3.80135087003624,0.866791315406)
--(axis cs:3.80297698616,0.861867708872893)
--(axis cs:3.80419263915882,0.858166526198)
--(axis cs:3.80698420374313,0.84954173699)
--(axis cs:3.80795732092,0.846490676537388)
--(axis cs:3.80972555937119,0.840916947782)
--(axis cs:3.81241847987362,0.832292158574)
--(axis cs:3.81293765567,0.830604762349209)
--(axis cs:3.81506118348133,0.823667369366)
--(axis cs:3.81765677654856,0.815042580158)
--(axis cs:3.81791799043,0.814161534152314)
--(axis cs:3.820202515605,0.80641779095)
--(axis cs:3.82270198202069,0.797793001742)
--(axis cs:3.82289832519,0.797104915075321)
--(axis cs:3.82515228120553,0.789168212534)
--(axis cs:3.82755685714026,0.780543423326)
--(axis cs:3.82787865994,0.77937021565571)
--(axis cs:3.82991328628097,0.771918634118)
--(axis cs:3.83222431535653,0.76329384491)
--(axis cs:3.8328589947,0.760883631142311)
--(axis cs:3.83448835654843,0.754669055702)
--(axis cs:3.83670692214054,0.746044266494)
--(axis cs:3.83783932946,0.74155806440598)
--(axis cs:3.8388796520488,0.737419477286)
--(axis cs:3.84100666952952,0.728794688078)
--(axis cs:3.84281966422,0.721289837636701)
--(axis cs:3.84308914530271,0.72016989887)
--(axis cs:3.84512562340816,0.711545109662)
--(axis cs:3.84711821258815,0.702920320454)
--(axis cs:3.84779999897,0.699908178765766)
--(axis cs:3.84906571915155,0.694295531246)
--(axis cs:3.8509688900551,0.685670742038)
--(axis cs:3.85278033373,0.677269687715219)
--(axis cs:3.85282840737582,0.67704595283)
--(axis cs:3.85464289807468,0.668421163622)
--(axis cs:3.85641408695209,0.659796374414)
--(axis cs:3.85776066849,0.653078717616519)
--(axis cs:3.85814172264432,0.651171585206)
--(axis cs:3.85982509143869,0.642546795997)
--(axis cs:3.86146518685573,0.633922006789)
--(axis cs:3.86274100324,0.62703387802301)
--(axis cs:3.86306173638806,0.625297217581)
--(axis cs:3.86461419144363,0.616672428373)
--(axis cs:3.86612326946913,0.608047639165)
--(axis cs:3.86758891552906,0.599422849957)
--(axis cs:3.867721338,0.598621286133037);

\path [draw=color11] (axis cs:2.3853896531967,-1.720645447)
--(axis cs:2.38358158045,-1.71947399951321)
--(axis cs:2.37860124569,-1.71608427590963)
--(axis cs:2.37362091093,-1.71251220602866)
--(axis cs:2.37296596094797,-1.71202065779)
--(axis cs:2.36864057618,-1.70874318467565)
--(axis cs:2.36366024142,-1.70477739637881)
--(axis cs:2.36200103431473,-1.70339586858)
--(axis cs:2.35867990666,-1.70060228865906)
--(axis cs:2.3536995719,-1.69621621383878)
--(axis cs:2.35212651569863,-1.69477107938)
--(axis cs:2.34871923715,-1.69160884021413)
--(axis cs:2.34373890239,-1.68677860723909)
--(axis cs:2.34311183623939,-1.68614629017)
--(axis cs:2.33875856763,-1.68171116482361)
--(axis cs:2.33481532083624,-1.67752150096)
--(axis cs:2.33377823288,-1.67640837445096)
--(axis cs:2.32879789812,-1.67086050616308)
--(axis cs:2.32709882156598,-1.66889671175)
--(axis cs:2.32381756336,-1.66506708463492)
--(axis cs:2.31985587933735,-1.66027192254)
--(axis cs:2.31883722861,-1.65902724362406)
--(axis cs:2.31385689385,-1.65273531663733)
--(axis cs:2.31302275104856,-1.65164713334)
--(axis cs:2.30887655909,-1.64618904031909)
--(axis cs:2.30654662641138,-1.64302234413)
--(axis cs:2.30389622434,-1.63938845462711)
--(axis cs:2.30036539503405,-1.63439755492)
--(axis cs:2.29891588958,-1.6323313119336)
--(axis cs:2.29444710950621,-1.62577276571)
--(axis cs:2.29393555482,-1.62501587987118)
--(axis cs:2.28895522007,-1.61744032467821)
--(axis cs:2.28876805824283,-1.6171479765)
--(axis cs:2.28397488531,-1.60960300694495)
--(axis cs:2.28330661819415,-1.6085231873)
--(axis cs:2.27899455055,-1.60150358893539)
--(axis cs:2.27803303351772,-1.59989839809)
--(axis cs:2.27401421579,-1.59314124337294)
--(axis cs:2.27293007809032,-1.59127360888)
--(axis cs:2.26903388104,-1.58451573349649)
--(axis cs:2.26798241701387,-1.58264881967)
--(axis cs:2.26405354628,-1.57562747177088)
--(axis cs:2.26317633602149,-1.57402403046)
--(axis cs:2.25907321152,-1.566477578827)
--(axis cs:2.25849951924273,-1.56539924126)
--(axis cs:2.25409287677,-1.55706795074252)
--(axis cs:2.25394086049589,-1.55677445205)
--(axis cs:2.24949605454536,-1.54814966284)
--(axis cs:2.24911254201,-1.5474017196195)
--(axis cs:2.24515354790057,-1.53952487363)
--(axis cs:2.24413220725,-1.53748294504204)
--(axis cs:2.24090238003325,-1.53090008442)
--(axis cs:2.2391518725,-1.52731642916688)
--(axis cs:2.23673470828802,-1.52227529522)
--(axis cs:2.23417153774,-1.51690801958821)
--(axis cs:2.23264359941257,-1.51365050601)
--(axis cs:2.22919120298,-1.50626235078623)
--(axis cs:2.22862337039677,-1.5050257168)
--(axis cs:2.22467512871849,-1.49640092759)
--(axis cs:2.22421086823,-1.49538396623611)
--(axis cs:2.22079609368799,-1.48777613838)
--(axis cs:2.21923053347,-1.48427743275365)
--(axis cs:2.21697431215959,-1.47915134918)
--(axis cs:2.21425019871,-1.4729447492967)
--(axis cs:2.21320575903834,-1.47052655997)
--(axis cs:2.20948930896514,-1.46190177076)
--(axis cs:2.20926986395,-1.46139182042269)
--(axis cs:2.20583158010308,-1.45327698155)
--(axis cs:2.2042895292,-1.44963003386884)
--(axis cs:2.20221623325621,-1.44465219234)
--(axis cs:2.19930919444,-1.43766035985231)
--(axis cs:2.19864012173199,-1.43602740314)
--(axis cs:2.19510887663467,-1.42740261393)
--(axis cs:2.19432885968,-1.42549630086452)
--(axis cs:2.19161825828382,-1.41877782472)
--(axis cs:2.18934852493,-1.41314716499493)
--(axis cs:2.18815792973419,-1.41015303551)
--(axis cs:2.1847290373497,-1.4015282463)
--(axis cs:2.18436819017,-1.40062125231763)
--(axis cs:2.18133734563994,-1.3929034571)
--(axis cs:2.17938785541,-1.38794015512766)
--(axis cs:2.17796756873091,-1.38427866789)
--(axis cs:2.17461934250804,-1.37565387868)
--(axis cs:2.17440752066,-1.37510930056009)
--(axis cs:2.17130154493844,-1.36702908947)
--(axis cs:2.1694271859,-1.36215988065335)
--(axis cs:2.16799774272899,-1.35840430026)
--(axis cs:2.16470802354656,-1.34977951106)
--(axis cs:2.16444685114,-1.34909691845416)
--(axis cs:2.16143992258318,-1.34115472185)
--(axis cs:2.15946651639,-1.33595717454855)
--(axis cs:2.15817818310157,-1.33252993264)
--(axis cs:2.15492414083145,-1.32390514343)
--(axis cs:2.15448618163,-1.3227494140618)
--(axis cs:2.15168164481909,-1.31528035422)
--(axis cs:2.14950584687,-1.30951157112938)
--(axis cs:2.14843782040063,-1.30665556502)
--(axis cs:2.14519532492776,-1.29803077581)
--(axis cs:2.14452551212,-1.29625914670551)
--(axis cs:2.14195508216841,-1.2894059866)
--(axis cs:2.13954517736,-1.28301578987847)
--(axis cs:2.13870902613202,-1.28078119739)
--(axis cs:2.13546340756547,-1.27215640818)
--(axis cs:2.1345648426,-1.26978199985708)
--(axis cs:2.1322176699779,-1.26353161897)
--(axis cs:2.12958450784,-1.25655708569473)
--(axis cs:2.12896618988225,-1.25490682977)
--(axis cs:2.1257163686454,-1.24628204056)
--(axis cs:2.12460417309,-1.24334647905135)
--(axis cs:2.1224647540476,-1.23765725135)
--(axis cs:2.11962383833,-1.23014228012938)
--(axis cs:2.1192073567225,-1.22903246214)
--(axis cs:2.11595242040547,-1.22040767293)
--(axis cs:2.11464350357,-1.21695789910586)
--(axis cs:2.11269405667433,-1.21178288373)
--(axis cs:2.10966316882,-1.20377900490212)
--(axis cs:2.10942969208515,-1.20315809452)
--(axis cs:2.1061681619616,-1.19453330531)
--(axis cs:2.10468283406,-1.19062614074294)
--(axis cs:2.10290168784663,-1.1859085161)
--(axis cs:2.0997024993,-1.17747887274604)
--(axis cs:2.09962893355999,-1.17728372689)
--(axis cs:2.09635907997279,-1.16865893769)
--(axis cs:2.09472216455,-1.16436368559682)
--(axis cs:2.09308291280364,-1.16003414848)
--(axis cs:2.0898003412473,-1.15140935927)
--(axis cs:2.08974182979,-1.15125648949384)
--(axis cs:2.08651960298043,-1.14278457006)
--(axis cs:2.08476149503,-1.13818612127547)
--(axis cs:2.08323152763127,-1.13415978085)
--(axis cs:2.07993684050427,-1.12553499165)
--(axis cs:2.07978116028,-1.12512974943276)
--(axis cs:2.07664205618409,-1.11691020244)
--(axis cs:2.07480082552,-1.11211443088475)
--(axis cs:2.07333913131208,-1.10828541323)
--(axis cs:2.07002920499754,-1.09966062402)
--(axis cs:2.06982049076,-1.09911977632167)
--(axis cs:2.06671821818698,-1.09103583481)
--(axis cs:2.06484015601,-1.08616678379223)
--(axis cs:2.06339936439988,-1.08241104561)
--(axis cs:2.06007387922583,-1.0737862564)
--(axis cs:2.05985982125,-1.07323402530002)
--(axis cs:2.0567471887366,-1.06516146719)
--(axis cs:2.05487948649,-1.06034107406334)
--(axis cs:2.05341298421638,-1.05653667798)
--(axis cs:2.0500722375239,-1.04791188877)
--(axis cs:2.04989915173,-1.04746729882131)
--(axis cs:2.0467302250288,-1.03928709957)
--(axis cs:2.04491881698,-1.03463266212499)
--(axis cs:2.04338111727655,-1.03066231036)
--(axis cs:2.04002615719086,-1.02203752115)
--(axis cs:2.03993848222,-1.02181314575247)
--(axis cs:2.03667210769467,-1.01341273194)
--(axis cs:2.03495814746,-1.00902107202084)
--(axis cs:2.03331418264712,-1.00478794273)
--(axis cs:2.02997781271,-0.996225368772831)
--(axis cs:2.0299536904279,-0.996163153526)
--(axis cs:2.02659787388961,-0.987538364318)
--(axis cs:2.02499747795,-0.983436106440643)
--(axis cs:2.02324200133797,-0.97891357511)
--(axis cs:2.02001714319,-0.970624259770184)
--(axis cs:2.01988729096567,-0.970288785902)
--(axis cs:2.01654047774165,-0.961663996694)
--(axis cs:2.01503680844,-0.957795317308261)
--(axis cs:2.01319775620031,-0.953039207486)
--(axis cs:2.01005647368,-0.944924798097039)
--(axis cs:2.00985991609144,-0.944414418278)
--(axis cs:2.00653319126777,-0.93578962907)
--(axis cs:2.00507613892,-0.932014605559289)
--(axis cs:2.0032140687069,-0.927164839862)
--(axis cs:2.00009580417,-0.91904501077305)
--(axis cs:1.99990290002398,-0.918540050654)
--(axis cs:1.99660577880144,-0.909915261446)
--(axis cs:1.99511546941,-0.906015689619274)
--(axis cs:1.99331920178484,-0.901290472238)
--(axis cs:1.99013513465,-0.892908139748478)
--(axis cs:1.99004352583124,-0.89266568303)
--(axis cs:1.98678513016985,-0.884040893822)
--(axis cs:1.98515479989,-0.879719733901164)
--(axis cs:1.98353982799217,-0.875416104614)
--(axis cs:1.98030868426012,-0.866791315406)
--(axis cs:1.98017446514,-0.866432719938799)
--(axis cs:1.97709731383994,-0.858166526198)
--(axis cs:1.97519413038,-0.853042063008664)
--(axis cs:1.9739012007281,-0.84954173699)
--(axis cs:1.97072274912427,-0.840916947782)
--(axis cs:1.97021379562,-0.839533160871775)
--(axis cs:1.96756517463705,-0.832292158574)
--(axis cs:1.96523346087,-0.825896733363071)
--(axis cs:1.96442511653426,-0.823667369366)
--(axis cs:1.96130655894548,-0.815042580158)
--(axis cs:1.96025312611,-0.81211975453363)
--(axis cs:1.95820944770701,-0.80641779095)
--(axis cs:1.95527279135,-0.798189668124158)
--(axis cs:1.95513200689425,-0.797793001742)
--(axis cs:1.95208033740808,-0.789168212534)
--(axis cs:1.9502924566,-0.784091134157305)
--(axis cs:1.94905018433612,-0.780543423326)
--(axis cs:1.94604401568229,-0.771918634118)
--(axis cs:1.94531212184,-0.769809492147391)
--(axis cs:1.9430640632887,-0.76329384491)
--(axis cs:1.94033178708,-0.755327438360505)
--(axis cs:1.9401072767075,-0.754669055702)
--(axis cs:1.93717949351186,-0.746044266494)
--(axis cs:1.93535145233,-0.740625509065974)
--(axis cs:1.9342760772992,-0.737419477286)
--(axis cs:1.93139928012644,-0.728794688078)
--(axis cs:1.93037111757,-0.725694717574622)
--(axis cs:1.92854907104755,-0.72016989887)
--(axis cs:1.92572316271679,-0.711545109662)
--(axis cs:1.92539078281,-0.710525462135952)
--(axis cs:1.92292550624921,-0.702920320454)
--(axis cs:1.92041044806,-0.695106434476176)
--(axis cs:1.9201508773882,-0.694295531246)
--(axis cs:1.9174043559944,-0.685670742038)
--(axis cs:1.9154301133,-0.679427275275663)
--(axis cs:1.91468118704772,-0.67704595283)
--(axis cs:1.91198447927285,-0.668421163622)
--(axis cs:1.91044977854,-0.663479479244797)
--(axis cs:1.90931202205338,-0.659796374414)
--(axis cs:1.90666477614829,-0.651171585206)
--(axis cs:1.90546944378,-0.64725137271883)
--(axis cs:1.90404243684817,-0.642546795997)
--(axis cs:1.90144438340955,-0.633922006789)
--(axis cs:1.90048910903,-0.630729983258463)
--(axis cs:1.89887157596441,-0.625297217581)
--(axis cs:1.89632237937165,-0.616672428373)
--(axis cs:1.89550877427,-0.613901606471851)
--(axis cs:1.89379849357255,-0.608047639165)
--(axis cs:1.89129778421528,-0.599422849957)
--(axis cs:1.89052843951,-0.596751601933418)
--(axis cs:1.88882231861624,-0.590798060749)
--(axis cs:1.88636988561108,-0.582173271541)
--(axis cs:1.88554810476,-0.579263076429263)
--(axis cs:1.88394183190091,-0.573548482333)
--(axis cs:1.88153658785914,-0.564923693125)
--(axis cs:1.88056777,-0.561424251056975);

\path [draw=color11] (axis cs:3.867721338,-0.165251401524795)
--(axis cs:3.86688353915768,-0.168183389556)
--(axis cs:3.86437760273253,-0.176808178764)
--(axis cs:3.86274100324,-0.182345185727323)
--(axis cs:3.86182489446676,-0.185432967972)
--(axis cs:3.85922446087659,-0.19405775718)
--(axis cs:3.85776066849,-0.198833969501038)
--(axis cs:3.85657636403391,-0.202682546388)
--(axis cs:3.85388001817699,-0.211307335596)
--(axis cs:3.85278033373,-0.214771244011024)
--(axis cs:3.85113504103432,-0.219932124805)
--(axis cs:3.84834192391414,-0.228556914013)
--(axis cs:3.84779999897,-0.230206693845275)
--(axis cs:3.84549888237744,-0.237181703221)
--(axis cs:3.84281966422,-0.245177089992061)
--(axis cs:3.84260781730989,-0.245806492429)
--(axis cs:3.83966577255513,-0.254431281637)
--(axis cs:3.83783932946,-0.259707370777941)
--(axis cs:3.83667478241149,-0.263056070845)
--(axis cs:3.83363369583003,-0.271680860053)
--(axis cs:3.8328589947,-0.273849366757985)
--(axis cs:3.83054159248688,-0.280305649261)
--(axis cs:3.82787865994,-0.287621738219014)
--(axis cs:3.8274000218499,-0.288930438469)
--(axis cs:3.82420650641242,-0.297555227677)
--(axis cs:3.82289832519,-0.301043136857232)
--(axis cs:3.82096216303895,-0.306180016885)
--(axis cs:3.81791799043,-0.314152265395739)
--(axis cs:3.81766756756192,-0.314804806093)
--(axis cs:3.81431990891402,-0.323429595301)
--(axis cs:3.81293765567,-0.32694775090395)
--(axis cs:3.81092098318034,-0.332054384509)
--(axis cs:3.80795732092,-0.339468761742882)
--(axis cs:3.80747096514326,-0.340679173717)
--(axis cs:3.80396755409684,-0.349303962925)
--(axis cs:3.80297698616,-0.351715671733586)
--(axis cs:3.80041142943105,-0.357928752133)
--(axis cs:3.7979966514,-0.363711231471697)
--(axis cs:3.79680325127656,-0.366553541341)
--(axis cs:3.79314245030106,-0.375178330549)
--(axis cs:3.79301631665,-0.375472647637866)
--(axis cs:3.78942643584707,-0.383803119757)
--(axis cs:3.78803598189,-0.386996193405478)
--(axis cs:3.78565742361392,-0.392427908965)
--(axis cs:3.78305564713,-0.398309225176539)
--(axis cs:3.78183508250018,-0.401052698173)
--(axis cs:3.77807531238,-0.409420134176845)
--(axis cs:3.7779590070842,-0.409677487381)
--(axis cs:3.77402647078303,-0.418302276589)
--(axis cs:3.77309497762,-0.420326146093157)
--(axis cs:3.77003904423039,-0.426927065797)
--(axis cs:3.76811464286,-0.431045555658894)
--(axis cs:3.76599649057038,-0.435551855005)
--(axis cs:3.76313430811,-0.441586223059521)
--(axis cs:3.76189821110065,-0.444176644213)
--(axis cs:3.75815397335,-0.451954184553685)
--(axis cs:3.7577435951424,-0.452801433421)
--(axis cs:3.75353104580026,-0.461426222629)
--(axis cs:3.75317363859,-0.462152046892012)
--(axis cs:3.74925989573107,-0.470051011837)
--(axis cs:3.74819330383,-0.472185935469011)
--(axis cs:3.74493061842782,-0.478675801045)
--(axis cs:3.74321296908,-0.48206485303698)
--(axis cs:3.74054245119776,-0.487300590253)
--(axis cs:3.73823263432,-0.491793355128924)
--(axis cs:3.73609454789538,-0.495925379461)
--(axis cs:3.73325229956,-0.501375732894234)
--(axis cs:3.73158605840425,-0.504550168669)
--(axis cs:3.72827196481,-0.510816165248623)
--(axis cs:3.72701613113285,-0.513174957877)
--(axis cs:3.72329163005,-0.520118713382052)
--(axis cs:3.72238391384617,-0.521799747085)
--(axis cs:3.71831129529,-0.529287296187822)
--(axis cs:3.71768853850369,-0.530424536293)
--(axis cs:3.71333096054,-0.538325617972827)
--(axis cs:3.71292909037158,-0.539049325501)
--(axis cs:3.70835062578,-0.547237225141032)
--(axis cs:3.70810463814746,-0.547674114709)
--(axis cs:3.70337029102,-0.556025556850703)
--(axis cs:3.70321425103096,-0.556298903917)
--(axis cs:3.69838995627,-0.564693945029157)
--(axis cs:3.69825699878646,-0.564923693125)
--(axis cs:3.69340962151,-0.573245612660571)
--(axis cs:3.69323195085454,-0.573548482333)
--(axis cs:3.68842928675,-0.58168355798413)
--(axis cs:3.68813810131842,-0.582173271541)
--(axis cs:3.68344895199,-0.590010507033571)
--(axis cs:3.68297432965109,-0.590798060749)
--(axis cs:3.67846861724,-0.598229089350052)
--(axis cs:3.67773950077263,-0.599422849957)
--(axis cs:3.67348828248,-0.606341866475502)
--(axis cs:3.67243248143656,-0.608047639165)
--(axis cs:3.66850794772,-0.614351328877604)
--(axis cs:3.66705213948385,-0.616672428373)
--(axis cs:3.66352761297,-0.622259898498011)
--(axis cs:3.66159735329028,-0.625297217581)
--(axis cs:3.65854727821,-0.630069976962863)
--(axis cs:3.65606706444441,-0.633922006789)
--(axis cs:3.65356694345,-0.637783951009258)
--(axis cs:3.65046025865178,-0.642546795997)
--(axis cs:3.6485866087,-0.645404132168429)
--(axis cs:3.64477592528754,-0.651171585206)
--(axis cs:3.64360627394,-0.652932747874015)
--(axis cs:3.63901305631725,-0.659796374414)
--(axis cs:3.63862593918,-0.660371944305756)
--(axis cs:3.63364560443,-0.667722415834116)
--(axis cs:3.63316861905847,-0.668421163622)
--(axis cs:3.62866526967,-0.674986463729368)
--(axis cs:3.6272416896088,-0.67704595283)
--(axis cs:3.62368493491,-0.682167531978896)
--(axis cs:3.62123332125152,-0.685670742038)
--(axis cs:3.61870460016,-0.689267861252306)
--(axis cs:3.61514302100499,-0.694295531246)
--(axis cs:3.6137242654,-0.69628958281537)
--(axis cs:3.60897029792612,-0.702920320454)
--(axis cs:3.60874393064,-0.703234724310089)
--(axis cs:3.60376359588,-0.710103170899568)
--(axis cs:3.60271016951302,-0.711545109662)
--(axis cs:3.59878326113,-0.7168990800641)
--(axis cs:3.59636609432547,-0.72016989887)
--(axis cs:3.59380292637,-0.723625228956636)
--(axis cs:3.58993946823746,-0.728794688078)
--(axis cs:3.58882259161,-0.730283758273784)
--(axis cs:3.58384225686,-0.736876067158588)
--(axis cs:3.58342888511125,-0.737419477286)
--(axis cs:3.5788619221,-0.743403157387934)
--(axis cs:3.57683130188955,-0.746044266494)
--(axis cs:3.57388158734,-0.749868700724879)
--(axis cs:3.57015219007774,-0.754669055702)
--(axis cs:3.56890125259,-0.756274422947544)
--(axis cs:3.56392091783,-0.762621402004763)
--(axis cs:3.56338972361113,-0.76329384491)
--(axis cs:3.55894058307,-0.768910711687551)
--(axis cs:3.55654104968789,-0.771918634118)
--(axis cs:3.55396024832,-0.775145621147844)
--(axis cs:3.54961317758155,-0.780543423326)
--(axis cs:3.54897991356,-0.781327924881942)
--(axis cs:3.5439995788,-0.787458526398686)
--(axis cs:3.54260147673955,-0.789168212534)
--(axis cs:3.53901924405,-0.793539843617781)
--(axis cs:3.53551069765917,-0.797793001742)
--(axis cs:3.53403890929,-0.799573831580493)
--(axis cs:3.52905857453,-0.805561730343354)
--(axis cs:3.52834218884837,-0.80641779095)
--(axis cs:3.52407823977,-0.811504993268512)
--(axis cs:3.52109400667163,-0.815042580158)
--(axis cs:3.51909790502,-0.817405458095443)
--(axis cs:3.51411757026,-0.823264307547091)
--(axis cs:3.51377295077064,-0.823667369366)
--(axis cs:3.5091372355,-0.82908290303526)
--(axis cs:3.50637304014249,-0.832292158574)
--(axis cs:3.50415690075,-0.834862528247201)
--(axis cs:3.49917656599,-0.840604258968293)
--(axis cs:3.49890381694824,-0.840916947782)
--(axis cs:3.49419623123,-0.846309743380569)
--(axis cs:3.49135803931209,-0.84954173699)
--(axis cs:3.48921589648,-0.851979606255402)
--(axis cs:3.48423556172,-0.857614937133801)
--(axis cs:3.48374540652312,-0.858166526198)
--(axis cs:3.47925522696,-0.8632175175188)
--(axis cs:3.47605993004323,-0.866791315406)
--(axis cs:3.47427489221,-0.868787294712125)
--(axis cs:3.46929455745,-0.874325509421231)
--(axis cs:3.46830848609556,-0.875416104614)
--(axis cs:3.46431422269,-0.879833545605515)
--(axis cs:3.46048868379605,-0.884040893822)
--(axis cs:3.45933388793,-0.885311047969635)
--(axis cs:3.45435355318,-0.890759915375277)
--(axis cs:3.45260227225737,-0.89266568303)
--(axis cs:3.44937321842,-0.896180570607977)
--(axis cs:3.44465349525963,-0.901290472238)
--(axis cs:3.44439288366,-0.901572742444531)
--(axis cs:3.43941254891,-0.906939336710082)
--(axis cs:3.4366360514193,-0.909915261446)
--(axis cs:3.43443221415,-0.912278739084829)
--(axis cs:3.42945187939,-0.91759181386525)
--(axis cs:3.42855835353524,-0.918540050654)
--(axis cs:3.42447154464,-0.922880235973768)
--(axis cs:3.42041566645752,-0.927164839862)
--(axis cs:3.41949120988,-0.928142227542047)
--(axis cs:3.41451087512,-0.933380389734741)
--(axis cs:3.41220813335352,-0.93578962907)
--(axis cs:3.40953054037,-0.938593756344752)
--(axis cs:3.40455020561,-0.943782282907308)
--(axis cs:3.40394023231421,-0.944414418278)
--(axis cs:3.39956987085,-0.948948582717942)
--(axis cs:3.3956064904675,-0.953039207486)
--(axis cs:3.3945895361,-0.954090063407668)
--(axis cs:3.38960920134,-0.959209814914401)
--(axis cs:3.38720957947788,-0.961663996694)
--(axis cs:3.38462886658,-0.964306975405924)
--(axis cs:3.37964853182,-0.969381979354584)
--(axis cs:3.37875409445492,-0.970288785902)
--(axis cs:3.37466819707,-0.974437490835787)
--(axis cs:3.37023859180083,-0.97891357511)
--(axis cs:3.36968786231,-0.979470979370464)
--(axis cs:3.36470752755,-0.984486686141468)
--(axis cs:3.36166301843461,-0.987538364318)
--(axis cs:3.3597271928,-0.98948215979539)
--(axis cs:3.35474685804,-0.994459342376265)
--(axis cs:3.35303384349681,-0.996163153526)
--(axis cs:3.34976652328,-0.999419089293911)
--(axis cs:3.34478618853,-1.0043599610444)
--(axis cs:3.34435269548118,-1.00478794273)
--(axis cs:3.33980585377,-1.00928608514103)
--(axis cs:3.33561664518785,-1.01341273194)
--(axis cs:3.33482551901,-1.01419367570098)
--(axis cs:3.32984518426,-1.01908702126985)
--(axis cs:3.32682933827559,-1.02203752115)
--(axis cs:3.3248648495,-1.02396369657344)
--(axis cs:3.31988451474,-1.0288255071087)
--(axis cs:3.31799464142128,-1.03066231036)
--(axis cs:3.31490417998,-1.03367297064335)
--(axis cs:3.30992384523,-1.03850511799675)
--(axis cs:3.30911432382252,-1.03928709957)
--(axis cs:3.30494351047,-1.04332605522017)
--(axis cs:3.30019163241723,-1.04791188877)
--(axis cs:3.29996317571,-1.04813293463632)
--(axis cs:3.29498284096,-1.05293204208684)
--(axis cs:3.29123088872605,-1.05653667798)
--(axis cs:3.2900025062,-1.05772015138062)
--(axis cs:3.28502217144,-1.06250229350498)
--(axis cs:3.28224526347952,-1.06516146719)
--(axis cs:3.28004183669,-1.0672779042681)
--(axis cs:3.27506150193,-1.07204930345344)
--(axis cs:3.27324389422805,-1.0737862564)
--(axis cs:3.27008116717,-1.07681856066194)
--(axis cs:3.26510083242,-1.08158519466344)
--(axis cs:3.26423584656607,-1.08241104561)
--(axis cs:3.26012049766,-1.08635403073421)
--(axis cs:3.2552296473341,-1.09103583481)
--(axis cs:3.2551401629,-1.09112180685821)
--(axis cs:3.25015982815,-1.09589583781889)
--(axis cs:3.24623064347049,-1.09966062402)
--(axis cs:3.24517949339,-1.10067170910514)
--(axis cs:3.24019915863,-1.10545532383537)
--(axis cs:3.23725169727738,-1.10828541323)
--(axis cs:3.23521882387,-1.11024543255044)
--(axis cs:3.23023848912,-1.11504514833293)
--(axis cs:3.22830264811734,-1.11691020244)
--(axis cs:3.22525815436,-1.11985630977057)
--(axis cs:3.2202778196,-1.12467875976749)
--(axis cs:3.21939317279414,-1.12553499165)
--(axis cs:3.21529748485,-1.12951765156919)
--(axis cs:3.21053160082446,-1.13415978085)
--(axis cs:3.21031715009,-1.13436966701813)
--(axis cs:3.20533681533,-1.13924248775801)
--(axis cs:3.20172379118153,-1.14278457006)
--(axis cs:3.20035648058,-1.1441318012649)
--(axis cs:3.19537614582,-1.14904220317721)
--(axis cs:3.19297851544733,-1.15140935927)
--(axis cs:3.19039581106,-1.15397262005286)
--(axis cs:3.18541547631,-1.15892332886518)
--(axis cs:3.18429854658872,-1.16003414848)
--(axis cs:3.18043514155,-1.16389727619777)
--(axis cs:3.17568471337277,-1.16865893769)
--(axis cs:3.17545480679,-1.16889065615257)
--(axis cs:3.17047447204,-1.17390962730769)
--(axis cs:3.16713395485241,-1.17728372689)
--(axis cs:3.16549413728,-1.17894941188964)
--(axis cs:3.16051380252,-1.18401328681996)
--(axis cs:3.15865192664709,-1.1859085161)
--(axis cs:3.15553346776,-1.18910130513929)
--(axis cs:3.15055313301,-1.19421186482912)
--(axis cs:3.1502398188153,-1.19453330531)
--(axis cs:3.14557279825,-1.19934992074622)
--(axis cs:3.14189222909034,-1.20315809452)
--(axis cs:3.14059246349,-1.20451100992555)
--(axis cs:3.13561212874,-1.20969884852932)
--(axis cs:3.13361412306932,-1.21178288373)
--(axis cs:3.13063179398,-1.21491273937684)
--(axis cs:3.12565145922,-1.22015147492621)
--(axis cs:3.12540779650416,-1.22040767293)
--(axis cs:3.12067112447,-1.22541920189268)
--(axis cs:3.11726421917354,-1.22903246214)
--(axis cs:3.11569078971,-1.23071169407658)
--(axis cs:3.11071045495,-1.23603136441243)
--(axis cs:3.10918932185358,-1.23765725135)
--(axis cs:3.1057301202,-1.2413783351722)
--(axis cs:3.10118166534348,-1.24628204056)
--(axis cs:3.10074978544,-1.24675064303723)
--(axis cs:3.09576945068,-1.2521516757759)
--(axis cs:3.09323299131783,-1.25490682977)
--(axis cs:3.09078911592,-1.25757872608191)
--(axis cs:3.08580878117,-1.26303202625802)
--(axis cs:3.08535217010573,-1.26353161897)
--(axis cs:3.08082844641,-1.26851389628953)
--(axis cs:3.07752740311058,-1.27215640818)
--(axis cs:3.07584811165,-1.2740216894112)
--(axis cs:3.0708677769,-1.2795567987869)
--(axis cs:3.06976589985373,-1.28078119739)
--(axis cs:3.06588744214,-1.28511983748305)
--(axis cs:3.06206251013411,-1.2894059866)
--(axis cs:3.06090710738,-1.29070941114759)
--(axis cs:3.05592677263,-1.29632711244063)
--(axis cs:3.05441675193213,-1.29803077581)
--(axis cs:3.05094643787,-1.30197273419521)
--(axis cs:3.04683047808273,-1.30665556502)
--(axis cs:3.04596610311,-1.30764567575081)
--(axis cs:3.04098576836,-1.31334736013644)
--(axis cs:3.03929804281325,-1.31528035422)
--(axis cs:3.0360054336,-1.31907738018742)
--(axis cs:3.0318252370125,-1.32390514343)
--(axis cs:3.03102509884,-1.32483558426579)
--(axis cs:3.02604476409,-1.3306230301045)
--(axis cs:3.02440439943461,-1.33252993264)
--(axis cs:3.02106442933,-1.33643953808038)
--(axis cs:3.01704183546037,-1.34115472185)
--(axis cs:3.01608409457,-1.34228514356292)
--(axis cs:3.01110375981,-1.34815965066356)
--(axis cs:3.00972985323673,-1.34977951106)
--(axis cs:3.00612342506,-1.3540612114457)
--(axis cs:3.00246701603145,-1.35840430026)
--(axis cs:3.0011430903,-1.35998779261236)
--(axis cs:2.99616275554,-1.36593687857342)
--(axis cs:2.99524613970354,-1.36702908947)
--(axis cs:2.99118242079,-1.37190500711385)
--(axis cs:2.9880542632987,-1.37565387868)
--(axis cs:2.98620208603,-1.37788895631779)
--(axis cs:2.98122175127,-1.38388539577449)
--(axis cs:2.98089347589318,-1.38427866789)
--(axis cs:2.97624141652,-1.38989036225753)
--(axis cs:2.97373639016117,-1.3929034571)
--(axis cs:2.97126108176,-1.39590126629973)
--(axis cs:2.96659900661299,-1.4015282463)
--(axis cs:2.966280747,-1.40191499682085)
--(axis cs:2.96130041225,-1.40792712760523)
--(axis cs:2.95944745650385,-1.41015303551)
--(axis cs:2.95632007749,-1.41393536894712)
--(axis cs:2.95229638941465,-1.41877782472)
--(axis cs:2.95133974273,-1.41993688354966)
--(axis cs:2.94635940797,-1.42592745132387)
--(axis cs:2.94512397811334,-1.42740261393)
--(axis cs:2.94137907322,-1.43190404283266)
--(axis cs:2.93792677744389,-1.43602740314)
--(axis cs:2.93639873846,-1.43786452390496)
--(axis cs:2.9314184037,-1.44380505265242)
--(axis cs:2.93070130079775,-1.44465219234)
--(axis cs:2.92643806895,-1.44972139559032)
--(axis cs:2.9234244820906,-1.45327698155)
--(axis cs:2.92145773419,-1.45561243604842)
--(axis cs:2.91647739943,-1.4614757223479)
--(axis cs:2.91611146223269,-1.46190177076)
--(axis cs:2.91149706468,-1.46730815391595)
--(axis cs:2.90872771715583,-1.47052655997)
--(axis cs:2.90651672992,-1.47311208894957)
--(axis cs:2.90153639516,-1.47888689506612)
--(axis cs:2.90130568941458,-1.47915134918)
--(axis cs:2.89655606041,-1.48462901048885)
--(axis cs:2.89380493335958,-1.48777613838)
--(axis cs:2.89157572565,-1.49034157092177)
--(axis cs:2.88659539089,-1.49602382376278)
--(axis cs:2.88626105590196,-1.49640092759)
--(axis cs:2.88161505614,-1.50167214552851)
--(axis cs:2.87863518370777,-1.5050257168)
--(axis cs:2.87663472138,-1.50729014053302)
--(axis cs:2.87165438662,-1.51287643957759)
--(axis cs:2.87095660721807,-1.51365050601)
--(axis cs:2.86667405186,-1.51842831951686)
--(axis cs:2.86319794465383,-1.52227529522)
--(axis cs:2.86169371711,-1.52394936122122)
--(axis cs:2.85671338235,-1.52943694504206)
--(axis cs:2.85537182463666,-1.53090008442)
--(axis cs:2.85173304759,-1.53489047307159)
--(axis cs:2.84747314109932,-1.53952487363)
--(axis cs:2.84675271284,-1.54031289137313)
--(axis cs:2.84177237808,-1.54569952089809)
--(axis cs:2.83948644480601,-1.54814966284)
--(axis cs:2.83679204332,-1.5510530121655)
--(axis cs:2.83181170857,-1.55637364559509)
--(axis cs:2.83143197760284,-1.55677445205)
--(axis cs:2.82683137381,-1.56165585568399)
--(axis cs:2.82327445219867,-1.56539924126)
--(axis cs:2.82185103905,-1.5669050401143)
--(axis cs:2.8168707043,-1.57211673917372)
--(axis cs:2.81502880893068,-1.57402403046)
--(axis cs:2.81189036954,-1.57729056517736)
--(axis cs:2.80691003478,-1.58242774046675)
--(axis cs:2.80669275244088,-1.58264881967)
--(axis cs:2.80192970003,-1.58751978672695)
--(axis cs:2.7982247686752,-1.59127360888)
--(axis cs:2.79694936527,-1.59257237999703)
--(axis cs:2.79196903051,-1.59757862938281)
--(axis cs:2.78963380038559,-1.59989839809)
--(axis cs:2.78698869575,-1.60253918078494)
--(axis cs:2.782008361,-1.60745298535668)
--(axis cs:2.78090775522168,-1.6085231873)
--(axis cs:2.77702802624,-1.6123145254274)
--(axis cs:2.77204769148,-1.61712863076658)
--(axis cs:2.77202733162529,-1.6171479765)
--(axis cs:2.76706735673,-1.6218841635908)
--(axis cs:2.76294762217951,-1.62577276571)
--(axis cs:2.76208702197,-1.62658906719273)
--(axis cs:2.75710668721,-1.63123365542783)
--(axis cs:2.75366750177603,-1.63439755492)
--(axis cs:2.75212635246,-1.63582223876606)
--(axis cs:2.7471460177,-1.64034825042894)
--(axis cs:2.74415740870952,-1.64302234413)
--(axis cs:2.74216568294,-1.64481306882766)
--(axis cs:2.73718534819,-1.64921213833651)
--(axis cs:2.73438075864449,-1.65164713334)
--(axis cs:2.73220501343,-1.65354521459459)
--(axis cs:2.72722467867,-1.65780858347395)
--(axis cs:2.72429319289931,-1.66027192254)
--(axis cs:2.72224434391,-1.66200178351475)
--(axis cs:2.71726400916,-1.66612045402112)
--(axis cs:2.71384073447534,-1.66889671175)
--(axis cs:2.7122836744,-1.67016546282157)
--(axis cs:2.70730333964,-1.67413011836299)
--(axis cs:2.70295708117544,-1.67752150096)
--(axis cs:2.70232300489,-1.67801859538535)
--(axis cs:2.69734267013,-1.68182100664432)
--(axis cs:2.69236233537,-1.68554584115649)
--(axis cs:2.69153700639011,-1.68614629017)
--(axis cs:2.68738200062,-1.68918296092154)
--(axis cs:2.68240166586,-1.69273836038592)
--(axis cs:2.67947872434348,-1.69477107938)
--(axis cs:2.6774213311,-1.69620825632722)
--(axis cs:2.67244099635,-1.69958978190478)
--(axis cs:2.66746066159,-1.70288756006869)
--(axis cs:2.66666782650961,-1.70339586858)
--(axis cs:2.66248032683,-1.70609200038223)
--(axis cs:2.65749999208,-1.70920862689222)
--(axis cs:2.65287400751785,-1.71202065779)
--(axis cs:2.65251965732,-1.71223704628586)
--(axis cs:2.64753932256,-1.71516939141529)
--(axis cs:2.6425589878,-1.71801214176493)
--(axis cs:2.63779244467135,-1.720645447);

\path [draw=color11] (axis cs:1.88056777,1.23474888663904)
--(axis cs:1.88148695661165,1.23765725135)
--(axis cs:1.88424526677654,1.24628204056)
--(axis cs:1.88554810476,1.25030612870869)
--(axis cs:1.88704758167845,1.25490682977)
--(axis cs:1.88989421505939,1.26353161897)
--(axis cs:1.89052843951,1.26543153992085)
--(axis cs:1.89278969566003,1.27215640818)
--(axis cs:1.89550877427,1.28013526373191)
--(axis cs:1.89573051461391,1.28078119739)
--(axis cs:1.89872364348011,1.2894059866)
--(axis cs:1.90048910903,1.29442774025406)
--(axis cs:1.90176533538931,1.29803077581)
--(axis cs:1.90485821370148,1.30665556502)
--(axis cs:1.90546944378,1.30834078909899)
--(axis cs:1.90800583750119,1.31528035422)
--(axis cs:1.91044977854,1.32188065049582)
--(axis cs:1.91120528053355,1.32390514343)
--(axis cs:1.9144613654039,1.33252993264)
--(axis cs:1.9154301133,1.33506588792268)
--(axis cs:1.91777473209725,1.34115472185)
--(axis cs:1.92041044806,1.34791322235495)
--(axis cs:1.92114420206249,1.34977951106)
--(axis cs:1.92457436165605,1.35840430026)
--(axis cs:1.92539078281,1.36043356406026)
--(axis cs:1.92806639380714,1.36702908947)
--(axis cs:1.93037111757,1.37264055486243)
--(axis cs:1.93161918517171,1.37565387868)
--(axis cs:1.93523483112583,1.38427866789)
--(axis cs:1.93535145233,1.38455393358477)
--(axis cs:1.93891930654254,1.3929034571)
--(axis cs:1.94033178708,1.39616949380769)
--(axis cs:1.9426695178991,1.4015282463)
--(axis cs:1.94531212184,1.40751440207467)
--(axis cs:1.94648724326021,1.41015303551)
--(axis cs:1.9502924566,1.41859758954703)
--(axis cs:1.95037440047466,1.41877782472)
--(axis cs:1.95433705189946,1.42740261393)
--(axis cs:1.95527279135,1.42941602934623)
--(axis cs:1.9583735340182,1.43602740314)
--(axis cs:1.96025312611,1.43998938302952)
--(axis cs:1.96248570190741,1.44465219234)
--(axis cs:1.96523346087,1.45032624876555)
--(axis cs:1.96667583008446,1.45327698155)
--(axis cs:1.97021379562,1.46043400260564)
--(axis cs:1.97094627325781,1.46190177076)
--(axis cs:1.97519413038,1.47031980097067)
--(axis cs:1.97529947033984,1.47052655997)
--(axis cs:1.97973997968588,1.47915134918)
--(axis cs:1.98017446514,1.47998618003344)
--(axis cs:1.98426853551268,1.48777613838)
--(axis cs:1.98515479989,1.48944435212247)
--(axis cs:1.98888732832006,1.49640092759)
--(axis cs:1.99013513465,1.49870184905973)
--(axis cs:1.99359912538031,1.5050257168)
--(axis cs:1.99511546941,1.50776488771131)
--(axis cs:1.9984068039296,1.51365050601)
--(axis cs:2.00009580417,1.51663944794554)
--(axis cs:2.00331335818612,1.52227529522)
--(axis cs:2.00507613892,1.52533127826868)
--(axis cs:2.00832190559034,1.53090008442)
--(axis cs:2.01005647368,1.53384590443554)
--(axis cs:2.01343569312095,1.53952487363)
--(axis cs:2.01503680844,1.54218863696299)
--(axis cs:2.01865810538661,1.54814966284)
--(axis cs:2.02001714319,1.55036457882265)
--(axis cs:2.02399267178877,1.55677445205)
--(axis cs:2.02499747795,1.55837863393665)
--(axis cs:2.0294430810866,1.56539924126)
--(axis cs:2.02997781271,1.56623550277593)
--(axis cs:2.03495814746,1.5739392647174)
--(axis cs:2.03501352863205,1.57402403046)
--(axis cs:2.03993848222,1.58149004466566)
--(axis cs:2.04071150839631,1.58264881967)
--(axis cs:2.04491881698,1.5888959306969)
--(axis cs:2.04653846943047,1.59127360888)
--(axis cs:2.04989915173,1.59616090904151)
--(axis cs:2.05249898370178,1.59989839809)
--(axis cs:2.05487948649,1.60328881333379)
--(axis cs:2.0585978541614,1.6085231873)
--(axis cs:2.05985982125,1.61028333106747)
--(axis cs:2.06484013018255,1.6171479765)
--(axis cs:2.06484015601,1.61714801177507)
--(axis cs:2.06982049076,1.62387797541491)
--(axis cs:2.07123971542014,1.62577276571)
--(axis cs:2.07480082552,1.63048451140289)
--(axis cs:2.07779462188252,1.63439755492)
--(axis cs:2.07978116028,1.63697105362577)
--(axis cs:2.08451028227143,1.64302234413)
--(axis cs:2.08476149503,1.6433409797613)
--(axis cs:2.08974182979,1.64958895452219)
--(axis cs:2.09140276709547,1.65164713334)
--(axis cs:2.09472216455,1.65572513828605)
--(axis cs:2.09847038555373,1.66027192254)
--(axis cs:2.0997024993,1.66175387783834)
--(axis cs:2.10468283406,1.66767307977016)
--(axis cs:2.10572463276384,1.66889671175)
--(axis cs:2.10966316882,1.6734841893095)
--(axis cs:2.11317495695941,1.67752150096)
--(axis cs:2.11464350357,1.67919592944665)
--(axis cs:2.11962383833,1.68480555084017)
--(axis cs:2.12082862011136,1.68614629017)
--(axis cs:2.12460417309,1.69031397694002)
--(axis cs:2.12869675161959,1.69477107938)
--(axis cs:2.12958450784,1.69573017508258)
--(axis cs:2.1345648426,1.70104738540623)
--(axis cs:2.13679338703344,1.70339586858)
--(axis cs:2.13954517736,1.70627258802848)
--(axis cs:2.14452551212,1.71140935529856)
--(axis cs:2.14512523509723,1.71202065779)
--(axis cs:2.14950584687,1.71645299724631)
--(axis cs:2.15370890248423,1.720645447);

\path [draw=color11] (axis cs:3.25650900848591,1.720645447)
--(axis cs:3.26012049766,1.7181033325339)
--(axis cs:3.26510083242,1.71456300818076)
--(axis cs:3.26864236436553,1.71202065779)
--(axis cs:3.27008116717,1.71098841865816)
--(axis cs:3.27506150193,1.70738003457892)
--(axis cs:3.28004183669,1.70373638613568)
--(axis cs:3.28050275854672,1.70339586858)
--(axis cs:3.28502217144,1.70005904509298)
--(axis cs:3.2900025062,1.69634610322021)
--(axis cs:3.2920948447164,1.69477107938)
--(axis cs:3.29498284096,1.69259826963214)
--(axis cs:3.29996317571,1.68881495475688)
--(axis cs:3.30344259452868,1.68614629017)
--(axis cs:3.30494351047,1.6849956519941)
--(axis cs:3.30992384523,1.68114090269147)
--(axis cs:3.31455548257984,1.67752150096)
--(axis cs:3.31490417998,1.67724912316919)
--(axis cs:3.31988451474,1.67332180630788)
--(axis cs:3.3248648495,1.66935665769652)
--(axis cs:3.32543715765397,1.66889671175)
--(axis cs:3.32984518426,1.66535522777383)
--(axis cs:3.33482551901,1.661315522094)
--(axis cs:3.33610012581502,1.66027192254)
--(axis cs:3.33980585377,1.65723855243541)
--(axis cs:3.34478618853,1.65312290250778)
--(axis cs:3.34655539747495,1.65164713334)
--(axis cs:3.34976652328,1.6489690625898)
--(axis cs:3.35474685804,1.64477602725147)
--(axis cs:3.35681047722648,1.64302234413)
--(axis cs:3.3597271928,1.64054393215098)
--(axis cs:3.36470752755,1.63627201355561)
--(axis cs:3.3668725958851,1.63439755492)
--(axis cs:3.36968786231,1.63196021977556)
--(axis cs:3.37466819707,1.6276078619722)
--(axis cs:3.37674871207807,1.62577276571)
--(axis cs:3.37964853182,1.62321485099276)
--(axis cs:3.38462886658,1.61878037233601)
--(axis cs:3.38644539086388,1.6171479765)
--(axis cs:3.38960920134,1.6143044308272)
--(axis cs:3.3945895361,1.6097859656615)
--(axis cs:3.39596874116734,1.6085231873)
--(axis cs:3.39956987085,1.60522524980495)
--(axis cs:3.40455020561,1.60062084885372)
--(axis cs:3.40532462907657,1.59989839809)
--(axis cs:3.40953054037,1.59597342585476)
--(axis cs:3.41451087512,1.59128105939328)
--(axis cs:3.41451871316445,1.59127360888)
--(axis cs:3.41949120988,1.58654490039603)
--(axis cs:3.42354917108051,1.58264881967)
--(axis cs:3.42447154464,1.58176280515879)
--(axis cs:3.42945187939,1.57693542939014)
--(axis cs:3.43242750828913,1.57402403046)
--(axis cs:3.43443221415,1.57206142460013)
--(axis cs:3.43941254891,1.56714055189985)
--(axis cs:3.44115888274261,1.56539924126)
--(axis cs:3.44439288366,1.56217224835517)
--(axis cs:3.44937321842,1.55715535057027)
--(axis cs:3.44974801884524,1.55677445205)
--(axis cs:3.45435355318,1.55209009743105)
--(axis cs:3.45819082733417,1.54814966284)
--(axis cs:3.45933388793,1.5469748146689)
--(axis cs:3.46431422269,1.54180948040431)
--(axis cs:3.46649668598353,1.53952487363)
--(axis cs:3.46929455745,1.53659304705435)
--(axis cs:3.47427489221,1.53132462795807)
--(axis cs:3.47467270584689,1.53090008442)
--(axis cs:3.47925522696,1.5260039911446)
--(axis cs:3.48271193456527,1.52227529522)
--(axis cs:3.48423556172,1.52062974901339)
--(axis cs:3.48921589648,1.51520141062368)
--(axis cs:3.49062593580033,1.51365050601)
--(axis cs:3.49419623123,1.50971814100342)
--(axis cs:3.4984161591102,1.5050257168)
--(axis cs:3.49917656599,1.50417893871395)
--(axis cs:3.50415690075,1.49858319168182)
--(axis cs:3.50608127159451,1.49640092759)
--(axis cs:3.5091372355,1.49292989329002)
--(axis cs:3.51363178916979,1.48777613838)
--(axis cs:3.51411757026,1.48721817237799)
--(axis cs:3.51909790502,1.48144714554731)
--(axis cs:3.52106084787845,1.47915134918)
--(axis cs:3.52407823977,1.47561584775129)
--(axis cs:3.5283808646994,1.47052655997)
--(axis cs:3.52905857453,1.46972340202456)
--(axis cs:3.53403890929,1.46376866882344)
--(axis cs:3.53558611900511,1.46190177076)
--(axis cs:3.53901924405,1.45775069077106)
--(axis cs:3.54268463616945,1.45327698155)
--(axis cs:3.5439995788,1.45166857084617)
--(axis cs:3.54897991356,1.44552108696402)
--(axis cs:3.54967768226995,1.44465219234)
--(axis cs:3.55396024832,1.43930688254799)
--(axis cs:3.55656335505435,1.43602740314)
--(axis cs:3.55894058307,1.43302518440155)
--(axis cs:3.56335145490877,1.42740261393)
--(axis cs:3.56392091783,1.42667486632482)
--(axis cs:3.56890125259,1.42025416069735)
--(axis cs:3.57003617511699,1.41877782472)
--(axis cs:3.57388158734,1.41376202047133)
--(axis cs:3.57662309963775,1.41015303551)
--(axis cs:3.5788619221,1.40719746343621)
--(axis cs:3.58311705710851,1.4015282463)
--(axis cs:3.58384225686,1.40055920196506)
--(axis cs:3.58882259161,1.39384534341112)
--(axis cs:3.58951520650053,1.3929034571)
--(axis cs:3.59380292637,1.38705441852462)
--(axis cs:3.5958193894962,1.38427866789)
--(axis cs:3.59878326113,1.38018559173465)
--(axis cs:3.60203530538138,1.37565387868)
--(axis cs:3.60376359588,1.37323745921712)
--(axis cs:3.60816432431972,1.36702908947)
--(axis cs:3.60874393064,1.36620857638913)
--(axis cs:3.6137242654,1.35909686309852)
--(axis cs:3.61420514329771,1.35840430026)
--(axis cs:3.61870460016,1.3519006279317)
--(axis cs:3.62015919853379,1.34977951106)
--(axis cs:3.62368493491,1.34461896533648)
--(axis cs:3.62603112448561,1.34115472185)
--(axis cs:3.62866526967,1.33725027405946)
--(axis cs:3.63182229474422,1.33252993264)
--(axis cs:3.63364560443,1.32979287991492)
--(axis cs:3.63753401803593,1.32390514343)
--(axis cs:3.63862593918,1.32224498477852)
--(axis cs:3.6431675485494,1.31528035422)
--(axis cs:3.64360627394,1.3146047090092)
--(axis cs:3.6485866087,1.30686984629168)
--(axis cs:3.64872345599564,1.30665556502)
--(axis cs:3.65356694345,1.29903787478483)
--(axis cs:3.65420192855931,1.29803077581)
--(axis cs:3.65854727821,1.2911076037135)
--(axis cs:3.65960645123742,1.2894059866)
--(axis cs:3.66352761297,1.28307697551988)
--(axis cs:3.66493828158973,1.28078119739)
--(axis cs:3.66850794772,1.27494388653686)
--(axis cs:3.67019867364301,1.27215640818)
--(axis cs:3.67348828248,1.2667060878761)
--(axis cs:3.67538877540836,1.26353161897)
--(axis cs:3.67846861724,1.25836106705922)
--(axis cs:3.68050961665544,1.25490682977)
--(axis cs:3.68344895199,1.24990618043155)
--(axis cs:3.68556222160927,1.24628204056)
--(axis cs:3.68842928675,1.24133870824939)
--(axis cs:3.69054762083541,1.23765725135)
--(axis cs:3.69340962151,1.23265585541898)
--(axis cs:3.6954668492565,1.22903246214)
--(axis cs:3.69838995627,1.22385475214802)
--(axis cs:3.70032094557158,1.22040767293)
--(axis cs:3.70337029102,1.21493245932282)
--(axis cs:3.70511094790261,1.21178288373)
--(axis cs:3.70835062578,1.20588587956925)
--(axis cs:3.70983781304663,1.20315809452)
--(axis cs:3.71333096054,1.19671155057853)
--(axis cs:3.71450237577006,1.19453330531)
--(axis cs:3.71831129529,1.18740578341632)
--(axis cs:3.71910545424079,1.1859085161)
--(axis cs:3.72329163005,1.17796476945768)
--(axis cs:3.72364787077413,1.17728372689)
--(axis cs:3.72812991659833,1.16865893769)
--(axis cs:3.72827196481,1.16838381501804)
--(axis cs:3.73255144222158,1.16003414848)
--(axis cs:3.73325229956,1.15865717775992)
--(axis cs:3.73691466102952,1.15140935927)
--(axis cs:3.73823263432,1.1487824342466)
--(axis cs:3.74122033368934,1.14278457006)
--(axis cs:3.74321296908,1.13875486377135)
--(axis cs:3.74546906834582,1.13415978085)
--(axis cs:3.74819330383,1.12856916490489)
--(axis cs:3.74966144014692,1.12553499165)
--(axis cs:3.75317363859,1.11821977297197)
--(axis cs:3.75379802547596,1.11691020244)
--(axis cs:3.75787849620593,1.10828541323)
--(axis cs:3.75815397335,1.10769870446294)
--(axis cs:3.76190218808133,1.09966062402)
--(axis cs:3.76313430811,1.09699612959464)
--(axis cs:3.76587179074293,1.09103583481)
--(axis cs:3.76811464286,1.08611033889291)
--(axis cs:3.76978784712138,1.08241104561)
--(axis cs:3.77309497762,1.07503432788761)
--(axis cs:3.7736508043529,1.0737862564)
--(axis cs:3.77745925321874,1.06516146719)
--(axis cs:3.77807531238,1.06375401610638)
--(axis cs:3.78121376060293,1.05653667798)
--(axis cs:3.78305564713,1.05226028652488)
--(axis cs:3.78491644591838,1.04791188877)
--(axis cs:3.78803598189,1.04055004046915)
--(axis cs:3.78856773258627,1.03928709957)
--(axis cs:3.79216572758668,1.03066231036)
--(axis cs:3.79301631665,1.0286033335487)
--(axis cs:3.79571171343386,1.02203752115)
--(axis cs:3.7979966514,1.01641229665669)
--(axis cs:3.79920751361124,1.01341273194)
--(axis cs:3.80265261013633,1.00478794273)
--(axis cs:3.80297698616,1.00396780752776)
--(axis cs:3.80604504460613,0.996163153526)
--(axis cs:3.80795732092,0.99124268265199)
--(axis cs:3.80938831617359,0.987538364318)
--(axis cs:3.81268212367988,0.97891357511)
--(axis cs:3.81293765567,0.978237432809929)
--(axis cs:3.81592398270213,0.970288785902)
--(axis cs:3.81791799043,0.964915668830438)
--(axis cs:3.81911773114172,0.961663996694)
--(axis cs:3.82226229413921,0.953039207486)
--(axis cs:3.82289832519,0.951274486457186)
--(axis cs:3.82535682740629,0.944414418278)
--(axis cs:3.82787865994,0.937284386412939)
--(axis cs:3.82840441355795,0.93578962907)
--(axis cs:3.8314024203559,0.927164839862)
--(axis cs:3.8328589947,0.922919122021926)
--(axis cs:3.83435322021672,0.918540050654)
--(axis cs:3.83725713091839,0.909915261446)
--(axis cs:3.83783932946,0.908164216025656)
--(axis cs:3.84011279019202,0.901290472238)
--(axis cs:3.84281966422,0.892985745360529)
--(axis cs:3.84292345185533,0.89266568303)
--(axis cs:3.84568563168407,0.884040893822)
--(axis cs:3.84779999897,0.877338227965238)
--(axis cs:3.84840332552595,0.875416104614)
--(axis cs:3.85107413377323,0.866791315406)
--(axis cs:3.85278033373,0.86119734206291)
--(axis cs:3.85370031229231,0.858166526198)
--(axis cs:3.85628083379116,0.84954173699)
--(axis cs:3.85776066849,0.844518914274602)
--(axis cs:3.85881691782162,0.840916947782)
--(axis cs:3.86130812278159,0.832292158574)
--(axis cs:3.86274100324,0.827251752171277)
--(axis cs:3.86375556631336,0.823667369366)
--(axis cs:3.86615893233444,0.815042580158)
--(axis cs:3.867721338,0.809341408264359);

\path [draw=color12] (axis cs:2.16857006236861,-1.720645447)
--(axis cs:2.16510182455866,-1.71202065779)
--(axis cs:2.16444685114,-1.71038212421514)
--(axis cs:2.16170090880686,-1.70339586858)
--(axis cs:2.15946651639,-1.69767217128919)
--(axis cs:2.15835229977671,-1.69477107938)
--(axis cs:2.15505888139485,-1.68614629017)
--(axis cs:2.15448618163,-1.6846391201218)
--(axis cs:2.15182376334216,-1.67752150096)
--(axis cs:2.14950584687,-1.67128681124491)
--(axis cs:2.14863074458508,-1.66889671175)
--(axis cs:2.14548755968965,-1.66027192254)
--(axis cs:2.14452551212,-1.65761995760683)
--(axis cs:2.1423904693072,-1.65164713334)
--(axis cs:2.13954517736,-1.64364416057646)
--(axis cs:2.13932724890848,-1.64302234413)
--(axis cs:2.13631359081345,-1.63439755492)
--(axis cs:2.1345648426,-1.62936941730994)
--(axis cs:2.1333310883431,-1.62577276571)
--(axis cs:2.13038339089174,-1.6171479765)
--(axis cs:2.12958450784,-1.61480355859898)
--(axis cs:2.12747258914451,-1.6085231873)
--(axis cs:2.12460417309,-1.59995845711659)
--(axis cs:2.12458431548945,-1.59989839809)
--(axis cs:2.1217365710017,-1.59127360888)
--(axis cs:2.11962383833,-1.58485281665098)
--(axis cs:2.11890749254135,-1.58264881967)
--(axis cs:2.11610855604989,-1.57402403046)
--(axis cs:2.11464350357,-1.56950013227166)
--(axis cs:2.11333095768293,-1.56539924126)
--(axis cs:2.11057457255844,-1.55677445205)
--(axis cs:2.10966316882,-1.55392031479225)
--(axis cs:2.10784088883692,-1.54814966284)
--(axis cs:2.10512058490749,-1.53952487363)
--(axis cs:2.10468283406,-1.53813747369523)
--(axis cs:2.10242323981532,-1.53090008442)
--(axis cs:2.09973244314158,-1.52227529522)
--(axis cs:2.0997024993,-1.52217945579397)
--(axis cs:2.09706397909891,-1.51365050601)
--(axis cs:2.09472216455,-1.50608189224104)
--(axis cs:2.09439843359725,-1.5050257168)
--(axis cs:2.09174902621792,-1.49640092759)
--(axis cs:2.08974182979,-1.48987574881794)
--(axis cs:2.08910158556278,-1.48777613838)
--(axis cs:2.08646408518642,-1.47915134918)
--(axis cs:2.08476149503,-1.47359817128773)
--(axis cs:2.08382726084555,-1.47052655997)
--(axis cs:2.08119446664981,-1.46190177076)
--(axis cs:2.07978116028,-1.45728944100778)
--(axis cs:2.07856055572448,-1.45327698155)
--(axis cs:2.07592488616816,-1.44465219234)
--(axis cs:2.07480082552,-1.44099219680347)
--(axis cs:2.07328592240874,-1.43602740314)
--(axis cs:2.07064005205431,-1.42740261393)
--(axis cs:2.06982049076,-1.42474631291892)
--(axis cs:2.06799027468121,-1.41877782472)
--(axis cs:2.06533087374446,-1.41015303551)
--(axis cs:2.06484015601,-1.40857086475332)
--(axis cs:2.06266899726951,-1.4015282463)
--(axis cs:2.05999559400805,-1.3929034571)
--(axis cs:2.05985982125,-1.39246803198324)
--(axis cs:2.05732132686733,-1.38427866789)
--(axis cs:2.05487948649,-1.37644362833035)
--(axis cs:2.05463478236604,-1.37565387868)
--(axis cs:2.05194646859582,-1.36702908947)
--(axis cs:2.04989915173,-1.36049679553846)
--(axis cs:2.04924704997054,-1.35840430026)
--(axis cs:2.04654342962624,-1.34977951106)
--(axis cs:2.04491881698,-1.3446259763131)
--(axis cs:2.04383057995487,-1.34115472185)
--(axis cs:2.0411109985754,-1.33252993264)
--(axis cs:2.03993848222,-1.32883291014684)
--(axis cs:2.03838403719439,-1.32390514343)
--(axis cs:2.03564773844441,-1.31528035422)
--(axis cs:2.03495814746,-1.31311963983058)
--(axis cs:2.03290591785159,-1.30665556502)
--(axis cs:2.03015213715108,-1.29803077581)
--(axis cs:2.02997781271,-1.29748811021799)
--(axis cs:2.02739467144596,-1.2894059866)
--(axis cs:2.02499747795,-1.28194825936049)
--(axis cs:2.02462418333765,-1.28078119739)
--(axis cs:2.02184851928039,-1.27215640818)
--(axis cs:2.02001714319,-1.26649900585825)
--(axis cs:2.01906110175384,-1.26353161897)
--(axis cs:2.01626538601358,-1.25490682977)
--(axis cs:2.01503680844,-1.25113954092023)
--(axis cs:2.01345986709199,-1.24628204056)
--(axis cs:2.0106428706877,-1.23765725135)
--(axis cs:2.01005647368,-1.23587307940288)
--(axis cs:2.00781789218939,-1.22903246214)
--(axis cs:2.00507613892,-1.22070522211513)
--(axis cs:2.00497857604177,-1.22040767293)
--(axis cs:2.00213233777127,-1.21178288373)
--(axis cs:2.00009580417,-1.20564947116076)
--(axis cs:1.99927187038546,-1.20315809452)
--(axis cs:1.99640155053334,-1.19453330531)
--(axis cs:1.99511546941,-1.19069267730668)
--(axis cs:1.99351959834212,-1.1859085161)
--(axis cs:1.99062491807447,-1.17728372689)
--(axis cs:1.99013513465,-1.17583345427207)
--(axis cs:1.98772112330927,-1.16865893769)
--(axis cs:1.98515479989,-1.16107748741929)
--(axis cs:1.98480288593051,-1.16003414848)
--(axis cs:1.98187567678318,-1.15140935927)
--(axis cs:1.98017446514,-1.14642690914694)
--(axis cs:1.97893503607814,-1.14278457006)
--(axis cs:1.97598234352165,-1.13415978085)
--(axis cs:1.97519413038,-1.13187117709697)
--(axis cs:1.97301910281276,-1.12553499165)
--(axis cs:1.97021379562,-1.11740816738864)
--(axis cs:1.97004247453119,-1.11691020244)
--(axis cs:1.96705885697811,-1.10828541323)
--(axis cs:1.96523346087,-1.10303484605119)
--(axis cs:1.96406442772706,-1.09966062402)
--(axis cs:1.9610621606611,-1.09103583481)
--(axis cs:1.96025312611,-1.08872216178091)
--(axis cs:1.95805414565506,-1.08241104561)
--(axis cs:1.95527279135,-1.0744595526094)
--(axis cs:1.95503812918441,-1.0737862564)
--(axis cs:1.95202019456161,-1.06516146719)
--(axis cs:1.9502924566,-1.06024010356416)
--(axis cs:1.94899715924474,-1.05653667798)
--(axis cs:1.94597140350322,-1.04791188877)
--(axis cs:1.94531212184,-1.04603819592982)
--(axis cs:1.94294586124787,-1.03928709957)
--(axis cs:1.94033178708,-1.03184504119775)
--(axis cs:1.93991796983825,-1.03066231036)
--(axis cs:1.93689308417479,-1.02203752115)
--(axis cs:1.93535145233,-1.01764941299106)
--(axis cs:1.93386898481832,-1.01341273194)
--(axis cs:1.93084685027302,-1.00478794273)
--(axis cs:1.93037111757,-1.00343239449374)
--(axis cs:1.92783043734243,-0.996163153526)
--(axis cs:1.92539078281,-0.989186995852338)
--(axis cs:1.92481662363427,-0.987538364318)
--(axis cs:1.92181023908175,-0.97891357511)
--(axis cs:1.92041044806,-0.974898747213537)
--(axis cs:1.9188099895957,-0.970288785902)
--(axis cs:1.91581635908744,-0.961663996694)
--(axis cs:1.9154301133,-0.960551380983104)
--(axis cs:1.91283360928003,-0.953039207486)
--(axis cs:1.91044977854,-0.946135034870829)
--(axis cs:1.90985829964755,-0.944414418278)
--(axis cs:1.90689511094691,-0.93578962907)
--(axis cs:1.90546944378,-0.931634600088022)
--(axis cs:1.9039426452735,-0.927164839862)
--(axis cs:1.90100153653774,-0.918540050654)
--(axis cs:1.90048910903,-0.917035406599015)
--(axis cs:1.89807529973399,-0.909915261446)
--(axis cs:1.89550877427,-0.902324625006136)
--(axis cs:1.89516071908672,-0.901290472238)
--(axis cs:1.89226317325516,-0.89266568303)
--(axis cs:1.89052843951,-0.887486402859713)
--(axis cs:1.88937993242262,-0.884040893822)
--(axis cs:1.88651346513613,-0.875416104614)
--(axis cs:1.88554810476,-0.872502491480175)
--(axis cs:1.88366442027727,-0.866791315406)
--(axis cs:1.8808315462769,-0.858166526198)
--(axis cs:1.88056777,-0.857360918584351);

\path [draw=color12] (axis cs:3.867721338,-0.31562660360177)
--(axis cs:3.86488241383331,-0.323429595301)
--(axis cs:3.86274100324,-0.329240545267743)
--(axis cs:3.86169947734178,-0.332054384509)
--(axis cs:3.85846902360101,-0.340679173717)
--(axis cs:3.85776066849,-0.342549163895993)
--(axis cs:3.85518979093181,-0.349303962925)
--(axis cs:3.85278033373,-0.355559449697175)
--(axis cs:3.8518633829987,-0.357928752133)
--(axis cs:3.84848839449284,-0.366553541341)
--(axis cs:3.84779999897,-0.368294177358904)
--(axis cs:3.84506416222069,-0.375178330549)
--(axis cs:3.84281966422,-0.380763423347043)
--(axis cs:3.84159204799843,-0.383803119757)
--(axis cs:3.83807136930712,-0.392427908965)
--(axis cs:3.83783932946,-0.392990917789175)
--(axis cs:3.83449997657809,-0.401052698173)
--(axis cs:3.8328589947,-0.404973266449788)
--(axis cs:3.83087994229763,-0.409677487381)
--(axis cs:3.82787865994,-0.416739457117046)
--(axis cs:3.82721103117131,-0.418302276589)
--(axis cs:3.82349174385673,-0.426927065797)
--(axis cs:3.82289832519,-0.428290644001498)
--(axis cs:3.8197216472212,-0.435551855005)
--(axis cs:3.81791799043,-0.439635722662215)
--(axis cs:3.81590174685383,-0.444176644213)
--(axis cs:3.81293765567,-0.450790677375151)
--(axis cs:3.81203164387026,-0.452801433421)
--(axis cs:3.80811057893693,-0.461426222629)
--(axis cs:3.80795732092,-0.46176058775496)
--(axis cs:3.80413639229372,-0.470051011837)
--(axis cs:3.80297698616,-0.47254478148848)
--(axis cs:3.80011058563891,-0.478675801045)
--(axis cs:3.7979966514,-0.48315888646987)
--(axis cs:3.79603260383638,-0.487300590253)
--(axis cs:3.79301631665,-0.493608225771513)
--(axis cs:3.79190188948021,-0.495925379461)
--(axis cs:3.78803598189,-0.503897957087566)
--(axis cs:3.78771788251489,-0.504550168669)
--(axis cs:3.78347890007503,-0.513174957877)
--(axis cs:3.78305564713,-0.5140295692261)
--(axis cs:3.7791846549936,-0.521799747085)
--(axis cs:3.77807531238,-0.524009342810873)
--(axis cs:3.77483521373967,-0.530424536293)
--(axis cs:3.77309497762,-0.533844011217079)
--(axis cs:3.77042980421683,-0.539049325501)
--(axis cs:3.76811464286,-0.54353744673943)
--(axis cs:3.76596765339479,-0.547674114709)
--(axis cs:3.76313430811,-0.553093433924164)
--(axis cs:3.76144798631017,-0.556298903917)
--(axis cs:3.75815397335,-0.5625156634922)
--(axis cs:3.75687002572888,-0.564923693125)
--(axis cs:3.75317363859,-0.571807697425751)
--(axis cs:3.75223297070642,-0.573548482333)
--(axis cs:3.74819330383,-0.580972911601066)
--(axis cs:3.74753598089491,-0.582173271541)
--(axis cs:3.74321296908,-0.590014561127753)
--(axis cs:3.74277820755495,-0.590798060749)
--(axis cs:3.73823263432,-0.598935814047007)
--(axis cs:3.73795880134966,-0.599422849957)
--(axis cs:3.73325229956,-0.607739749217065)
--(axis cs:3.73307691201348,-0.608047639165)
--(axis cs:3.72827196481,-0.616429356810151)
--(axis cs:3.72813168934018,-0.616672428373)
--(axis cs:3.72329163005,-0.625007436849102)
--(axis cs:3.72312222166108,-0.625297217581)
--(axis cs:3.71831129529,-0.633476533996139)
--(axis cs:3.71804749066648,-0.633922006789)
--(axis cs:3.71333096054,-0.64183910456025)
--(axis cs:3.71290646081114,-0.642546795997)
--(axis cs:3.70835062578,-0.650097548455336)
--(axis cs:3.70769809676935,-0.651171585206)
--(axis cs:3.70337029102,-0.658254205932591)
--(axis cs:3.70242136297161,-0.659796374414)
--(axis cs:3.69838995627,-0.666311356463047)
--(axis cs:3.697075225139,-0.668421163622)
--(axis cs:3.69340962151,-0.674271247844399)
--(axis cs:3.69165868454933,-0.67704595283)
--(axis cs:3.68842928675,-0.682136132267668)
--(axis cs:3.68617079842375,-0.685670742038)
--(axis cs:3.68344895199,-0.689908209525079)
--(axis cs:3.68061063284091,-0.694295531246)
--(axis cs:3.67846861724,-0.697589604105379)
--(axis cs:3.67497725417706,-0.702920320454)
--(axis cs:3.67348828248,-0.705182368126778)
--(axis cs:3.66926972973423,-0.711545109662)
--(axis cs:3.66850794772,-0.712688482285329)
--(axis cs:3.66352761297,-0.720109747938479)
--(axis cs:3.6634869686828,-0.72016989887)
--(axis cs:3.65854727821,-0.727446006057104)
--(axis cs:3.65762497421154,-0.728794688078)
--(axis cs:3.65356694345,-0.734701733109587)
--(axis cs:3.65168626689678,-0.737419477286)
--(axis cs:3.6485866087,-0.741879002829351)
--(axis cs:3.64567036249264,-0.746044266494)
--(axis cs:3.64360627394,-0.748979791446213)
--(axis cs:3.63957677741075,-0.754669055702)
--(axis cs:3.63862593918,-0.756005992856167)
--(axis cs:3.63364560443,-0.762959132792475)
--(axis cs:3.63340424043176,-0.76329384491)
--(axis cs:3.62866526967,-0.769840165640854)
--(axis cs:3.62714988727994,-0.771918634118)
--(axis cs:3.62368493491,-0.776653559194119)
--(axis cs:3.62081828942781,-0.780543423326)
--(axis cs:3.61870460016,-0.783401504972606)
--(axis cs:3.61441009181981,-0.789168212534)
--(axis cs:3.6137242654,-0.79008607706201)
--(axis cs:3.60874393064,-0.796708086527977)
--(axis cs:3.60792259884204,-0.797793001742)
--(axis cs:3.60376359588,-0.803269794439422)
--(axis cs:3.60135678572685,-0.80641779095)
--(axis cs:3.59878326113,-0.80977403808064)
--(axis cs:3.59471626299053,-0.815042580158)
--(axis cs:3.59380292637,-0.816222499806775)
--(axis cs:3.58882259161,-0.822616016668751)
--(axis cs:3.5879984848397,-0.823667369366)
--(axis cs:3.58384225686,-0.82895652352918)
--(axis cs:3.5812041221118,-0.832292158574)
--(axis cs:3.5788619221,-0.83524683762556)
--(axis cs:3.57433864842601,-0.840916947782)
--(axis cs:3.57388158734,-0.841488686996013)
--(axis cs:3.56890125259,-0.847682950507557)
--(axis cs:3.56739770613936,-0.84954173699)
--(axis cs:3.56392091783,-0.853832076035676)
--(axis cs:3.56038710466271,-0.858166526198)
--(axis cs:3.55894058307,-0.859937821924028)
--(axis cs:3.55396024832,-0.866001439720435)
--(axis cs:3.55330790476351,-0.866791315406)
--(axis cs:3.54897991356,-0.872024342654936)
--(axis cs:3.5461585334332,-0.875416104614)
--(axis cs:3.5439995788,-0.878008257425093)
--(axis cs:3.53901924405,-0.883954356934985)
--(axis cs:3.5389463889502,-0.884040893822)
--(axis cs:3.53403890929,-0.889863988006185)
--(axis cs:3.53166471448033,-0.89266568303)
--(axis cs:3.52905857453,-0.89573838957663)
--(axis cs:3.52432410221902,-0.901290472238)
--(axis cs:3.52407823977,-0.901578582421622)
--(axis cs:3.51909790502,-0.907386202095923)
--(axis cs:3.51691777807672,-0.909915261446)
--(axis cs:3.51411757026,-0.913161969456251)
--(axis cs:3.50945523238174,-0.918540050654)
--(axis cs:3.5091372355,-0.91890672590535)
--(axis cs:3.50415690075,-0.924622378870004)
--(axis cs:3.50193047634014,-0.927164839862)
--(axis cs:3.49917656599,-0.930309077021154)
--(axis cs:3.49435268749802,-0.93578962907)
--(axis cs:3.49419623123,-0.935967372143571)
--(axis cs:3.48921589648,-0.941599510120324)
--(axis cs:3.48671476170333,-0.944414418278)
--(axis cs:3.48423556172,-0.947204972100565)
--(axis cs:3.47925522696,-0.952784450951906)
--(axis cs:3.47902679709675,-0.953039207486)
--(axis cs:3.47427489221,-0.958340362072049)
--(axis cs:3.47128180800158,-0.961663996694)
--(axis cs:3.46929455745,-0.963871625100283)
--(axis cs:3.46431422269,-0.969379441656843)
--(axis cs:3.46348828963892,-0.970288785902)
--(axis cs:3.45933388793,-0.974865305254621)
--(axis cs:3.45564236591262,-0.97891357511)
--(axis cs:3.45435355318,-0.980327846336464)
--(axis cs:3.44937321842,-0.985768795158365)
--(axis cs:3.44774618510992,-0.987538364318)
--(axis cs:3.44439288366,-0.991188240904483)
--(axis cs:3.43980174940182,-0.996163153526)
--(axis cs:3.43941254891,-0.996585245018767)
--(axis cs:3.43443221415,-1.00196264971213)
--(axis cs:3.43180386942773,-1.00478794273)
--(axis cs:3.42945187939,-1.00731862459355)
--(axis cs:3.42447154464,-1.0126537461882)
--(axis cs:3.42375986142082,-1.01341273194)
--(axis cs:3.41949120988,-1.0179700598886)
--(axis cs:3.41566468649753,-1.02203752115)
--(axis cs:3.41451087512,-1.0232654085829)
--(axis cs:3.40953054037,-1.02854237743261)
--(axis cs:3.407521111344,-1.03066231036)
--(axis cs:3.40455020561,-1.03380068646309)
--(axis cs:3.39956987085,-1.03903984677311)
--(axis cs:3.39933381335836,-1.03928709957)
--(axis cs:3.3945895361,-1.04426355101441)
--(axis cs:3.39109734799967,-1.04791188877)
--(axis cs:3.38960920134,-1.04946893641944)
--(axis cs:3.38462886658,-1.05465859048587)
--(axis cs:3.38281922158934,-1.05653667798)
--(axis cs:3.37964853182,-1.05983269522498)
--(axis cs:3.37466819707,-1.06499014719917)
--(axis cs:3.3745020749371,-1.06516146719)
--(axis cs:3.36968786231,-1.07013506761548)
--(axis cs:3.36614065276292,-1.0737862564)
--(axis cs:3.36470752755,-1.07526408217228)
--(axis cs:3.3597271928,-1.08038001044837)
--(axis cs:3.35774252624012,-1.08241104561)
--(axis cs:3.35474685804,-1.08548262064786)
--(axis cs:3.34976652328,-1.09057109168008)
--(axis cs:3.34930986690936,-1.09103583481)
--(axis cs:3.34478618853,-1.09564897117961)
--(axis cs:3.34083907136931,-1.09966062402)
--(axis cs:3.33980585377,-1.100712918983)
--(axis cs:3.33482551901,-1.10576636338244)
--(axis cs:3.33233435090606,-1.10828541323)
--(axis cs:3.32984518426,-1.11080792650062)
--(axis cs:3.3248648495,-1.11583855128687)
--(axis cs:3.32380032431236,-1.11691020244)
--(axis cs:3.31988451474,-1.12086153477213)
--(axis cs:3.31524135754136,-1.12553499165)
--(axis cs:3.31490417998,-1.12587520718383)
--(axis cs:3.30992384523,-1.13088535849323)
--(axis cs:3.3066622847079,-1.13415978085)
--(axis cs:3.30494351047,-1.13588996802763)
--(axis cs:3.29996317571,-1.14089285219088)
--(axis cs:3.29807651952518,-1.14278457006)
--(axis cs:3.29498284096,-1.14589556743357)
--(axis cs:3.2900025062,-1.15089816422836)
--(axis cs:3.28949268630383,-1.15140935927)
--(axis cs:3.28502217144,-1.15590595169718)
--(axis cs:3.28091633397024,-1.16003414848)
--(axis cs:3.28004183669,-1.16091626149955)
--(axis cs:3.27506150193,-1.16593462197162)
--(axis cs:3.27235735022164,-1.16865893769)
--(axis cs:3.27008116717,-1.17096003454066)
--(axis cs:3.26510083242,-1.17599470841116)
--(axis cs:3.26382536682545,-1.17728372689)
--(axis cs:3.26012049766,-1.18104174226015)
--(axis cs:3.2553274489533,-1.1859085161)
--(axis cs:3.2551401629,-1.18609940568699)
--(axis cs:3.25015982815,-1.19117463013138)
--(axis cs:3.24686894813945,-1.19453330531)
--(axis cs:3.24517949339,-1.1962645208386)
--(axis cs:3.24019915863,-1.20137340500287)
--(axis cs:3.23846160878894,-1.20315809452)
--(axis cs:3.23521882387,-1.20650306060189)
--(axis cs:3.23023848912,-1.21165286881336)
--(axis cs:3.23011286128738,-1.21178288373)
--(axis cs:3.22525815436,-1.21682969031493)
--(axis cs:3.22182671119715,-1.22040767293)
--(axis cs:3.2202778196,-1.22203014834235)
--(axis cs:3.21529748485,-1.22725884134735)
--(axis cs:3.21361216176077,-1.22903246214)
--(axis cs:3.21031715009,-1.23251673385529)
--(axis cs:3.2054725806023,-1.23765725135)
--(axis cs:3.20533681533,-1.23780201127829)
--(axis cs:3.20035648058,-1.24312031048992)
--(axis cs:3.19740561454008,-1.24628204056)
--(axis cs:3.19537614582,-1.24846741496222)
--(axis cs:3.19039581106,-1.25384527179374)
--(axis cs:3.18941466996698,-1.25490682977)
--(axis cs:3.18541547631,-1.25925601430539)
--(axis cs:3.18149737508414,-1.26353161897)
--(axis cs:3.18043514155,-1.26469678185508)
--(axis cs:3.17545480679,-1.27017107634423)
--(axis cs:3.17365326606016,-1.27215640818)
--(axis cs:3.17047447204,-1.27567805784839)
--(axis cs:3.16588367725529,-1.28078119739)
--(axis cs:3.16549413728,-1.28121652314266)
--(axis cs:3.16051380252,-1.28679074546642)
--(axis cs:3.15818421942017,-1.2894059866)
--(axis cs:3.15553346776,-1.29239798127103)
--(axis cs:3.15055962308866,-1.29803077581)
--(axis cs:3.15055313301,-1.29803816598454)
--(axis cs:3.14557279825,-1.30371579886615)
--(axis cs:3.14300244887557,-1.30665556502)
--(axis cs:3.14059246349,-1.30942728555885)
--(axis cs:3.13561212874,-1.31517323000024)
--(axis cs:3.13551937575337,-1.31528035422)
--(axis cs:3.13063179398,-1.32095716191399)
--(axis cs:3.12810143344598,-1.32390514343)
--(axis cs:3.12565145922,-1.3267756770326)
--(axis cs:3.12075497472911,-1.33252993264)
--(axis cs:3.12067112447,-1.33262903310517)
--(axis cs:3.11569078971,-1.338520478264)
--(axis cs:3.11347007625061,-1.34115472185)
--(axis cs:3.11071045495,-1.34444710866588)
--(axis cs:3.10625322754095,-1.34977951106)
--(axis cs:3.1057301202,-1.35040894748104)
--(axis cs:3.10074978544,-1.35640813335878)
--(axis cs:3.09909604524692,-1.35840430026)
--(axis cs:3.09576945068,-1.3624431748377)
--(axis cs:3.09200165863501,-1.36702908947)
--(axis cs:3.09078911592,-1.36851355534093)
--(axis cs:3.08580878117,-1.37462034000408)
--(axis cs:3.08496681520994,-1.37565387868)
--(axis cs:3.08082844641,-1.38076388487206)
--(axis cs:3.07798834278371,-1.38427866789)
--(axis cs:3.07584811165,-1.38694298954999)
--(axis cs:3.07107048070787,-1.3929034571)
--(axis cs:3.0708677769,-1.39315784259235)
--(axis cs:3.06588744214,-1.39941011283404)
--(axis cs:3.06420327103569,-1.4015282463)
--(axis cs:3.06090710738,-1.40569849386262)
--(axis cs:3.05739315895598,-1.41015303551)
--(axis cs:3.05592677263,-1.41202303576254)
--(axis cs:3.05094643787,-1.41838419215908)
--(axis cs:3.05063832658238,-1.41877782472)
--(axis cs:3.04596610311,-1.42478283804406)
--(axis cs:3.0439314167557,-1.42740261393)
--(axis cs:3.04098576836,-1.43121812610445)
--(axis cs:3.03727934885353,-1.43602740314)
--(axis cs:3.0360054336,-1.43769031362505)
--(axis cs:3.03102509884,-1.4441998048466)
--(axis cs:3.03067904195999,-1.44465219234)
--(axis cs:3.02604476409,-1.45074709919186)
--(axis cs:3.02412420337537,-1.45327698155)
--(axis cs:3.02106442933,-1.45733188231221)
--(axis cs:3.01762125723242,-1.46190177076)
--(axis cs:3.01608409457,-1.46395426061004)
--(axis cs:3.01116812307411,-1.47052655997)
--(axis cs:3.01110375981,-1.47061312726098)
--(axis cs:3.00612342506,-1.47730632586762)
--(axis cs:3.00475103244717,-1.47915134918)
--(axis cs:3.0011430903,-1.48403110252372)
--(axis cs:2.99837391415896,-1.48777613838)
--(axis cs:2.99616275554,-1.4907844949209)
--(axis cs:2.99203195854606,-1.49640092759)
--(axis cs:2.99118242079,-1.49756291626717)
--(axis cs:2.98620208603,-1.50436255504385)
--(axis cs:2.98571497892001,-1.5050257168)
--(axis cs:2.98122175127,-1.51117955474265)
--(axis cs:2.97941338540198,-1.51365050601)
--(axis cs:2.97624141652,-1.51801050156131)
--(axis cs:2.9731298524807,-1.52227529522)
--(axis cs:2.97126108176,-1.52485185756228)
--(axis cs:2.96685955363281,-1.53090008442)
--(axis cs:2.966280747,-1.53170011953377)
--(axis cs:2.96130041225,-1.53855134917411)
--(axis cs:2.96058911230343,-1.53952487363)
--(axis cs:2.95632007749,-1.54540204245165)
--(axis cs:2.95431458416807,-1.54814966284)
--(axis cs:2.95133974273,-1.55224913292819)
--(axis cs:2.94803837988273,-1.55677445205)
--(axis cs:2.94635940797,-1.55908924130336)
--(axis cs:2.94175608874498,-1.56539924126)
--(axis cs:2.94137907322,-1.56591901332261)
--(axis cs:2.93639873846,-1.5727341531143)
--(axis cs:2.9354493128626,-1.57402403046)
--(axis cs:2.9314184037,-1.57953176581346)
--(axis cs:2.92912075167509,-1.58264881967)
--(axis cs:2.92643806895,-1.58630892931392)
--(axis cs:2.92277139360553,-1.59127360888)
--(axis cs:2.92145773419,-1.59306235406278)
--(axis cs:2.91647739943,-1.59978870282136)
--(axis cs:2.91639534901564,-1.59989839809)
--(axis cs:2.91149706468,-1.60648367324462)
--(axis cs:2.90996704725281,-1.6085231873)
--(axis cs:2.90651672992,-1.6131478789551)
--(axis cs:2.90350687755491,-1.6171479765)
--(axis cs:2.90153639516,-1.619781042411)
--(axis cs:2.8970141309918,-1.62577276571)
--(axis cs:2.89655606041,-1.62638295324377)
--(axis cs:2.89157572565,-1.63295172428311)
--(axis cs:2.89046952431987,-1.63439755492)
--(axis cs:2.88659539089,-1.63948796944383)
--(axis cs:2.88388265066578,-1.64302234413)
--(axis cs:2.88161505614,-1.64599221648826)
--(axis cs:2.87726073296946,-1.65164713334)
--(axis cs:2.87663472138,-1.65246433493598)
--(axis cs:2.87165438662,-1.65890242205792)
--(axis cs:2.87058517318136,-1.66027192254)
--(axis cs:2.86667405186,-1.66530695878651)
--(axis cs:2.86386215923416,-1.66889671175)
--(axis cs:2.86169371711,-1.67167893273757)
--(axis cs:2.85710190327674,-1.67752150096)
--(axis cs:2.85671338235,-1.67801830694883)
--(axis cs:2.85173304759,-1.68432241259666)
--(axis cs:2.85027944600568,-1.68614629017)
--(axis cs:2.84675271284,-1.69059301915206)
--(axis cs:2.84341161414883,-1.69477107938)
--(axis cs:2.84177237808,-1.69683084890043)
--(axis cs:2.83679204332,-1.70303537531011)
--(axis cs:2.83649968698871,-1.70339586858)
--(axis cs:2.83181170857,-1.70920357441733)
--(axis cs:2.82951914863351,-1.71202065779)
--(axis cs:2.82683137381,-1.71533944321159)
--(axis cs:2.82249903274292,-1.720645447);

\path [draw=color12] (axis cs:1.88056777,1.50589460250896)
--(axis cs:1.88400349984435,1.51365050601)
--(axis cs:1.88554810476,1.51709638214795)
--(axis cs:1.88788860954784,1.52227529522)
--(axis cs:1.89052843951,1.52804859385405)
--(axis cs:1.8918438609026,1.53090008442)
--(axis cs:1.89550877427,1.5387531601637)
--(axis cs:1.89587211722544,1.53952487363)
--(axis cs:1.89997730707066,1.54814966284)
--(axis cs:1.90048910903,1.54921318485993)
--(axis cs:1.90416070409604,1.55677445205)
--(axis cs:1.90546944378,1.55943941718806)
--(axis cs:1.90842306084118,1.56539924126)
--(axis cs:1.91044977854,1.56944335258463)
--(axis cs:1.91276669658068,1.57402403046)
--(axis cs:1.9154301133,1.57923191925076)
--(axis cs:1.91719400420556,1.58264881967)
--(axis cs:1.92041044806,1.58881183247449)
--(axis cs:1.92170746311404,1.59127360888)
--(axis cs:1.92539078281,1.59818956119386)
--(axis cs:1.92630965144416,1.59989839809)
--(axis cs:1.93037111757,1.60737132999404)
--(axis cs:1.93100325001994,1.6085231873)
--(axis cs:1.93535145233,1.61636312746037)
--(axis cs:1.93579104796982,1.6171479765)
--(axis cs:1.94033178708,1.62517071192371)
--(axis cs:1.94067594894507,1.62577276571)
--(axis cs:1.94531212184,1.63379962105191)
--(axis cs:1.94566097639826,1.63439755492)
--(axis cs:1.9502924566,1.642255177999)
--(axis cs:1.95074928108042,1.64302234413)
--(axis cs:1.95527279135,1.65054250045432)
--(axis cs:1.95594414774454,1.65164713334)
--(axis cs:1.96025312611,1.65866649002233)
--(axis cs:1.96124901921671,1.66027192254)
--(axis cs:1.96523346087,1.66663181239706)
--(axis cs:1.96666752681651,1.66889671175)
--(axis cs:1.97021379562,1.67444294017943)
--(axis cs:1.97220347831495,1.67752150096)
--(axis cs:1.97519413038,1.68210417479646)
--(axis cs:1.97786085942721,1.68614629017)
--(axis cs:1.98017446514,1.68961967464219)
--(axis cs:1.98364381201463,1.69477107938)
--(axis cs:1.98515479989,1.6969934022486)
--(axis cs:1.98955680409722,1.70339586858)
--(axis cs:1.99013513465,1.70422900347854)
--(axis cs:1.99511546941,1.71132616597842)
--(axis cs:1.99560813589197,1.71202065779)
--(axis cs:2.00009580417,1.71829123885904)
--(axis cs:2.00180022658245,1.720645447);

\path [draw=color12] (axis cs:3.37769123865263,1.720645447)
--(axis cs:3.37964853182,1.71892909495814)
--(axis cs:3.38462886658,1.71452406201169)
--(axis cs:3.38743479870838,1.71202065779)
--(axis cs:3.38960920134,1.71008041431329)
--(axis cs:3.3945895361,1.70559798658291)
--(axis cs:3.39701529918412,1.70339586858)
--(axis cs:3.39956987085,1.70107644143253)
--(axis cs:3.40455020561,1.69651530621475)
--(axis cs:3.40643855767752,1.69477107938)
--(axis cs:3.40953054037,1.69191435696525)
--(axis cs:3.41451087512,1.68727271266167)
--(axis cs:3.41570934821866,1.68614629017)
--(axis cs:3.41949120988,1.68259058006727)
--(axis cs:3.42447154464,1.67786659970306)
--(axis cs:3.42483237035703,1.67752150096)
--(axis cs:3.42945187939,1.67310145645552)
--(axis cs:3.43380758968193,1.66889671175)
--(axis cs:3.43443221415,1.66829344995019)
--(axis cs:3.43941254891,1.66344318290982)
--(axis cs:3.44264048297474,1.66027192254)
--(axis cs:3.44439288366,1.65854931447542)
--(axis cs:3.44937321842,1.65361178867516)
--(axis cs:3.45133808794273,1.65164713334)
--(axis cs:3.45435355318,1.64863000573305)
--(axis cs:3.45933388793,1.64360313019991)
--(axis cs:3.45990457536279,1.64302234413)
--(axis cs:3.46431422269,1.63853125519459)
--(axis cs:3.46833716826736,1.63439755492)
--(axis cs:3.46929455745,1.63341300058518)
--(axis cs:3.47427489221,1.62824836505298)
--(axis cs:3.4766416033577,1.62577276571)
--(axis cs:3.47925522696,1.62303635154465)
--(axis cs:3.48423556172,1.6177762675337)
--(axis cs:3.48482556017495,1.6171479765)
--(axis cs:3.48921589648,1.61246782045237)
--(axis cs:3.49288358147146,1.6085231873)
--(axis cs:3.49419623123,1.60710985081577)
--(axis cs:3.49917656599,1.60170194987805)
--(axis cs:3.50082343813287,1.59989839809)
--(axis cs:3.50415690075,1.59624330813594)
--(axis cs:3.50864924196118,1.59127360888)
--(axis cs:3.5091372355,1.59073305772308)
--(axis cs:3.51411757026,1.58517064531831)
--(axis cs:3.51635590586203,1.58264881967)
--(axis cs:3.51909790502,1.57955513535068)
--(axis cs:3.5239569773785,1.57402403046)
--(axis cs:3.52407823977,1.57388578979491)
--(axis cs:3.52905857453,1.56816183645593)
--(axis cs:3.53144123589155,1.56539924126)
--(axis cs:3.53403890929,1.56238244888872)
--(axis cs:3.53882533488303,1.55677445205)
--(axis cs:3.53901924405,1.55654687160355)
--(axis cs:3.5439995788,1.55065406594647)
--(axis cs:3.54609780633544,1.54814966284)
--(axis cs:3.54897991356,1.54470331497885)
--(axis cs:3.55327264751119,1.53952487363)
--(axis cs:3.55396024832,1.5386938088021)
--(axis cs:3.55894058307,1.53262435949764)
--(axis cs:3.56034349311124,1.53090008442)
--(axis cs:3.56392091783,1.5264941285343)
--(axis cs:3.56731663411281,1.52227529522)
--(axis cs:3.56890125259,1.52030234259181)
--(axis cs:3.57388158734,1.51404794270009)
--(axis cs:3.57419552260001,1.51365050601)
--(axis cs:3.5788619221,1.50772939200056)
--(axis cs:3.58097428962209,1.5050257168)
--(axis cs:3.58384225686,1.50134617708723)
--(axis cs:3.58766354274464,1.49640092759)
--(axis cs:3.58882259161,1.49489724510389)
--(axis cs:3.59380292637,1.48838123910944)
--(axis cs:3.59426168830261,1.48777613838)
--(axis cs:3.59878326113,1.4817965482044)
--(axis cs:3.60076639680041,1.47915134918)
--(axis cs:3.60376359588,1.47514262421228)
--(axis cs:3.6071854762079,1.47052655997)
--(axis cs:3.60874393064,1.46841827268662)
--(axis cs:3.61352000641669,1.46190177076)
--(axis cs:3.6137242654,1.46162226045934)
--(axis cs:3.61870460016,1.45475232868964)
--(axis cs:3.61976524606707,1.45327698155)
--(axis cs:3.62368493491,1.4478078691279)
--(axis cs:3.62592762267426,1.44465219234)
--(axis cs:3.62866526967,1.44078774957126)
--(axis cs:3.63200941797193,1.43602740314)
--(axis cs:3.63364560443,1.43369063182075)
--(axis cs:3.63801179649773,1.42740261393)
--(axis cs:3.63862593918,1.42651513998972)
--(axis cs:3.64360627394,1.41925942592586)
--(axis cs:3.64393423552353,1.41877782472)
--(axis cs:3.6485866087,1.41192164995889)
--(axis cs:3.64977692917383,1.41015303551)
--(axis cs:3.65356694345,1.40450108778422)
--(axis cs:3.65554424586783,1.4015282463)
--(axis cs:3.65854727821,1.39699622386147)
--(axis cs:3.6612373599931,1.3929034571)
--(axis cs:3.66352761297,1.38940550195606)
--(axis cs:3.66685743044991,1.38427866789)
--(axis cs:3.66850794772,1.38172727758528)
--(axis cs:3.67240554702553,1.37565387868)
--(axis cs:3.67348828248,1.37395979539568)
--(axis cs:3.6778827763359,1.36702908947)
--(axis cs:3.67846861724,1.36610124351093)
--(axis cs:3.6832901918509,1.35840430026)
--(axis cs:3.68344895199,1.35814976485454)
--(axis cs:3.68842928675,1.35010299879685)
--(axis cs:3.6886279688264,1.34977951106)
--(axis cs:3.69340962151,1.34195918298459)
--(axis cs:3.69389771913427,1.34115472185)
--(axis cs:3.69838995627,1.33371669581968)
--(axis cs:3.69910124438075,1.33252993264)
--(axis cs:3.70337029102,1.32537353372922)
--(axis cs:3.7042396164864,1.32390514343)
--(axis cs:3.70835062578,1.31692755382226)
--(axis cs:3.70931382822261,1.31528035422)
--(axis cs:3.71333096054,1.30837636350439)
--(axis cs:3.71432475810838,1.30665556502)
--(axis cs:3.71831129529,1.29971745889837)
--(axis cs:3.71927327422605,1.29803077581)
--(axis cs:3.72329163005,1.29094827139593)
--(axis cs:3.72416025026737,1.2894059866)
--(axis cs:3.72827196481,1.28206616655488)
--(axis cs:3.72898656337801,1.28078119739)
--(axis cs:3.73325229956,1.27306844693911)
--(axis cs:3.7337530938885,1.27215640818)
--(axis cs:3.73823263432,1.26395235578594)
--(axis cs:3.73846072517556,1.26353161897)
--(axis cs:3.74310993758882,1.25490682977)
--(axis cs:3.74321296908,1.25471460549595)
--(axis cs:3.74770082967034,1.24628204056)
--(axis cs:3.74819330383,1.24535112321484)
--(axis cs:3.75223498210985,1.23765725135)
--(axis cs:3.75317363859,1.23585935432554)
--(axis cs:3.75671310199925,1.22903246214)
--(axis cs:3.75815397335,1.22623571551696)
--(axis cs:3.76113589871365,1.22040767293)
--(axis cs:3.76313430811,1.21647652116186)
--(axis cs:3.76550408247337,1.21178288373)
--(axis cs:3.76811464286,1.20657798439807)
--(axis cs:3.76981836453862,1.20315809452)
--(axis cs:3.77309497762,1.19653622470287)
--(axis cs:3.77407945567824,1.19453330531)
--(axis cs:3.77807531238,1.18634713540339)
--(axis cs:3.77828800030436,1.1859085161)
--(axis cs:3.78244254270111,1.17728372689)
--(axis cs:3.78305564713,1.17600187045374)
--(axis cs:3.78654477184124,1.16865893769)
--(axis cs:3.78803598189,1.16549716932391)
--(axis cs:3.79059587712424,1.16003414848)
--(axis cs:3.79301631665,1.15482906652962)
--(axis cs:3.79459634954079,1.15140935927)
--(axis cs:3.7979966514,1.14399203008618)
--(axis cs:3.79854667897213,1.14278457006)
--(axis cs:3.80244580308108,1.13415978085)
--(axis cs:3.80297698616,1.13297571484119)
--(axis cs:3.80629410417654,1.12553499165)
--(axis cs:3.80795732092,1.12177270824265)
--(axis cs:3.81009362844915,1.11691020244)
--(axis cs:3.81293765567,1.11038071465229)
--(axis cs:3.81384471643472,1.10828541323)
--(axis cs:3.8175466984961,1.09966062402)
--(axis cs:3.81791799043,1.09878845435113)
--(axis cs:3.82119842929288,1.09103583481)
--(axis cs:3.82289832519,1.0869810385534)
--(axis cs:3.82480277636443,1.08241104561)
--(axis cs:3.82787865994,1.07495945353169)
--(axis cs:3.82836008199975,1.0737862564)
--(axis cs:3.83186821231666,1.06516146719)
--(axis cs:3.8328589947,1.06270238031198)
--(axis cs:3.83532878428999,1.05653667798)
--(axis cs:3.83783932946,1.05020488677804)
--(axis cs:3.83874329086493,1.04791188877)
--(axis cs:3.84211030779611,1.03928709957)
--(axis cs:3.84281966422,1.03745213016291)
--(axis cs:3.84542965221838,1.03066231036)
--(axis cs:3.84779999897,1.02442785927296)
--(axis cs:3.84870375966053,1.02203752115)
--(axis cs:3.85193100645712,1.01341273194)
--(axis cs:3.85278033373,1.01111881543772)
--(axis cs:3.85511155608836,1.00478794273)
--(axis cs:3.85776066849,0.9975086839101)
--(axis cs:3.85824767870915,0.996163153526)
--(axis cs:3.86133661390914,0.987538364318)
--(axis cs:3.86274100324,0.983570744333368)
--(axis cs:3.86438115261655,0.97891357511)
--(axis cs:3.86738186008016,0.970288785902)
--(axis cs:3.867721338,0.969302229905994);

\path [draw=color13] (axis cs:2.03864067443407,-1.720645447)
--(axis cs:2.03636575526357,-1.71202065779)
--(axis cs:2.03495814746,-1.70667066123586)
--(axis cs:2.03410493409008,-1.70339586858)
--(axis cs:2.03186050102662,-1.69477107938)
--(axis cs:2.02997781271,-1.68752166487776)
--(axis cs:2.02962390618415,-1.68614629017)
--(axis cs:2.02740454795292,-1.67752150096)
--(axis cs:2.02518844442348,-1.66889671175)
--(axis cs:2.02499747795,-1.66815407734584)
--(axis cs:2.02298772406012,-1.66027192254)
--(axis cs:2.02078930146272,-1.65164713334)
--(axis cs:2.02001714319,-1.648621157073)
--(axis cs:2.01859966156354,-1.64302234413)
--(axis cs:2.01641354715861,-1.63439755492)
--(axis cs:2.01503680844,-1.62897451550927)
--(axis cs:2.01422984849614,-1.62577276571)
--(axis cs:2.01205049956273,-1.6171479765)
--(axis cs:2.01005647368,-1.60927427527818)
--(axis cs:2.0098675069627,-1.6085231873)
--(axis cs:2.00768915562606,-1.59989839809)
--(axis cs:2.00550356414965,-1.59127360888)
--(axis cs:2.00507613892,-1.58959453220959)
--(axis cs:2.00331805388071,-1.58264881967)
--(axis cs:2.00112465921289,-1.57402403046)
--(axis cs:2.00009580417,-1.56999983200665)
--(axis cs:1.99892554796429,-1.56539924126)
--(axis cs:1.99671925135154,-1.55677445205)
--(axis cs:1.99511546941,-1.55054018799161)
--(axis cs:1.99450348239218,-1.54814966284)
--(axis cs:1.99228245314588,-1.53952487363)
--(axis cs:1.99013513465,-1.53123253234993)
--(axis cs:1.99004945559122,-1.53090008442)
--(axis cs:1.98781317146518,-1.52227529522)
--(axis cs:1.98556434127718,-1.51365050601)
--(axis cs:1.98515479989,-1.51208923850396)
--(axis cs:1.98331051828129,-1.5050257168)
--(axis cs:1.98104560885634,-1.49640092759)
--(axis cs:1.98017446514,-1.4931033750664)
--(axis cs:1.97877346498889,-1.48777613838)
--(axis cs:1.97649178942677,-1.47915134918)
--(axis cs:1.97519413038,-1.47427533645155)
--(axis cs:1.97420083115858,-1.47052655997)
--(axis cs:1.97190162106683,-1.46190177076)
--(axis cs:1.97021379562,-1.45560815662783)
--(axis cs:1.96959126884058,-1.45327698155)
--(axis cs:1.9672736665979,-1.44465219234)
--(axis cs:1.96523346087,-1.43710530775185)
--(axis cs:1.9649432553198,-1.43602740314)
--(axis cs:1.96260635270246,-1.42740261393)
--(axis cs:1.96025520219823,-1.41877782472)
--(axis cs:1.96025312611,-1.41877025803375)
--(axis cs:1.95789805479283,-1.41015303551)
--(axis cs:1.95552626509398,-1.4015282463)
--(axis cs:1.95527279135,-1.40061250054607)
--(axis cs:1.95314697150631,-1.3929034571)
--(axis cs:1.95075345485579,-1.38427866789)
--(axis cs:1.9502924566,-1.38262842578851)
--(axis cs:1.94835107195152,-1.37565387868)
--(axis cs:1.9459346203089,-1.36702908947)
--(axis cs:1.94531212184,-1.36482209682626)
--(axis cs:1.94350807248307,-1.35840430026)
--(axis cs:1.94106734642393,-1.34977951106)
--(axis cs:1.94033178708,-1.34719793586487)
--(axis cs:1.93861541123203,-1.34115472185)
--(axis cs:1.93614892476291,-1.33252993264)
--(axis cs:1.93535145233,-1.32976069891274)
--(axis cs:1.93367023827591,-1.32390514343)
--(axis cs:1.93117654637738,-1.31528035422)
--(axis cs:1.93037111757,-1.3125141265591)
--(axis cs:1.92867016976076,-1.30665556502)
--(axis cs:1.92614846791376,-1.29803077581)
--(axis cs:1.92539078281,-1.29545743799987)
--(axis cs:1.92361383585737,-1.2894059866)
--(axis cs:1.92106338969514,-1.28078119739)
--(axis cs:1.92041044806,-1.27858860863585)
--(axis cs:1.91849986775368,-1.27215640818)
--(axis cs:1.91591988194226,-1.26353161897)
--(axis cs:1.9154301133,-1.26190580851755)
--(axis cs:1.91332675440644,-1.25490682977)
--(axis cs:1.91071636728921,-1.24628204056)
--(axis cs:1.91044977854,-1.24540739727172)
--(axis cs:1.90809282086647,-1.23765725135)
--(axis cs:1.90546944378,-1.22909223383413)
--(axis cs:1.90545117545465,-1.22903246214)
--(axis cs:1.90279694426987,-1.22040767293)
--(axis cs:1.90048910903,-1.21295842063955)
--(axis cs:1.90012572818648,-1.21178288373)
--(axis cs:1.89744266101148,-1.20315809452)
--(axis cs:1.89550877427,-1.19697906856113)
--(axis cs:1.89474511103749,-1.19453330531)
--(axis cs:1.89203655246978,-1.1859085161)
--(axis cs:1.89052843951,-1.18113237231835)
--(axis cs:1.88931629832482,-1.17728372689)
--(axis cs:1.88658594165308,-1.16865893769)
--(axis cs:1.88554810476,-1.16539653386548)
--(axis cs:1.88384629532193,-1.16003414848)
--(axis cs:1.88109696293999,-1.15140935927)
--(axis cs:1.88056777,-1.14975647542918);

\path [draw=color13] (axis cs:3.867721338,-0.446356654517206)
--(axis cs:3.8650063222061,-0.452801433421)
--(axis cs:3.86274100324,-0.45812814174966)
--(axis cs:3.86133183432917,-0.461426222629)
--(axis cs:3.85776066849,-0.469707489299773)
--(axis cs:3.857611785741,-0.470051011837)
--(axis cs:3.85384295114639,-0.478675801045)
--(axis cs:3.85278033373,-0.481086293246077)
--(axis cs:3.85002705321497,-0.487300590253)
--(axis cs:3.84779999897,-0.492283562536198)
--(axis cs:3.84616403129247,-0.495925379461)
--(axis cs:3.84281966422,-0.503306942798301)
--(axis cs:3.8422534728166,-0.504550168669)
--(axis cs:3.83829384889705,-0.513174957877)
--(axis cs:3.83783932946,-0.514157264247518)
--(axis cs:3.83428442377901,-0.521799747085)
--(axis cs:3.8328589947,-0.52483945747311)
--(axis cs:3.83022593082248,-0.530424536293)
--(axis cs:3.82787865994,-0.535363984953309)
--(axis cs:3.8261178579042,-0.539049325501)
--(axis cs:3.82289832519,-0.54573545531102)
--(axis cs:3.82195969147237,-0.547674114709)
--(axis cs:3.81791799043,-0.555958291161753)
--(axis cs:3.81775088774272,-0.556298903917)
--(axis cs:3.81348937953279,-0.564923693125)
--(axis cs:3.81293765567,-0.566032196136436)
--(axis cs:3.80917549754082,-0.573548482333)
--(axis cs:3.80795732092,-0.575964543387496)
--(axis cs:3.80480895316883,-0.582173271541)
--(axis cs:3.80297698616,-0.58576018422888)
--(axis cs:3.8003890398355,-0.590798060749)
--(axis cs:3.7979966514,-0.595422564089584)
--(axis cs:3.79591504906303,-0.599422849957)
--(axis cs:3.79301631665,-0.604955053008257)
--(axis cs:3.79138626798902,-0.608047639165)
--(axis cs:3.78803598189,-0.614360899905576)
--(axis cs:3.78680195351973,-0.616672428373)
--(axis cs:3.78305564713,-0.623643195885103)
--(axis cs:3.78216133362344,-0.625297217581)
--(axis cs:3.77807531238,-0.632804939605575)
--(axis cs:3.7774636318998,-0.633922006789)
--(axis cs:3.77309497762,-0.641849058601982)
--(axis cs:3.77270807049935,-0.642546795997)
--(axis cs:3.76811464286,-0.650778407021132)
--(axis cs:3.76789387040495,-0.651171585206)
--(axis cs:3.76313430811,-0.65959576483863)
--(axis cs:3.76302025194242,-0.659796374414)
--(axis cs:3.75815397335,-0.66830375240623)
--(axis cs:3.75808638593955,-0.668421163622)
--(axis cs:3.75317363859,-0.676904751103757)
--(axis cs:3.75309134473725,-0.67704595283)
--(axis cs:3.74819330383,-0.685401058737586)
--(axis cs:3.74803418070409,-0.685670742038)
--(axis cs:3.74321296908,-0.693794927080585)
--(axis cs:3.74291394591499,-0.694295531246)
--(axis cs:3.73823263432,-0.702088557427592)
--(axis cs:3.73772969095626,-0.702920320454)
--(axis cs:3.73325229956,-0.710284099140583)
--(axis cs:3.7324804653664,-0.711545109662)
--(axis cs:3.72827196481,-0.718383661409882)
--(axis cs:3.72716533185782,-0.72016989887)
--(axis cs:3.72329163005,-0.726389363663204)
--(axis cs:3.72178340643273,-0.728794688078)
--(axis cs:3.71831129529,-0.734303297945701)
--(axis cs:3.71633382595593,-0.737419477286)
--(axis cs:3.71333096054,-0.742127491001087)
--(axis cs:3.71081572640012,-0.746044266494)
--(axis cs:3.70835062578,-0.749863904296509)
--(axis cs:3.70522824333003,-0.754669055702)
--(axis cs:3.70337029102,-0.757514436154699)
--(axis cs:3.69957051175589,-0.76329384491)
--(axis cs:3.69838995627,-0.765080921727191)
--(axis cs:3.69384168886508,-0.771918634118)
--(axis cs:3.69340962151,-0.772565181598764)
--(axis cs:3.68842928675,-0.779968117257063)
--(axis cs:3.68803965175285,-0.780543423326)
--(axis cs:3.68344895199,-0.787291589245314)
--(axis cs:3.6821634473936,-0.789168212534)
--(axis cs:3.67846861724,-0.794538768215672)
--(axis cs:3.67621424772697,-0.797793001742)
--(axis cs:3.67348828248,-0.801711491003992)
--(axis cs:3.67019158338564,-0.80641779095)
--(axis cs:3.66850794772,-0.808811550592014)
--(axis cs:3.66409526035759,-0.815042580158)
--(axis cs:3.66352761297,-0.815841025482374)
--(axis cs:3.65854727821,-0.822801116465665)
--(axis cs:3.65792339805266,-0.823667369366)
--(axis cs:3.65356694345,-0.829694411569225)
--(axis cs:3.65167671780091,-0.832292158574)
--(axis cs:3.6485866087,-0.836524318080704)
--(axis cs:3.64535822853236,-0.840916947782)
--(axis cs:3.64360627394,-0.843292931721897)
--(axis cs:3.63896875978798,-0.84954173699)
--(axis cs:3.63862593918,-0.850002240969719)
--(axis cs:3.63364560443,-0.856652645404004)
--(axis cs:3.63250480900757,-0.858166526198)
--(axis cs:3.62866526967,-0.863247225030183)
--(axis cs:3.62597010215746,-0.866791315406)
--(axis cs:3.62368493491,-0.869788182026479)
--(axis cs:3.6193669136334,-0.875416104614)
--(axis cs:3.61870460016,-0.876277155578554)
--(axis cs:3.6137242654,-0.882714966600925)
--(axis cs:3.61269254228077,-0.884040893822)
--(axis cs:3.60874393064,-0.889104037163998)
--(axis cs:3.60594986455502,-0.89266568303)
--(axis cs:3.60376359588,-0.895446767015685)
--(axis cs:3.59914317633938,-0.901290472238)
--(axis cs:3.59878326113,-0.901744809659487)
--(axis cs:3.59380292637,-0.907999050359515)
--(axis cs:3.59226860695978,-0.909915261446)
--(axis cs:3.58882259161,-0.914211853685745)
--(axis cs:3.58533219072469,-0.918540050654)
--(axis cs:3.58384225686,-0.920384844458812)
--(axis cs:3.5788619221,-0.926519280441095)
--(axis cs:3.57833521216618,-0.927164839862)
--(axis cs:3.57388158734,-0.932616492536268)
--(axis cs:3.57127587606485,-0.93578962907)
--(axis cs:3.56890125259,-0.938678119487962)
--(axis cs:3.56416150923484,-0.944414418278)
--(axis cs:3.56392091783,-0.944705311026045)
--(axis cs:3.55894058307,-0.950699385192467)
--(axis cs:3.55698698399158,-0.953039207486)
--(axis cs:3.55396024832,-0.956661546198923)
--(axis cs:3.54976022349809,-0.961663996694)
--(axis cs:3.54897991356,-0.962592799615643)
--(axis cs:3.5439995788,-0.968494576179256)
--(axis cs:3.54247861449571,-0.970288785902)
--(axis cs:3.53901924405,-0.974367875360551)
--(axis cs:3.53514662407902,-0.97891357511)
--(axis cs:3.53403890929,-0.980213416537091)
--(axis cs:3.52905857453,-0.986032642688807)
--(axis cs:3.52776438664818,-0.987538364318)
--(axis cs:3.52407823977,-0.991826453410015)
--(axis cs:3.52033418623051,-0.996163153526)
--(axis cs:3.51909790502,-0.997595099354843)
--(axis cs:3.51411757026,-1.00334002988031)
--(axis cs:3.51285720879078,-1.00478794273)
--(axis cs:3.5091372355,-1.00906211737521)
--(axis cs:3.50533515120689,-1.01341273194)
--(axis cs:3.50415690075,-1.01476131423621)
--(axis cs:3.49917656599,-1.02043928150874)
--(axis cs:3.49776917778983,-1.02203752115)
--(axis cs:3.49419623123,-1.02609667875786)
--(axis cs:3.49016175571489,-1.03066231036)
--(axis cs:3.48921589648,-1.03173324153049)
--(axis cs:3.48423556172,-1.03735078644621)
--(axis cs:3.48251227742705,-1.03928709957)
--(axis cs:3.47925522696,-1.04294906724383)
--(axis cs:3.47482418324839,-1.04791188877)
--(axis cs:3.47427489221,-1.04852752756224)
--(axis cs:3.46929455745,-1.05408836780968)
--(axis cs:3.46709342926611,-1.05653667798)
--(axis cs:3.46431422269,-1.05963045672907)
--(axis cs:3.45933388793,-1.06515352254231)
--(axis cs:3.45932669653861,-1.06516146719)
--(axis cs:3.45435355318,-1.0706604900516)
--(axis cs:3.45151601395325,-1.0737862564)
--(axis cs:3.44937321842,-1.07614899074776)
--(axis cs:3.44439288366,-1.08161995179671)
--(axis cs:3.44366998709074,-1.08241104561)
--(axis cs:3.43941254891,-1.08707509543632)
--(axis cs:3.43578368054926,-1.09103583481)
--(axis cs:3.43443221415,-1.09251256590885)
--(axis cs:3.42945187939,-1.09793443996266)
--(axis cs:3.42786043909257,-1.09966062402)
--(axis cs:3.42447154464,-1.10334105961965)
--(axis cs:3.41990284304357,-1.10828541323)
--(axis cs:3.41949120988,-1.10873148120988)
--(axis cs:3.41451087512,-1.11410901330572)
--(axis cs:3.41190767333178,-1.11691020244)
--(axis cs:3.40953054037,-1.11947180118085)
--(axis cs:3.40455020561,-1.12482057554533)
--(axis cs:3.40388266486546,-1.12553499165)
--(axis cs:3.39956987085,-1.13015775726448)
--(axis cs:3.39582423406362,-1.13415978085)
--(axis cs:3.3945895361,-1.13548110408592)
--(axis cs:3.38960920134,-1.14079317812112)
--(axis cs:3.38773612325791,-1.14278457006)
--(axis cs:3.38462886658,-1.14609370837279)
--(axis cs:3.37964853182,-1.1513816810746)
--(axis cs:3.37962237508181,-1.15140935927)
--(axis cs:3.37466819707,-1.15666108553728)
--(axis cs:3.37147695853954,-1.16003414848)
--(axis cs:3.36968786231,-1.16192864927419)
--(axis cs:3.36470752755,-1.16718635905245)
--(axis cs:3.36330831160094,-1.16865893769)
--(axis cs:3.3597271928,-1.17243504566838)
--(axis cs:3.35511625823502,-1.17728372689)
--(axis cs:3.35474685804,-1.17767293401168)
--(axis cs:3.34976652328,-1.18290371929272)
--(axis cs:3.34689791810068,-1.1859085161)
--(axis cs:3.34478618853,-1.18812506740544)
--(axis cs:3.33980585377,-1.19333928151865)
--(axis cs:3.33866248098869,-1.19453330531)
--(axis cs:3.33482551901,-1.19854927048046)
--(axis cs:3.3304143097208,-1.20315809452)
--(axis cs:3.32984518426,-1.20375411896175)
--(axis cs:3.3248648495,-1.20895901445079)
--(axis cs:3.32215928114161,-1.21178288373)
--(axis cs:3.31988451474,-1.21416321930282)
--(axis cs:3.31490417998,-1.21936917239706)
--(axis cs:3.31390949510256,-1.22040767293)
--(axis cs:3.30992384523,-1.2245804616527)
--(axis cs:3.305670754721,-1.22903246214)
--(axis cs:3.30494351047,-1.22979592065991)
--(axis cs:3.29996317571,-1.23502079836315)
--(axis cs:3.29745049281929,-1.23765725135)
--(axis cs:3.29498284096,-1.24025447212272)
--(axis cs:3.2900025062,-1.24549874989323)
--(axis cs:3.28925865479398,-1.24628204056)
--(axis cs:3.28502217144,-1.2507578502856)
--(axis cs:3.28110002418119,-1.25490682977)
--(axis cs:3.28004183669,-1.25603002390797)
--(axis cs:3.27506150193,-1.26132005680869)
--(axis cs:3.27298217733612,-1.26353161897)
--(axis cs:3.27008116717,-1.26662823484182)
--(axis cs:3.26510083242,-1.27195522515465)
--(axis cs:3.2649129305389,-1.27215640818)
--(axis cs:3.26012049766,-1.27730713354545)
--(axis cs:3.25689674206562,-1.28078119739)
--(axis cs:3.2551401629,-1.28268158432437)
--(axis cs:3.25015982815,-1.28808247363893)
--(axis cs:3.24894216570737,-1.2894059866)
--(axis cs:3.24517949339,-1.29351259777172)
--(axis cs:3.24105418551901,-1.29803077581)
--(axis cs:3.24019915863,-1.29897118392551)
--(axis cs:3.23521882387,-1.30446342248346)
--(axis cs:3.23323789008268,-1.30665556502)
--(axis cs:3.23023848912,-1.30998942089619)
--(axis cs:3.22549823465082,-1.31528035422)
--(axis cs:3.22525815436,-1.31554952862928)
--(axis cs:3.2202778196,-1.32114873531801)
--(axis cs:3.21783601123425,-1.32390514343)
--(axis cs:3.21529748485,-1.3267839338284)
--(axis cs:3.21031715009,-1.33245545281191)
--(axis cs:3.21025191220783,-1.33252993264)
--(axis cs:3.20533681533,-1.33816776035134)
--(axis cs:3.20274349901755,-1.34115472185)
--(axis cs:3.20035648058,-1.34391712761884)
--(axis cs:3.19537614582,-1.34970412636186)
--(axis cs:3.19531142620889,-1.34977951106)
--(axis cs:3.19039581106,-1.35553287378363)
--(axis cs:3.18795230800478,-1.35840430026)
--(axis cs:3.18541547631,-1.3613999215204)
--(axis cs:3.18066735675716,-1.36702908947)
--(axis cs:3.18043514155,-1.36730574313906)
--(axis cs:3.17545480679,-1.37325398397595)
--(axis cs:3.17345287442128,-1.37565387868)
--(axis cs:3.17047447204,-1.37924213428935)
--(axis cs:3.16630998878754,-1.38427866789)
--(axis cs:3.16549413728,-1.38527029701064)
--(axis cs:3.16051380252,-1.39134090017465)
--(axis cs:3.1592358885398,-1.3929034571)
--(axis cs:3.15553346776,-1.39745353176993)
--(axis cs:3.15223013909677,-1.4015282463)
--(axis cs:3.15055313301,-1.40360740039718)
--(axis cs:3.14557279825,-1.40980334814941)
--(axis cs:3.14529235215785,-1.41015303551)
--(axis cs:3.14059246349,-1.41604351240227)
--(axis cs:3.13841842535475,-1.41877782472)
--(axis cs:3.13561212874,-1.42232555920932)
--(axis cs:3.13160980067405,-1.42740261393)
--(axis cs:3.13063179398,-1.42864965685274)
--(axis cs:3.12565145922,-1.43501704107576)
--(axis cs:3.12486310795919,-1.43602740314)
--(axis cs:3.12067112447,-1.4414279704339)
--(axis cs:3.1181763075862,-1.44465219234)
--(axis cs:3.11569078971,-1.44788118781907)
--(axis cs:3.11154999953035,-1.45327698155)
--(axis cs:3.11071045495,-1.4543766992863)
--(axis cs:3.1057301202,-1.46091539577874)
--(axis cs:3.10498040888656,-1.46190177076)
--(axis cs:3.10074978544,-1.46749723280504)
--(axis cs:3.09846563790246,-1.47052655997)
--(axis cs:3.09576945068,-1.47412120216545)
--(axis cs:3.09200653384069,-1.47915134918)
--(axis cs:3.09078911592,-1.48078733273495)
--(axis cs:3.08580878117,-1.48749586724824)
--(axis cs:3.08560099468846,-1.48777613838)
--(axis cs:3.08082844641,-1.49424772976221)
--(axis cs:3.07924432566944,-1.49640092759)
--(axis cs:3.07584811165,-1.50104168686225)
--(axis cs:3.07293921794447,-1.5050257168)
--(axis cs:3.0708677769,-1.50787781186161)
--(axis cs:3.06668447668307,-1.51365050601)
--(axis cs:3.06588744214,-1.51475619086836)
--(axis cs:3.06090710738,-1.52167723288745)
--(axis cs:3.06047731360899,-1.52227529522)
--(axis cs:3.05592677263,-1.52864117635724)
--(axis cs:3.05431527562599,-1.53090008442)
--(axis cs:3.05094643787,-1.53564748022409)
--(axis cs:3.04820031402979,-1.53952487363)
--(axis cs:3.04596610311,-1.54269624455664)
--(axis cs:3.04213141611949,-1.54814966284)
--(axis cs:3.04098576836,-1.54978757133298)
--(axis cs:3.0361076033859,-1.55677445205)
--(axis cs:3.0360054336,-1.5569215630731)
--(axis cs:3.03102509884,-1.56409866621484)
--(axis cs:3.03012403641643,-1.56539924126)
--(axis cs:3.02604476409,-1.57131855169924)
--(axis cs:3.02418334587839,-1.57402403046)
--(axis cs:3.02106442933,-1.57858132737232)
--(axis cs:3.01828499306315,-1.58264881967)
--(axis cs:3.01608409457,-1.58588675321399)
--(axis cs:3.01242700857354,-1.59127360888)
--(axis cs:3.01110375981,-1.59323304973283)
--(axis cs:3.00660611694788,-1.59989839809)
--(axis cs:3.00612342506,-1.60061749921259)
--(axis cs:3.0011430903,-1.60803724200588)
--(axis cs:3.00081670832362,-1.6085231873)
--(axis cs:2.99616275554,-1.61548892871752)
--(axis cs:2.99505359068436,-1.6171479765)
--(axis cs:2.99118242079,-1.62296873417985)
--(axis cs:2.98931534198969,-1.62577276571)
--(axis cs:2.98620208603,-1.63047278704154)
--(axis cs:2.98359789777238,-1.63439755492)
--(axis cs:2.98122175127,-1.63799728339942)
--(axis cs:2.9778973929381,-1.64302234413)
--(axis cs:2.97624141652,-1.64553847178363)
--(axis cs:2.9722101237888,-1.65164713334)
--(axis cs:2.97126108176,-1.65309264718541)
--(axis cs:2.96653252152198,-1.66027192254)
--(axis cs:2.966280747,-1.66065615013157)
--(axis cs:2.96130041225,-1.66822510352182)
--(axis cs:2.96085654272113,-1.66889671175)
--(axis cs:2.95632007749,-1.67579597107061)
--(axis cs:2.95518027733787,-1.67752150096)
--(axis cs:2.95133974273,-1.68336535434431)
--(axis cs:2.94950292213733,-1.68614629017)
--(axis cs:2.94635940797,-1.69092976438715)
--(axis cs:2.94382121636142,-1.69477107938)
--(axis cs:2.94137907322,-1.69848574194829)
--(axis cs:2.93813191578427,-1.70339586858)
--(axis cs:2.93639873846,-1.70602981050259)
--(axis cs:2.93243167897192,-1.71202065779)
--(axis cs:2.9314184037,-1.7135586262718)
--(axis cs:2.92671778768542,-1.720645447);

\path [draw=color13] (axis cs:3.47890703471248,1.720645447)
--(axis cs:3.47925522696,1.72028705494025)
--(axis cs:3.48423556172,1.71512131073307)
--(axis cs:3.48720057514369,1.71202065779)
--(axis cs:3.48921589648,1.70991131049766)
--(axis cs:3.49419623123,1.7046566608696)
--(axis cs:3.49538189940737,1.70339586858)
--(axis cs:3.49917656599,1.69935696431945)
--(axis cs:3.50344966047047,1.69477107938)
--(axis cs:3.50415690075,1.69401130431932)
--(axis cs:3.5091372355,1.68861937462412)
--(axis cs:3.5114031158523,1.68614629017)
--(axis cs:3.51411757026,1.6831803185781)
--(axis cs:3.51909790502,1.67769347014234)
--(axis cs:3.51925281997307,1.67752150096)
--(axis cs:3.52407823977,1.67215833744044)
--(axis cs:3.526988663651,1.66889671175)
--(axis cs:3.52905857453,1.66657404697358)
--(axis cs:3.53403890929,1.66093996085333)
--(axis cs:3.53462490289609,1.66027192254)
--(axis cs:3.53901924405,1.65525534107038)
--(axis cs:3.54215386890343,1.65164713334)
--(axis cs:3.5439995788,1.64951946216716)
--(axis cs:3.54897991356,1.64373160848755)
--(axis cs:3.5495855387122,1.64302234413)
--(axis cs:3.55396024832,1.63789092580777)
--(axis cs:3.55691400677824,1.63439755492)
--(axis cs:3.55894058307,1.63199680423122)
--(axis cs:3.56392091783,1.62604848949952)
--(axis cs:3.56415003105569,1.62577276571)
--(axis cs:3.56890125259,1.62004487766415)
--(axis cs:3.57128455084895,1.6171479765)
--(axis cs:3.57388158734,1.61398547636167)
--(axis cs:3.57833052530747,1.6085231873)
--(axis cs:3.5788619221,1.60786950424125)
--(axis cs:3.58384225686,1.60169570897257)
--(axis cs:3.58528060285466,1.59989839809)
--(axis cs:3.58882259161,1.59546342863323)
--(axis cs:3.59214159538377,1.59127360888)
--(axis cs:3.59380292637,1.58917195235642)
--(axis cs:3.59878326113,1.58282034227786)
--(axis cs:3.59891674873508,1.58264881967)
--(axis cs:3.60376359588,1.57640696535784)
--(axis cs:3.60559902968548,1.57402403046)
--(axis cs:3.60874393064,1.56993150925562)
--(axis cs:3.61219867496058,1.56539924126)
--(axis cs:3.6137242654,1.56339298923464)
--(axis cs:3.61870460016,1.55679038317398)
--(axis cs:3.6187165281072,1.55677445205)
--(axis cs:3.62368493491,1.55012164537667)
--(axis cs:3.62514586632757,1.54814966284)
--(axis cs:3.62866526967,1.54338658004237)
--(axis cs:3.63149588646221,1.53952487363)
--(axis cs:3.63364560443,1.53658407712398)
--(axis cs:3.63776751155028,1.53090008442)
--(axis cs:3.63862593918,1.52971299232427)
--(axis cs:3.64360627394,1.52277180958511)
--(axis cs:3.64395984921363,1.52227529522)
--(axis cs:3.6485866087,1.51575879573851)
--(axis cs:3.65007172682098,1.51365050601)
--(axis cs:3.65356694345,1.50867346014076)
--(axis cs:3.65610854106342,1.5050257168)
--(axis cs:3.65854727821,1.5015145531138)
--(axis cs:3.66207128133231,1.49640092759)
--(axis cs:3.66352761297,1.49428079907847)
--(axis cs:3.66796094916206,1.48777613838)
--(axis cs:3.66850794772,1.48697088909141)
--(axis cs:3.67348828248,1.47958307450316)
--(axis cs:3.67377716237528,1.47915134918)
--(axis cs:3.67846861724,1.47211562249138)
--(axis cs:3.67952010856178,1.47052655997)
--(axis cs:3.68344895199,1.46456784856161)
--(axis cs:3.6851934463087,1.46190177076)
--(axis cs:3.68842928675,1.45693831721745)
--(axis cs:3.69079818524132,1.45327698155)
--(axis cs:3.69340962151,1.44922556038827)
--(axis cs:3.69633533818435,1.44465219234)
--(axis cs:3.69838995627,1.44142806427943)
--(axis cs:3.70180588484525,1.43602740314)
--(axis cs:3.70337029102,1.43354421379881)
--(axis cs:3.70721074970273,1.42740261393)
--(axis cs:3.70835062578,1.42557230911726)
--(axis cs:3.71255085216642,1.41877782472)
--(axis cs:3.71333096054,1.41751060702251)
--(axis cs:3.71782711779752,1.41015303551)
--(axis cs:3.71831129529,1.40935732497373)
--(axis cs:3.72304047682628,1.4015282463)
--(axis cs:3.72329163005,1.40111064119071)
--(axis cs:3.72819186344157,1.3929034571)
--(axis cs:3.72827196481,1.39276869607585)
--(axis cs:3.73325229956,1.38432951309162)
--(axis cs:3.73328209377972,1.38427866789)
--(axis cs:3.73823263432,1.3757911794038)
--(axis cs:3.73831215407582,1.37565387868)
--(axis cs:3.74321296908,1.36715186184563)
--(axis cs:3.74328324355663,1.36702908947)
--(axis cs:3.74819330383,1.35840928087608)
--(axis cs:3.74819612120328,1.35840430026)
--(axis cs:3.75305106394165,1.34977951106)
--(axis cs:3.75317363859,1.34956065621896)
--(axis cs:3.75784907921119,1.34115472185)
--(axis cs:3.75815397335,1.34060371562243)
--(axis cs:3.76259094399921,1.33252993264)
--(axis cs:3.76313430811,1.33153595356236)
--(axis cs:3.76727742689953,1.32390514343)
--(axis cs:3.76811464286,1.32235479997856)
--(axis cs:3.7719092986215,1.31528035422)
--(axis cs:3.77309497762,1.31305763253381)
--(axis cs:3.77648733111134,1.30665556502)
--(axis cs:3.77807531238,1.30364176102694)
--(axis cs:3.78101224450696,1.29803077581)
--(axis cs:3.78305564713,1.29410424489074)
--(axis cs:3.78548466020096,1.2894059866)
--(axis cs:3.78803598189,1.28444186103691)
--(axis cs:3.7899051792548,1.28078119739)
--(axis cs:3.79301631665,1.27465127859689)
--(axis cs:3.79427440561696,1.27215640818)
--(axis cs:3.7979966514,1.26472907930548)
--(axis cs:3.79859294432654,1.26353161897)
--(axis cs:3.80286103247,1.25490682977)
--(axis cs:3.80297698616,1.25467110677718)
--(axis cs:3.80707763887527,1.24628204056)
--(axis cs:3.80795732092,1.24447054379328)
--(axis cs:3.81124532413778,1.23765725135)
--(axis cs:3.81293765567,1.23412685322871)
--(axis cs:3.81536464321839,1.22903246214)
--(axis cs:3.81791799043,1.22363585616524)
--(axis cs:3.81943603545618,1.22040767293)
--(axis cs:3.82289832519,1.21299289823522)
--(axis cs:3.8234599137622,1.21178288373)
--(axis cs:3.82743541878191,1.20315809452)
--(axis cs:3.82787865994,1.2021898290119)
--(axis cs:3.83136257221947,1.19453330531)
--(axis cs:3.8328589947,1.19121982224938)
--(axis cs:3.83524344745151,1.1859085161)
--(axis cs:3.83783932946,1.1800815910357)
--(axis cs:3.83907846587849,1.17728372689)
--(axis cs:3.84281966422,1.16876968641144)
--(axis cs:3.84286804692389,1.16865893769)
--(axis cs:3.84660944164139,1.16003414848)
--(axis cs:3.84779999897,1.15726712006393)
--(axis cs:3.85030595523331,1.15140935927)
--(axis cs:3.85278033373,1.14557649506563)
--(axis cs:3.85395798307909,1.14278457006)
--(axis cs:3.85756530464379,1.13415978085)
--(axis cs:3.85776066849,1.13368903665518)
--(axis cs:3.86112545013369,1.12553499165)
--(axis cs:3.86274100324,1.12158450575922)
--(axis cs:3.86464244837077,1.11691020244)
--(axis cs:3.867721338,1.10927123342146);

\path [draw=color14] (axis cs:1.93064738026481,-1.720645447)
--(axis cs:1.93037111757,-1.71936060092818)
--(axis cs:1.92879997542755,-1.71202065779)
--(axis cs:1.92694546695311,-1.70339586858)
--(axis cs:1.92539078281,-1.69620605370804)
--(axis cs:1.92508174913243,-1.69477107938)
--(axis cs:1.92321321746581,-1.68614629017)
--(axis cs:1.92133409048744,-1.67752150096)
--(axis cs:1.92041044806,-1.67330706097856)
--(axis cs:1.9194476474357,-1.66889671175)
--(axis cs:1.91755362483451,-1.66027192254)
--(axis cs:1.915648635558,-1.65164713334)
--(axis cs:1.9154301133,-1.65066382595553)
--(axis cs:1.91373836804899,-1.64302234413)
--(axis cs:1.91181761220474,-1.63439755492)
--(axis cs:1.91044977854,-1.62829233656523)
--(axis cs:1.90988736242247,-1.62577276571)
--(axis cs:1.90795016054173,-1.6171479765)
--(axis cs:1.90600126847317,-1.6085231873)
--(axis cs:1.90546944378,-1.60618434668621)
--(axis cs:1.90404515048473,-1.59989839809)
--(axis cs:1.90207872826236,-1.59127360888)
--(axis cs:1.90048910903,-1.58434485262589)
--(axis cs:1.90010132441137,-1.58264881967)
--(axis cs:1.8981165211397,-1.57402403046)
--(axis cs:1.89611912776577,-1.56539924126)
--(axis cs:1.89550877427,-1.56278088436091)
--(axis cs:1.89411319239018,-1.55677445205)
--(axis cs:1.89209612106612,-1.54814966284)
--(axis cs:1.89052843951,-1.54149021760816)
--(axis cs:1.89006726492652,-1.53952487363)
--(axis cs:1.88802974817787,-1.53090008442)
--(axis cs:1.88597861130514,-1.52227529522)
--(axis cs:1.88554810476,-1.52047738014689)
--(axis cs:1.88391774563721,-1.51365050601)
--(axis cs:1.88184387298454,-1.5050257168)
--(axis cs:1.88056777,-1.49975526031445);

\path [draw=color14] (axis cs:3.867721338,-0.566616893620028)
--(axis cs:3.86447084362863,-0.573548482333)
--(axis cs:3.86274100324,-0.577209453176716)
--(axis cs:3.86038406414043,-0.582173271541)
--(axis cs:3.85776066849,-0.587657277387243)
--(axis cs:3.85625028970272,-0.590798060749)
--(axis cs:3.85278033373,-0.597961062809051)
--(axis cs:3.8520684740718,-0.599422849957)
--(axis cs:3.84783807269379,-0.608047639165)
--(axis cs:3.84779999897,-0.608124748832853)
--(axis cs:3.8435569160868,-0.616672428373)
--(axis cs:3.84281966422,-0.618147230186794)
--(axis cs:3.83922602122486,-0.625297217581)
--(axis cs:3.83783932946,-0.628037212042444)
--(axis cs:3.83484473939517,-0.633922006789)
--(axis cs:3.8328589947,-0.637797845736152)
--(axis cs:3.83041242053675,-0.642546795997)
--(axis cs:3.82787865994,-0.647432221271964)
--(axis cs:3.82592840633272,-0.651171585206)
--(axis cs:3.82289832519,-0.656943313216187)
--(axis cs:3.82139200591159,-0.659796374414)
--(axis cs:3.81791799043,-0.666333963315876)
--(axis cs:3.8168025091034,-0.668421163622)
--(axis cs:3.81293765567,-0.675606944082794)
--(axis cs:3.8121592032667,-0.67704595283)
--(axis cs:3.80795732092,-0.684764969195874)
--(axis cs:3.80746137388108,-0.685670742038)
--(axis cs:3.80297698616,-0.693810691024807)
--(axis cs:3.80270830469212,-0.694295531246)
--(axis cs:3.7979966514,-0.702746700561833)
--(axis cs:3.79789927881927,-0.702920320454)
--(axis cs:3.79303348835246,-0.711545109662)
--(axis cs:3.79301631665,-0.711575371216388)
--(axis cs:3.78811001427427,-0.72016989887)
--(axis cs:3.78803598189,-0.72029883850645)
--(axis cs:3.78312828428593,-0.728794688078)
--(axis cs:3.78305564713,-0.728919721408141)
--(axis cs:3.77808743950647,-0.737419477286)
--(axis cs:3.77807531238,-0.737440109404686)
--(axis cs:3.77309497762,-0.745861593399677)
--(axis cs:3.77298627331195,-0.746044266494)
--(axis cs:3.76811464286,-0.754186373366954)
--(axis cs:3.76782402205787,-0.754669055702)
--(axis cs:3.76313430811,-0.762416489384794)
--(axis cs:3.76259985152995,-0.76329384491)
--(axis cs:3.75815397335,-0.770553930403251)
--(axis cs:3.757312926237,-0.771918634118)
--(axis cs:3.75317363859,-0.778600684442801)
--(axis cs:3.75196244603599,-0.780543423326)
--(axis cs:3.74819330383,-0.786558685203972)
--(axis cs:3.74654761122888,-0.789168212534)
--(axis cs:3.74321296908,-0.794429807367759)
--(axis cs:3.74106762059762,-0.797793001742)
--(axis cs:3.73823263432,-0.802215869362979)
--(axis cs:3.7355216724212,-0.80641779095)
--(axis cs:3.73325229956,-0.809918632972173)
--(axis cs:3.72990896276931,-0.815042580158)
--(axis cs:3.72827196481,-0.817539810730334)
--(axis cs:3.724228743511,-0.823667369366)
--(axis cs:3.72329163005,-0.825081172488766)
--(axis cs:3.71848047778732,-0.832292158574)
--(axis cs:3.71831129529,-0.832544617284611)
--(axis cs:3.71333096054,-0.839930268317415)
--(axis cs:3.71266127593331,-0.840916947782)
--(axis cs:3.70835062578,-0.84724121973482)
--(axis cs:3.70677222029088,-0.84954173699)
--(axis cs:3.70337029102,-0.854479645898982)
--(axis cs:3.70081347488149,-0.858166526198)
--(axis cs:3.69838995627,-0.861647277173926)
--(axis cs:3.6947849226796,-0.866791315406)
--(axis cs:3.69340962151,-0.868746275364302)
--(axis cs:3.68868721349348,-0.875416104614)
--(axis cs:3.68842928675,-0.875779075923604)
--(axis cs:3.68344895199,-0.882746325388987)
--(axis cs:3.68251781984366,-0.884040893822)
--(axis cs:3.67846861724,-0.889651630816571)
--(axis cs:3.67627986486654,-0.89266568303)
--(axis cs:3.67348828248,-0.896497594094378)
--(axis cs:3.66997521559838,-0.901290472238)
--(axis cs:3.66850794772,-0.903286205341034)
--(axis cs:3.66360482752411,-0.909915261446)
--(axis cs:3.66352761297,-0.910019356930495)
--(axis cs:3.65854727821,-0.916697179493749)
--(axis cs:3.65716475822575,-0.918540050654)
--(axis cs:3.65356694345,-0.923323228207585)
--(axis cs:3.6506605109685,-0.927164839862)
--(axis cs:3.6485866087,-0.929899246759118)
--(axis cs:3.64409351009634,-0.93578962907)
--(axis cs:3.64360627394,-0.936426912720412)
--(axis cs:3.63862593918,-0.942907104111924)
--(axis cs:3.63746124691734,-0.944414418278)
--(axis cs:3.63364560443,-0.949342378402354)
--(axis cs:3.63076771559848,-0.953039207486)
--(axis cs:3.62866526967,-0.955734829939255)
--(axis cs:3.62401641459098,-0.961663996694)
--(axis cs:3.62368493491,-0.962086036281746)
--(axis cs:3.61870460016,-0.968396906336786)
--(axis cs:3.61720408700674,-0.970288785902)
--(axis cs:3.6137242654,-0.974669651681489)
--(axis cs:3.6103364337159,-0.97891357511)
--(axis cs:3.60874393064,-0.980905808009636)
--(axis cs:3.60376359588,-0.987106630075593)
--(axis cs:3.60341528834245,-0.987538364318)
--(axis cs:3.59878326113,-0.993273347904469)
--(axis cs:3.59643826904618,-0.996163153526)
--(axis cs:3.59380292637,-0.999407528416004)
--(axis cs:3.58941253606034,-1.00478794273)
--(axis cs:3.58882259161,-1.00551029329594)
--(axis cs:3.58384225686,-1.01158290424904)
--(axis cs:3.58233507334899,-1.01341273194)
--(axis cs:3.5788619221,-1.0176265600676)
--(axis cs:3.57521064688976,-1.02203752115)
--(axis cs:3.57388158734,-1.02364222951596)
--(axis cs:3.56890125259,-1.02963113058054)
--(axis cs:3.56804032179732,-1.03066231036)
--(axis cs:3.56392091783,-1.03559454348973)
--(axis cs:3.56082443943882,-1.03928709957)
--(axis cs:3.55894058307,-1.04153305025858)
--(axis cs:3.55396024832,-1.04744766008477)
--(axis cs:3.55356789883719,-1.04791188877)
--(axis cs:3.54897991356,-1.0533399599232)
--(axis cs:3.54626764541385,-1.05653667798)
--(axis cs:3.5439995788,-1.0592099086995)
--(axis cs:3.53901924405,-1.06505824897498)
--(axis cs:3.53893103586804,-1.06516146719)
--(axis cs:3.53403890929,-1.07088707154867)
--(axis cs:3.53155284764864,-1.0737862564)
--(axis cs:3.52905857453,-1.07669580884268)
--(axis cs:3.52414192029332,-1.08241104561)
--(axis cs:3.52407823977,-1.08248509651643)
--(axis cs:3.51909790502,-1.08825735673397)
--(axis cs:3.51669250517945,-1.09103583481)
--(axis cs:3.51411757026,-1.09401165463562)
--(axis cs:3.50921336445686,-1.09966062402)
--(axis cs:3.5091372355,-1.0997483646219)
--(axis cs:3.50415690075,-1.10546975846511)
--(axis cs:3.50169783051528,-1.10828541323)
--(axis cs:3.49917656599,-1.11117421600752)
--(axis cs:3.49419623123,-1.11686190360257)
--(axis cs:3.49415380004045,-1.11691020244)
--(axis cs:3.48921589648,-1.12253523449553)
--(axis cs:3.48657396252638,-1.12553499165)
--(axis cs:3.48423556172,-1.12819227497176)
--(axis cs:3.47925522696,-1.13383348029829)
--(axis cs:3.47896620587847,-1.13415978085)
--(axis cs:3.47427489221,-1.13946100138376)
--(axis cs:3.4713242201241,-1.14278457006)
--(axis cs:3.46929455745,-1.14507292326733)
--(axis cs:3.46431422269,-1.15067007091505)
--(axis cs:3.46365425518631,-1.15140935927)
--(axis cs:3.45933388793,-1.15625403085769)
--(axis cs:3.45595222039103,-1.16003414848)
--(axis cs:3.45435355318,-1.16182314673655)
--(axis cs:3.44937321842,-1.16737898831735)
--(axis cs:3.44822224378642,-1.16865893769)
--(axis cs:3.44439288366,-1.17292253957775)
--(axis cs:3.44046420390442,-1.17728372689)
--(axis cs:3.43941254891,-1.17845263424109)
--(axis cs:3.43443221415,-1.18397153133833)
--(axis cs:3.43267907359671,-1.1859085161)
--(axis cs:3.42945187939,-1.18947898685262)
--(axis cs:3.42487069858275,-1.19453330531)
--(axis cs:3.42447154464,-1.19497430590098)
--(axis cs:3.41949120988,-1.20046053808899)
--(axis cs:3.41703567616459,-1.20315809452)
--(axis cs:3.41451087512,-1.20593591455641)
--(axis cs:3.40953054037,-1.21140076763887)
--(axis cs:3.40918129553792,-1.21178288373)
--(axis cs:3.40455020561,-1.21685790252945)
--(axis cs:3.40130271898127,-1.22040767293)
--(axis cs:3.39956987085,-1.22230490659549)
--(axis cs:3.3945895361,-1.22774342758917)
--(axis cs:3.39340593037538,-1.22903246214)
--(axis cs:3.38960920134,-1.23317443363443)
--(axis cs:3.38549021342888,-1.23765725135)
--(axis cs:3.38462886658,-1.23859631431121)
--(axis cs:3.37964853182,-1.24401172968839)
--(axis cs:3.37755552333733,-1.24628204056)
--(axis cs:3.37466819707,-1.24941963070832)
--(axis cs:3.36968786231,-1.25481943654291)
--(axis cs:3.36960704016777,-1.25490682977)
--(axis cs:3.36470752755,-1.26021467067559)
--(axis cs:3.36163947490246,-1.26353161897)
--(axis cs:3.3597271928,-1.26560311047797)
--(axis cs:3.35474685804,-1.27098772199535)
--(axis cs:3.35366388667883,-1.27215640818)
--(axis cs:3.34976652328,-1.27637131892472)
--(axis cs:3.34568419360328,-1.28078119739)
--(axis cs:3.34478618853,-1.28175345189487)
--(axis cs:3.33980585377,-1.28713862218579)
--(axis cs:3.33770735734455,-1.2894059866)
--(axis cs:3.33482551901,-1.29252741397876)
--(axis cs:3.32984518426,-1.29792079741002)
--(axis cs:3.32974355390386,-1.29803077581)
--(axis cs:3.3248648495,-1.30332429704061)
--(axis cs:3.32179594916827,-1.30665556502)
--(axis cs:3.31988451474,-1.30873616187402)
--(axis cs:3.31490417998,-1.31415964619733)
--(axis cs:3.31387541663377,-1.31528035422)
--(axis cs:3.30992384523,-1.31959783718648)
--(axis cs:3.30598679494852,-1.32390514343)
--(axis cs:3.30494351047,-1.32505003533765)
--(axis cs:3.29996317571,-1.33052063646538)
--(axis cs:3.29813658910828,-1.33252993264)
--(axis cs:3.29498284096,-1.33601039047682)
--(axis cs:3.2903313755913,-1.34115472185)
--(axis cs:3.2900025062,-1.34151965151903)
--(axis cs:3.28502217144,-1.34705383247647)
--(axis cs:3.28257541225275,-1.34977951106)
--(axis cs:3.28004183669,-1.35261184483208)
--(axis cs:3.27506150193,-1.35819555735373)
--(axis cs:3.2748756909788,-1.35840430026)
--(axis cs:3.27008116717,-1.36381052237845)
--(axis cs:3.26723668512625,-1.36702908947)
--(axis cs:3.26510083242,-1.3694550261216)
--(axis cs:3.26012049766,-1.37513182170814)
--(axis cs:3.25966380096587,-1.37565387868)
--(axis cs:3.2551401629,-1.38084550419279)
--(axis cs:3.25216132672036,-1.38427866789)
--(axis cs:3.25015982815,-1.38659481769261)
--(axis cs:3.24517949339,-1.39238252320807)
--(axis cs:3.24473280410273,-1.3929034571)
--(axis cs:3.24019915863,-1.39821303087211)
--(axis cs:3.23738190758872,-1.4015282463)
--(axis cs:3.23521882387,-1.40408457596207)
--(axis cs:3.23023848912,-1.40999803942038)
--(axis cs:3.2301083990619,-1.41015303551)
--(axis cs:3.22525815436,-1.41595712594405)
--(axis cs:3.22291204329118,-1.41877782472)
--(axis cs:3.2202778196,-1.42195885787223)
--(axis cs:3.21579071988853,-1.42740261393)
--(axis cs:3.21529748485,-1.42800365735553)
--(axis cs:3.21031715009,-1.43409443467021)
--(axis cs:3.20874322971585,-1.43602740314)
--(axis cs:3.20533681533,-1.44022970365773)
--(axis cs:3.20176788873119,-1.44465219234)
--(axis cs:3.20035648058,-1.44640905882844)
--(axis cs:3.19537614582,-1.45263369770826)
--(axis cs:3.19486320991517,-1.45327698155)
--(axis cs:3.19039581106,-1.45890528222666)
--(axis cs:3.18802756011141,-1.46190177076)
--(axis cs:3.18541547631,-1.46522195739492)
--(axis cs:3.18125982740538,-1.47052655997)
--(axis cs:3.18043514155,-1.47158410715262)
--(axis cs:3.17545480679,-1.47799347110335)
--(axis cs:3.17455827076822,-1.47915134918)
--(axis cs:3.17047447204,-1.48445016990992)
--(axis cs:3.16792152740058,-1.48777613838)
--(axis cs:3.16549413728,-1.49095331363959)
--(axis cs:3.16134873393639,-1.49640092759)
--(axis cs:3.16051380252,-1.49750327786786)
--(axis cs:3.15553346776,-1.50410141481237)
--(axis cs:3.15483806706692,-1.5050257168)
--(axis cs:3.15055313301,-1.51074801087123)
--(axis cs:3.1483878847366,-1.51365050601)
--(axis cs:3.14557279825,-1.51744194403234)
--(axis cs:3.14199727884637,-1.52227529522)
--(axis cs:3.14059246349,-1.52418329256869)
--(axis cs:3.13566474775572,-1.53090008442)
--(axis cs:3.13561212874,-1.53097214684798)
--(axis cs:3.13063179398,-1.53781020058803)
--(axis cs:3.12938714914354,-1.53952487363)
--(axis cs:3.12565145922,-1.54469582593042)
--(axis cs:3.12316449756065,-1.54814966284)
--(axis cs:3.12067112447,-1.55162888793492)
--(axis cs:3.11699531671847,-1.55677445205)
--(axis cs:3.11569078971,-1.55860927508576)
--(axis cs:3.11087809685951,-1.56539924126)
--(axis cs:3.11071045495,-1.56563688210186)
--(axis cs:3.1057301202,-1.57271261934802)
--(axis cs:3.1048095985257,-1.57402403046)
--(axis cs:3.10074978544,-1.57983542941598)
--(axis cs:3.09878982068045,-1.58264881967)
--(axis cs:3.09576945068,-1.58700503361941)
--(axis cs:3.09281777812877,-1.59127360888)
--(axis cs:3.09078911592,-1.59422134866493)
--(axis cs:3.08689222974319,-1.59989839809)
--(axis cs:3.08580878117,-1.60148429500724)
--(axis cs:3.08101198839097,-1.6085231873)
--(axis cs:3.08082844641,-1.6087937994925)
--(axis cs:3.07584811165,-1.61615036633912)
--(axis cs:3.07517421021776,-1.6171479765)
--(axis cs:3.0708677769,-1.62355343621765)
--(axis cs:3.06937907110292,-1.62577276571)
--(axis cs:3.06588744214,-1.63100281160532)
--(axis cs:3.06362601494382,-1.63439755492)
--(axis cs:3.06090710738,-1.63849845804206)
--(axis cs:3.05791406970311,-1.64302234413)
--(axis cs:3.05592677263,-1.64604034287018)
--(axis cs:3.05224230018279,-1.65164713334)
--(axis cs:3.05094643787,-1.65362843454063)
--(axis cs:3.04660980593201,-1.66027192254)
--(axis cs:3.04596610311,-1.66126270275498)
--(axis cs:3.0410157200427,-1.66889671175)
--(axis cs:3.04098576836,-1.66894311826351)
--(axis cs:3.0360054336,-1.67666987338205)
--(axis cs:3.03545746184577,-1.67752150096)
--(axis cs:3.03102509884,-1.68444265085391)
--(axis cs:3.02993592586092,-1.68614629017)
--(axis cs:3.02604476409,-1.6922614318185)
--(axis cs:3.02445045238836,-1.69477107938)
--(axis cs:3.02106442933,-1.70012622161605)
--(axis cs:3.01900015731766,-1.70339586858)
--(axis cs:3.01608409457,-1.70803639752046)
--(axis cs:3.01358332165238,-1.71202065779)
--(axis cs:3.01110375981,-1.71598957840026)
--(axis cs:3.00819719063078,-1.720645447);

\path [draw=color14] (axis cs:3.56800758768986,1.720645447)
--(axis cs:3.56890125259,1.71959518630637)
--(axis cs:3.57388158734,1.71369890008387)
--(axis cs:3.57528856006889,1.71202065779)
--(axis cs:3.5788619221,1.70775160767361)
--(axis cs:3.58247974608285,1.70339586858)
--(axis cs:3.58384225686,1.70175272661319)
--(axis cs:3.58882259161,1.69570136051419)
--(axis cs:3.58958266147472,1.69477107938)
--(axis cs:3.59380292637,1.68959661439768)
--(axis cs:3.59659538965024,1.68614629017)
--(axis cs:3.59878326113,1.68343804300799)
--(axis cs:3.60352628207948,1.67752150096)
--(axis cs:3.60376359588,1.67722490861338)
--(axis cs:3.60874393064,1.6709558474547)
--(axis cs:3.61036740859116,1.66889671175)
--(axis cs:3.6137242654,1.66463048340017)
--(axis cs:3.61712759951074,1.66027192254)
--(axis cs:3.61870460016,1.65824809107236)
--(axis cs:3.62368493491,1.65180778300699)
--(axis cs:3.62380829288362,1.65164713334)
--(axis cs:3.62866526967,1.64530795634921)
--(axis cs:3.63040319509353,1.64302234413)
--(axis cs:3.63364560443,1.6387484227998)
--(axis cs:3.63692139117202,1.63439755492)
--(axis cs:3.63862593918,1.6321282615546)
--(axis cs:3.64336366620432,1.62577276571)
--(axis cs:3.64360627394,1.62544652389216)
--(axis cs:3.6485866087,1.61870139678515)
--(axis cs:3.6497250834234,1.6171479765)
--(axis cs:3.65356694345,1.61189244223043)
--(axis cs:3.65601143474215,1.6085231873)
--(axis cs:3.65854727821,1.60501879060737)
--(axis cs:3.66222474272352,1.59989839809)
--(axis cs:3.66352761297,1.59807937748518)
--(axis cs:3.66836581116655,1.59127360888)
--(axis cs:3.66850794772,1.59107310730854)
--(axis cs:3.67348828248,1.58399787637062)
--(axis cs:3.67443092092234,1.58264881967)
--(axis cs:3.67846861724,1.57685328107255)
--(axis cs:3.68042516463312,1.57402403046)
--(axis cs:3.68344895199,1.56963826980682)
--(axis cs:3.68635004993085,1.56539924126)
--(axis cs:3.68842928675,1.5623516441112)
--(axis cs:3.69220643369683,1.55677445205)
--(axis cs:3.69340962151,1.55499218828855)
--(axis cs:3.69799518630635,1.54814966284)
--(axis cs:3.69838995627,1.54755865674654)
--(axis cs:3.70337029102,1.5400492657523)
--(axis cs:3.70371562854878,1.53952487363)
--(axis cs:3.70835062578,1.53246264643398)
--(axis cs:3.7093687765391,1.53090008442)
--(axis cs:3.71333096054,1.5247980137876)
--(axis cs:3.71495729385101,1.52227529522)
--(axis cs:3.71831129529,1.51705400799309)
--(axis cs:3.72048205766974,1.51365050601)
--(axis cs:3.72329163005,1.50922923883412)
--(axis cs:3.72594394884819,1.5050257168)
--(axis cs:3.72827196481,1.50132228668484)
--(axis cs:3.73134384515015,1.49640092759)
--(axis cs:3.73325229956,1.49333167392104)
--(axis cs:3.73668257858676,1.48777613838)
--(axis cs:3.73823263432,1.48525582117577)
--(axis cs:3.74196094760766,1.47915134918)
--(axis cs:3.74321296908,1.47709308993839)
--(axis cs:3.74717975314377,1.47052655997)
--(axis cs:3.74819330383,1.46884180589032)
--(axis cs:3.75233980064227,1.46190177076)
--(axis cs:3.75317363859,1.46050025940722)
--(axis cs:3.75744189918815,1.45327698155)
--(axis cs:3.75815397335,1.45206670673711)
--(axis cs:3.76248686119695,1.44465219234)
--(axis cs:3.76313430811,1.44353937144917)
--(axis cs:3.76747550144719,1.43602740314)
--(axis cs:3.76811464286,1.43491644564343)
--(axis cs:3.77240863788546,1.42740261393)
--(axis cs:3.77309497762,1.42619609079997)
--(axis cs:3.77728704767273,1.41877782472)
--(axis cs:3.77807531238,1.41737633955342)
--(axis cs:3.78211140901116,1.41015303551)
--(axis cs:3.78305564713,1.40845500302584)
--(axis cs:3.78688237820327,1.4015282463)
--(axis cs:3.78803598189,1.39942980838208)
--(axis cs:3.7916006154574,1.3929034571)
--(axis cs:3.79301631665,1.39029843264488)
--(axis cs:3.79626678369846,1.38427866789)
--(axis cs:3.7979966514,1.38105850271872)
--(axis cs:3.80088154805035,1.37565387868)
--(axis cs:3.80297698616,1.37170759727425)
--(axis cs:3.80544557531464,1.36702908947)
--(axis cs:3.80795732092,1.36224324994406)
--(axis cs:3.80995953436603,1.35840430026)
--(axis cs:3.81293765567,1.35266294818572)
--(axis cs:3.81442408472092,1.34977951106)
--(axis cs:3.81791799043,1.34296400106134)
--(axis cs:3.81883980930775,1.34115472185)
--(axis cs:3.82289832519,1.33314342592512)
--(axis cs:3.82320722923647,1.33252993264)
--(axis cs:3.82752576975799,1.32390514343)
--(axis cs:3.82787865994,1.32319633881058)
--(axis cs:3.83179599651536,1.31528035422)
--(axis cs:3.8328589947,1.31311928921679)
--(axis cs:3.83601941903461,1.30665556502)
--(axis cs:3.83783932946,1.30291047135)
--(axis cs:3.8401965698132,1.29803077581)
--(axis cs:3.84281966422,1.29256651412638)
--(axis cs:3.84432798231158,1.2894059866)
--(axis cs:3.84779999897,1.28208398315333)
--(axis cs:3.84841419186194,1.28078119739)
--(axis cs:3.85245477612091,1.27215640818)
--(axis cs:3.85278033373,1.27145717197448)
--(axis cs:3.85644920571951,1.26353161897)
--(axis cs:3.85776066849,1.26067924744544)
--(axis cs:3.8603993747623,1.25490682977)
--(axis cs:3.86274100324,1.24974854494843)
--(axis cs:3.86430620595782,1.24628204056)
--(axis cs:3.867721338,1.2386644521414);

\path [draw=color15] (axis cs:3.867721338,-0.680215153315202)
--(axis cs:3.86493600670179,-0.685670742038)
--(axis cs:3.86274100324,-0.689942343798751)
--(axis cs:3.86049273251558,-0.694295531246)
--(axis cs:3.85776066849,-0.699551864484287)
--(axis cs:3.85600028385146,-0.702920320454)
--(axis cs:3.85278033373,-0.709043084572255)
--(axis cs:3.8514573579629,-0.711545109662)
--(axis cs:3.84779999897,-0.718419353538994)
--(axis cs:3.84686352580541,-0.72016989887)
--(axis cs:3.84281966422,-0.727683267640582)
--(axis cs:3.8422181526401,-0.728794688078)
--(axis cs:3.83783932946,-0.73683726677122)
--(axis cs:3.83752056595123,-0.737419477286)
--(axis cs:3.8328589947,-0.745883770203805)
--(axis cs:3.83277010427529,-0.746044266494)
--(axis cs:3.82796582941458,-0.754669055702)
--(axis cs:3.82787865994,-0.754824660409469)
--(axis cs:3.82310710349732,-0.76329384491)
--(axis cs:3.82289832519,-0.763662328340167)
--(axis cs:3.81819338272082,-0.771918634118)
--(axis cs:3.81791799043,-0.772399220401012)
--(axis cs:3.81322387604868,-0.780543423326)
--(axis cs:3.81293765567,-0.781037302868059)
--(axis cs:3.80819779043587,-0.789168212534)
--(axis cs:3.80795732092,-0.789578507751862)
--(axis cs:3.80311433064692,-0.797793001742)
--(axis cs:3.80297698616,-0.798024730346445)
--(axis cs:3.7979966514,-0.806377732940152)
--(axis cs:3.79797262543407,-0.80641779095)
--(axis cs:3.79301631665,-0.814638709761946)
--(axis cs:3.79277134970114,-0.815042580158)
--(axis cs:3.78803598189,-0.822810111851217)
--(axis cs:3.78751017528276,-0.823667369366)
--(axis cs:3.78305564713,-0.830893784140736)
--(axis cs:3.7821883613594,-0.832292158574)
--(axis cs:3.77807531238,-0.838891519240279)
--(axis cs:3.77680516520865,-0.840916947782)
--(axis cs:3.77309497762,-0.84680505833799)
--(axis cs:3.77135984244785,-0.84954173699)
--(axis cs:3.76811464286,-0.854636092218146)
--(axis cs:3.76585164736524,-0.858166526198)
--(axis cs:3.76313430811,-0.862386261523649)
--(axis cs:3.76027983467174,-0.866791315406)
--(axis cs:3.75815397335,-0.870057188515615)
--(axis cs:3.75464375514402,-0.875416104614)
--(axis cs:3.75317363859,-0.877650614246466)
--(axis cs:3.74894294170223,-0.884040893822)
--(axis cs:3.74819330383,-0.885168338404534)
--(axis cs:3.74321296908,-0.892612001827192)
--(axis cs:3.74317683912376,-0.89266568303)
--(axis cs:3.73823263432,-0.899981341843285)
--(axis cs:3.73734228700347,-0.901290472238)
--(axis cs:3.73325229956,-0.9072800002395)
--(axis cs:3.73144144494358,-0.909915261446)
--(axis cs:3.72827196481,-0.9145096883559)
--(axis cs:3.7254742677272,-0.918540050654)
--(axis cs:3.72329163005,-0.921672658947312)
--(axis cs:3.71944149106397,-0.927164839862)
--(axis cs:3.71831129529,-0.928771340041999)
--(axis cs:3.71334403152806,-0.93578962907)
--(axis cs:3.71333096054,-0.93580803493298)
--(axis cs:3.70835062578,-0.942782958317032)
--(axis cs:3.70717882652098,-0.944414418278)
--(axis cs:3.70337029102,-0.949700347375132)
--(axis cs:3.70095064057496,-0.953039207486)
--(axis cs:3.69838995627,-0.956562202614326)
--(axis cs:3.69466052501627,-0.961663996694)
--(axis cs:3.69340962151,-0.963370405252047)
--(axis cs:3.68842928675,-0.970126599932059)
--(axis cs:3.68830911501236,-0.970288785902)
--(axis cs:3.68344895199,-0.976831203465184)
--(axis cs:3.68189351191347,-0.97891357511)
--(axis cs:3.67846861724,-0.98348754325869)
--(axis cs:3.67541907150739,-0.987538364318)
--(axis cs:3.67348828248,-0.990097259868886)
--(axis cs:3.66888720713583,-0.996163153526)
--(axis cs:3.66850794772,-0.996662099977189)
--(axis cs:3.66352761297,-1.0031829229546)
--(axis cs:3.6622956541989,-1.00478794273)
--(axis cs:3.65854727821,-1.00966225254448)
--(axis cs:3.65564882509669,-1.01341273194)
--(axis cs:3.65356694345,-1.01610197026343)
--(axis cs:3.64894972071806,-1.02203752115)
--(axis cs:3.6485866087,-1.02250357755896)
--(axis cs:3.64360627394,-1.02886801537648)
--(axis cs:3.64219576536682,-1.03066231036)
--(axis cs:3.63862593918,-1.03519730398981)
--(axis cs:3.63539196328943,-1.03928709957)
--(axis cs:3.63364560443,-1.04149291945174)
--(axis cs:3.62866526967,-1.04775610207656)
--(axis cs:3.62854089288364,-1.04791188877)
--(axis cs:3.62368493491,-1.05398797901485)
--(axis cs:3.62163937547812,-1.05653667798)
--(axis cs:3.61870460016,-1.06019005604189)
--(axis cs:3.61469453617017,-1.06516146719)
--(axis cs:3.6137242654,-1.06636342200475)
--(axis cs:3.60874393064,-1.07250926273907)
--(axis cs:3.60770514101673,-1.0737862564)
--(axis cs:3.60376359588,-1.07862879676313)
--(axis cs:3.60067316884489,-1.08241104561)
--(axis cs:3.59878326113,-1.08472293908438)
--(axis cs:3.59380292637,-1.09079269105404)
--(axis cs:3.59360272719514,-1.09103583481)
--(axis cs:3.58882259161,-1.09683961470567)
--(axis cs:3.58649076900616,-1.09966062402)
--(axis cs:3.58384225686,-1.10286414351131)
--(axis cs:3.57934455280169,-1.10828541323)
--(axis cs:3.5788619221,-1.10886709388339)
--(axis cs:3.57388158734,-1.11485004870191)
--(axis cs:3.57216095280965,-1.11691020244)
--(axis cs:3.56890125259,-1.1208133219844)
--(axis cs:3.5649450074202,-1.12553499165)
--(axis cs:3.56392091783,-1.12675739195703)
--(axis cs:3.55894058307,-1.13268368897434)
--(axis cs:3.55769625560804,-1.13415978085)
--(axis cs:3.55396024832,-1.13859290934036)
--(axis cs:3.5504169023267,-1.14278457006)
--(axis cs:3.54897991356,-1.1444851127751)
--(axis cs:3.5439995788,-1.15036156312194)
--(axis cs:3.54310898188629,-1.15140935927)
--(axis cs:3.53901924405,-1.15622340622997)
--(axis cs:3.53577254915679,-1.16003414848)
--(axis cs:3.53403890929,-1.16207013345931)
--(axis cs:3.52905857453,-1.16790251710656)
--(axis cs:3.52841082435385,-1.16865893769)
--(axis cs:3.52407823977,-1.17372168268281)
--(axis cs:3.52102128432597,-1.17728372689)
--(axis cs:3.51909790502,-1.17952647035872)
--(axis cs:3.51411757026,-1.18531748348774)
--(axis cs:3.51360783455597,-1.1859085161)
--(axis cs:3.5091372355,-1.191096162107)
--(axis cs:3.50616689189936,-1.19453330531)
--(axis cs:3.50415690075,-1.19686109299316)
--(axis cs:3.49917656599,-1.20261287118596)
--(axis cs:3.49870313443293,-1.20315809452)
--(axis cs:3.49419623123,-1.20835310256827)
--(axis cs:3.49121253761551,-1.21178288373)
--(axis cs:3.48921589648,-1.21408020544865)
--(axis cs:3.48423556172,-1.21979485002026)
--(axis cs:3.48369998153083,-1.22040767293)
--(axis cs:3.47925522696,-1.22549863196127)
--(axis cs:3.47616164058303,-1.22903246214)
--(axis cs:3.47427489221,-1.23119001394032)
--(axis cs:3.46929455745,-1.23687006475957)
--(axis cs:3.46860247190539,-1.23765725135)
--(axis cs:3.46431422269,-1.24254041723019)
--(axis cs:3.46102011214518,-1.24628204056)
--(axis cs:3.45933388793,-1.24819966071084)
--(axis cs:3.45435355318,-1.25384912221753)
--(axis cs:3.45341871979585,-1.25490682977)
--(axis cs:3.44937321842,-1.25948999625622)
--(axis cs:3.44579724281743,-1.26353161897)
--(axis cs:3.44439288366,-1.26512097383391)
--(axis cs:3.43941254891,-1.27074371546009)
--(axis cs:3.43815821991796,-1.27215640818)
--(axis cs:3.43443221415,-1.27635878320793)
--(axis cs:3.43050237307427,-1.28078119739)
--(axis cs:3.42945187939,-1.28196508480456)
--(axis cs:3.42447154464,-1.28756469320007)
--(axis cs:3.42283017013671,-1.2894059866)
--(axis cs:3.41949120988,-1.29315735320578)
--(axis cs:3.41514448408977,-1.29803077581)
--(axis cs:3.41451087512,-1.29874226939874)
--(axis cs:3.40953054037,-1.30432196103582)
--(axis cs:3.4074432265121,-1.30665556502)
--(axis cs:3.40455020561,-1.3098951999246)
--(axis cs:3.39973177788529,-1.31528035422)
--(axis cs:3.39956987085,-1.31546160374461)
--(axis cs:3.3945895361,-1.32102422107532)
--(axis cs:3.39200523067783,-1.32390514343)
--(axis cs:3.38960920134,-1.32658075488526)
--(axis cs:3.38462886658,-1.33213167908909)
--(axis cs:3.384270772017,-1.33252993264)
--(axis cs:3.37964853182,-1.33767977356251)
--(axis cs:3.37652480839309,-1.34115472185)
--(axis cs:3.37466819707,-1.34322400055359)
--(axis cs:3.36968786231,-1.34876723954302)
--(axis cs:3.36877716663161,-1.34977951106)
--(axis cs:3.36470752755,-1.35431245638417)
--(axis cs:3.36103159760427,-1.35840430026)
--(axis cs:3.3597271928,-1.35985945959472)
--(axis cs:3.35474685804,-1.36541199685209)
--(axis cs:3.35329591898039,-1.36702908947)
--(axis cs:3.34976652328,-1.37097199119582)
--(axis cs:3.34557705275817,-1.37565387868)
--(axis cs:3.34478618853,-1.37653988763784)
--(axis cs:3.33980585377,-1.38212009120909)
--(axis cs:3.33788062467157,-1.38427866789)
--(axis cs:3.33482551901,-1.38771317696984)
--(axis cs:3.33021430897574,-1.3929034571)
--(axis cs:3.32984518426,-1.39332008087862)
--(axis cs:3.3248648495,-1.3989457489925)
--(axis cs:3.32258233963991,-1.4015282463)
--(axis cs:3.31988451474,-1.40458958205071)
--(axis cs:3.31499180644943,-1.41015303551)
--(axis cs:3.31490417998,-1.41025297554601)
--(axis cs:3.30992384523,-1.41594124017335)
--(axis cs:3.30744652240922,-1.41877782472)
--(axis cs:3.30494351047,-1.42165294682994)
--(axis cs:3.29996317571,-1.42738985865717)
--(axis cs:3.29995212473716,-1.42740261393)
--(axis cs:3.29498284096,-1.43315749261949)
--(axis cs:3.29251292716713,-1.43602740314)
--(axis cs:3.2900025062,-1.43895441958862)
--(axis cs:3.28513333285741,-1.44465219234)
--(axis cs:3.28502217144,-1.444782729345)
--(axis cs:3.28004183669,-1.45064783845002)
--(axis cs:3.2778182797679,-1.45327698155)
--(axis cs:3.27506150193,-1.45654863581206)
--(axis cs:3.27057033529058,-1.46190177076)
--(axis cs:3.27008116717,-1.4624870209558)
--(axis cs:3.26510083242,-1.46846769711549)
--(axis cs:3.2633940229289,-1.47052655997)
--(axis cs:3.26012049766,-1.47449078664077)
--(axis cs:3.25629104736009,-1.47915134918)
--(axis cs:3.2551401629,-1.48055761063498)
--(axis cs:3.25015982815,-1.48667145488314)
--(axis cs:3.24926401184857,-1.48777613838)
--(axis cs:3.24517949339,-1.49283360347966)
--(axis cs:3.24231314530216,-1.49640092759)
--(axis cs:3.24019915863,-1.49904272604729)
--(axis cs:3.2354357326163,-1.5050257168)
--(axis cs:3.23521882387,-1.50529928750715)
--(axis cs:3.23023848912,-1.51160623425426)
--(axis cs:3.22863195905773,-1.51365050601)
--(axis cs:3.22525815436,-1.51796157606722)
--(axis cs:3.2218986674647,-1.52227529522)
--(axis cs:3.2202778196,-1.52436527960406)
--(axis cs:3.21529748485,-1.53081775337633)
--(axis cs:3.21523417525574,-1.53090008442)
--(axis cs:3.21031715009,-1.53732160252566)
--(axis cs:3.20863791636765,-1.53952487363)
--(axis cs:3.20533681533,-1.54387459816624)
--(axis cs:3.20210722134344,-1.54814966284)
--(axis cs:3.20035648058,-1.55047704198841)
--(axis cs:3.19564069012101,-1.55677445205)
--(axis cs:3.19537614582,-1.55712923294037)
--(axis cs:3.19039581106,-1.56383319312529)
--(axis cs:3.18923729238169,-1.56539924126)
--(axis cs:3.18541547631,-1.57058774438364)
--(axis cs:3.18289522481063,-1.57402403046)
--(axis cs:3.18043514155,-1.57739277458573)
--(axis cs:3.17661308774343,-1.58264881967)
--(axis cs:3.17545480679,-1.58424856565421)
--(axis cs:3.17047447204,-1.59115551603996)
--(axis cs:3.17038960435989,-1.59127360888)
--(axis cs:3.16549413728,-1.59811530707376)
--(axis cs:3.16422341897351,-1.59989839809)
--(axis cs:3.16051380252,-1.60512647253091)
--(axis cs:3.15811313056388,-1.6085231873)
--(axis cs:3.15553346776,-1.61218905360104)
--(axis cs:3.15205728222961,-1.6171479765)
--(axis cs:3.15055313301,-1.61930304664206)
--(axis cs:3.14605444790882,-1.62577276571)
--(axis cs:3.14557279825,-1.62646845557454)
--(axis cs:3.14059246349,-1.63368590778133)
--(axis cs:3.14010298552438,-1.63439755492)
--(axis cs:3.13561212874,-1.64095529374652)
--(axis cs:3.13420148408482,-1.64302234413)
--(axis cs:3.13063179398,-1.64827591371921)
--(axis cs:3.1283488074049,-1.65164713334)
--(axis cs:3.12565145922,-1.65564757457714)
--(axis cs:3.12254354887127,-1.66027192254)
--(axis cs:3.12067112447,-1.66307006637081)
--(axis cs:3.11678435594062,-1.66889671175)
--(axis cs:3.11569078971,-1.67054318667729)
--(axis cs:3.11106993900482,-1.67752150096)
--(axis cs:3.11071045495,-1.67806673703844)
--(axis cs:3.1057301202,-1.68564085837173)
--(axis cs:3.10539863075868,-1.68614629017)
--(axis cs:3.10074978544,-1.6932652999118)
--(axis cs:3.09976917752293,-1.69477107938)
--(axis cs:3.09576945068,-1.70093951090896)
--(axis cs:3.09418091689399,-1.70339586858)
--(axis cs:3.09078911592,-1.70866340806755)
--(axis cs:3.0886328844804,-1.71202065779)
--(axis cs:3.08580878117,-1.71643650584366)
--(axis cs:3.08312365429901,-1.720645447);

\path [draw=color15] (axis cs:3.6488438562576,1.720645447)
--(axis cs:3.65356694345,1.71440551926677)
--(axis cs:3.65535917360551,1.71202065779)
--(axis cs:3.65854727821,1.70776910664118)
--(axis cs:3.66180322014326,1.70339586858)
--(axis cs:3.66352761297,1.7010743894559)
--(axis cs:3.66817630913257,1.69477107938)
--(axis cs:3.66850794772,1.69432033558191)
--(axis cs:3.67348828248,1.68750534137062)
--(axis cs:3.67447454811403,1.68614629017)
--(axis cs:3.67846861724,1.68062890569623)
--(axis cs:3.68070216670886,1.67752150096)
--(axis cs:3.68344895199,1.67369029544097)
--(axis cs:3.68686143282641,1.66889671175)
--(axis cs:3.68842928675,1.66668851820572)
--(axis cs:3.69295304749613,1.66027192254)
--(axis cs:3.69340962151,1.65962255424376)
--(axis cs:3.69838995627,1.65249074682078)
--(axis cs:3.69897506222056,1.65164713334)
--(axis cs:3.70337029102,1.6452921166625)
--(axis cs:3.70492914341831,1.64302234413)
--(axis cs:3.70835062578,1.63802600108113)
--(axis cs:3.71081807776698,1.63439755492)
--(axis cs:3.71333096054,1.63069126445042)
--(axis cs:3.7166425827497,1.62577276571)
--(axis cs:3.71831129529,1.62328675648972)
--(axis cs:3.72240340608266,1.6171479765)
--(axis cs:3.72329163005,1.61581131709384)
--(axis cs:3.72810131067603,1.6085231873)
--(axis cs:3.72827196481,1.60826376062471)
--(axis cs:3.73325229956,1.60064213993121)
--(axis cs:3.73373502375675,1.59989839809)
--(axis cs:3.73823263432,1.59294569321851)
--(axis cs:3.73930694900818,1.59127360888)
--(axis cs:3.74321296908,1.58517340382858)
--(axis cs:3.74481857832854,1.58264881967)
--(axis cs:3.74819330383,1.57732398248622)
--(axis cs:3.7502706805164,1.57402403046)
--(axis cs:3.75317363859,1.56939611249139)
--(axis cs:3.75566402739595,1.56539924126)
--(axis cs:3.75815397335,1.56138845028428)
--(axis cs:3.76099939353959,1.55677445205)
--(axis cs:3.76313430811,1.55329962188378)
--(axis cs:3.76627753992072,1.54814966284)
--(axis cs:3.76811464286,1.54512818075622)
--(axis cs:3.7714991804985,1.53952487363)
--(axis cs:3.77309497762,1.53687259170543)
--(axis cs:3.77666501477792,1.53090008442)
--(axis cs:3.77807531238,1.52853127937063)
--(axis cs:3.78177574638117,1.52227529522)
--(axis cs:3.78305564713,1.52010263685562)
--(axis cs:3.78683208212991,1.51365050601)
--(axis cs:3.78803598189,1.51158502575181)
--(axis cs:3.79183473180307,1.5050257168)
--(axis cs:3.79301631665,1.50297677776317)
--(axis cs:3.79678440776016,1.49640092759)
--(axis cs:3.7979966514,1.49427619607356)
--(axis cs:3.80168182430416,1.48777613838)
--(axis cs:3.80297698616,1.48548155687456)
--(axis cs:3.80652769840456,1.47915134918)
--(axis cs:3.80795732092,1.4765911078633)
--(axis cs:3.81132271845106,1.47052655997)
--(axis cs:3.81293765567,1.46760297034601)
--(axis cs:3.81606748627925,1.46190177076)
--(axis cs:3.81791799043,1.4585150642797)
--(axis cs:3.82076257523719,1.45327698155)
--(axis cs:3.82289832519,1.44932523516754)
--(axis cs:3.82540856201674,1.44465219234)
--(axis cs:3.82787865994,1.44003128416816)
--(axis cs:3.8300060254426,1.43602740314)
--(axis cs:3.8328589947,1.43063096902649)
--(axis cs:3.83455554616534,1.42740261393)
--(axis cs:3.83783932946,1.42112200535687)
--(axis cs:3.83905770631035,1.41877782472)
--(axis cs:3.84281966422,1.41150206809481)
--(axis cs:3.84351308898044,1.41015303551)
--(axis cs:3.84779999897,1.40176879992171)
--(axis cs:3.84792228010545,1.4015282463)
--(axis cs:3.85228436037453,1.3929034571)
--(axis cs:3.85278033373,1.39191751505373)
--(axis cs:3.85660080994205,1.38427866789)
--(axis cs:3.85776066849,1.38194662151825)
--(axis cs:3.86087216949319,1.37565387868)
--(axis cs:3.86274100324,1.37185275468732)
--(axis cs:3.86509980225983,1.36702908947)
--(axis cs:3.867721338,1.36163692757582);

\path [draw=color16] (axis cs:3.867721338,-0.789009148282528)
--(axis cs:3.86763423813287,-0.789168212534)
--(axis cs:3.86288514457475,-0.797793001742)
--(axis cs:3.86274100324,-0.79805332867959)
--(axis cs:3.8580857217589,-0.80641779095)
--(axis cs:3.85776066849,-0.806998623553844)
--(axis cs:3.85323385836758,-0.815042580158)
--(axis cs:3.85278033373,-0.815844103688083)
--(axis cs:3.84832914034596,-0.823667369366)
--(axis cs:3.84779999897,-0.82459239844961)
--(axis cs:3.84337089973496,-0.832292158574)
--(axis cs:3.84281966422,-0.833245405513768)
--(axis cs:3.83835839002138,-0.840916947782)
--(axis cs:3.83783932946,-0.841804886338616)
--(axis cs:3.83329087177678,-0.84954173699)
--(axis cs:3.8328589947,-0.850272600428187)
--(axis cs:3.82816761216948,-0.858166526198)
--(axis cs:3.82787865994,-0.858650287186692)
--(axis cs:3.82298791313673,-0.866791315406)
--(axis cs:3.82289832519,-0.866939705197998)
--(axis cs:3.81791799043,-0.875141993176717)
--(axis cs:3.81775058755883,-0.875416104614)
--(axis cs:3.81293765567,-0.883258979843331)
--(axis cs:3.81245499546332,-0.884040893822)
--(axis cs:3.80795732092,-0.89129266882732)
--(axis cs:3.80710071462193,-0.89266568303)
--(axis cs:3.80297698616,-0.89924468209293)
--(axis cs:3.80168705170228,-0.901290472238)
--(axis cs:3.7979966514,-0.907116597168823)
--(axis cs:3.79621331158798,-0.909915261446)
--(axis cs:3.79301631665,-0.914909947768486)
--(axis cs:3.79067880870298,-0.918540050654)
--(axis cs:3.78803598189,-0.922626307190892)
--(axis cs:3.78508298889974,-0.927164839862)
--(axis cs:3.78305564713,-0.930267372729811)
--(axis cs:3.77942543022625,-0.93578962907)
--(axis cs:3.77807531238,-0.937834831246678)
--(axis cs:3.7737057214363,-0.944414418278)
--(axis cs:3.77309497762,-0.945330302691503)
--(axis cs:3.76811464286,-0.952754869738307)
--(axis cs:3.76792281341678,-0.953039207486)
--(axis cs:3.76313430811,-0.960108933604508)
--(axis cs:3.76207466768713,-0.961663996694)
--(axis cs:3.75815397335,-0.967395817423881)
--(axis cs:3.75616333177393,-0.970288785902)
--(axis cs:3.75317363859,-0.97461785185651)
--(axis cs:3.75018960615601,-0.97891357511)
--(axis cs:3.74819330383,-0.981777432745961)
--(axis cs:3.7441544395507,-0.987538364318)
--(axis cs:3.74321296908,-0.988876824594498)
--(axis cs:3.73823263432,-0.995917882510701)
--(axis cs:3.73805823529952,-0.996163153526)
--(axis cs:3.73325229956,-1.00290142890579)
--(axis cs:3.73189934335313,-1.00478794273)
--(axis cs:3.72827196481,-1.00983113971258)
--(axis cs:3.72568187240111,-1.01341273194)
--(axis cs:3.72329163005,-1.01670887414556)
--(axis cs:3.71940688150091,-1.02203752115)
--(axis cs:3.71831129529,-1.02353640609279)
--(axis cs:3.71333096054,-1.03031513731962)
--(axis cs:3.71307465534019,-1.03066231036)
--(axis cs:3.70835062578,-1.03704584057505)
--(axis cs:3.70668353993987,-1.03928709957)
--(axis cs:3.70337029102,-1.04373148644229)
--(axis cs:3.70023828712633,-1.04791188877)
--(axis cs:3.69838995627,-1.05037377588633)
--(axis cs:3.69374050104518,-1.05653667798)
--(axis cs:3.69340962151,-1.05697441482476)
--(axis cs:3.68842928675,-1.06353424040384)
--(axis cs:3.68718818536676,-1.06516146719)
--(axis cs:3.68344895199,-1.07005564873698)
--(axis cs:3.68058571619445,-1.0737862564)
--(axis cs:3.67846861724,-1.07654037505354)
--(axis cs:3.67393581926375,-1.08241104561)
--(axis cs:3.67348828248,-1.08298984693426)
--(axis cs:3.66850794772,-1.0894050390176)
--(axis cs:3.6672366270411,-1.09103583481)
--(axis cs:3.66352761297,-1.09578776343956)
--(axis cs:3.66049222153626,-1.09966062402)
--(axis cs:3.65854727821,-1.10213945536302)
--(axis cs:3.65370564816553,-1.10828541323)
--(axis cs:3.65356694345,-1.10846131314019)
--(axis cs:3.6485866087,-1.11475441736972)
--(axis cs:3.6468739768443,-1.11691020244)
--(axis cs:3.64360627394,-1.12102017090935)
--(axis cs:3.64000323045392,-1.12553499165)
--(axis cs:3.63862593918,-1.127259641915)
--(axis cs:3.63364560443,-1.13347392527272)
--(axis cs:3.63309406349152,-1.13415978085)
--(axis cs:3.62866526967,-1.13966428235961)
--(axis cs:3.62614601129766,-1.14278457006)
--(axis cs:3.62368493491,-1.1458315602877)
--(axis cs:3.6191645113938,-1.15140935927)
--(axis cs:3.61870460016,-1.15197667771596)
--(axis cs:3.6137242654,-1.15810107425921)
--(axis cs:3.61214729495859,-1.16003414848)
--(axis cs:3.60874393064,-1.16420543132745)
--(axis cs:3.60509895088823,-1.16865893769)
--(axis cs:3.60376359588,-1.17029041064212)
--(axis cs:3.59878326113,-1.17635710402455)
--(axis cs:3.59802035697363,-1.17728372689)
--(axis cs:3.59380292637,-1.1824066309906)
--(axis cs:3.59091161225907,-1.1859085161)
--(axis cs:3.58882259161,-1.18843910450061)
--(axis cs:3.58384225686,-1.19445523161726)
--(axis cs:3.58377745106386,-1.19453330531)
--(axis cs:3.5788619221,-1.2004569576447)
--(axis cs:3.5766144289173,-1.20315809452)
--(axis cs:3.57388158734,-1.20644377935434)
--(axis cs:3.56942924289626,-1.21178288373)
--(axis cs:3.56890125259,-1.21241631989645)
--(axis cs:3.56392091783,-1.21837642174073)
--(axis cs:3.56221934683404,-1.22040767293)
--(axis cs:3.55894058307,-1.22432390833658)
--(axis cs:3.55498877966782,-1.22903246214)
--(axis cs:3.55396024832,-1.23025870161345)
--(axis cs:3.54897991356,-1.23618194218352)
--(axis cs:3.54773641162527,-1.23765725135)
--(axis cs:3.5439995788,-1.24209370066058)
--(axis cs:3.54046315086526,-1.24628204056)
--(axis cs:3.53901924405,-1.24799335379826)
--(axis cs:3.53403890929,-1.25388177254212)
--(axis cs:3.5331698123945,-1.25490682977)
--(axis cs:3.52905857453,-1.25975965276967)
--(axis cs:3.52585534898811,-1.26353161897)
--(axis cs:3.52407823977,-1.26562598840872)
--(axis cs:3.51909790502,-1.2714814330169)
--(axis cs:3.51852240639764,-1.27215640818)
--(axis cs:3.51411757026,-1.27732723285321)
--(axis cs:3.51116830376089,-1.28078119739)
--(axis cs:3.5091372355,-1.28316204115799)
--(axis cs:3.50415690075,-1.2889863370588)
--(axis cs:3.50379718673645,-1.2894059866)
--(axis cs:3.49917656599,-1.29480183774143)
--(axis cs:3.49640516481676,-1.29803077581)
--(axis cs:3.49419623123,-1.30060705742157)
--(axis cs:3.48921589648,-1.30640257734255)
--(axis cs:3.48899798218038,-1.30665556502)
--(axis cs:3.48423556172,-1.31219067496136)
--(axis cs:3.48157144674881,-1.31528035422)
--(axis cs:3.47925522696,-1.31796968341578)
--(axis cs:3.47427489221,-1.32374009879659)
--(axis cs:3.47413212349878,-1.32390514343)
--(axis cs:3.46929455745,-1.32950440600797)
--(axis cs:3.46667531418445,-1.33252993264)
--(axis cs:3.46431422269,-1.33526073638454)
--(axis cs:3.45933388793,-1.34100955274999)
--(axis cs:3.45920785183466,-1.34115472185)
--(axis cs:3.45435355318,-1.34675342609683)
--(axis cs:3.45172484881206,-1.34977951106)
--(axis cs:3.44937321842,-1.35249036069234)
--(axis cs:3.44439288366,-1.35822083735924)
--(axis cs:3.44423310562239,-1.35840430026)
--(axis cs:3.43941254891,-1.36394739123459)
--(axis cs:3.43672779925896,-1.36702908947)
--(axis cs:3.43443221415,-1.36966794923927)
--(axis cs:3.42945187939,-1.37538302848794)
--(axis cs:3.42921537995583,-1.37565387868)
--(axis cs:3.42447154464,-1.38109500697316)
--(axis cs:3.42169126498215,-1.38427866789)
--(axis cs:3.41949120988,-1.38680182181442)
--(axis cs:3.41451087512,-1.39250409481691)
--(axis cs:3.41416140963816,-1.3929034571)
--(axis cs:3.40953054037,-1.39820398357271)
--(axis cs:3.40662173445526,-1.4015282463)
--(axis cs:3.40455020561,-1.40389948387901)
--(axis cs:3.39956987085,-1.40959140176506)
--(axis cs:3.39907760816576,-1.41015303551)
--(axis cs:3.3945895361,-1.41528243456913)
--(axis cs:3.39152787220391,-1.41877782472)
--(axis cs:3.38960920134,-1.42097230734944)
--(axis cs:3.38462886658,-1.42666361624361)
--(axis cs:3.38398160039919,-1.42740261393)
--(axis cs:3.37964853182,-1.4323596838821)
--(axis cs:3.37644189435427,-1.43602740314)
--(axis cs:3.37466819707,-1.43806041236661)
--(axis cs:3.36968786231,-1.44376875122767)
--(axis cs:3.36891706681437,-1.44465219234)
--(axis cs:3.36470752755,-1.44948796269847)
--(axis cs:3.36141161033989,-1.45327698155)
--(axis cs:3.3597271928,-1.45521802326606)
--(axis cs:3.35474685804,-1.46096192187293)
--(axis cs:3.35393260274577,-1.46190177076)
--(axis cs:3.34976652328,-1.4667227339947)
--(axis cs:3.34648465450981,-1.47052655997)
--(axis cs:3.34478618853,-1.47250036444496)
--(axis cs:3.33980585377,-1.47829769176047)
--(axis cs:3.33907363172906,-1.47915134918)
--(axis cs:3.33482551901,-1.48411789601308)
--(axis cs:3.33170392040795,-1.48777613838)
--(axis cs:3.32984518426,-1.48996071420269)
--(axis cs:3.3248648495,-1.49582869266014)
--(axis cs:3.32438022704871,-1.49640092759)
--(axis cs:3.31988451474,-1.50172555362802)
--(axis cs:3.31710675742553,-1.5050257168)
--(axis cs:3.31490417998,-1.50765069883094)
--(axis cs:3.30992384523,-1.51360615782148)
--(axis cs:3.30988685764931,-1.51365050601)
--(axis cs:3.30494351047,-1.51959702503719)
--(axis cs:3.30272561176502,-1.52227529522)
--(axis cs:3.29996317571,-1.52562233706158)
--(axis cs:3.29562511816844,-1.53090008442)
--(axis cs:3.29498284096,-1.5316841734016)
--(axis cs:3.2900025062,-1.53778669185391)
--(axis cs:3.28858994126738,-1.53952487363)
--(axis cs:3.28502217144,-1.54393078003106)
--(axis cs:3.28162205200239,-1.54814966284)
--(axis cs:3.28004183669,-1.55011755696192)
--(axis cs:3.27506150193,-1.55634958674036)
--(axis cs:3.27472343685671,-1.55677445205)
--(axis cs:3.27008116717,-1.56263073256801)
--(axis cs:3.26789821798332,-1.56539924126)
--(axis cs:3.26510083242,-1.56896065052693)
--(axis cs:3.26114524324738,-1.57402403046)
--(axis cs:3.26012049766,-1.57534085262239)
--(axis cs:3.2551401629,-1.58177298495584)
--(axis cs:3.25446524602119,-1.58264881967)
--(axis cs:3.25015982815,-1.58825785365443)
--(axis cs:3.247857146337,-1.59127360888)
--(axis cs:3.24517949339,-1.59479426185627)
--(axis cs:3.24131764619018,-1.59989839809)
--(axis cs:3.24019915863,-1.6013825193008)
--(axis cs:3.23521882387,-1.60802344071957)
--(axis cs:3.23484569076872,-1.6085231873)
--(axis cs:3.23023848912,-1.61471828231754)
--(axis cs:3.22844050442468,-1.6171479765)
--(axis cs:3.22525815436,-1.6214655633493)
--(axis cs:3.22209892309159,-1.62577276571)
--(axis cs:3.2202778196,-1.62826551346001)
--(axis cs:3.21581946570806,-1.63439755492)
--(axis cs:3.21529748485,-1.63511835837892)
--(axis cs:3.21031715009,-1.64202537600524)
--(axis cs:3.20960140128467,-1.64302234413)
--(axis cs:3.20533681533,-1.64898638108727)
--(axis cs:3.20344293647398,-1.65164713334)
--(axis cs:3.20035648058,-1.65600080847526)
--(axis cs:3.19734216265274,-1.66027192254)
--(axis cs:3.19537614582,-1.6630688651323)
--(axis cs:3.19129776314977,-1.66889671175)
--(axis cs:3.19039581106,-1.67019075254117)
--(axis cs:3.18541547631,-1.67736681546854)
--(axis cs:3.18530852181102,-1.67752150096)
--(axis cs:3.18043514155,-1.6845982550394)
--(axis cs:3.17937357809392,-1.68614629017)
--(axis cs:3.17545480679,-1.69188397706108)
--(axis cs:3.17349110024108,-1.69477107938)
--(axis cs:3.17047447204,-1.69922414569929)
--(axis cs:3.16765985742731,-1.70339586858)
--(axis cs:3.16549413728,-1.7066188673821)
--(axis cs:3.16187867107285,-1.71202065779)
--(axis cs:3.16051380252,-1.7140679114661)
--(axis cs:3.15614554740634,-1.720645447);

\path [draw=color16] (axis cs:3.72367934520507,1.720645447)
--(axis cs:3.72827196481,1.71395992193348)
--(axis cs:3.72959532882766,1.71202065779)
--(axis cs:3.73325229956,1.70664713928122)
--(axis cs:3.73545036836341,1.70339586858)
--(axis cs:3.73823263432,1.69926856464009)
--(axis cs:3.74124449252934,1.69477107938)
--(axis cs:3.74321296908,1.69182297574779)
--(axis cs:3.74697847568776,1.68614629017)
--(axis cs:3.74819330383,1.68430935361713)
--(axis cs:3.7526529897479,1.67752150096)
--(axis cs:3.75317363859,1.67672660019521)
--(axis cs:3.75815397335,1.66907341054723)
--(axis cs:3.75826824248481,1.66889671175)
--(axis cs:3.76313430811,1.66134806336948)
--(axis cs:3.76382354698717,1.66027192254)
--(axis cs:3.76811464286,1.65355011856717)
--(axis cs:3.76932168462599,1.65164713334)
--(axis cs:3.77309497762,1.64567837837812)
--(axis cs:3.77476333178537,1.64302234413)
--(axis cs:3.77807531238,1.63773161942827)
--(axis cs:3.78014916769226,1.63439755492)
--(axis cs:3.78305564713,1.62970859345212)
--(axis cs:3.78547987404577,1.62577276571)
--(axis cs:3.78803598189,1.62160802698734)
--(axis cs:3.79075613468592,1.6171479765)
--(axis cs:3.79301631665,1.61342862270907)
--(axis cs:3.79597863435341,1.6085231873)
--(axis cs:3.7979966514,1.60516904761911)
--(axis cs:3.80114803212106,1.59989839809)
--(axis cs:3.80297698616,1.59682788449301)
--(axis cs:3.80626494994419,1.59127360888)
--(axis cs:3.80795732092,1.58840365034883)
--(axis cs:3.81133000695036,1.58264881967)
--(axis cs:3.81293765567,1.57989483160878)
--(axis cs:3.8163438255085,1.57402403046)
--(axis cs:3.81791799043,1.5712998866205)
--(axis cs:3.8213070306504,1.56539924126)
--(axis cs:3.82289832519,1.56261724597304)
--(axis cs:3.82622024972873,1.55677445205)
--(axis cs:3.82787865994,1.55384531393731)
--(axis cs:3.8310841120701,1.54814966284)
--(axis cs:3.8328589947,1.54498246953653)
--(axis cs:3.83589924864015,1.53952487363)
--(axis cs:3.83783932946,1.53602706893095)
--(axis cs:3.8406662921593,1.53090008442)
--(axis cs:3.84281966422,1.52697744069437)
--(axis cs:3.84538585672051,1.52227529522)
--(axis cs:3.84779999897,1.51783179186195)
--(axis cs:3.85005849066552,1.51365050601)
--(axis cs:3.85278033373,1.50858818195317)
--(axis cs:3.85468468922688,1.5050257168)
--(axis cs:3.85776066849,1.49924447732396)
--(axis cs:3.85926478680512,1.49640092759)
--(axis cs:3.86274100324,1.48979764685922)
--(axis cs:3.86379948037508,1.48777613838)
--(axis cs:3.867721338,1.4802495336056);

\path [draw=color17] (axis cs:3.867721338,-0.894109730108391)
--(axis cs:3.86350986571884,-0.901290472238)
--(axis cs:3.86274100324,-0.902594931323725)
--(axis cs:3.85840378935105,-0.909915261446)
--(axis cs:3.85776066849,-0.9109954352104)
--(axis cs:3.8532433631299,-0.918540050654)
--(axis cs:3.85278033373,-0.919309681012264)
--(axis cs:3.84802807686045,-0.927164839862)
--(axis cs:3.84779999897,-0.92754006230815)
--(axis cs:3.84281966422,-0.935688019865129)
--(axis cs:3.84275721340621,-0.93578962907)
--(axis cs:3.83783932946,-0.943754350952791)
--(axis cs:3.83742945055908,-0.944414418278)
--(axis cs:3.8328589947,-0.951741379495391)
--(axis cs:3.83204480514619,-0.953039207486)
--(axis cs:3.82787865994,-0.959650581571172)
--(axis cs:3.82660262839093,-0.961663996694)
--(axis cs:3.82289832519,-0.967483407343312)
--(axis cs:3.82110229894784,-0.970288785902)
--(axis cs:3.81791799043,-0.975241407300058)
--(axis cs:3.81554334461177,-0.97891357511)
--(axis cs:3.81293765567,-0.982926207057104)
--(axis cs:3.80992537277477,-0.987538364318)
--(axis cs:3.80795732092,-0.99053938360302)
--(axis cs:3.80424799090296,-0.996163153526)
--(axis cs:3.80297698616,-0.998082454403957)
--(axis cs:3.7985108066016,-1.00478794273)
--(axis cs:3.7979966514,-1.00555688001133)
--(axis cs:3.79301631665,-1.01296334898834)
--(axis cs:3.79271245988592,-1.01341273194)
--(axis cs:3.78803598189,-1.02030312285123)
--(axis cs:3.7868521457956,-1.02203752115)
--(axis cs:3.78305564713,-1.02757985906847)
--(axis cs:3.78093235212033,-1.03066231036)
--(axis cs:3.77807531238,-1.03479590330358)
--(axis cs:3.77495404119864,-1.03928709957)
--(axis cs:3.77309497762,-1.04195347335119)
--(axis cs:3.76891819176249,-1.04791188877)
--(axis cs:3.76811464286,-1.04905467712312)
--(axis cs:3.76313430811,-1.056101038774)
--(axis cs:3.76282486799258,-1.05653667798)
--(axis cs:3.75815397335,-1.06309379110664)
--(axis cs:3.75667346456368,-1.06516146719)
--(axis cs:3.75317363859,-1.07003612785971)
--(axis cs:3.75046751730151,-1.0737862564)
--(axis cs:3.74819330383,-1.07692979623491)
--(axis cs:3.7442081141585,-1.08241104561)
--(axis cs:3.74321296908,-1.08377646643622)
--(axis cs:3.73823263432,-1.0905773796047)
--(axis cs:3.73789537787561,-1.09103583481)
--(axis cs:3.73325229956,-1.09733351134988)
--(axis cs:3.73152845413622,-1.09966062402)
--(axis cs:3.72827196481,-1.10404766303333)
--(axis cs:3.72511177184587,-1.10828541323)
--(axis cs:3.72329163005,-1.11072151009072)
--(axis cs:3.71864696043163,-1.11691020244)
--(axis cs:3.71831129529,-1.11735666038328)
--(axis cs:3.71333096054,-1.12395395883162)
--(axis cs:3.71213237164018,-1.12553499165)
--(axis cs:3.70835062578,-1.13051561202896)
--(axis cs:3.70557202741655,-1.13415978085)
--(axis cs:3.70337029102,-1.13704325832825)
--(axis cs:3.69896854289584,-1.14278457006)
--(axis cs:3.69838995627,-1.14353825375635)
--(axis cs:3.69340962151,-1.15000160461838)
--(axis cs:3.69232075812483,-1.15140935927)
--(axis cs:3.68842928675,-1.15643491242389)
--(axis cs:3.68563170324123,-1.16003414848)
--(axis cs:3.68344895199,-1.1628395811292)
--(axis cs:3.6789045987094,-1.16865893769)
--(axis cs:3.67846861724,-1.16921675112966)
--(axis cs:3.67348828248,-1.17556749319935)
--(axis cs:3.67213773925404,-1.17728372689)
--(axis cs:3.66850794772,-1.18189308626506)
--(axis cs:3.66533508321403,-1.1859085161)
--(axis cs:3.66352761297,-1.18819458312111)
--(axis cs:3.65854727821,-1.19447297567868)
--(axis cs:3.65849927641781,-1.19453330531)
--(axis cs:3.65356694345,-1.20072958954717)
--(axis cs:3.65162772441288,-1.20315809452)
--(axis cs:3.6485866087,-1.20696519213805)
--(axis cs:3.6447265130224,-1.21178288373)
--(axis cs:3.64360627394,-1.21318067574355)
--(axis cs:3.63862593918,-1.2193771911191)
--(axis cs:3.63779538622781,-1.22040767293)
--(axis cs:3.63364560443,-1.22555582818458)
--(axis cs:3.63083533805877,-1.22903246214)
--(axis cs:3.62866526967,-1.23171703621597)
--(axis cs:3.62385050136117,-1.23765725135)
--(axis cs:3.62368493491,-1.23786153097781)
--(axis cs:3.61870460016,-1.24399093927247)
--(axis cs:3.61683820140859,-1.24628204056)
--(axis cs:3.6137242654,-1.25010526020685)
--(axis cs:3.60980369705101,-1.25490682977)
--(axis cs:3.60874393064,-1.25620507713829)
--(axis cs:3.60376359588,-1.26229164737911)
--(axis cs:3.60274660181664,-1.26353161897)
--(axis cs:3.59878326113,-1.26836575577744)
--(axis cs:3.59566829024343,-1.27215640818)
--(axis cs:3.59380292637,-1.27442741907812)
--(axis cs:3.58882259161,-1.28047741863103)
--(axis cs:3.58857197971972,-1.28078119739)
--(axis cs:3.58384225686,-1.28651752034557)
--(axis cs:3.58145556902931,-1.2894059866)
--(axis cs:3.5788619221,-1.29254681492375)
--(axis cs:3.57432378495693,-1.29803077581)
--(axis cs:3.57388158734,-1.29856547686603)
--(axis cs:3.56890125259,-1.30457496264747)
--(axis cs:3.56717331813558,-1.30665556502)
--(axis cs:3.56392091783,-1.31057450903292)
--(axis cs:3.56000728813691,-1.31528035422)
--(axis cs:3.55894058307,-1.31656392765435)
--(axis cs:3.55396024832,-1.32254426815788)
--(axis cs:3.5528245447712,-1.32390514343)
--(axis cs:3.54897991356,-1.32851567504572)
--(axis cs:3.54562559190435,-1.33252993264)
--(axis cs:3.5439995788,-1.33447745276872)
--(axis cs:3.53901924405,-1.34043025032698)
--(axis cs:3.53841184604959,-1.34115472185)
--(axis cs:3.53403890929,-1.34637510286956)
--(axis cs:3.53118134983133,-1.34977951106)
--(axis cs:3.52905857453,-1.35231081903971)
--(axis cs:3.52407823977,-1.35823766300082)
--(axis cs:3.52393791833906,-1.35840430026)
--(axis cs:3.51909790502,-1.36415755935789)
--(axis cs:3.51667742174128,-1.36702908947)
--(axis cs:3.51411757026,-1.37006901702971)
--(axis cs:3.50940567822708,-1.37565387868)
--(axis cs:3.5091372355,-1.37597238890597)
--(axis cs:3.50415690075,-1.38186986409709)
--(axis cs:3.50211890580956,-1.38427866789)
--(axis cs:3.49917656599,-1.38776023613364)
--(axis cs:3.49482213757434,-1.3929034571)
--(axis cs:3.49419623123,-1.39364359540217)
--(axis cs:3.48921589648,-1.39952185231739)
--(axis cs:3.48751296462739,-1.4015282463)
--(axis cs:3.48423556172,-1.40539436451422)
--(axis cs:3.48019476440088,-1.41015303551)
--(axis cs:3.47925522696,-1.41126086573675)
--(axis cs:3.47427489221,-1.41712300141732)
--(axis cs:3.4728666028992,-1.41877782472)
--(axis cs:3.46929455745,-1.42298065596156)
--(axis cs:3.46553040673362,-1.42740261393)
--(axis cs:3.46431422269,-1.42883323561938)
--(axis cs:3.45933388793,-1.43468213345892)
--(axis cs:3.45818651902454,-1.43602740314)
--(axis cs:3.45435355318,-1.44052770058395)
--(axis cs:3.45083554079051,-1.44465219234)
--(axis cs:3.44937321842,-1.44636902104121)
--(axis cs:3.44439288366,-1.45220723381726)
--(axis cs:3.44347888058566,-1.45327698155)
--(axis cs:3.43941254891,-1.45804312757792)
--(axis cs:3.43611597632536,-1.46190177076)
--(axis cs:3.43443221415,-1.46387552528538)
--(axis cs:3.42945187939,-1.46970535194808)
--(axis cs:3.42874925269964,-1.47052655997)
--(axis cs:3.42447154464,-1.47553380016855)
--(axis cs:3.42137710527479,-1.47915134918)
--(axis cs:3.41949120988,-1.48135944398703)
--(axis cs:3.41451087512,-1.48718332067974)
--(axis cs:3.414003264425,-1.48777613838)
--(axis cs:3.40953054037,-1.49300839501652)
--(axis cs:3.40662848541204,-1.49640092759)
--(axis cs:3.40455020561,-1.49883475816677)
--(axis cs:3.39956987085,-1.50466462629016)
--(axis cs:3.39926122634078,-1.5050257168)
--(axis cs:3.3945895361,-1.51050183390617)
--(axis cs:3.39190386422512,-1.51365050601)
--(axis cs:3.38960920134,-1.51634624068662)
--(axis cs:3.38462886658,-1.52219997589916)
--(axis cs:3.3845647977935,-1.52227529522)
--(axis cs:3.37964853182,-1.52806763060383)
--(axis cs:3.37724701894731,-1.53090008442)
--(axis cs:3.37466819707,-1.5339486621405)
--(axis cs:3.3699576914778,-1.53952487363)
--(axis cs:3.36968786231,-1.5398450556848)
--(axis cs:3.36470752755,-1.54576122604531)
--(axis cs:3.36270051268886,-1.54814966284)
--(axis cs:3.3597271928,-1.55169705391268)
--(axis cs:3.35548066969529,-1.55677445205)
--(axis cs:3.35474685804,-1.55765414696349)
--(axis cs:3.34976652328,-1.56363629448413)
--(axis cs:3.34830231125137,-1.56539924126)
--(axis cs:3.34478618853,-1.56964448415413)
--(axis cs:3.34116930283899,-1.57402403046)
--(axis cs:3.33980585377,-1.57567968343767)
--(axis cs:3.33482551901,-1.58174475818124)
--(axis cs:3.33408523478425,-1.58264881967)
--(axis cs:3.32984518426,-1.58784239339284)
--(axis cs:3.32705389001825,-1.59127360888)
--(axis cs:3.3248648495,-1.59397274279968)
--(axis cs:3.32007738242231,-1.59989839809)
--(axis cs:3.31988451474,-1.60013786790124)
--(axis cs:3.31490417998,-1.60634229030387)
--(axis cs:3.3131608364349,-1.6085231873)
--(axis cs:3.30992384523,-1.61258587971638)
--(axis cs:3.30630519630599,-1.6171479765)
--(axis cs:3.30494351047,-1.61887041915538)
--(axis cs:3.29996317571,-1.6251986045328)
--(axis cs:3.29951321662508,-1.62577276571)
--(axis cs:3.29498284096,-1.63157372835275)
--(axis cs:3.29278864850577,-1.63439755492)
--(axis cs:3.2900025062,-1.63799586459573)
--(axis cs:3.28613093555284,-1.64302234413)
--(axis cs:3.28502217144,-1.64446703124948)
--(axis cs:3.28004183669,-1.65099001201831)
--(axis cs:3.27954262363811,-1.65164713334)
--(axis cs:3.27506150193,-1.65756752425427)
--(axis cs:3.27302597496021,-1.66027192254)
--(axis cs:3.27008116717,-1.66419893305278)
--(axis cs:3.26657779809187,-1.66889671175)
--(axis cs:3.26510083242,-1.67088460064929)
--(axis cs:3.26019657500383,-1.67752150096)
--(axis cs:3.26012049766,-1.67762484033532)
--(axis cs:3.2551401629,-1.68442183338799)
--(axis cs:3.25388324722883,-1.68614629017)
--(axis cs:3.25015982815,-1.69127390949603)
--(axis cs:3.24763358291818,-1.69477107938)
--(axis cs:3.24517949339,-1.69818113638819)
--(axis cs:3.24144586596287,-1.70339586858)
--(axis cs:3.24019915863,-1.70514374549517)
--(axis cs:3.23531876734942,-1.71202065779)
--(axis cs:3.23521882387,-1.7121620018454)
--(axis cs:3.23023848912,-1.71923660298433)
--(axis cs:3.22925148467948,-1.720645447);

\path [draw=color17] (axis cs:3.79397174942349,1.720645447)
--(axis cs:3.7979966514,1.71426311948015)
--(axis cs:3.79940220760217,1.71202065779)
--(axis cs:3.80297698616,1.70629931898079)
--(axis cs:3.80478011110303,1.70339586858)
--(axis cs:3.80795732092,1.69826255835382)
--(axis cs:3.81010530080102,1.69477107938)
--(axis cs:3.81293765567,1.69015147745985)
--(axis cs:3.81537856539169,1.68614629017)
--(axis cs:3.81791799043,1.68196498156486)
--(axis cs:3.82060053089493,1.67752150096)
--(axis cs:3.82289832519,1.67370184757258)
--(axis cs:3.82577179988219,1.66889671175)
--(axis cs:3.82787865994,1.66536081731378)
--(axis cs:3.8308929780972,1.66027192254)
--(axis cs:3.8328589947,1.65694059123906)
--(axis cs:3.83596463815793,1.65164713334)
--(axis cs:3.83783932946,1.64843978620307)
--(axis cs:3.84098732969779,1.64302234413)
--(axis cs:3.84281966422,1.63985697316078)
--(axis cs:3.8459616045299,1.63439755492)
--(axis cs:3.84779999897,1.63119069968589)
--(axis cs:3.850888030238,1.62577276571)
--(axis cs:3.85278033373,1.6224395243002)
--(axis cs:3.85576714053223,1.6171479765)
--(axis cs:3.85776066849,1.61360185640634)
--(axis cs:3.86059918124911,1.6085231873)
--(axis cs:3.86274100324,1.60467523869215)
--(axis cs:3.86538567962915,1.59989839809)
--(axis cs:3.867721338,1.59566201325962);

\path [draw=color18] (axis cs:3.867721338,-0.996270438902152)
--(axis cs:3.86274100324,-1.00428810356282)
--(axis cs:3.8624289152208,-1.00478794273)
--(axis cs:3.85776066849,-1.01223222891487)
--(axis cs:3.85701622740301,-1.01341273194)
--(axis cs:3.85278033373,-1.02010128169348)
--(axis cs:3.85154731565731,-1.02203752115)
--(axis cs:3.84779999897,-1.02789754206999)
--(axis cs:3.84602222726632,-1.03066231036)
--(axis cs:3.84281966422,-1.03562261433934)
--(axis cs:3.84044061994726,-1.03928709957)
--(axis cs:3.83783932946,-1.04327794571564)
--(axis cs:3.83480210494704,-1.04791188877)
--(axis cs:3.8328589947,-1.05086496027513)
--(axis cs:3.82910630785943,-1.05653667798)
--(axis cs:3.82787865994,-1.0583850300087)
--(axis cs:3.82335286339832,-1.06516146719)
--(axis cs:3.82289832519,-1.06583951543471)
--(axis cs:3.81791799043,-1.07322941437091)
--(axis cs:3.81754073602603,-1.0737862564)
--(axis cs:3.81293765567,-1.08055695799245)
--(axis cs:3.81167039183394,-1.08241104561)
--(axis cs:3.80795732092,-1.08782549753248)
--(axis cs:3.80574418093182,-1.09103583481)
--(axis cs:3.80297698616,-1.09503719759554)
--(axis cs:3.79976308104193,-1.09966062402)
--(axis cs:3.7979966514,-1.10219411901807)
--(axis cs:3.79372809355935,-1.10828541323)
--(axis cs:3.79301631665,-1.10929822706258)
--(axis cs:3.78803598189,-1.11635082242553)
--(axis cs:3.78763910852784,-1.11691020244)
--(axis cs:3.78305564713,-1.12335334030795)
--(axis cs:3.7814961645317,-1.12553499165)
--(axis cs:3.77807531238,-1.13030861592195)
--(axis cs:3.77530240191275,-1.13415978085)
--(axis cs:3.77309497762,-1.1372182902309)
--(axis cs:3.76905891834908,-1.14278457006)
--(axis cs:3.76811464286,-1.14408393417422)
--(axis cs:3.76313430811,-1.15090670128149)
--(axis cs:3.76276582801369,-1.15140935927)
--(axis cs:3.75815397335,-1.15768772792549)
--(axis cs:3.75642279696585,-1.16003414848)
--(axis cs:3.75317363859,-1.16442966997504)
--(axis cs:3.75003400536764,-1.16865893769)
--(axis cs:3.74819330383,-1.17113410696412)
--(axis cs:3.74360103627393,-1.17728372689)
--(axis cs:3.74321296908,-1.17780255285853)
--(axis cs:3.73823263432,-1.18443587904715)
--(axis cs:3.73712265561694,-1.1859085161)
--(axis cs:3.73325229956,-1.19103606604613)
--(axis cs:3.73060231232209,-1.19453330531)
--(axis cs:3.72827196481,-1.19760469048493)
--(axis cs:3.72404263093111,-1.20315809452)
--(axis cs:3.72329163005,-1.20414304005605)
--(axis cs:3.71831129529,-1.21065214742628)
--(axis cs:3.71744313982999,-1.21178288373)
--(axis cs:3.71333096054,-1.21713341115737)
--(axis cs:3.71080575573079,-1.22040767293)
--(axis cs:3.70835062578,-1.22358820749711)
--(axis cs:3.7041339264274,-1.22903246214)
--(axis cs:3.70337029102,-1.23001762278576)
--(axis cs:3.69838995627,-1.23642270548867)
--(axis cs:3.69742703582585,-1.23765725135)
--(axis cs:3.69340962151,-1.24280463805281)
--(axis cs:3.69068714868646,-1.24628204056)
--(axis cs:3.68842928675,-1.24916444795844)
--(axis cs:3.68391762307687,-1.25490682977)
--(axis cs:3.68344895199,-1.25550308478995)
--(axis cs:3.67846861724,-1.26182174651732)
--(axis cs:3.67711711478375,-1.26353161897)
--(axis cs:3.67348828248,-1.26812132210671)
--(axis cs:3.67028916097022,-1.27215640818)
--(axis cs:3.66850794772,-1.27440260567366)
--(axis cs:3.66352761297,-1.28066646987997)
--(axis cs:3.66343616818288,-1.28078119739)
--(axis cs:3.65854727821,-1.28691439744367)
--(axis cs:3.65655617787666,-1.2894059866)
--(axis cs:3.65356694345,-1.29314662811742)
--(axis cs:3.64965441077284,-1.29803077581)
--(axis cs:3.6485866087,-1.2993638595131)
--(axis cs:3.64360627394,-1.30556719499438)
--(axis cs:3.64273049772242,-1.30665556502)
--(axis cs:3.63862593918,-1.3117575110779)
--(axis cs:3.63578545967343,-1.31528035422)
--(axis cs:3.63364560443,-1.31793497886386)
--(axis cs:3.62882281244363,-1.32390514343)
--(axis cs:3.62866526967,-1.32410023281024)
--(axis cs:3.62368493491,-1.33025502560488)
--(axis cs:3.62184038725881,-1.33252993264)
--(axis cs:3.61870460016,-1.33639907059375)
--(axis cs:3.61484280933666,-1.34115472185)
--(axis cs:3.6137242654,-1.34253287276377)
--(axis cs:3.60874393064,-1.34865764360788)
--(axis cs:3.60782999038875,-1.34977951106)
--(axis cs:3.60376359588,-1.3547740040767)
--(axis cs:3.60080247507598,-1.35840430026)
--(axis cs:3.59878326113,-1.36088138563707)
--(axis cs:3.59380292637,-1.36697995016487)
--(axis cs:3.5937627226966,-1.36702908947)
--(axis cs:3.58882259161,-1.3730713092761)
--(axis cs:3.58670724233777,-1.37565387868)
--(axis cs:3.58384225686,-1.37915413940352)
--(axis cs:3.5796402459321,-1.38427866789)
--(axis cs:3.5788619221,-1.38522856829899)
--(axis cs:3.57388158734,-1.39129575091601)
--(axis cs:3.57255948214941,-1.3929034571)
--(axis cs:3.56890125259,-1.39735544186291)
--(axis cs:3.56546633086066,-1.4015282463)
--(axis cs:3.56392091783,-1.40340717404823)
--(axis cs:3.55894058307,-1.4094515434689)
--(axis cs:3.55836152389845,-1.41015303551)
--(axis cs:3.55396024832,-1.41548949246904)
--(axis cs:3.55124342351606,-1.41877782472)
--(axis cs:3.54897991356,-1.42151992082276)
--(axis cs:3.54411552470254,-1.42740261393)
--(axis cs:3.5439995788,-1.42754296034317)
--(axis cs:3.53901924405,-1.43356051893497)
--(axis cs:3.53697410124528,-1.43602740314)
--(axis cs:3.53403890929,-1.43957134019379)
--(axis cs:3.52982389236697,-1.44465219234)
--(axis cs:3.52905857453,-1.44557565361883)
--(axis cs:3.52407823977,-1.45157500834776)
--(axis cs:3.52266305160174,-1.45327698155)
--(axis cs:3.51909790502,-1.45756919268133)
--(axis cs:3.51549371518917,-1.46190177076)
--(axis cs:3.51411757026,-1.46355785280042)
--(axis cs:3.5091372355,-1.4695420219321)
--(axis cs:3.50831655602788,-1.47052655997)
--(axis cs:3.50415690075,-1.47552251807315)
--(axis cs:3.50113120821884,-1.47915134918)
--(axis cs:3.49917656599,-1.48149840903984)
--(axis cs:3.49419623123,-1.48747021144197)
--(axis cs:3.49394070035045,-1.48777613838)
--(axis cs:3.48921589648,-1.49343976728257)
--(axis cs:3.48674231128793,-1.49640092759)
--(axis cs:3.48423556172,-1.49940557697301)
--(axis cs:3.4795407126109,-1.5050257168)
--(axis cs:3.47925522696,-1.50536790736497)
--(axis cs:3.47427489221,-1.51132880215256)
--(axis cs:3.47233264732756,-1.51365050601)
--(axis cs:3.46929455745,-1.51728697762114)
--(axis cs:3.46512206990516,-1.52227529522)
--(axis cs:3.46431422269,-1.52324240111695)
--(axis cs:3.45933388793,-1.52919662530325)
--(axis cs:3.45790726885115,-1.53090008442)
--(axis cs:3.45435355318,-1.53514930377569)
--(axis cs:3.45069007321404,-1.53952487363)
--(axis cs:3.44937321842,-1.54109990606522)
--(axis cs:3.44439288366,-1.54704950819193)
--(axis cs:3.44347080875204,-1.54814966284)
--(axis cs:3.43941254891,-1.55299867697945)
--(axis cs:3.43624922807423,-1.55677445205)
--(axis cs:3.43443221415,-1.55894645102488)
--(axis cs:3.42945187939,-1.56489424875182)
--(axis cs:3.4290286321561,-1.56539924126)
--(axis cs:3.42447154464,-1.57084531829383)
--(axis cs:3.42181077290845,-1.57402403046)
--(axis cs:3.41949120988,-1.57679987201353)
--(axis cs:3.41460344457581,-1.58264881967)
--(axis cs:3.41451087512,-1.5827597930144)
--(axis cs:3.40953054037,-1.58872925629342)
--(axis cs:3.40740876489428,-1.59127360888)
--(axis cs:3.40455020561,-1.59470824994225)
--(axis cs:3.4002340495215,-1.59989839809)
--(axis cs:3.39956987085,-1.60069871705019)
--(axis cs:3.3945895361,-1.60670436396654)
--(axis cs:3.39308297648386,-1.6085231873)
--(axis cs:3.38960920134,-1.61272628948756)
--(axis cs:3.38596067516846,-1.6171479765)
--(axis cs:3.38462886658,-1.61876573068815)
--(axis cs:3.37964853182,-1.62482556001123)
--(axis cs:3.37887139846334,-1.62577276571)
--(axis cs:3.37466819707,-1.63090838546298)
--(axis cs:3.37181927579771,-1.63439755492)
--(axis cs:3.36968786231,-1.6370145715425)
--(axis cs:3.3648077293004,-1.64302234413)
--(axis cs:3.36470752755,-1.64314602042351)
--(axis cs:3.3597271928,-1.64930699979019)
--(axis cs:3.35784121804776,-1.65164713334)
--(axis cs:3.35474685804,-1.65549715061803)
--(axis cs:3.35092187752415,-1.66027192254)
--(axis cs:3.34976652328,-1.66171821184622)
--(axis cs:3.34478618853,-1.66797299860975)
--(axis cs:3.34405308558124,-1.66889671175)
--(axis cs:3.33980585377,-1.67426394184176)
--(axis cs:3.33723816998328,-1.67752150096)
--(axis cs:3.33482551901,-1.68059156486909)
--(axis cs:3.33047841116475,-1.68614629017)
--(axis cs:3.32984518426,-1.68695790891979)
--(axis cs:3.3248648495,-1.69336649579727)
--(axis cs:3.32377796981868,-1.69477107938)
--(axis cs:3.31988451474,-1.69981869850878)
--(axis cs:3.31713838151788,-1.70339586858)
--(axis cs:3.31490417998,-1.70631576248291)
--(axis cs:3.31056057633026,-1.71202065779)
--(axis cs:3.30992384523,-1.71285961930055)
--(axis cs:3.30494351047,-1.7194528710417)
--(axis cs:3.30404715833236,-1.720645447);

\path [draw=color18] (axis cs:3.86072177213912,1.720645447)
--(axis cs:3.86274100324,1.71719385248231)
--(axis cs:3.86575146904079,1.71202065779)
--(axis cs:3.867721338,1.70862373819973);

\path [draw=color19] (axis cs:3.867721338,-1.09604774274047)
--(axis cs:3.86536667334695,-1.09966062402)
--(axis cs:3.86274100324,-1.10367395898925)
--(axis cs:3.85970879876345,-1.10828541323)
--(axis cs:3.85776066849,-1.11123710623323)
--(axis cs:3.85399602469486,-1.11691020244)
--(axis cs:3.85278033373,-1.11873552470589)
--(axis cs:3.84822788842552,-1.12553499165)
--(axis cs:3.84779999897,-1.12617186217507)
--(axis cs:3.84281966422,-1.1335476528337)
--(axis cs:3.8424042825879,-1.13415978085)
--(axis cs:3.83783932946,-1.14086512462142)
--(axis cs:3.83652598888917,-1.14278457006)
--(axis cs:3.8328589947,-1.14812731456454)
--(axis cs:3.83059520993517,-1.15140935927)
--(axis cs:3.82787865994,-1.15533623294067)
--(axis cs:3.82461293544673,-1.16003414848)
--(axis cs:3.82289832519,-1.16249379793122)
--(axis cs:3.81858017617534,-1.16865893769)
--(axis cs:3.81791799043,-1.16960184232249)
--(axis cs:3.81293765567,-1.17666152684535)
--(axis cs:3.81249677578782,-1.17728372689)
--(axis cs:3.80795732092,-1.18367433356936)
--(axis cs:3.80636310186536,-1.1859085161)
--(axis cs:3.80297698616,-1.19064283637769)
--(axis cs:3.80018204053029,-1.19453330531)
--(axis cs:3.7979966514,-1.19756857637321)
--(axis cs:3.79395468526721,-1.20315809452)
--(axis cs:3.79301631665,-1.20445303464407)
--(axis cs:3.78803598189,-1.21129739523616)
--(axis cs:3.7876813149751,-1.21178288373)
--(axis cs:3.78305564713,-1.21810285341427)
--(axis cs:3.78136182602346,-1.22040767293)
--(axis cs:3.77807531238,-1.22487188828503)
--(axis cs:3.7750001827188,-1.22903246214)
--(axis cs:3.77309497762,-1.23160598519489)
--(axis cs:3.76859791389134,-1.23765725135)
--(axis cs:3.76811464286,-1.23830657160484)
--(axis cs:3.76313430811,-1.24497455466187)
--(axis cs:3.7621542360041,-1.24628204056)
--(axis cs:3.75815397335,-1.25161167211913)
--(axis cs:3.75567188178316,-1.25490682977)
--(axis cs:3.75317363859,-1.25821946258781)
--(axis cs:3.74915357032199,-1.26353161897)
--(axis cs:3.74819330383,-1.26479914925488)
--(axis cs:3.74321296908,-1.27135178411265)
--(axis cs:3.74259948766513,-1.27215640818)
--(axis cs:3.73823263432,-1.27787857551759)
--(axis cs:3.73601042169244,-1.28078119739)
--(axis cs:3.73325229956,-1.28438087359479)
--(axis cs:3.72939007953231,-1.2894059866)
--(axis cs:3.72827196481,-1.29085971611455)
--(axis cs:3.72329163005,-1.29731611644302)
--(axis cs:3.72273880968014,-1.29803077581)
--(axis cs:3.71831129529,-1.30375118703236)
--(axis cs:3.71605695460994,-1.30665556502)
--(axis cs:3.71333096054,-1.31016592053045)
--(axis cs:3.70934841494372,-1.31528035422)
--(axis cs:3.70835062578,-1.31656123115014)
--(axis cs:3.70337029102,-1.32293816403983)
--(axis cs:3.70261319176407,-1.32390514343)
--(axis cs:3.69838995627,-1.32929776340167)
--(axis cs:3.69585234225891,-1.33252993264)
--(axis cs:3.69340962151,-1.33564071072604)
--(axis cs:3.68906936026182,-1.34115472185)
--(axis cs:3.68842928675,-1.34196782160849)
--(axis cs:3.68344895199,-1.34828032669977)
--(axis cs:3.6822635043236,-1.34977951106)
--(axis cs:3.67846861724,-1.35457888954976)
--(axis cs:3.67543722231852,-1.35840430026)
--(axis cs:3.67348828248,-1.36086397866676)
--(axis cs:3.66859302750195,-1.36702908947)
--(axis cs:3.66850794772,-1.36713625777278)
--(axis cs:3.66352761297,-1.37339728305375)
--(axis cs:3.66172902680031,-1.37565387868)
--(axis cs:3.65854727821,-1.37964696395071)
--(axis cs:3.65484960622067,-1.38427866789)
--(axis cs:3.65356694345,-1.3858858806768)
--(axis cs:3.6485866087,-1.39211501534195)
--(axis cs:3.64795510513071,-1.3929034571)
--(axis cs:3.64360627394,-1.39833543834521)
--(axis cs:3.64104571005476,-1.4015282463)
--(axis cs:3.63862593918,-1.40454701570265)
--(axis cs:3.63412489366289,-1.41015303551)
--(axis cs:3.63364560443,-1.41075032158988)
--(axis cs:3.62866526967,-1.41694682861381)
--(axis cs:3.62719128542128,-1.41877782472)
--(axis cs:3.62368493491,-1.4231361344628)
--(axis cs:3.62024704130929,-1.42740261393)
--(axis cs:3.61870460016,-1.42931804254727)
--(axis cs:3.6137242654,-1.43549297512539)
--(axis cs:3.61329253454972,-1.43602740314)
--(axis cs:3.60874393064,-1.44166187696564)
--(axis cs:3.60632612789607,-1.44465219234)
--(axis cs:3.60376359588,-1.44782377387482)
--(axis cs:3.59935075107078,-1.45327698155)
--(axis cs:3.59878326113,-1.45397878107222)
--(axis cs:3.59380292637,-1.46012809915839)
--(axis cs:3.5923641816569,-1.46190177076)
--(axis cs:3.58882259161,-1.46627122693336)
--(axis cs:3.58536821691887,-1.47052655997)
--(axis cs:3.58384225686,-1.47240785722139)
--(axis cs:3.5788619221,-1.4785384955154)
--(axis cs:3.57836326930095,-1.47915134918)
--(axis cs:3.57388158734,-1.48466408545965)
--(axis cs:3.57134776361879,-1.48777613838)
--(axis cs:3.56890125259,-1.49078356674845)
--(axis cs:3.56432476144973,-1.49640092759)
--(axis cs:3.56392091783,-1.49689706404339)
--(axis cs:3.55894058307,-1.50300611993931)
--(axis cs:3.55729170684663,-1.5050257168)
--(axis cs:3.55396024832,-1.50911006727727)
--(axis cs:3.55025156712364,-1.51365050601)
--(axis cs:3.54897991356,-1.51520888277742)
--(axis cs:3.5439995788,-1.52130352531674)
--(axis cs:3.54320434191146,-1.52227529522)
--(axis cs:3.53901924405,-1.52739471077935)
--(axis cs:3.53614986637316,-1.53090008442)
--(axis cs:3.53403890929,-1.53348166664987)
--(axis cs:3.52909112244387,-1.53952487363)
--(axis cs:3.52905857453,-1.53956467070886)
--(axis cs:3.52407823977,-1.54564576486562)
--(axis cs:3.52202508188102,-1.54814966284)
--(axis cs:3.51909790502,-1.55172350123903)
--(axis cs:3.51495602330034,-1.55677445205)
--(axis cs:3.51411757026,-1.55779811342938)
--(axis cs:3.5091372355,-1.56387095787672)
--(axis cs:3.50788238151102,-1.56539924126)
--(axis cs:3.50415690075,-1.56994193738215)
--(axis cs:3.50080551610886,-1.57402403046)
--(axis cs:3.49917656599,-1.57601056614846)
--(axis cs:3.49419623123,-1.58207749222021)
--(axis cs:3.49372665924991,-1.58264881967)
--(axis cs:3.48921589648,-1.58814396518712)
--(axis cs:3.48664428289828,-1.59127360888)
--(axis cs:3.48423556172,-1.59420875620745)
--(axis cs:3.47956178810528,-1.59989839809)
--(axis cs:3.47925522696,-1.60027207487169)
--(axis cs:3.47427489221,-1.60633572562933)
--(axis cs:3.47247647788936,-1.6085231873)
--(axis cs:3.46929455745,-1.61239858502548)
--(axis cs:3.46539148082698,-1.6171479765)
--(axis cs:3.46431422269,-1.61846058035757)
--(axis cs:3.45933388793,-1.62452282005837)
--(axis cs:3.4583059735761,-1.62577276571)
--(axis cs:3.45435355318,-1.6305855196523)
--(axis cs:3.45122043037151,-1.63439755492)
--(axis cs:3.44937321842,-1.63664823487954)
--(axis cs:3.44439288366,-1.64271272942396)
--(axis cs:3.44413845768674,-1.64302234413)
--(axis cs:3.43941254891,-1.64878247107155)
--(axis cs:3.43706208161237,-1.65164713334)
--(axis cs:3.43443221415,-1.65485766587574)
--(axis cs:3.42999819977405,-1.66027192254)
--(axis cs:3.42945187939,-1.66094019036893)
--(axis cs:3.42447154464,-1.66703356798772)
--(axis cs:3.42294969015312,-1.66889671175)
--(axis cs:3.41949120988,-1.67313889428026)
--(axis cs:3.41592197160665,-1.67752150096)
--(axis cs:3.41451087512,-1.67925762825621)
--(axis cs:3.40953054037,-1.68539242144432)
--(axis cs:3.40891926766814,-1.68614629017)
--(axis cs:3.40455020561,-1.69154613039129)
--(axis cs:3.40194559871945,-1.69477107938)
--(axis cs:3.39956987085,-1.69771919545542)
--(axis cs:3.39500487474534,-1.70339586858)
--(axis cs:3.3945895361,-1.70391355775514)
--(axis cs:3.38960920134,-1.71013305462693)
--(axis cs:3.38810131508063,-1.71202065779)
--(axis cs:3.38462886658,-1.71637772022191)
--(axis cs:3.38123703632953,-1.720645447);

\path [draw=color20] (axis cs:3.867721338,-1.19391447804528)
--(axis cs:3.86730078445963,-1.19453330531)
--(axis cs:3.86274100324,-1.20122255162689)
--(axis cs:3.86141571704193,-1.20315809452)
--(axis cs:3.85776066849,-1.20848079434006)
--(axis cs:3.85548237419229,-1.21178288373)
--(axis cs:3.85278033373,-1.21568838693272)
--(axis cs:3.84950034453895,-1.22040767293)
--(axis cs:3.84779999897,-1.22284776155771)
--(axis cs:3.84347099538499,-1.22903246214)
--(axis cs:3.84281966422,-1.22996068832913)
--(axis cs:3.83783932946,-1.23702822635776)
--(axis cs:3.83739422668404,-1.23765725135)
--(axis cs:3.8328589947,-1.24405178808006)
--(axis cs:3.83127048145538,-1.24628204056)
--(axis cs:3.82787865994,-1.25103376436777)
--(axis cs:3.82510250488793,-1.25490682977)
--(axis cs:3.82289832519,-1.25797560346506)
--(axis cs:3.81889140176526,-1.26353161897)
--(axis cs:3.81791799043,-1.26487875180078)
--(axis cs:3.81293765567,-1.27174449399016)
--(axis cs:3.81263775856806,-1.27215640818)
--(axis cs:3.80795732092,-1.27857391539858)
--(axis cs:3.80634137929315,-1.28078119739)
--(axis cs:3.80297698616,-1.2853693558707)
--(axis cs:3.80000610072967,-1.2894059866)
--(axis cs:3.7979966514,-1.29213221455092)
--(axis cs:3.79363339391332,-1.29803077581)
--(axis cs:3.79301631665,-1.29886383836302)
--(axis cs:3.78803598189,-1.30556517541576)
--(axis cs:3.78722294360591,-1.30665556502)
--(axis cs:3.78305564713,-1.31223771580886)
--(axis cs:3.78077667747291,-1.31528035422)
--(axis cs:3.77807531238,-1.31888297652437)
--(axis cs:3.77429746879979,-1.32390514343)
--(axis cs:3.77309497762,-1.32550211969843)
--(axis cs:3.76811464286,-1.33209620910879)
--(axis cs:3.76778612311654,-1.33252993264)
--(axis cs:3.76313430811,-1.33866627821527)
--(axis cs:3.76124231621052,-1.34115472185)
--(axis cs:3.75815397335,-1.34521365296564)
--(axis cs:3.75467003100848,-1.34977951106)
--(axis cs:3.75317363859,-1.35173932636267)
--(axis cs:3.74819330383,-1.35824426544616)
--(axis cs:3.74807046709033,-1.35840430026)
--(axis cs:3.74321296908,-1.36472953779611)
--(axis cs:3.74144241138478,-1.36702908947)
--(axis cs:3.73823263432,-1.37119609209328)
--(axis cs:3.73479025266107,-1.37565387868)
--(axis cs:3.73325229956,-1.37764480817942)
--(axis cs:3.72827196481,-1.38407657533887)
--(axis cs:3.72811512631237,-1.38427866789)
--(axis cs:3.72329163005,-1.39049260371325)
--(axis cs:3.72141596637064,-1.3929034571)
--(axis cs:3.71831129529,-1.39689345677457)
--(axis cs:3.71469702172712,-1.4015282463)
--(axis cs:3.71333096054,-1.40327992250555)
--(axis cs:3.70835062578,-1.40965290741106)
--(axis cs:3.70795901113093,-1.41015303551)
--(axis cs:3.70337029102,-1.41601356199221)
--(axis cs:3.70120162380328,-1.41877782472)
--(axis cs:3.69838995627,-1.42236210515438)
--(axis cs:3.69442845133546,-1.42740261393)
--(axis cs:3.69340962151,-1.42869918283153)
--(axis cs:3.68842928675,-1.43502581354788)
--(axis cs:3.68763944493119,-1.43602740314)
--(axis cs:3.68344895199,-1.44134282180079)
--(axis cs:3.68083549334433,-1.44465219234)
--(axis cs:3.67846861724,-1.44765034962558)
--(axis cs:3.67401944938259,-1.45327698155)
--(axis cs:3.67348828248,-1.45394899133447)
--(axis cs:3.66850794772,-1.46024011940949)
--(axis cs:3.66719050135411,-1.46190177076)
--(axis cs:3.66352761297,-1.46652393350634)
--(axis cs:3.66035107173458,-1.47052655997)
--(axis cs:3.65854727821,-1.47280069422778)
--(axis cs:3.65356694345,-1.47907094071753)
--(axis cs:3.65350298652057,-1.47915134918)
--(axis cs:3.6485866087,-1.48533611849123)
--(axis cs:3.64664433588946,-1.48777613838)
--(axis cs:3.64360627394,-1.49159518098742)
--(axis cs:3.63977808371822,-1.49640092759)
--(axis cs:3.63862593918,-1.49784822989571)
--(axis cs:3.63364560443,-1.50409588630706)
--(axis cs:3.63290335929193,-1.5050257168)
--(axis cs:3.62866526967,-1.51033857041502)
--(axis cs:3.62601976064388,-1.51365050601)
--(axis cs:3.62368493491,-1.51657558838775)
--(axis cs:3.61912929970804,-1.52227529522)
--(axis cs:3.61870460016,-1.52280704321365)
--(axis cs:3.6137242654,-1.52903413344126)
--(axis cs:3.61222989392098,-1.53090008442)
--(axis cs:3.60874393064,-1.53525621211734)
--(axis cs:3.60532345054612,-1.53952487363)
--(axis cs:3.60376359588,-1.54147307537266)
--(axis cs:3.59878326113,-1.54768510928673)
--(axis cs:3.59841030286168,-1.54814966284)
--(axis cs:3.59380292637,-1.55389333381947)
--(axis cs:3.59148878140884,-1.55677445205)
--(axis cs:3.58882259161,-1.56009668716836)
--(axis cs:3.58456166272434,-1.56539924126)
--(axis cs:3.58384225686,-1.56629529384784)
--(axis cs:3.5788619221,-1.57249034033284)
--(axis cs:3.57762737316309,-1.57402403046)
--(axis cs:3.57388158734,-1.57868173849379)
--(axis cs:3.57068737136045,-1.58264881967)
--(axis cs:3.56890125259,-1.58486920801886)
--(axis cs:3.56392091783,-1.59105316391248)
--(axis cs:3.56374315356042,-1.59127360888)
--(axis cs:3.55894058307,-1.59723518585067)
--(axis cs:3.55679273656971,-1.59989839809)
--(axis cs:3.55396024832,-1.60341410804215)
--(axis cs:3.54983959057002,-1.6085231873)
--(axis cs:3.54897991356,-1.60959018632646)
--(axis cs:3.5439995788,-1.61576459707988)
--(axis cs:3.54288250206005,-1.6171479765)
--(axis cs:3.53901924405,-1.62193739131439)
--(axis cs:3.53592244833516,-1.62577276571)
--(axis cs:3.53403890929,-1.62810810236474)
--(axis cs:3.52905857453,-1.63427704945286)
--(axis cs:3.52896117829502,-1.63439755492)
--(axis cs:3.52407823977,-1.64044597495258)
--(axis cs:3.5219963998433,-1.64302234413)
--(axis cs:3.51909790502,-1.64661352796117)
--(axis cs:3.51503159743265,-1.65164713334)
--(axis cs:3.51411757026,-1.6527799248171)
--(axis cs:3.5091372355,-1.65894627672197)
--(axis cs:3.50806554567882,-1.66027192254)
--(axis cs:3.50415690075,-1.66511264789257)
--(axis cs:3.50109893439284,-1.66889671175)
--(axis cs:3.49917656599,-1.67127845455173)
--(axis cs:3.49419623123,-1.67744393970427)
--(axis cs:3.49413351606135,-1.67752150096)
--(axis cs:3.48921589648,-1.68361087284168)
--(axis cs:3.4871667928986,-1.68614629017)
--(axis cs:3.48423556172,-1.68977779382147)
--(axis cs:3.48020216869201,-1.69477107938)
--(axis cs:3.47925522696,-1.69594488594176)
--(axis cs:3.47427489221,-1.70211320244427)
--(axis cs:3.47323840880594,-1.70339586858)
--(axis cs:3.46929455745,-1.70828300012539)
--(axis cs:3.4662766038281,-1.71202065779)
--(axis cs:3.46431422269,-1.71445421451745)
--(axis cs:3.45933388793,-1.72062853962378)
--(axis cs:3.4593202448011,-1.720645447);

\path [draw=color21] (axis cs:3.867721338,-1.290371121057)
--(axis cs:3.86274100324,-1.29744602988583)
--(axis cs:3.86232787161176,-1.29803077581)
--(axis cs:3.85776066849,-1.30448134570071)
--(axis cs:3.85621496480586,-1.30665556502)
--(axis cs:3.85278033373,-1.31147699915765)
--(axis cs:3.85006034037778,-1.31528035422)
--(axis cs:3.84779999897,-1.31843494675582)
--(axis cs:3.8438655678564,-1.32390514343)
--(axis cs:3.84281966422,-1.3253567102986)
--(axis cs:3.83783932946,-1.33224359442449)
--(axis cs:3.83763155361967,-1.33252993264)
--(axis cs:3.8328589947,-1.33909649816795)
--(axis cs:3.83135778733223,-1.34115472185)
--(axis cs:3.82787865994,-1.34591766587931)
--(axis cs:3.82504806504898,-1.34977951106)
--(axis cs:3.82289832519,-1.352708416334)
--(axis cs:3.81870379770906,-1.35840430026)
--(axis cs:3.81791799043,-1.359470022227)
--(axis cs:3.81293765567,-1.36620347278311)
--(axis cs:3.81232514128721,-1.36702908947)
--(axis cs:3.80795732092,-1.37291001547135)
--(axis cs:3.8059131709269,-1.37565387868)
--(axis cs:3.80297698616,-1.37959115583062)
--(axis cs:3.79947095352679,-1.38427866789)
--(axis cs:3.7979966514,-1.38624799867809)
--(axis cs:3.79301631665,-1.39288161011195)
--(axis cs:3.79299987160953,-1.3929034571)
--(axis cs:3.78803598189,-1.39949286753369)
--(axis cs:3.78649852781894,-1.4015282463)
--(axis cs:3.78305564713,-1.40608307456887)
--(axis cs:3.77997118602127,-1.41015303551)
--(axis cs:3.77807531238,-1.41265318111227)
--(axis cs:3.77341921327525,-1.41877782472)
--(axis cs:3.77309497762,-1.41920411090731)
--(axis cs:3.76811464286,-1.42573687309406)
--(axis cs:3.7668417416314,-1.42740261393)
--(axis cs:3.76313430811,-1.43225240101499)
--(axis cs:3.76024185315987,-1.43602740314)
--(axis cs:3.75815397335,-1.438751528555)
--(axis cs:3.75362147312449,-1.44465219234)
--(axis cs:3.75317363859,-1.44523508027872)
--(axis cs:3.74819330383,-1.45170416370836)
--(axis cs:3.74697996018551,-1.45327698155)
--(axis cs:3.74321296908,-1.45815949726446)
--(axis cs:3.74031995643624,-1.46190177076)
--(axis cs:3.73823263432,-1.46460174940132)
--(axis cs:3.73364351417688,-1.47052655997)
--(axis cs:3.73325229956,-1.4710316575829)
--(axis cs:3.72827196481,-1.47745041937478)
--(axis cs:3.72694986472968,-1.47915134918)
--(axis cs:3.72329163005,-1.48385842824518)
--(axis cs:3.72024165304887,-1.48777613838)
--(axis cs:3.71831129529,-1.49025617341703)
--(axis cs:3.71352063141424,-1.49640092759)
--(axis cs:3.71333096054,-1.49664427093226)
--(axis cs:3.70835062578,-1.50302411148212)
--(axis cs:3.70678570765855,-1.5050257168)
--(axis cs:3.70337029102,-1.50939570121163)
--(axis cs:3.70004003804805,-1.51365050601)
--(axis cs:3.69838995627,-1.51575952942469)
--(axis cs:3.69340962151,-1.52211623734872)
--(axis cs:3.69328483394109,-1.52227529522)
--(axis cs:3.68842928675,-1.52846732140139)
--(axis cs:3.68651915303876,-1.53090008442)
--(axis cs:3.68344895199,-1.53481242261728)
--(axis cs:3.67974635696139,-1.53952487363)
--(axis cs:3.67846861724,-1.54115205447448)
--(axis cs:3.67348828248,-1.54748687306016)
--(axis cs:3.6729665750382,-1.54814966284)
--(axis cs:3.66850794772,-1.55381753320371)
--(axis cs:3.66617914522994,-1.55677445205)
--(axis cs:3.66352761297,-1.56014330884648)
--(axis cs:3.65938597351371,-1.56539924126)
--(axis cs:3.65854727821,-1.56646428960471)
--(axis cs:3.65356694345,-1.57278123715446)
--(axis cs:3.65258594468299,-1.57402403046)
--(axis cs:3.6485866087,-1.57909417255515)
--(axis cs:3.64577944404264,-1.58264881967)
--(axis cs:3.64360627394,-1.58540262007291)
--(axis cs:3.63896783482212,-1.59127360888)
--(axis cs:3.63862593918,-1.59170667203657)
--(axis cs:3.63364560443,-1.5980074860185)
--(axis cs:3.63214924119764,-1.59989839809)
--(axis cs:3.62866526967,-1.60430435995893)
--(axis cs:3.62532547921848,-1.6085231873)
--(axis cs:3.62368493491,-1.61059714591953)
--(axis cs:3.61870460016,-1.61688608980309)
--(axis cs:3.61849695684461,-1.6171479765)
--(axis cs:3.6137242654,-1.6231723453681)
--(axis cs:3.61166181992577,-1.62577276571)
--(axis cs:3.60874393064,-1.62945481836476)
--(axis cs:3.60482266325212,-1.63439755492)
--(axis cs:3.60376359588,-1.63573363989716)
--(axis cs:3.59878326113,-1.64200964680834)
--(axis cs:3.59797873112671,-1.64302234413)
--(axis cs:3.59380292637,-1.64828331776002)
--(axis cs:3.5911302104879,-1.65164713334)
--(axis cs:3.58882259161,-1.6545541157252)
--(axis cs:3.58427917299513,-1.66027192254)
--(axis cs:3.58384225686,-1.66082229129134)
--(axis cs:3.5788619221,-1.66708921407645)
--(axis cs:3.57742409098934,-1.66889671175)
--(axis cs:3.57388158734,-1.67335436469359)
--(axis cs:3.57056691748872,-1.67752150096)
--(axis cs:3.56890125259,-1.67961764048517)
--(axis cs:3.56392091783,-1.68587944300094)
--(axis cs:3.56370846674463,-1.68614629017)
--(axis cs:3.55894058307,-1.69214116203811)
--(axis cs:3.55684717048599,-1.69477107938)
--(axis cs:3.55396024832,-1.69840170921221)
--(axis cs:3.54998587062765,-1.70339586858)
--(axis cs:3.54897991356,-1.70466133092207)
--(axis cs:3.5439995788,-1.71092103111643)
--(axis cs:3.54312393680937,-1.71202065779)
--(axis cs:3.53901924405,-1.71718068343093)
--(axis cs:3.53626103560834,-1.720645447);

\path [draw=color22] (axis cs:3.867721338,-1.38588349958956)
--(axis cs:3.86274100324,-1.39279026243341)
--(axis cs:3.86265914019464,-1.3929034571)
--(axis cs:3.85776066849,-1.39966667072838)
--(axis cs:3.85640781056641,-1.4015282463)
--(axis cs:3.85278033373,-1.40651290252206)
--(axis cs:3.8501228209645,-1.41015303551)
--(axis cs:3.84779999897,-1.41333068340771)
--(axis cs:3.84380588887956,-1.41877782472)
--(axis cs:3.84281966422,-1.42012126042975)
--(axis cs:3.83783932946,-1.42688564296217)
--(axis cs:3.83745764261482,-1.42740261393)
--(axis cs:3.8328589947,-1.43362484654519)
--(axis cs:3.83107828033934,-1.43602740314)
--(axis cs:3.82787865994,-1.4403403718007)
--(axis cs:3.8246710879032,-1.44465219234)
--(axis cs:3.82289832519,-1.44703326942017)
--(axis cs:3.81823740954071,-1.45327698155)
--(axis cs:3.81791799043,-1.45370455393597)
--(axis cs:3.81293765567,-1.46035510086494)
--(axis cs:3.81177653998534,-1.46190177076)
--(axis cs:3.80795732092,-1.46698605826089)
--(axis cs:3.80529130883439,-1.47052655997)
--(axis cs:3.80297698616,-1.47359837931979)
--(axis cs:3.79878358499814,-1.47915134918)
--(axis cs:3.7979966514,-1.48019294860904)
--(axis cs:3.79301631665,-1.48677069947917)
--(axis cs:3.79225342447127,-1.48777613838)
--(axis cs:3.78803598189,-1.49333258147618)
--(axis cs:3.78570212217975,-1.49640092759)
--(axis cs:3.78305564713,-1.49987937086326)
--(axis cs:3.77913225642245,-1.5050257168)
--(axis cs:3.77807531238,-1.50641186083748)
--(axis cs:3.77309497762,-1.51293096211983)
--(axis cs:3.77254426394463,-1.51365050601)
--(axis cs:3.76811464286,-1.51943764621438)
--(axis cs:3.76593868753124,-1.52227529522)
--(axis cs:3.76313430811,-1.5259324285043)
--(axis cs:3.75931838289598,-1.53090008442)
--(axis cs:3.75815397335,-1.53241601912216)
--(axis cs:3.75317363859,-1.53888926306461)
--(axis cs:3.75268384247575,-1.53952487363)
--(axis cs:3.74819330383,-1.54535311368453)
--(axis cs:3.74603527518814,-1.54814966284)
--(axis cs:3.74321296908,-1.55180777845326)
--(axis cs:3.73937541541036,-1.55677445205)
--(axis cs:3.73823263432,-1.55825385493236)
--(axis cs:3.73325229956,-1.56469219679087)
--(axis cs:3.7327046243397,-1.56539924126)
--(axis cs:3.72827196481,-1.57112373775463)
--(axis cs:3.72602323907006,-1.57402403046)
--(axis cs:3.72329163005,-1.57754851706625)
--(axis cs:3.71933381062496,-1.58264881967)
--(axis cs:3.71831129529,-1.58396708820341)
--(axis cs:3.71333096054,-1.59038040034119)
--(axis cs:3.71263653098082,-1.59127360888)
--(axis cs:3.70835062578,-1.59678924494664)
--(axis cs:3.70593207618911,-1.59989839809)
--(axis cs:3.70337029102,-1.60319356925171)
--(axis cs:3.69922259791526,-1.6085231873)
--(axis cs:3.69838995627,-1.60959373950669)
--(axis cs:3.69340962151,-1.61599048623217)
--(axis cs:3.69250749300243,-1.6171479765)
--(axis cs:3.68842928675,-1.62238388033689)
--(axis cs:3.68578703531748,-1.62577276571)
--(axis cs:3.68344895199,-1.62877347507075)
--(axis cs:3.6790623929953,-1.63439755492)
--(axis cs:3.67846861724,-1.63515935088667)
--(axis cs:3.67348828248,-1.64154235994123)
--(axis cs:3.67233234378877,-1.64302234413)
--(axis cs:3.66850794772,-1.64792223201954)
--(axis cs:3.6655977381331,-1.65164713334)
--(axis cs:3.66352761297,-1.65429865572066)
--(axis cs:3.65885948939862,-1.66027192254)
--(axis cs:3.65854727821,-1.66067171373998)
--(axis cs:3.65356694345,-1.66704249171575)
--(axis cs:3.65211596447245,-1.66889671175)
--(axis cs:3.6485866087,-1.67341030659027)
--(axis cs:3.64536876264543,-1.67752150096)
--(axis cs:3.64360627394,-1.67977502782386)
--(axis cs:3.63862593918,-1.68613674479683)
--(axis cs:3.63861845859276,-1.68614629017)
--(axis cs:3.63364560443,-1.69249678663003)
--(axis cs:3.63186296520769,-1.69477107938)
--(axis cs:3.62866526967,-1.69885401069339)
--(axis cs:3.62510477602101,-1.70339586858)
--(axis cs:3.62368493491,-1.70520859422348)
--(axis cs:3.61870460016,-1.71156108277919)
--(axis cs:3.61834393847185,-1.71202065779)
--(axis cs:3.6137242654,-1.71791207303493)
--(axis cs:3.61157904742332,-1.720645447);

\path [draw=red!80.303030303030326!black] (axis cs:3.867721338,-1.48081449948487)
--(axis cs:3.86274100324,-1.48760786027483)
--(axis cs:3.86261734207849,-1.48777613838)
--(axis cs:3.85776066849,-1.49437888751208)
--(axis cs:3.85626931089738,-1.49640092759)
--(axis cs:3.85278033373,-1.50112739686322)
--(axis cs:3.84989530851292,-1.5050257168)
--(axis cs:3.84779999897,-1.50785479120931)
--(axis cs:3.84349692257732,-1.51365050601)
--(axis cs:3.84281966422,-1.51456206897833)
--(axis cs:3.83783932946,-1.52125008808815)
--(axis cs:3.83707416695228,-1.52227529522)
--(axis cs:3.8328589947,-1.5279198611868)
--(axis cs:3.83062846281944,-1.53090008442)
--(axis cs:3.82787865994,-1.53457233895648)
--(axis cs:3.82416217039593,-1.53952487363)
--(axis cs:3.82289832519,-1.54120836903694)
--(axis cs:3.81791799043,-1.54782880192585)
--(axis cs:3.8176761512519,-1.54814966284)
--(axis cs:3.81293765567,-1.55443462289326)
--(axis cs:3.81117012184673,-1.55677445205)
--(axis cs:3.80795732092,-1.56102654304991)
--(axis cs:3.80464723179874,-1.56539924126)
--(axis cs:3.80297698616,-1.56760532541916)
--(axis cs:3.79810867432024,-1.57402403046)
--(axis cs:3.7979966514,-1.57417171552135)
--(axis cs:3.79301631665,-1.58072685451487)
--(axis cs:3.79155366341312,-1.58264881967)
--(axis cs:3.78803598189,-1.58727118750017)
--(axis cs:3.78498526669524,-1.59127360888)
--(axis cs:3.78305564713,-1.59380537050786)
--(axis cs:3.77840474890366,-1.59989839809)
--(axis cs:3.77807531238,-1.60033003876811)
--(axis cs:3.77309497762,-1.60684630774962)
--(axis cs:3.77181155702259,-1.6085231873)
--(axis cs:3.76811464286,-1.61335448115309)
--(axis cs:3.76520796823064,-1.6171479765)
--(axis cs:3.76313430811,-1.6198550168824)
--(axis cs:3.75859540980899,-1.62577276571)
--(axis cs:3.75815397335,-1.6263484846156)
--(axis cs:3.75317363859,-1.63283604143268)
--(axis cs:3.75197349957602,-1.63439755492)
--(axis cs:3.74819330383,-1.63931793651693)
--(axis cs:3.74534415900566,-1.64302234413)
--(axis cs:3.74321296908,-1.64579449933223)
--(axis cs:3.73870887223743,-1.65164713334)
--(axis cs:3.73823263432,-1.65226625930806)
--(axis cs:3.73325229956,-1.65873443152134)
--(axis cs:3.73206733770895,-1.66027192254)
--(axis cs:3.72827196481,-1.66519918288155)
--(axis cs:3.72542128585786,-1.66889671175)
--(axis cs:3.72329163005,-1.6716606549328)
--(axis cs:3.71877182243839,-1.67752150096)
--(axis cs:3.71831129529,-1.67811903119985)
--(axis cs:3.71333096054,-1.68457516158064)
--(axis cs:3.71211789890946,-1.68614629017)
--(axis cs:3.70835062578,-1.69102866526309)
--(axis cs:3.70546044908061,-1.69477107938)
--(axis cs:3.70337029102,-1.69747933105436)
--(axis cs:3.69880012965532,-1.70339586858)
--(axis cs:3.69838995627,-1.70392724171964)
--(axis cs:3.69340962151,-1.71037338949419)
--(axis cs:3.69213581725555,-1.71202065779)
--(axis cs:3.68842928675,-1.7168169539409)
--(axis cs:3.68546813635907,-1.720645447);

\path [draw=red!64.260249554367206!black] (axis cs:3.867721338,-1.5754517901967)
--(axis cs:3.86274100324,-1.58217489051469)
--(axis cs:3.86238925791344,-1.58264881967)
--(axis cs:3.85776066849,-1.58888203901224)
--(axis cs:3.85598096975319,-1.59127360888)
--(axis cs:3.85278033373,-1.59557276693427)
--(axis cs:3.84955354093612,-1.59989839809)
--(axis cs:3.84779999897,-1.60224822471114)
--(axis cs:3.84310838738047,-1.6085231873)
--(axis cs:3.84281966422,-1.60890923574942)
--(axis cs:3.83783932946,-1.61555673401341)
--(axis cs:3.83664504323678,-1.6171479765)
--(axis cs:3.8328589947,-1.62219145001484)
--(axis cs:3.83016594596254,-1.62577276571)
--(axis cs:3.82787865994,-1.62881408755582)
--(axis cs:3.82367262757132,-1.63439755492)
--(axis cs:3.82289832519,-1.63542536429308)
--(axis cs:3.81791799043,-1.64202619072695)
--(axis cs:3.81716527087293,-1.64302234413)
--(axis cs:3.81293765567,-1.64861734145426)
--(axis cs:3.81064501208901,-1.65164713334)
--(axis cs:3.80795732092,-1.65519928617886)
--(axis cs:3.80411389064276,-1.66027192254)
--(axis cs:3.80297698616,-1.66177263569343)
--(axis cs:3.7979966514,-1.66833813974277)
--(axis cs:3.79757240858639,-1.66889671175)
--(axis cs:3.79301631665,-1.67489670866162)
--(axis cs:3.79102076545468,-1.67752150096)
--(axis cs:3.78803598189,-1.68144849540491)
--(axis cs:3.78446124163133,-1.68614629017)
--(axis cs:3.78305564713,-1.68799405080349)
--(axis cs:3.77807531238,-1.69453400365367)
--(axis cs:3.77789458345174,-1.69477107938)
--(axis cs:3.77309497762,-1.70106953145597)
--(axis cs:3.77132048513136,-1.70339586858)
--(axis cs:3.76811464286,-1.70760056837205)
--(axis cs:3.76474145552765,-1.71202065779)
--(axis cs:3.76313430811,-1.71412751544074)
--(axis cs:3.75815801031373,-1.720645447);

\path [draw=red!50.0!black] (axis cs:3.867721338,-1.67001051565163)
--(axis cs:3.86274100324,-1.67669702075407)
--(axis cs:3.86212599441367,-1.67752150096)
--(axis cs:3.85776066849,-1.68337267338782)
--(axis cs:3.8556880135783,-1.68614629017)
--(axis cs:3.85278033373,-1.69003691942028)
--(axis cs:3.84923689344158,-1.69477107938)
--(axis cs:3.84779999897,-1.69669073080189)
--(axis cs:3.84281966422,-1.70333482362632)
--(axis cs:3.8427738441829,-1.70339586858)
--(axis cs:3.83783932946,-1.70997033442281)
--(axis cs:3.83629840409136,-1.71202065779)
--(axis cs:3.8328589947,-1.71659738612095)
--(axis cs:3.8298130467955,-1.720645447);

\end{axis}

\end{tikzpicture}

==> figures/stuff/ImEigenfun.tex <==
% This file was created by matplotlib2tikz v0.5.16.
\begin{tikzpicture}

\begin{axis}[
%title={\Large Im es eigenfunctions},
xlabel={\Large $\theta/2\pi$},
ylabel={\Large $\text{Im}\left(\varphi/\varphi(\theta=0)\right)$}, %/Im$\left(\varphi(0)\right)$},
xmin=-11, xmax=11,
ymin=-0.2, ymax=0.18,
axis on top,
width=\figurewidth,
height=\figureheight,
axis line style={lightgray!66.928104575163388!black},
%legend entries={{$n_{f} = 0.13n_e$},{$n_{f} = 0$}},
%legend cell align={left},
%legend style={draw=none}
]
\addplot [line width=0.8mm,color0]
table {%
-10.4999999999993 0.00546698564602447
-10.4885057471257 0.00545939927587404
-10.4712643678154 0.00539920238161792
-10.4540229885051 0.0052026992213722
-10.4367816091947 0.00491257591698109
-10.4252873563212 0.00466393040827722
-10.4080459770108 0.00423332530971323
-10.3908045977005 0.00371994731586663
-10.3678160919533 0.00292356056384927
-10.350574712643 0.00225953871903849
-10.3333333333327 0.00156144961746867
-10.3103448275855 0.000612455467762909
-10.2873563218384 -0.000301928580694829
-10.2701149425281 -0.000938698534692751
-10.2528735632177 -0.00152045385755842
-10.2413793103442 -0.00187291422059593
-10.2298850574706 -0.00219125207920111
-10.2068965517235 -0.00271963604691589
-10.1896551724131 -0.00302673228106805
-10.166666666666 -0.00332474443529622
-10.1436781609189 -0.00351552168576938
-10.1264367816085 -0.00360122530647207
-10.1034482758614 -0.00365977349527878
-10.0804597701143 -0.0036790668341433
-10.0689655172407 -0.00368100710225414
-10.0574712643672 -0.00367980660894766
-10.0402298850568 -0.00367770029172378
-10.0229885057465 -0.0036751960772475
-10.0114942528729 -0.00367434981367594
-9.99999999999934 -0.00367597897759718
-9.98850574712578 -0.00367986653699963
-9.97701149425222 -0.00368589420318122
-9.95977011494187 -0.00369814785911892
-9.94252873563153 -0.00370981609236263
-9.93103448275797 -0.00371576367666076
-9.9195402298844 -0.00372139619748554
-9.89655172413728 -0.00373041184645547
-9.87356321839015 -0.00371451176980906
-9.85632183907981 -0.00366827786096213
-9.83333333333269 -0.00354246274364032
-9.81034482758556 -0.00332372125396619
-9.79310344827522 -0.00308653499182895
-9.77011494252809 -0.00266298401575591
-9.75862068965453 -0.00240140938509775
-9.74712643678097 -0.00210928841790598
-9.72988505747062 -0.00161610909426878
-9.71264367816028 -0.00105498513774196
-9.68965517241315 -0.000233773596309903
-9.66666666666603 0.000621082480439242
-9.64942528735568 0.0012895766306235
-9.63218390804534 0.0019652936883351
-9.60919540229822 0.00276393896386743
-9.59195402298787 0.00329150052190874
-9.57471264367753 0.00380942308642454
-9.56321839080397 0.00413645489221754
-9.54597701149362 0.00453299804887226
-9.52873563218328 0.00479745114376165
-9.51149425287294 0.00492961723756499
-9.49999999999937 0.00495806560224984
-9.48850574712581 0.0049395666430492
-9.47126436781547 0.00481975922299247
-9.45402298850512 0.00459285280356943
-9.43678160919478 0.00425812044363185
-9.42528735632122 0.00398684335577399
-9.40804597701087 0.00352019644438212
-9.39080459770053 0.0029788201881727
-9.36781609195341 0.00214972970239351
-9.35057471264306 0.00146783802659384
-9.33333333333272 0.0007628034931821
-9.31034482758559 -0.000175276493417482
-9.28735632183847 -0.00106433415216066
-9.27011494252812 -0.00167755734026366
-9.25287356321778 -0.00223562464466231
-9.24137931034422 -0.0025727673267455
-9.22988505747066 -0.00287550246608171
-9.20689655172353 -0.00337337916626693
-9.18965517241319 -0.0036608381715817
-9.16666666666606 -0.00393882903661014
-9.14367816091894 -0.00411686664102462
-9.12643678160859 -0.00419715209518249
-9.10344827586147 -0.00425291554954694
-9.08045977011435 -0.00427375183033578
-9.06896551724078 -0.00427806019594665
-9.05747126436722 -0.00427975995058308
-9.04022988505688 -0.00427925594711555
-9.02298850574653 -0.00427688970924369
-9.01149425287297 -0.00427617016626558
-8.99999999999941 -0.00427757852532483
-8.98850574712585 -0.00428064913860742
-8.97701149425228 -0.00428616899847045
-8.95977011494194 -0.00429705695810543
-8.9425287356316 -0.00430554531312825
-8.93103448275803 -0.0043084184836166
-8.91954022988447 -0.00431167485036484
-8.89655172413734 -0.00431968550652974
-8.87356321839022 -0.00430995347162552
-8.85632183907988 -0.00427099666142032
-8.83333333333275 -0.0041601831443383
-8.81034482758563 -0.00396348916093779
-8.79310344827528 -0.00374803563889782
-8.77011494252816 -0.00336730073488676
-8.7586206896546 -0.0031338574251689
-8.74712643678103 -0.00286993299267752
-8.72988505747069 -0.00241341408368884
-8.71264367816035 -0.00189100361081453
-8.68965517241322 -0.00114082123239161
-8.6666666666661 -0.000342342199726474
-8.64942528735575 0.000307368975123005
-8.63218390804541 0.000952320695006627
-8.60919540229828 0.00170651339887236
-8.59195402298794 0.00223407414834773
-8.57471264367759 0.00277394762019345
-8.56321839080403 0.00311192514706284
-8.54597701149369 0.00351650965798554
-8.52873563218334 0.00378537111218805
-8.511494252873 0.0039185162104443
-8.49999999999944 0.00394674841232935
-8.48850574712588 0.00392688953362502
-8.47126436781553 0.00379774787000551
-8.45402298850519 0.00356042240746647
-8.43678160919485 0.00321597733788215
-8.42528735632128 0.00293796305255069
-8.40804597701094 0.00246066924496094
-8.3908045977006 0.00191516675032312
-8.36781609195347 0.00108983574686767
-8.35057471264313 0.000415660653115649
-8.33333333333278 -0.000270965921431416
-8.31034482758566 -0.00116466573608302
-8.28735632183853 -0.00200574098203944
-8.27011494252819 -0.0025873332943821
-8.25287356321785 -0.00311025511756476
-8.24137931034428 -0.00342309087396153
-8.22988505747072 -0.0037025827366359
-8.2068965517236 -0.00416198065959125
-8.18965517241325 -0.00442762060965997
-8.16666666666613 -0.00468144910906946
-8.143678160919 -0.00484398266961319
-8.12643678160866 -0.00491718041610303
-8.10344827586153 -0.00496915546148347
-8.08045977011441 -0.00499197298235968
-8.06896551724085 -0.0049992724065344
-8.05747126436729 -0.00500310832638709
-8.04022988505694 -0.00500578222085713
-8.0229885057466 -0.00500383802612656
-8.01149425287303 -0.00500212883768345
-7.99999999999947 -0.00500317154835932
-7.98850574712591 -0.00500499648256373
-7.97701149425235 -0.005008809831114
-7.959770114942 -0.00501750893021311
-7.94252873563166 -0.00502239092663735
-7.9310344827581 -0.00502196166620366
-7.91954022988454 -0.00502103448622547
-7.89655172413741 -0.00502669222543203
-7.87356321839029 -0.0050237711069764
-7.85632183907994 -0.00499736602355747
-7.83333333333282 -0.00490578793697994
-7.81034482758569 -0.00473310455988239
-7.79310344827535 -0.00454233440262325
-7.77011494252822 -0.00421647336416837
-7.75862068965466 -0.00401699360546288
-7.7471264367811 -0.00378345323931335
-7.72988505747075 -0.00337003343818832
-7.71264367816041 -0.00290649621406181
-7.68965517241329 -0.0022551035356219
-7.66666666666616 -0.00152076489989409
-7.64942528735582 -0.000909920887153026
-7.63218390804547 -0.00033838284356031
-7.60919540229835 0.000331835358789338
-7.59195402298801 0.000844103086423159
-7.57471264367766 0.00138334902972162
-7.5632183908041 0.00171342645567674
-7.54597701149376 0.00210037544290005
-7.52873563218341 0.00235276604294104
-7.51149425287307 0.00247224956169347
-7.49999999999951 0.00249284647123879
-7.48850574712594 0.00246644294441083
-7.4712643678156 0.00232366500622988
-7.45402298850526 0.00207978616679389
-7.43678160919491 0.00173388173911472
-7.42528735632135 0.00145608488204608
-7.40804597701101 0.000986155210154004
-7.39080459770066 0.00046413021460451
-7.36781609195354 -0.000315378926773605
-7.35057471264319 -0.000951328253854817
-7.33333333333285 -0.00159436092736825
-7.31034482758573 -0.00242004847835407
-7.2873563218386 -0.00319815387570346
-7.27011494252826 -0.003736174222742
-7.25287356321791 -0.00420359236019499
-7.24137931034435 -0.00447523876787086
-7.22988505747079 -0.00471438166168826
-7.20689655172366 -0.00511560001953735
-7.18965517241332 -0.00535668955597625
-7.16666666666619 -0.00558306442765635
-7.14367816091907 -0.00572591804174625
-7.12643678160873 -0.00579049151537279
-7.1034482758616 -0.00583474837458588
-7.08045977011448 -0.00585703489769351
-7.06896551724091 -0.00586717783755735
-7.05747126436735 -0.0058736739054297
-7.04022988505701 -0.00587692322646255
-7.02298850574666 -0.00587503061804127
-7.0114942528731 -0.00587322424001064
-6.99999999999954 -0.00587422994985083
-6.98850574712598 -0.00587521358037702
-6.97701149425241 -0.00587804704611832
-6.95977011494207 -0.00588295459366094
-6.94252873563173 -0.00588172996766884
-6.93103448275816 -0.00587597847760635
-6.9195402298846 -0.00586812520059547
-6.89655172413748 -0.00587068321001834
-6.87356321839035 -0.005880832400266
-6.85632183908001 -0.00587095297818299
-6.83333333333288 -0.00580019114711787
-6.81034482758576 -0.00565405850628676
-6.79310344827541 -0.00549712545166753
-6.77011494252829 -0.00524117353996337
-6.75862068965473 -0.00507913489315575
-6.74712643678116 -0.00487877077725828
-6.72988505747082 -0.00452519924008879
-6.71264367816048 -0.00415204798475827
-6.68965517241335 -0.00362147300990901
-6.66666666666623 -0.00296150685499125
-6.64942528735588 -0.00242454365654588
-6.63218390804554 -0.00196902485455309
-6.60919540229841 -0.00141065461205791
-6.59195402298807 -0.000931709110176496
-6.57471264367773 -0.000427956800298213
-6.56321839080417 -0.000131947606569685
-6.54597701149382 0.000205109585528604
-6.52873563218348 0.000416223934000185
-6.51149425287313 0.000501196434289766
-6.49999999999957 0.000503898591506814
-6.48850574712601 0.000463530168971111
-6.47126436781567 0.000301923836727223
-6.45402298850532 5.65981336624615e-05
-6.43678160919498 -0.000284531518923189
-6.42528735632142 -0.000556019139899332
-6.40804597701107 -0.00100172069244025
-6.39080459770073 -0.00148243376046547
-6.3678160919536 -0.00218868393396625
-6.35057471264326 -0.00276081004398308
-6.33333333333292 -0.0033369724524512
-6.31034482758579 -0.00406626857022079
-6.28735632183867 -0.00474976662288431
-6.27011494252832 -0.00522096910459748
-6.25287356321798 -0.00561517154498158
-6.24137931034442 -0.00583456159868763
-6.22988505747085 -0.00602232169023827
-6.20689655172373 -0.0063380581331666
-6.18965517241339 -0.0065353894590976
-6.16666666666626 -0.00671527783843093
-6.14367816091914 -0.00682248041719033
-6.12643678160879 -0.00687471820277933
-6.10344827586167 -0.00691304337409945
-6.08045977011454 -0.00693385228889835
-6.06896551724098 -0.00694513769368839
-6.05747126436742 -0.0069519150884426
-6.04022988505707 -0.00695432468982275
-6.02298850574673 -0.00694897660415176
-6.01149425287316 -0.00694472354371677
-5.9999999999996 -0.00694360305762332
-5.98850574712604 -0.00694123066505769
-5.97701149425248 -0.00693973828379506
-5.95977011494214 -0.00693776191589119
-5.94252873563179 -0.00692948933407096
-5.93103448275823 -0.00691855044042377
-5.91954022988467 -0.00690559473287816
-5.89655172413754 -0.00690363885476093
-5.87356321839042 -0.00692434093036518
-5.85632183908007 -0.0069297903332228
-5.83333333333295 -0.00689093424921001
-5.81034482758582 -0.00679723986738447
-5.79310344827548 -0.00669320245472318
-5.77011494252836 -0.00650554526167936
-5.75862068965479 -0.00637447983771955
-5.74712643678123 -0.0062170277475242
-5.72988505747089 -0.00596426168974063
-5.71264367816054 -0.00571169743452051
-5.68965517241342 -0.00529482062705352
-5.66666666666629 -0.00474419426148568
-5.64942528735595 -0.00435289346818687
-5.63218390804561 -0.00405535389691017
-5.60919540229848 -0.00361494372287211
-5.59195402298814 -0.0031839438156086
-5.57471264367779 -0.00275214952313335
-5.56321839080423 -0.00251574526621835
-5.54597701149389 -0.0022616810283217
-5.52873563218354 -0.00212257818142283
-5.5114942528732 -0.00209634193020697
-5.49999999999964 -0.00212498008055288
-5.48850574712608 -0.00219250146712662
-5.47126436781573 -0.00238367537283996
-5.45402298850539 -0.00264363292452363
-5.43678160919504 -0.00298618578223551
-5.42528735632148 -0.00324733971384402
-5.40804597701114 -0.00366144474602781
-5.39080459770079 -0.00408823209960795
-5.36781609195367 -0.00468135714636211
-5.35057471264333 -0.00515168910094585
-5.33333333333298 -0.00563839634846019
-5.31034482758586 -0.00626848832206506
-5.28735632183873 -0.00683754121330778
-5.27011494252839 -0.00720230259020542
-5.25287356321804 -0.00749562079026994
-5.24137931034448 -0.00765482614439759
-5.22988505747092 -0.00778297574966865
-5.20689655172379 -0.00797589897269388
-5.18965517241345 -0.00809714492503319
-5.16666666666633 -0.00821044647293062
-5.1436781609192 -0.00827183497212419
-5.12643678160886 -0.0082987911546663
-5.10344827586173 -0.00831672656715882
-5.08045977011461 -0.00832610460034502
-5.06896551724105 -0.00833296251204933
-5.05747126436748 -0.00833595464344455
-5.04022988505714 -0.00833249997959272
-5.0229885057468 -0.0083202949342167
-5.01149425287323 -0.00831163504489307
-4.99999999999967 -0.00830549382938857
-4.98850574712611 -0.00829855954319047
-4.97701149425255 -0.00829279031883875
-4.9597701149422 -0.00828511456917194
-4.94252873563186 -0.00827022116460008
-4.9310344827583 -0.00825306973466381
-4.91954022988473 -0.00823240468341681
-4.89655172413761 -0.0082142560611911
-4.87356321839048 -0.00824149852956248
-4.85632183908014 -0.00827702731011888
-4.83333333333302 -0.00832021613125792
-4.81034482758589 -0.00831805308645051
-4.79310344827555 -0.0082570582374857
-4.77011494252842 -0.00812823238615102
-4.75862068965486 -0.00805426202771804
-4.7471264367813 -0.00799389403931682
-4.72988505747095 -0.00791399614763728
-4.71264367816061 -0.00777078491262675
-4.68965517241348 -0.00740165705390748
-4.66666666666636 -0.00700983010413609
-4.64942528735602 -0.00684533936681975
-4.63218390804567 -0.00672300784095607
-4.60919540229855 -0.00639829782556579
-4.5919540229882 -0.00605299458117316
-4.57471264367786 -0.00574357969058115
-4.5632183908043 -0.00559573838007597
-4.54597701149395 -0.00546399134890114
-4.52873563218361 -0.00543562756658263
-4.51149425287327 -0.00550307977497121
-4.4999999999997 -0.00558803311813511
-4.48850574712614 -0.0057007655734326
-4.4712643678158 -0.00594766193115527
-4.45402298850545 -0.00625048763650571
-4.43678160919511 -0.00659987221676705
-4.42528735632155 -0.00685279998520004
-4.4080459770112 -0.00724933831328852
-4.39080459770086 -0.0076398301893201
-4.36781609195373 -0.00812745265009299
-4.35057471264339 -0.00848797855289256
-4.33333333333305 -0.00885985488097542
-4.31034482758592 -0.00931854909423865
-4.2873563218388 -0.00965988922478996
-4.27011494252845 -0.0098334899094486
-4.25287356321811 -0.00997855078652433
-4.24137931034455 -0.0100808349859429
-4.22988505747099 -0.0101741767607006
-4.20689655172386 -0.0102701601218285
-4.18965517241352 -0.0102885923136885
-4.16666666666639 -0.0102916981001177
-4.14367816091927 -0.0102934165155825
-4.12643678160892 -0.0102936383735541
-4.1034482758618 -0.010284774649831
-4.08045977011467 -0.0102811093322051
-4.06896551724111 -0.0102805084587277
-4.05747126436755 -0.0102748147408061
-4.04022988505721 -0.0102545399247144
-4.02298850574686 -0.0102246387080566
-4.0114942528733 -0.0102064359861884
-3.99999999999974 -0.0101909358698916
-3.98850574712617 -0.0101755084798371
-3.97701149425261 -0.0101606109975485
-3.95977011494227 -0.0101392390778908
-3.94252873563192 -0.0101098969173016
-3.93103448275836 -0.0100824064537042
-3.9195402298848 -0.0100530533471032
-3.89655172413767 -0.0100231383749446
-3.87356321839055 -0.0100763811403711
-3.85632183908021 -0.0101694845057655
-3.83333333333308 -0.0103127773622007
-3.81034482758596 -0.0103942375904102
-3.79310344827561 -0.0103704782002976
-3.77011494252849 -0.0103415616846165
-3.75862068965492 -0.0103608940858036
-3.74712643678136 -0.0104049804467301
-3.72988505747102 -0.0104488512447384
-3.71264367816068 -0.0103751581682035
-3.68965517241355 -0.0102014510359635
-3.66666666666642 -0.0102215175640824
-3.64942528735608 -0.0103690197725526
-3.63218390804574 -0.010423481157744
-3.60919540229861 -0.0102389421293498
-3.59195402298827 -0.0100300134876348
-3.57471264367793 -0.00989159964538397
-3.56321839080436 -0.00985963882558677
-3.54597701149402 -0.00989511297725328
-3.52873563218368 -0.0100242758145331
-3.51149425287333 -0.0102333968607528
-3.49999999999977 -0.0104053234602133
-3.48850574712621 -0.0105825419129422
-3.47126436781586 -0.0109144791820666
-3.45402298850552 -0.0112613648280524
-3.43678160919518 -0.0116162081116622
-3.42528735632161 -0.0118659354046099
-3.40804597701127 -0.0122437190934483
-3.39080459770093 -0.0125743516058543
-3.3678160919538 -0.0128984823026864
-3.35057471264346 -0.0130866608592184
-3.33333333333311 -0.0132536313589937
-3.31034482758599 -0.0134178125727962
-3.28735632183886 -0.0135109503491139
-3.27011494252852 -0.0135577908304067
-3.25287356321818 -0.0135974939650549
-3.24137931034461 -0.0136321837919675
-3.22988505747105 -0.0136716933396151
-3.20689655172393 -0.0137387651834274
-3.18965517241358 -0.0137339765282038
-3.16666666666646 -0.0136121057238086
-3.14367816091933 -0.0134672784966431
-3.12643678160899 -0.013381790602901
-3.10344827586186 -0.0133048750020439
-3.08045977011474 -0.0132564496632265
-3.06896551724118 -0.0132350740104104
-3.05747126436761 -0.0132063577313247
-3.04022988505727 -0.0131494530841574
-3.02298850574693 -0.0130897220523094
-3.01149425287336 -0.0130550381591995
-2.9999999999998 -0.0130270005476009
-2.98850574712624 -0.0130005213649698
-2.97701149425268 -0.0129755243901112
-2.95977011494233 -0.0129446974639907
-2.94252873563199 -0.0129147614516763
-2.93103448275843 -0.0128885897577428
-2.91954022988486 -0.0128648694372486
-2.89655172413774 -0.0128370359948833
-2.87356321839062 -0.0128560321990025
-2.85632183908027 -0.0129304529497584
-2.83333333333315 -0.0131326799803293
-2.81034482758602 -0.0134314436966118
-2.79310344827568 -0.0136813488797683
-2.77011494252855 -0.0139740903916697
-2.75862068965499 -0.0140696179318401
-2.74712643678143 -0.0141276656912054
-2.72988505747108 -0.0141793481618264
-2.71264367816074 -0.0143056259399537
-2.68965517241362 -0.0147446279560823
-2.66666666666649 -0.015307243672789
-2.64942528735615 -0.0155833313349796
-2.6321839080458 -0.0156247845434223
-2.60919540229868 -0.0155057834403802
-2.59195402298834 -0.0154729079954072
-2.57471264367799 -0.0155816615999242
-2.56321839080443 -0.0157328525138357
-2.54597701149408 -0.0160636100467726
-2.52873563218374 -0.0165057127249685
-2.5114942528734 -0.0170162909209971
-2.49999999999984 -0.0173814801202147
-2.48850574712627 -0.0177602344731126
-2.47126436781593 -0.0183379633971965
-2.45402298850559 -0.018932654342394
-2.43678160919524 -0.019519420469812
-2.42528735632168 -0.0199045636335253
-2.40804597701134 -0.0204474786533666
-2.39080459770099 -0.0209064102415604
-2.36781609195387 -0.0213126199997892
-2.35057471264352 -0.0214306968772063
-2.33333333333318 -0.021393000436454
-2.31034482758605 -0.0211983209540111
-2.28735632183893 -0.0209336065660115
-2.27011494252859 -0.0207332198030332
-2.25287356321824 -0.0205418912368576
-2.24137931034468 -0.0204033597434011
-2.22988505747112 -0.0202187291986072
-2.20689655172399 -0.0197461346843979
-2.18965517241365 -0.0194594989961702
-2.16666666666652 -0.0192740957854451
-2.1436781609194 -0.0191611613462031
-2.12643678160906 -0.0190392821329254
-2.10344827586193 -0.0187845128459184
-2.08045977011481 -0.0185089600180642
-2.06896551724124 -0.018385276467257
-2.05747126436768 -0.018273763757136
-2.04022988505734 -0.0181229952110509
-2.02298850574699 -0.017999387849935
-2.01149425287343 -0.0179335073819593
-1.99999999999987 -0.0178833143535263
-1.98850574712631 -0.0178441963433516
-1.97701149425274 -0.0178134291742749
-1.9597701149424 -0.0177878355438443
-1.94252873563206 -0.0178018406882837
-1.93103448275849 -0.0178367399901108
-1.91954022988493 -0.0179014143486893
-1.89655172413781 -0.0181588012887751
-1.87356321839068 -0.0185338905353566
-1.85632183908034 -0.0188006022927473
-1.83333333333321 -0.0190500670316213
-1.81034482758609 -0.0191740050108089
-1.79310344827574 -0.0193242101863969
-1.77011494252862 -0.0199006191416385
-1.75862068965506 -0.0203094100428604
-1.74712643678149 -0.0206453009551121
-1.72988505747115 -0.0210116418385853
-1.71264367816081 -0.0213903121009174
-1.68965517241368 -0.0222696503400728
-1.66666666666656 -0.0234576322384406
-1.64942528735621 -0.0241307900462719
-1.63218390804587 -0.0244500218251308
-1.60919540229874 -0.0248754025181253
-1.5919540229884 -0.0253980712982703
-1.57471264367806 -0.026048454749786
-1.56321839080449 -0.0265807581701289
-1.54597701149415 -0.0276090778354454
-1.52873563218381 -0.0288789831394808
-1.51149425287346 -0.0303103203441147
-1.4999999999999 -0.0313277316784193
-1.48850574712634 -0.0323876975321848
-1.471264367816 -0.0339341088809276
-1.45402298850565 -0.0354672695909883
-1.43678160919531 -0.0369257100020154
-1.42528735632175 -0.0378602764322811
-1.4080459770114 -0.0391736932160337
-1.39080459770106 -0.0403586548871065
-1.36781609195393 -0.041702888647504
-1.35057471264359 -0.0424366302002294
-1.33333333333325 -0.0428229557879509
-1.31034482758612 -0.0424794739642112
-1.287356321839 -0.0409414063672804
-1.27011494252865 -0.0392294590056605
-1.25287356321831 -0.0375679559715842
-1.24137931034475 -0.0367483845352421
-1.22988505747118 -0.0362660454927422
-1.20689655172406 -0.0363565372141806
-1.18965517241371 -0.0371713500265719
-1.16666666666659 -0.0386912613900404
-1.14367816091947 -0.0399653902696621
-1.12643678160912 -0.0404410294655909
-1.103448275862 -0.0402691155053427
-1.08045977011487 -0.0394387095653345
-1.06896551724131 -0.0388832205627855
-1.05747126436775 -0.0382997229750798
-1.0402298850574 -0.0374733495313639
-1.02298850574706 -0.0368307087713989
-1.01149425287349 -0.0365392500416394
-0.999999999999934 -0.0363631999295184
-0.988505747126372 -0.0363092908195164
-0.977011494252809 -0.036372274976053
-0.959770114942465 -0.0366563990834786
-0.942528735632122 -0.0370903743617988
-0.931034482758559 -0.0374214940308003
-0.919540229884997 -0.037717936445319
-0.896551724137872 -0.0379718886341863
-0.873563218390747 -0.0374050330944527
-0.856321839080403 -0.0362100896002932
-0.833333333333278 -0.0340433872520354
-0.810344827586153 -0.0326407519563308
-0.79310344827581 -0.03362312689554
-0.770114942528685 -0.0400389589635714
-0.758620689655122 -0.0459039118241994
-0.74712643678156 -0.0531343040469866
-0.729885057471216 -0.0643178004367978
-0.712643678160872 -0.0722251367692125
-0.689655172413748 -0.0711103343459085
-0.666666666666623 -0.0553987033640513
-0.649425287356279 -0.0384266556980279
-0.632183908045935 -0.024919998382594
-0.60919540229881 -0.0231311512518706
-0.591954022988467 -0.0379764955880878
-0.574712643678123 -0.0656028533872482
-0.563218390804561 -0.0889966698718686
-0.545977011494217 -0.125795354473137
-0.528735632183873 -0.159122849152331
-0.51149425287353 -0.183279521832119
-0.499999999999967 -0.192396344690467
-0.488505747126405 -0.195204597983864
-0.471264367816061 -0.187509616249892
-0.454022988505717 -0.166828541956747
-0.436781609195374 -0.135955970449787
-0.425287356321812 -0.111191449184967
-0.408045977011467 -0.0701368329206276
-0.390804597701124 -0.0272711495990151
-0.367816091953999 0.0269427550981977
-0.350574712643655 0.0631822671606454
-0.333333333333311 0.0939291262671438
-0.310344827586186 0.125547068800641
-0.287356321839062 0.145926407031192
-0.270114942528718 0.153675796653071
-0.252873563218374 0.15571380782468
-0.241379310344812 0.15420400789971
-0.229885057471249 0.150781184401443
-0.206896551724124 0.139225566916994
-0.189655172413781 0.127107932931694
-0.166666666666656 0.10796617492397
-0.143678160919531 0.0868362272581095
-0.126436781609187 0.0708419109976198
-0.103448275862062 0.0503650738625473
-0.0804597701149376 0.0318637613283846
-0.0689655172413743 0.023812800324247
-0.0574712643678125 0.0168040590716817
-0.0402298850574693 0.00840103127139009
-0.0229885057471251 0.00276769475785455
-0.0114942528735598 0.000685116354929772
0 0
0.0114942528735625 0.000717730324016829
0.0229885057471249 0.00283381161467906
0.0402298850574686 0.00851735300066399
0.0574712643678123 0.0169611903432815
0.0689655172413748 0.0239905160765924
0.0804597701149372 0.0320623548189132
0.103448275862062 0.0506091219593626
0.126436781609187 0.0711531576252619
0.143678160919531 0.0871833296789489
0.166666666666656 0.108250471603016
0.189655172413781 0.127223744229236
0.206896551724124 0.139179675354743
0.229885057471249 0.150457582994214
0.241379310344812 0.153713347845215
0.252873563218374 0.155043632982693
0.270114942528718 0.152725354795393
0.287356321839062 0.144691790692328
0.310344827586186 0.123975017420951
0.333333333333311 0.0920658699666608
0.350574712643655 0.0611093055344676
0.367816091953999 0.0246403338701446
0.390804597701124 -0.0299392083345501
0.408045977011467 -0.0731103556302216
0.425287356321811 -0.114457459941543
0.436781609195374 -0.139392742390124
0.454022988505717 -0.17045921601381
0.471264367816061 -0.191269154677205
0.488505747126405 -0.198947396702231
0.499999999999967 -0.196009841692504
0.511494252873529 -0.186710464149084
0.528735632183873 -0.162115004281061
0.545977011494217 -0.12816247397264
0.56321839080456 -0.0905509920685723
0.574712643678122 -0.0665177928363801
0.591954022988467 -0.0377785809433787
0.609195402298811 -0.0216616136059443
0.632183908045935 -0.0216700607938263
0.649425287356279 -0.0339169170354426
0.666666666666623 -0.0498205216677051
0.689655172413748 -0.0645716449304189
0.712643678160872 -0.0653188706327247
0.729885057471216 -0.0575075818647413
0.74712643678156 -0.0467018687908447
0.758620689655122 -0.0398449817651554
0.770114942528685 -0.0344386419331645
0.79310344827581 -0.0290825108609261
0.810344827586153 -0.0289682043212185
0.833333333333278 -0.0315219728940916
0.856321839080403 -0.0347312212320788
0.873563218390747 -0.0366026071881101
0.896551724137872 -0.0378981918024086
0.919540229884997 -0.0381744215264122
0.93103448275856 -0.0380678423524274
0.942528735632122 -0.0378782886980252
0.959770114942465 -0.0375830696552034
0.977011494252809 -0.0373656255015076
0.988505747126374 -0.0373109623720992
0.999999999999934 -0.0373501905593759
1.0114942528735 -0.0374941539398835
1.02298850574706 -0.0377408638692543
1.0402298850574 -0.038303419475353
1.05747126436775 -0.0390300416204616
1.06896551724131 -0.0395444770433168
1.08045977011487 -0.0400267469719122
1.103448275862 -0.0407103840963856
1.12643678160912 -0.0407199474190111
1.14367816091946 -0.0401100359300843
1.16666666666659 -0.0386522245515151
1.18965517241371 -0.0369538405467084
1.20689655172406 -0.0360278772241659
1.22988505747118 -0.0358620956025953
1.24137931034475 -0.0363311832124958
1.25287356321831 -0.0371600741908475
1.27011494252865 -0.0388428196593895
1.287356321839 -0.0405745537772905
1.31034482758612 -0.0421189851870441
1.33333333333325 -0.0424999988456246
1.35057471264359 -0.0421744884331432
1.36781609195393 -0.0414941041296556
1.39080459770106 -0.0401907242440882
1.4080459770114 -0.0390218832512483
1.42528735632175 -0.03771873677528
1.43678160919531 -0.0367938761908239
1.45402298850565 -0.035364156857202
1.47126436781599 -0.0338990767651736
1.48850574712634 -0.0324605340779383
1.4999999999999 -0.0314957964772799
1.51149425287346 -0.0305716644773367
1.52873563218381 -0.0293211447931499
1.54597701149415 -0.0282579495089541
1.56321839080449 -0.0274568715897395
1.57471264367806 -0.0270898945576034
1.5919540229884 -0.0267230186775634
1.60919540229874 -0.026527213606107
1.63218390804587 -0.0265141699683232
1.64942528735621 -0.0264015488340118
1.66666666666656 -0.0257832394199835
1.68965517241368 -0.0244015056669514
1.71264367816081 -0.0231318691760975
1.72988505747115 -0.0224525117798652
1.74712643678149 -0.0218471982212759
1.75862068965506 -0.0213811899636252
1.77011494252862 -0.0208502022307665
1.79310344827574 -0.0200188623052683
1.81034482758609 -0.0196748952936404
1.83333333333321 -0.0193299035003786
1.85632183908034 -0.01892565249917
1.87356321839068 -0.0185987197752467
1.89655172413781 -0.0182023846708629
1.91954022988493 -0.0179533380631236
1.93103448275849 -0.0178993530017117
1.94252873563206 -0.0178766084519757
1.9597701149424 -0.0178810493575489
1.97701149425274 -0.0179236436306515
1.98850574712631 -0.0179658515132322
1.99999999999987 -0.0180117631063411
2.01149425287343 -0.0180630833755107
2.02298850574699 -0.01812586982012
2.04022988505734 -0.018243168040082
2.05747126436768 -0.0183919289626845
2.06896551724124 -0.0185059109957008
2.08045977011481 -0.0186319531636573
2.10344827586193 -0.0189021278377062
2.12643678160906 -0.0191466313249519
2.1436781609194 -0.0192603360528335
2.16666666666652 -0.0193490783814845
2.18965517241365 -0.0194894869402459
2.20689655172399 -0.0197426371320694
2.22988505747112 -0.0201967566671225
2.24137931034468 -0.0203903065977247
2.25287356321824 -0.0205266212534902
2.27011494252859 -0.0206778306602646
2.28735632183893 -0.0208000256759215
2.31034482758605 -0.0209774039609769
2.33333333333318 -0.0211617539823615
2.35057471264352 -0.0212205338762273
2.36781609195387 -0.0211162520300366
2.39080459770099 -0.0207282833462966
2.40804597701134 -0.0202972438263401
2.42528735632168 -0.0197915084978691
2.43678160919524 -0.0194340042469766
2.45402298850559 -0.0188945047866076
2.47126436781593 -0.0183501468217318
2.48850574712627 -0.0178200336952663
2.49999999999984 -0.0174748406116788
2.5114942528734 -0.0171296167862379
2.52873563218374 -0.0166545083987331
2.54597701149408 -0.0162505209771043
2.56321839080443 -0.0159451131870709
2.57471264367799 -0.0157973855959659
2.59195402298834 -0.0156630829001477
2.60919540229868 -0.0156272797994804
2.6321839080458 -0.0156482670548683
2.64942528735615 -0.0155751558505672
2.66666666666649 -0.0152834911195403
2.68965517241362 -0.0146658229581026
2.71264367816074 -0.0141640320341961
2.72988505747108 -0.0140137450415477
2.74712643678143 -0.0139401022343732
2.75862068965499 -0.0138572889177877
2.77011494252855 -0.0137316744514836
2.79310344827568 -0.0134346351045178
2.81034482758602 -0.0132336006148809
2.83333333333315 -0.013018418930041
2.85632183908027 -0.0128584397129008
2.87356321839062 -0.0127818517027446
2.89655172413774 -0.0127409679601007
2.91954022988486 -0.0127561554846084
2.93103448275843 -0.0127757437066794
2.94252873563199 -0.0127991022790088
2.95977011494233 -0.0128252303835272
2.97701149425268 -0.0128507493972984
2.98850574712624 -0.0128725641562402
2.9999999999998 -0.0128960775301465
3.01149425287336 -0.0129222351496541
3.02298850574693 -0.012955514362857
3.04022988505727 -0.013012651878872
3.05747126436761 -0.0130671192615782
3.06896551724118 -0.0130949491803034
3.08045977011474 -0.0131209071837438
3.10344827586186 -0.0131876952807841
3.12643678160899 -0.0132782047791458
3.14367816091933 -0.0133581009977646
3.16666666666646 -0.0134877079703005
3.18965517241358 -0.0135945483661247
3.20689655172393 -0.013606925023991
3.22988505747105 -0.0135845924745235
3.24137931034461 -0.0135751577143682
3.25287356321818 -0.0135691984041806
3.27011494252852 -0.0135788928961045
3.28735632183886 -0.0135887619228394
3.31034482758599 -0.0135629660436003
3.33333333333311 -0.0134363185882978
3.35057471264346 -0.0132708653820914
3.3678160919538 -0.0130556512871331
3.39080459770093 -0.0126655811402256
3.40804597701127 -0.0122808028298116
3.42528735632161 -0.0118612809985031
3.43678160919518 -0.0115933005707053
3.45402298850552 -0.0112190698863674
3.47126436781586 -0.01085526710995
3.48850574712621 -0.0105092154465137
3.49999999999977 -0.010326330358093
3.51149425287333 -0.010144685530683
3.52873563218368 -0.00992699059974496
3.54597701149402 -0.00979165716075504
3.56321839080436 -0.00975437524028009
3.57471264367793 -0.00979104037665081
3.59195402298827 -0.00994197406028104
3.60919540229861 -0.0101584084202776
3.63218390804574 -0.0103411266488877
3.64942528735608 -0.0102884899213433
3.66666666666642 -0.0101574457422109
3.68965517241355 -0.0101740779040224
3.71264367816067 -0.0103742579227349
3.72988505747102 -0.0104454194374794
3.74712643678136 -0.0103826742893635
3.75862068965492 -0.010322840149069
3.77011494252849 -0.0102893026513997
3.79310344827561 -0.0103061994442066
3.81034482758596 -0.0103306383461036
3.83333333333308 -0.0102520178156084
3.85632183908021 -0.0101037670522282
3.87356321839055 -0.0100042665514186
3.89655172413767 -0.00994835151090861
3.9195402298848 -0.00998212349346269
3.93103448275836 -0.0100129668338612
3.94252873563192 -0.0100418800626099
3.95977011494227 -0.0100736367976321
3.97701149425261 -0.0100964696437904
3.98850574712618 -0.0101112029102167
3.99999999999974 -0.0101262547797582
4.0114942528733 -0.0101413244120333
4.02298850574686 -0.010159608968265
4.04022988505721 -0.0101890736163316
4.05747126436755 -0.0102084092709693
4.06896551724111 -0.0102131154335774
4.08045977011467 -0.0102126389296806
4.1034482758618 -0.0102176769001884
4.12643678160892 -0.0102359121440144
4.14367816091927 -0.0102488100466348
4.16666666666639 -0.0102660705562116
4.18965517241352 -0.0102786164681424
4.20689655172386 -0.0102693737606246
4.22988505747099 -0.0101825398106703
4.24137931034455 -0.0100891518724787
4.25287356321811 -0.00998071395607925
4.27011494252845 -0.00981868912752108
4.2873563218388 -0.00961738919356614
4.31034482758592 -0.00923535426899257
4.33333333333305 -0.00876294357208654
4.35057471264339 -0.00840172678364387
4.36781609195373 -0.00806300317628393
4.39080459770086 -0.00760979066031161
4.4080459770112 -0.00724173902762668
4.42528735632155 -0.00686231607187038
4.43678160919511 -0.00661760535767925
4.45402298850545 -0.00627706832076877
4.4712643678158 -0.0059832435081115
4.48850574712614 -0.00574623688113412
4.4999999999997 -0.00563531675653361
4.51149425287327 -0.00555140226926117
4.52873563218361 -0.0054840217277931
4.54597701149395 -0.00551592210809351
4.5632183908043 -0.00565450102557221
4.57471264367786 -0.00580803026834631
4.5919540229882 -0.00612379844216768
4.60919540229855 -0.00647333977961114
4.63218390804567 -0.0067957253311025
4.64942528735602 -0.00690278453797017
4.66666666666636 -0.00703629725118384
4.68965517241348 -0.00737341673795714
4.71264367816061 -0.00770317613931508
4.72988505747095 -0.00784102479942392
4.7471264367813 -0.00793080062118454
4.75862068965486 -0.00800066176612639
4.77011494252842 -0.00808215813438948
4.79310344827555 -0.00822096233273874
4.81034482758589 -0.00828660591685037
4.83333333333302 -0.00829449198236946
4.85632183908014 -0.00825222817145032
4.87356321839048 -0.0082142207437219
4.89655172413761 -0.00818289977819663
4.91954022988473 -0.00819992120001495
4.9310344827583 -0.00821958438300112
4.94252873563186 -0.0082356279334062
4.9597701149422 -0.00824996221138907
4.97701149425255 -0.00825703971652056
4.98850574712611 -0.00826188279739332
4.99999999999967 -0.00826776552304953
5.01149425287323 -0.00827348764976277
5.0229885057468 -0.00828293769800167
5.04022988505714 -0.00829622842611235
5.05747126436748 -0.0082997128130664
5.06896551724105 -0.00829633245959554
5.08045977011461 -0.00828894332966118
5.10344827586173 -0.00828000222905803
5.12643678160886 -0.0082639761303437
5.1436781609192 -0.00824019365092413
5.16666666666633 -0.00818619151052218
5.18965517241345 -0.00808415610153295
5.20689655172379 -0.00797079708759926
5.22988505747092 -0.00778216011783596
5.24137931034448 -0.00765179876923407
5.25287356321804 -0.0074887491415271
5.27011494252839 -0.00718928678547317
5.28735632183873 -0.00682048052843976
5.31034482758586 -0.00624828560998297
5.33333333333298 -0.00561546373226469
5.35057471264333 -0.0051292251985109
5.36781609195367 -0.00466294042453335
5.39080459770079 -0.00408182254867182
5.40804597701114 -0.00366786666124484
5.42528735632148 -0.00326542740729522
5.43678160919504 -0.00300943912959651
5.45402298850539 -0.00267001879888776
5.47126436781573 -0.00240971683678027
5.48850574712607 -0.00221761431423026
5.49999999999964 -0.0021452827091445
5.5114942528732 -0.00211735642867113
5.52873563218354 -0.00213983658103501
5.54597701149389 -0.00227830316128008
5.56321839080423 -0.00253580323913855
5.57471264367779 -0.00277547012793182
5.59195402298814 -0.00321155680332099
5.60919540229848 -0.00364360029173363
5.63218390804561 -0.00407689422018036
5.64942528735595 -0.00436113073846777
5.66666666666629 -0.00473478031748933
5.68965517241342 -0.00527210957059878
5.71264367816054 -0.00569277578398193
5.72988505747089 -0.00595119875497431
5.74712643678123 -0.00620293564834206
5.75862068965479 -0.00635603141093842
5.77011494252836 -0.00648274728765057
5.79310344827548 -0.00666791046009753
5.81034482758582 -0.00677253936254791
5.83333333333295 -0.0068660929519937
5.85632183908007 -0.00690385122060525
5.87356321839042 -0.00689764935010451
5.89655172413754 -0.00687717612822388
5.91954022988467 -0.0068790877051893
5.93103448275823 -0.00689156386756162
5.94252873563179 -0.00690154762613364
5.95977011494213 -0.00690940823804822
5.97701149425248 -0.00691188055519415
5.98850574712604 -0.00691375983548441
5.9999999999996 -0.00691626437794375
6.01149425287317 -0.00691793677195379
6.02298850574673 -0.00692193581489346
6.04022988505707 -0.00692817795132731
6.05747126436742 -0.0069262483276118
6.06896551724098 -0.006919287777026
6.08045977011454 -0.0069076233506724
6.10344827586167 -0.00688639702610358
6.12643678160879 -0.00684765511452468
6.14367816091914 -0.00679425012422662
6.16666666666626 -0.00668340121328152
6.18965517241339 -0.00650469073062621
6.20689655172373 -0.00631383250633456
6.22988505747085 -0.00600968761807598
6.24137931034442 -0.00582764522493514
6.25287356321798 -0.00561263191450647
6.27011494252832 -0.00521960202727758
6.28735632183867 -0.00474433739226933
6.31034482758579 -0.00405337503206089
6.33333333333292 -0.00331989838267386
6.35057471264326 -0.00274569174953884
6.3678160919536 -0.00217993476943599
6.39080459770073 -0.00148511440077462
6.40804597701107 -0.00101200761485307
6.42528735632142 -0.000570995026472705
6.43678160919498 -0.000301345258896006
6.45402298850532 3.75410768627338e-05
6.47126436781567 0.00028119877271136
6.48850574712601 0.000441307980367007
6.49999999999957 0.00048693022981766
6.51149425287313 0.000482237547500727
6.52873563218348 0.000400877645644078
6.54597701149382 0.000193288430001059
6.56321839080417 -0.000142940677218285
6.57471264367773 -0.000440043665971778
6.59195402298807 -0.000946814682713253
6.60919540229841 -0.00142903305481922
6.63218390804554 -0.00198710855106523
6.64942528735588 -0.00243756206954785
6.66666666666623 -0.00296582657246177
6.68965517241335 -0.00361449604180727
6.71264367816048 -0.00413990427521534
6.72988505747082 -0.0045127126661884
6.74712643678116 -0.00486599430151011
6.75862068965473 -0.00506550016212267
6.77011494252829 -0.00522641156849905
6.79310344827541 -0.00547976157722688
6.81034482758576 -0.00563464952306878
6.83333333333288 -0.005779543528721
6.85632183908001 -0.00584991559032603
6.87356321839035 -0.00585939218351787
6.89655172413748 -0.00584866182870682
6.9195402298846 -0.00584513549177577
6.93103448275816 -0.00585224846556547
6.94252873563173 -0.00585761702017492
6.95977011494207 -0.00585857649059334
6.97701149425241 -0.00585372918433636
6.98850574712598 -0.0058511296755579
6.99999999999954 -0.00585034785631684
7.0114942528731 -0.00584940735890965
7.02298850574666 -0.00585143552718975
7.04022988505701 -0.00585364863858818
7.05747126436735 -0.00585064183547441
7.06896551724091 -0.00584459734853848
7.08045977011448 -0.00583500742264733
7.1034482758616 -0.00581291389221189
7.12643678160873 -0.00576784441124885
7.14367816091907 -0.00570300235448205
7.16666666666619 -0.00556154915051024
7.18965517241332 -0.00533925837975154
7.20689655172366 -0.00510210488886128
7.22988505747079 -0.00470462526695215
7.24137931034435 -0.00446684404108149
7.25287356321791 -0.00419598236844389
7.27011494252826 -0.00372960740656211
7.2873563218386 -0.00319317190566777
7.31034482758573 -0.00241979280086295
7.33333333333285 -0.00160084462853412
7.35057471264319 -0.000961458935410186
7.36781609195354 -0.000327968262768568
7.39080459770066 0.000448540099530731
7.40804597701101 0.000968219180939165
7.42528735632135 0.00143523910141069
7.43678160919491 0.00171087075666093
7.45402298850526 0.00205362854691259
7.4712643678156 0.00229473506809375
7.48850574712594 0.00243506171074613
7.49999999999951 0.00246573521411848
7.51149425287307 0.00244033890211522
7.52873563218341 0.0023246137690791
7.54597701149376 0.00207604168146018
7.5632183908041 0.00169211044685215
7.57471264367766 0.00136401459271255
7.59195402298801 0.000827547739771581
7.60919540229835 0.000316732866711406
7.63218390804547 -0.000352429286515171
7.64942528735582 -0.000922435348489451
7.66666666666616 -0.00152956558332921
7.68965517241329 -0.0022549541106177
7.71264367816041 -0.00289882791174141
7.72988505747075 -0.00336077037708543
7.7471264367811 -0.00377428331182153
7.75862068965466 -0.004007376401757
7.77011494252822 -0.00420569378310482
7.79310344827535 -0.00452879050330737
7.81034482758569 -0.00471781882559061
7.83333333333282 -0.00488867482739819
7.85632183907994 -0.00497904027208321
7.87356321839029 -0.00500465107103609
7.89655172413741 -0.00500664551846803
7.91954022988454 -0.00500063270437621
7.9310344827581 -0.00500153063768353
7.94252873563166 -0.00500198157311748
7.959770114942 -0.00499695623634988
7.97701149425235 -0.00498811881149968
7.98850574712591 -0.00498442289011497
7.99999999999947 -0.00498281460934623
8.01149425287304 -0.00498173360486011
8.0229885057466 -0.00498325702012507
8.04022988505694 -0.00498516692306146
8.05747126436729 -0.00498295609816636
8.06896551724085 -0.00497930466967185
8.08045977011441 -0.00497216998510267
8.10344827586153 -0.00495042948337684
8.12643678160866 -0.00489956160049243
8.143678160919 -0.00482699882192231
8.16666666666613 -0.00466554670623856
8.18965517241325 -0.00441306236762256
8.2068965517236 -0.0041485786330447
8.22988505747072 -0.00369234741258605
8.24137931034428 -0.00341508002624896
8.25287356321785 -0.00310445211060399
8.27011494252819 -0.00258540289934387
8.28735632183853 -0.00200743028753434
8.31034482758566 -0.00116943520553342
8.33333333333278 -0.000278398145001826
8.35057471264313 0.000404649424970603
8.36781609195347 0.00107421383720247
8.3908045977006 0.00189447720940063
8.40804597701094 0.00243783385585515
8.42528735632128 0.00291359271660415
8.43678160919485 0.00319042437248996
8.45402298850519 0.00353264637394765
8.47126436781553 0.00376748111637146
8.48850574712588 0.00389450772472469
8.49999999999944 0.00391903032513893
8.511494252873 0.00388650632871965
8.52873563218334 0.00375583526961293
8.54597701149369 0.00348975478114289
8.56321839080403 0.00308716439315357
8.57471264367759 0.00275053212887437
8.59195402298794 0.00221370856804117
8.60919540229828 0.00168938801329884
8.63218390804541 0.000938708495839811
8.64942528735575 0.000295716233205617
8.6666666666661 -0.000352079301899218
8.68965517241322 -0.00114627270392499
8.71264367816035 -0.00189115980495151
8.72988505747069 -0.00241038077681809
8.74712643678103 -0.00286421600615704
8.7586206896546 -0.00312654366366681
8.77011494252816 -0.0033586024502495
8.79310344827528 -0.00373730512058183
8.81034482758563 -0.0039514751661139
8.83333333333275 -0.00414651536582246
8.85632183907988 -0.00425606222993229
8.87356321839022 -0.00429408091300225
8.89655172413734 -0.00430297142416537
8.91954022988447 -0.0042945763728754
8.93103448275803 -0.0042910845315795
8.94252873563159 -0.0042879303894163
8.95977011494194 -0.00427930122044906
8.97701149425228 -0.00426854894692356
8.98850574712585 -0.00426321506457942
8.99999999999941 -0.00425979297723191
9.01149425287297 -0.00425819328842297
9.02298850574653 -0.0042593928138636
9.04022988505688 -0.00426174304506032
9.05747126436722 -0.00426203320907011
9.06896551724078 -0.00426055410147135
9.08045977011435 -0.00425679911684141
9.10344827586147 -0.00423630608838997
9.12643678160859 -0.00418127797299255
9.14367816091894 -0.0041018689387052
9.16666666666606 -0.00392545618593194
9.18965517241319 -0.00364951117327469
9.20689655172353 -0.00336382509152423
9.22988505747066 -0.00286912281639313
9.24137931034422 -0.00256782744733864
9.25287356321778 -0.00223236102060475
9.27011494252812 -0.00167714590405954
9.28735632183847 -0.00106702151620684
9.31034482758559 -0.000182569087015974
9.33333333333272 0.00075157400012392
9.35057471264306 0.00145387698390459
9.36781609195341 0.00213294656805344
9.39080459770053 0.00295893561650723
9.40804597701087 0.00349821016587162
9.42528735632122 0.00396273056993272
9.43678160919478 0.0042325016930491
9.45402298850512 0.00456463273138054
9.47126436781547 0.00478897554343086
9.48850574712581 0.00490650835760329
9.49999999999937 0.0049286545574434
9.51149425287294 0.0048962701715777
9.52873563218328 0.00476646951775851
9.54597701149362 0.00450458815448605
9.56321839080397 0.00411039368781084
9.57471264367753 0.00378525996715116
9.59195402298787 0.00327036414317331
9.60919540229822 0.00274552232590716
9.63218390804534 0.00194949379189155
9.64942528735568 0.00127553917344932
9.66666666666603 0.000609515596613272
9.68965517241315 -0.000241014957244893
9.71264367816028 -0.00105795532503245
9.72988505747062 -0.0016165524062005
9.74712643678097 -0.00210719348952222
9.75862068965453 -0.00239742964836981
9.77011494252809 -0.00265715416578618
9.79310344827522 -0.00307790348134234
9.81034482758556 -0.0033136061007471
9.83333333333269 -0.0035308524606193
9.85632183907981 -0.00365552278604984
9.87356321839015 -0.00370106514416691
9.89655172413728 -0.00371604645787977
9.9195402298844 -0.00370628258490298
9.93103448275797 -0.00370041928775051
9.94252873563153 -0.00369431866891964
9.95977011494187 -0.00368240641056239
9.97701149425222 -0.00367013669988609
9.98850574712578 -0.00366408738976876
9.99999999999934 -0.00366016951035489
10.0114942528729 -0.00365853129021427
10.0229885057465 -0.0036594609059239
10.0402298850568 -0.00366206508496504
10.0574712643672 -0.00366439492231503
10.0689655172407 -0.00366588259398321
10.0804597701143 -0.00366417074528974
10.1034482758614 -0.00364533046411115
10.1264367816085 -0.00358763874195509
10.1436781609189 -0.00350278709686232
10.166666666666 -0.00331375457929048
10.1896551724131 -0.00301751601477116
10.2068965517235 -0.00271206644812775
10.2298850574706 -0.00218690014425867
10.2413793103442 -0.00187032213075285
10.2528735632177 -0.00151962464709511
10.2701149425281 -0.000940696953357278
10.2873563218384 -0.000307143732734633
10.3103448275855 0.000602755136706435
10.3333333333327 0.00154778137853569
10.350574712643 0.00224317459809859
10.3678160919533 0.00290465160033072
10.3908045977005 0.00369827237027458
10.4080459770108 0.00420990769874891
10.4252873563212 0.00463892677794161
10.4367816091947 0.00488669005919981
10.4540229885051 0.0051758634706485
10.4712643678154 0.00537163349590232
10.4885057471257 0.00543151601749078
10.4999999999993 0.00543903525056525
};
\addplot [line width=0.8mm, dashed,color2]
table {%
-10.4999999999993 0.00375777530576885
-10.4885057471257 0.00377712025899483
-10.4712643678154 0.00374938403360732
-10.4540229885051 0.00366845274797548
-10.4367816091947 0.00354168479550828
-10.4252873563212 0.00343263703708166
-10.4080459770108 0.0032355301450321
-10.3908045977005 0.00298578368127969
-10.3678160919533 0.00256458179426124
-10.350574712643 0.00218342284118638
-10.3333333333327 0.00175700218279628
-10.3103448275855 0.00114099633397312
-10.2873563218384 0.000506333972473059
-10.2701149425281 4.30259397031798e-05
-10.2528735632177 -0.000389137146198288
-10.2413793103442 -0.000653595099267848
-10.2298850574706 -0.000894585144358357
-10.2068965517235 -0.00129736171460335
-10.1896551724131 -0.00152930742256971
-10.166666666666 -0.00175025322448799
-10.1436781609189 -0.0018798807300324
-10.1264367816085 -0.00192940949290738
-10.1034482758614 -0.00195296302290236
-10.0804597701143 -0.00194494120971185
-10.0689655172407 -0.00193639171076966
-10.0574712643672 -0.00192659099722908
-10.0402298850568 -0.00191359273792978
-10.0229885057465 -0.00190497048351353
-10.0114942528729 -0.00190209607619977
-9.99999999999934 -0.00190254355221571
-9.98850574712578 -0.00190649799359258
-9.97701149425222 -0.00191378123777321
-9.95977011494187 -0.00193054625573017
-9.94252873563153 -0.00195198025707209
-9.93103448275797 -0.0019677377079109
-9.9195402298844 -0.0019841117907928
-9.89655172413728 -0.00201407456457708
-9.87356321839015 -0.00202385584139091
-9.85632183907981 -0.00200367404965787
-9.83333333333269 -0.00192502751587224
-9.81034482758556 -0.00176951589397617
-9.79310344827522 -0.00158890356385188
-9.77011494252809 -0.00125866841831009
-9.75862068965453 -0.00105231049529118
-9.74712643678097 -0.000819681848050937
-9.72988505747062 -0.000427055966515634
-9.71264367816028 7.522192167191e-06
-9.68965517241315 0.00063378883622142
-9.66666666666603 0.00128076389155375
-9.64942528735568 0.00175220681901056
-9.63218390804534 0.00220502399664761
-9.60919540229822 0.00275031653360673
-9.59195402298787 0.00309347514891271
-9.57471264367753 0.00338569389419214
-9.56321839080397 0.00355901658378684
-9.54597701149362 0.00377327527294498
-9.52873563218328 0.00392161463849571
-9.51149425287294 0.00400001721348162
-9.49999999999937 0.00401778839916055
-9.48850574712581 0.00401148889124248
-9.47126436781547 0.0039576166610544
-9.45402298850512 0.00384433585406032
-9.43678160919478 0.00366849136602752
-9.42528735632122 0.00352104463414519
-9.40804597701087 0.00326233688280553
-9.39080459770053 0.00295003004131921
-9.36781609195341 0.00244478258642699
-9.35057471264306 0.00200630652433957
-9.33333333333272 0.00153162308630756
-9.31034482758559 0.00086564246212496
-9.28735632183847 0.000198585603770444
-9.27011494252812 -0.000277718923925126
-9.25287356321778 -0.000717280613798773
-9.24137931034422 -0.00098432126128745
-9.22988505747066 -0.00122751850022226
-9.20689655172353 -0.00163339761910143
-9.18965517241319 -0.00186772477363215
-9.16666666666606 -0.0020915441118277
-9.14367816091894 -0.00222840122746993
-9.12643678160859 -0.00228621322472948
-9.10344827586147 -0.00231796553329264
-9.08045977011435 -0.00231837064218768
-9.06896551724078 -0.00231386013727998
-9.05747126436722 -0.00230659380440195
-9.04022988505688 -0.00229651842174507
-9.02298850574653 -0.0022901159824888
-9.01149425287297 -0.00228834610346062
-8.99999999999941 -0.00228959408473161
-8.98850574712585 -0.00229381165046371
-8.97701149425228 -0.00230113998351945
-8.95977011494194 -0.00231745209779361
-8.9425287356316 -0.00233745044173045
-8.93103448275803 -0.00235153189542405
-8.91954022988447 -0.00236601666796203
-8.89655172413734 -0.00239066417655724
-8.87356321839022 -0.00239393956697209
-8.85632183907988 -0.00237202064946036
-8.83333333333275 -0.00229189429844778
-8.81034482758563 -0.00213629666114782
-8.79310344827528 -0.00195996553026096
-8.77011494252816 -0.00163818486594357
-8.7586206896546 -0.00143632424575342
-8.74712643678103 -0.00120875536562367
-8.72988505747069 -0.000824761781988119
-8.71264367816035 -0.000396964410735701
-8.68965517241322 0.000231505049512921
-8.6666666666661 0.000888970182651988
-8.64942528735575 0.0013786340205061
-8.63218390804541 0.00186487205407184
-8.60919540229828 0.00246079148274271
-8.59195402298794 0.0028460301179617
-8.57471264367759 0.00319176220069597
-8.56321839080403 0.00340293685814872
-8.54597701149369 0.0036670755238841
-8.52873563218334 0.00385462507545521
-8.511494252873 0.00395712889604401
-8.49999999999944 0.00398340349221002
-8.48850574712588 0.00398039106042171
-8.47126436781553 0.00391413591684472
-8.45402298850519 0.003778203350213
-8.43678160919485 0.00356542103770185
-8.42528735632128 0.00338683397894704
-8.40804597701094 0.00307575086500739
-8.3908045977006 0.00270781851217114
-8.36781609195347 0.00213054407127513
-8.35057471264313 0.00164354470194409
-8.33333333333278 0.00112894658120348
-8.31034482758566 0.000426782951827272
-8.28735632183853 -0.000257544782799854
-8.27011494252819 -0.000736579543053845
-8.25287356321785 -0.00117301603404184
-8.24137931034428 -0.00143617300173541
-8.22988505747072 -0.00167479624717614
-8.2068965517236 -0.00207216280781266
-8.18965517241325 -0.00230274529440632
-8.16666666666613 -0.00252453360715817
-8.143678160919 -0.00266283170389357
-8.12643678160866 -0.00272092613871702
-8.10344827586153 -0.00275630586391813
-8.08045977011441 -0.00276512633497279
-8.06896551724085 -0.00276461089131632
-8.05747126436729 -0.00276034828457313
-8.04022988505694 -0.00275540934863099
-8.0229885057466 -0.00275367565822763
-8.01149425287303 -0.00275337798880061
-7.99999999999947 -0.0027555450502008
-7.98850574712591 -0.0027598685565938
-7.97701149425235 -0.00276617910103102
-7.959770114942 -0.00277998780637423
-7.94252873563166 -0.00279614736313477
-7.9310344827581 -0.00280764900227992
-7.91954022988454 -0.00281970655632053
-7.89655172413741 -0.00284385005292021
-7.87356321839029 -0.00284694186770313
-7.85632183907994 -0.00282468095569124
-7.83333333333282 -0.00274790522592802
-7.81034482758569 -0.00260039358696195
-7.79310344827535 -0.00243544716420676
-7.77011494252822 -0.00213382374043142
-7.75862068965466 -0.00194394283272029
-7.7471264367811 -0.00172838182896384
-7.72988505747075 -0.00136277043603727
-7.71264367816041 -0.000951920122309215
-7.68965517241329 -0.000342696816387145
-7.66666666666616 0.000302927426767126
-7.64942528735582 0.000799747230358536
-7.63218390804547 0.00130206580896082
-7.60919540229835 0.00191965144518981
-7.59195402298801 0.00233195147764342
-7.57471264367766 0.00272089001435046
-7.5632183908041 0.00296242190138424
-7.54597701149376 0.00326634915108399
-7.52873563218341 0.00348517308684486
-7.51149425287307 0.00360664059867831
-7.49999999999951 0.00363964582586849
-7.48850574712594 0.0036388693413622
-7.4712643678156 0.00356304222042363
-7.45402298850526 0.0034093271111996
-7.43678160919491 0.00316766576641108
-7.42528735632135 0.00296457358486531
-7.40804597701101 0.00261326209235981
-7.39080459770066 0.00220435064811293
-7.36781609195354 0.00157558226444983
-7.35057471264319 0.00105521456228214
-7.33333333333285 0.000516023183888128
-7.31034482758573 -0.000200939772467228
-7.2873563218386 -0.000884238498236975
-7.27011494252826 -0.00135468384399779
-7.25287356321791 -0.00177874991948908
-7.24137931034435 -0.0020330146717776
-7.22988505747079 -0.00226207107951909
-7.20689655172366 -0.00264099722214397
-7.18965517241332 -0.00286012936973617
-7.16666666666619 -0.00307128142840381
-7.14367816091907 -0.00320475881056914
-7.12643678160873 -0.00326402648002865
-7.1034482758616 -0.00330423326006263
-7.08045977011448 -0.00331927024077121
-7.06896551724091 -0.00332207049917714
-7.05747126436735 -0.00332211597505439
-7.04022988505701 -0.00332100128587763
-7.02298850574666 -0.0033215686444787
-7.0114942528731 -0.00332175792498404
-6.99999999999954 -0.00332398033780119
-6.98850574712598 -0.00332735938116061
-6.97701149425241 -0.00333283095380115
-6.95977011494207 -0.00334541183287226
-6.94252873563173 -0.00335890248268484
-6.93103448275816 -0.00336710217029595
-6.9195402298846 -0.00337609945234704
-6.89655172413748 -0.00339759016480001
-6.87356321839035 -0.00340318879635877
-6.85632183908001 -0.00338500902743386
-6.83333333333288 -0.00331741486462909
-6.81034482758576 -0.00318570033305251
-6.79310344827541 -0.00303586461969167
-6.77011494252829 -0.00276349413016381
-6.75862068965473 -0.00259308268260449
-6.74712643678116 -0.00239903634533061
-6.72988505747082 -0.00206499017493986
-6.71264367816048 -0.00168173104039605
-6.68965517241335 -0.00111536302341528
-6.66666666666623 -0.0005097588503454
-6.64942528735588 -2.4137196341133e-05
-6.63218390804554 0.000468656705583843
-6.60919540229841 0.00107350549486197
-6.59195402298807 0.00149436936839367
-6.57471264367773 0.00190705396684243
-6.56321839080417 0.00216431135145433
-6.54597701149382 0.00248761694062436
-6.52873563218348 0.00272125184563484
-6.51149425287313 0.0028509885850248
-6.49999999999957 0.00288597642488756
-6.48850574712601 0.00288589148858118
-6.47126436781567 0.00279879691485619
-6.45402298850532 0.0026323985710467
-6.43678160919498 0.00237426525528519
-6.42528735632142 0.00215561576128631
-6.40804597701107 0.00177934431666334
-6.39080459770073 0.00135161658087974
-6.3678160919536 0.000707970134862476
-6.35057471264326 0.000181575971576052
-6.33333333333292 -0.000359075099589267
-6.31034482758579 -0.00106609896190506
-6.28735632183867 -0.00172670350013571
-6.27011494252832 -0.002175612470576
-6.25287356321798 -0.00257286636766222
-6.24137931034442 -0.00280983844201492
-6.22988505747085 -0.00302192666875504
-6.20689655172373 -0.00337224325793844
-6.18965517241339 -0.00357606871105524
-6.16666666666626 -0.00377033539785995
-6.14367816091914 -0.00389221831185551
-6.12643678160879 -0.00394733879459827
-6.10344827586167 -0.00398745104122644
-6.08045977011454 -0.0040062079454545
-6.06896551724098 -0.00401358250681199
-6.05747126436742 -0.0040185624712635
-6.04022988505707 -0.00402154670124035
-6.02298850574673 -0.00402121764793294
-6.01149425287316 -0.00402116488391154
-5.9999999999996 -0.00402311919451019
-5.98850574712604 -0.00402570599174181
-5.97701149425248 -0.00403057357165876
-5.95977011494214 -0.00404117521770465
-5.94252873563179 -0.00405171168621607
-5.93103448275823 -0.00405797083159022
-5.91954022988467 -0.00406372590478256
-5.89655172413754 -0.00408075171665136
-5.87356321839042 -0.00409130028015109
-5.85632183908007 -0.00408025248164718
-5.83333333333295 -0.00402510833096679
-5.81034482758582 -0.00391385120948616
-5.79310344827548 -0.00378766599151901
-5.77011494252836 -0.00356183878610821
-5.75862068965479 -0.00341923104097613
-5.74712643678123 -0.00325211241690329
-5.72988505747089 -0.00295717796816558
-5.71264367816054 -0.00261887590849131
-5.68965517241342 -0.00213015603723671
-5.66666666666629 -0.00158562705133103
-5.64942528735595 -0.00113547335906451
-5.63218390804561 -0.00069597990838905
-5.60919540229848 -0.000154770208800058
-5.59195402298814 0.000248319288935621
-5.57471264367779 0.000655038835075245
-5.56321839080423 0.000906840058504265
-5.54597701149389 0.00122396541883664
-5.52873563218354 0.00145263720480552
-5.5114942528732 0.0015768930751331
-5.49999999999964 0.00160896120465072
-5.48850574712608 0.00160669799417565
-5.47126436781573 0.00151090274436156
-5.45402298850539 0.00133917550967075
-5.43678160919504 0.00107784341074239
-5.42528735632148 0.000856360791617375
-5.40804597701114 0.000473666469370609
-5.39080459770079 4.73877571930842e-05
-5.36781609195367 -0.000575545635575867
-5.35057471264333 -0.00108191707072763
-5.33333333333298 -0.00159772235670577
-5.31034482758586 -0.00225405105557941
-5.28735632183873 -0.00285789442221121
-5.27011494252839 -0.00327139324003985
-5.25287356321804 -0.00362945709172701
-5.24137931034448 -0.00383816971379714
-5.22988505747092 -0.00402113350945054
-5.20689655172379 -0.00431818119347787
-5.18965517241345 -0.00449343128685607
-5.16666666666633 -0.00466166488127528
-5.1436781609192 -0.00476612870983042
-5.12643678160886 -0.00481546047021659
-5.10344827586173 -0.00485421254115513
-5.08045977011461 -0.00487547036360254
-5.06896551724105 -0.00488536647842678
-5.05747126436748 -0.00489174104578901
-5.04022988505714 -0.00489679420066132
-5.0229885057468 -0.00489663667266515
-5.01149425287323 -0.00489510134464015
-4.99999999999967 -0.00489580253316628
-4.98850574712611 -0.00489773900066018
-4.97701149425255 -0.0049012376139233
-4.9597701149422 -0.00490730949372525
-4.94252873563186 -0.00491205812216163
-4.9310344827583 -0.00491365590325369
-4.91954022988473 -0.00491472925837113
-4.89655172413761 -0.00492595138225634
-4.87356321839048 -0.00494243738452128
-4.85632183908014 -0.00494298796411249
-4.83333333333302 -0.00491208228245912
-4.81034482758589 -0.00483459500252031
-4.79310344827555 -0.00473820069954688
-4.77011494252842 -0.00456050616442555
-4.75862068965486 -0.00444451916181939
-4.7471264367813 -0.00430705316850603
-4.72988505747095 -0.00406905175994938
-4.71264367816061 -0.00381297221973976
-4.68965517241348 -0.00345164916808318
-4.66666666666636 -0.00301461923556025
-4.64942528735602 -0.00264722596669216
-4.63218390804567 -0.00230025019271835
-4.60919540229855 -0.00184492995661175
-4.5919540229882 -0.00148013945518969
-4.57471264367786 -0.00111557684527658
-4.5632183908043 -0.000895152135866791
-4.54597701149395 -0.000621733630027363
-4.52873563218361 -0.000431059595129069
-4.51149425287327 -0.000336913659909777
-4.4999999999997 -0.000320891908850706
-4.48850574712614 -0.000336968084940069
-4.4712643678158 -0.000451518679547364
-4.45402298850545 -0.000629840654761542
-4.43678160919511 -0.000883677332320153
-4.42528735632155 -0.00109884199646978
-4.4080459770112 -0.00146682207219656
-4.39080459770086 -0.00186095211226698
-4.36781609195373 -0.00241017390652162
-4.35057471264339 -0.00284914237299194
-4.33333333333305 -0.00329956847594334
-4.31034482758592 -0.00387724179484321
-4.2873563218388 -0.00440883216695571
-4.27011494252845 -0.00476473128437668
-4.25287356321811 -0.00506161506778378
-4.24137931034455 -0.0052272709696678
-4.22988505747099 -0.0053656250671872
-4.20689655172386 -0.0055825067373504
-4.18965517241352 -0.00571172159704353
-4.16666666666639 -0.00583309061929369
-4.14367816091927 -0.00590877618964757
-4.12643678160892 -0.00594870238797789
-4.1034482758618 -0.00597676069398738
-4.08045977011467 -0.00599147557923933
-4.06896551724111 -0.00600027521721553
-4.05747126436755 -0.00600627170235266
-4.04022988505721 -0.0060081760772054
-4.02298850574686 -0.00600233543940004
-4.0114942528733 -0.00599756150748576
-3.99999999999974 -0.00599514472456823
-3.98850574712617 -0.00599287235033765
-3.97701149425261 -0.00599142015383993
-3.95977011494227 -0.0059904324088963
-3.94252873563192 -0.00598914597522736
-3.93103448275836 -0.00598750559847858
-3.9195402298848 -0.00598579283002766
-3.89655172413767 -0.00599184401135598
-3.87356321839055 -0.00601677135451456
-3.85632183908021 -0.00603766927463389
-3.83333333333308 -0.00604431408484999
-3.81034482758596 -0.00600711800427225
-3.79310344827561 -0.00594786085464701
-3.77011494252849 -0.00584084060616196
-3.75862068965492 -0.00577234110096937
-3.74712643678136 -0.00569605159024458
-3.72988505747102 -0.00557320412377268
-3.71264367816068 -0.00543104798305916
-3.68965517241355 -0.00517078685609819
-3.66666666666642 -0.00484509419622207
-3.64942528735608 -0.00462178336019579
-3.63218390804574 -0.00442716613496336
-3.60919540229861 -0.00412299610318945
-3.59195402298827 -0.0038562989276392
-3.57471264367793 -0.00359607799617156
-3.56321839080436 -0.00343987016214884
-3.54597701149402 -0.00324727104625192
-3.52873563218368 -0.00312660399826097
-3.51149425287333 -0.00308841939953849
-3.49999999999977 -0.00310324846875901
-3.48850574712621 -0.00314502395543424
-3.47126436781586 -0.0032824539273522
-3.45402298850552 -0.0034711435209045
-3.43678160919518 -0.0037087512266048
-3.42528735632161 -0.00390136731462628
-3.40804597701127 -0.00423003292246142
-3.39080459770093 -0.00458238968524074
-3.3678160919538 -0.00503906839794716
-3.35057471264346 -0.00537837942054643
-3.33333333333311 -0.00572392144638723
-3.31034482758599 -0.00617667569500408
-3.28735632183886 -0.00656895882148664
-3.27011494252852 -0.00680206074237453
-3.25287356321818 -0.00698589366248606
-3.24137931034461 -0.00709224624348411
-3.22988505747105 -0.00718130444696091
-3.20689655172393 -0.00729990298362971
-3.18965517241358 -0.00735385679810426
-3.16666666666646 -0.00739709823783192
-3.14367816091933 -0.00742362272681016
-3.12643678160899 -0.00743999472201488
-3.10344827586186 -0.0074528154931379
-3.08045977011474 -0.0074699675496144
-3.06896551724118 -0.00747942212706195
-3.05747126436761 -0.00748149239610129
-3.04022988505727 -0.00747045788871827
-3.02298850574693 -0.00745309826180498
-3.01149425287336 -0.00744277658312999
-2.9999999999998 -0.00743360041713121
-2.98850574712624 -0.00742220797793079
-2.97701149425268 -0.00741055647766222
-2.95977011494233 -0.00739524530716928
-2.94252873563199 -0.00737979955392009
-2.93103448275843 -0.00736663061892937
-2.91954022988486 -0.00735560191077762
-2.89655172413774 -0.00735155696757376
-2.87356321839062 -0.00738792142012259
-2.85632183908027 -0.00744598649963892
-2.83333333333315 -0.00753589575853726
-2.81034482758602 -0.00760353679217971
-2.79310344827568 -0.00761564246644595
-2.77011494252855 -0.00760930900076947
-2.75862068965499 -0.00760370585224112
-2.74712643678143 -0.00760723019198631
-2.72988505747108 -0.00761453278476501
-2.71264367816074 -0.00758817886613547
-2.68965517241362 -0.00750880432773083
-2.66666666666649 -0.00746745411089766
-2.64942528735615 -0.00747464209454866
-2.6321839080458 -0.00745456137458488
-2.60919540229868 -0.00734009592261392
-2.59195402298834 -0.00721549470712518
-2.57471264367799 -0.00709184239034285
-2.56321839080443 -0.00702263911798385
-2.54597701149408 -0.00695632892268644
-2.52873563218374 -0.00695645007149001
-2.5114942528734 -0.00702855460367557
-2.49999999999984 -0.00710895947173657
-2.48850574712627 -0.00721396526116035
-2.47126436781593 -0.00741372005822124
-2.45402298850559 -0.00765235574163257
-2.43678160919524 -0.00789831075887503
-2.42528735632168 -0.00807654156528902
-2.40804597701134 -0.0083697793071904
-2.39080459770099 -0.00867045445064739
-2.36781609195387 -0.00901958646181083
-2.35057471264352 -0.00922353773468253
-2.33333333333318 -0.00936730348205107
-2.31034482758605 -0.00948693151858479
-2.28735632183893 -0.00955711638232978
-2.27011494252859 -0.00959958246341923
-2.25287356321824 -0.00963551692049931
-2.24137931034468 -0.00966049245892729
-2.22988505747112 -0.00967853123821035
-2.20689655172399 -0.00968803671032847
-2.18965517241365 -0.00968770116135214
-2.16666666666652 -0.00965488317563851
-2.1436781609194 -0.00960735548521281
-2.12643678160906 -0.0095858183283483
-2.10344827586193 -0.00956627822543462
-2.08045977011481 -0.00954558909283859
-2.06896551724124 -0.00953126402277016
-2.05747126436768 -0.0095113452782522
-2.04022988505734 -0.00947776433293465
-2.02298850574699 -0.00944860013837289
-2.01149425287343 -0.00943397070453225
-1.99999999999987 -0.00942293560239237
-1.98850574712631 -0.00941364855599027
-1.97701149425274 -0.00940582701062558
-1.9597701149424 -0.00939744087074102
-1.94252873563206 -0.00939506842506846
-1.93103448275849 -0.00939448474880662
-1.91954022988493 -0.00939648610359738
-1.89655172413781 -0.00942193758790214
-1.87356321839068 -0.00947610829254951
-1.85632183908034 -0.00953371071076713
-1.83333333333321 -0.00965638334118682
-1.81034482758609 -0.00983419469431109
-1.79310344827574 -0.0099987264123587
-1.77011494252862 -0.0102601742223453
-1.75862068965506 -0.0103825487766913
-1.74712643678149 -0.0104890228325924
-1.72988505747115 -0.0106763837379489
-1.71264367816081 -0.0109545031836144
-1.68965517241368 -0.0114961500171995
-1.66666666666656 -0.0120607343535978
-1.64942528735621 -0.0123803017920658
-1.63218390804587 -0.0126158231766314
-1.60919540229874 -0.0128709237829673
-1.5919540229884 -0.0130227013547278
-1.57471264367806 -0.0131314466285606
-1.56321839080449 -0.013191676865501
-1.54597701149415 -0.013302170407276
-1.52873563218381 -0.0134756220504185
-1.51149425287346 -0.0137211429195051
-1.4999999999999 -0.0139201108442015
-1.48850574712634 -0.014164549638081
-1.471264367816 -0.0145330132770785
-1.45402298850565 -0.0149167180387219
-1.43678160919531 -0.0152890127151275
-1.42528735632175 -0.01550782003743
-1.4080459770114 -0.0158067305426296
-1.39080459770106 -0.016045559063245
-1.36781609195393 -0.0162602146809998
-1.35057471264359 -0.0163253426479514
-1.33333333333325 -0.0163077765985555
-1.31034482758612 -0.0161428694520947
-1.287356321839 -0.0157663324299796
-1.27011494252865 -0.0153116201407244
-1.25287356321831 -0.0147169532350863
-1.24137931034475 -0.0142885249390737
-1.22988505747118 -0.0138829491253235
-1.20689655172406 -0.0133498684359937
-1.18965517241371 -0.0132490931382321
-1.16666666666659 -0.013331833131979
-1.14367816091947 -0.0134116778418092
-1.12643678160912 -0.0133760775669512
-1.103448275862 -0.0131835447808198
-1.08045977011487 -0.0129021309695473
-1.06896551724131 -0.0127542927100551
-1.05747126436775 -0.0126123546832862
-1.0402298850574 -0.0124304132587482
-1.02298850574706 -0.0123032836767933
-1.01149425287349 -0.0122498831235954
-0.999999999999934 -0.0122171038392551
-0.988505747126372 -0.0122020073304454
-0.977011494252809 -0.0122047543703291
-0.959770114942465 -0.0122472571823403
-0.942528735632122 -0.0123460548818142
-0.931034482758559 -0.0124470487475349
-0.919540229884997 -0.0125728759648811
-0.896551724137872 -0.0129066479422285
-0.873563218390747 -0.0132916051388931
-0.856321839080403 -0.0135156119220539
-0.833333333333278 -0.0135365564592834
-0.810344827586153 -0.0131450691616789
-0.79310344827581 -0.012714229908426
-0.770114942528685 -0.0129691943534557
-0.758620689655122 -0.0138516569977417
-0.74712643678156 -0.0155233670261655
-0.729885057471216 -0.0193932836099462
-0.712643678160872 -0.0239393031708412
-0.689655172413748 -0.0275478155733025
-0.666666666666623 -0.0249448719373508
-0.649425287356279 -0.0186947734954423
-0.632183908045935 -0.0118125827596869
-0.60919540229881 -0.00862885671003993
-0.591954022988467 -0.0140589839569364
-0.574712643678123 -0.0263261774754682
-0.563218390804561 -0.0370497487439746
-0.545977011494217 -0.053115192425632
-0.528735632183873 -0.0654958627861898
-0.51149425287353 -0.07093803223657
-0.499999999999967 -0.0699905971979282
-0.488505747126405 -0.0655243392381018
-0.471264367816061 -0.0528990477145981
-0.454022988505717 -0.0352050449590942
-0.436781609195374 -0.014755718297498
-0.425287356321812 -0.000494042532541095
-0.408045977011467 0.0205301637691114
-0.390804597701124 0.039903344652228
-0.367816091953999 0.0611535242335833
-0.350574712643655 0.0733606147744514
-0.333333333333311 0.0821366433245856
-0.310344827586186 0.0887286681414366
-0.287356321839062 0.0900276556906395
-0.270114942528718 0.0879639475822504
-0.252873563218374 0.0838447137538608
-0.241379310344812 0.0802064530574193
-0.229885057471249 0.07604209293034
-0.206896551724124 0.0665618819094259
-0.189655172413781 0.0588087841476081
-0.166666666666656 0.0481810267637225
-0.143678160919531 0.0376515608480652
-0.126436781609187 0.030184341134696
-0.103448275862062 0.0210692266187218
-0.0804597701149376 0.0131282208485567
-0.0689655172413743 0.00976951583857985
-0.0574712643678125 0.00688401155318515
-0.0402298850574693 0.00344495397667959
-0.0229885057471251 0.00114576499390452
-0.0114942528735598 0.00029775360931284
0 0
0.0114942528735625 0.000243054776139844
0.0229885057471249 0.00103308856981679
0.0402298850574686 0.00323973868007569
0.0574712643678123 0.00658666863028175
0.0689655172413748 0.00941479999004648
0.0804597701149372 0.0127193248502658
0.103448275862062 0.0205718298985014
0.126436781609187 0.0296140559192407
0.143678160919531 0.0370158670985134
0.166666666666656 0.0474416738661215
0.189655172413781 0.0579667341918291
0.206896551724124 0.0656505113117874
0.229885057471249 0.0750309224527461
0.241379310344812 0.0791439584834267
0.252873563218374 0.0827352016704164
0.270114942528718 0.0867943204495501
0.287356321839062 0.0888117411337998
0.310344827586186 0.0874780991245099
0.333333333333311 0.0808860508489284
0.350574712643655 0.072140209603966
0.367816091953999 0.0599894215804281
0.390804597701124 0.0388525778825056
0.408045977011467 0.0195941544285109
0.425287356321811 -0.00130986495570788
0.436781609195374 -0.0155011753697906
0.454022988505717 -0.0358860373564464
0.471264367816061 -0.0535954168595477
0.488505747126405 -0.0663459510947638
0.499999999999967 -0.0710295544590596
0.511494252873529 -0.0721429271562779
0.528735632183873 -0.0671408399846465
0.545977011494217 -0.055280843707521
0.56321839080456 -0.0396928187508485
0.574712643678122 -0.0292175525725749
0.591954022988467 -0.0171504486034866
0.609195402298811 -0.0116819964106474
0.632183908045935 -0.014410458228449
0.649425287356279 -0.0206914964286439
0.666666666666623 -0.0262003360180091
0.689655172413748 -0.0278101691822508
0.712643678160872 -0.0234266549275988
0.729885057471216 -0.0185477225940593
0.74712643678156 -0.0146007859144115
0.758620689655122 -0.013006764371225
0.770114942528685 -0.0122899304502989
0.79310344827581 -0.0124785133124936
0.810344827586153 -0.0132451079000324
0.833333333333278 -0.0139456746421429
0.856321839080403 -0.0140355778030344
0.873563218390747 -0.0137885390957263
0.896551724137872 -0.0132892064890611
0.919540229884997 -0.0128114143019869
0.93103448275856 -0.0126181542664687
0.942528735632122 -0.0124558850294803
0.959770114942465 -0.0122825578051654
0.977011494252809 -0.0121901604807307
0.988505747126374 -0.0121689972691517
0.999999999999934 -0.0121777541528172
1.0114942528735 -0.012213216129965
1.02298850574706 -0.0122755426462201
1.0402298850574 -0.0124187557120818
1.05747126436775 -0.0126155566179446
1.06896551724131 -0.0127667768905177
1.08045977011487 -0.0129238701796398
1.103448275862 -0.0132241701963043
1.12643678160912 -0.0134152176748163
1.14367816091946 -0.0134347845735487
1.16666666666659 -0.0133422670934027
1.18965517241371 -0.0132759414970437
1.20689655172406 -0.0134086911392862
1.22988505747118 -0.01396369101509
1.24137931034475 -0.0143549906447232
1.25287356321831 -0.0147511949744373
1.27011494252865 -0.0152854168326801
1.287356321839 -0.0156861853469404
1.31034482758612 -0.016026458156602
1.33333333333325 -0.0161906451055299
1.35057471264359 -0.0162180351090872
1.36781609195393 -0.0161603931358704
1.39080459770106 -0.0159463952560797
1.4080459770114 -0.0157041695248076
1.42528735632175 -0.0153979228235518
1.43678160919531 -0.0151664416962701
1.45402298850565 -0.0147652542909898
1.47126436781599 -0.01434221976319
1.48850574712634 -0.013938275803307
1.4999999999999 -0.0136842914674363
1.51149425287346 -0.0134449222265313
1.52873563218381 -0.0131467345383635
1.54597701149415 -0.0129167618740694
1.56321839080449 -0.0127561555240806
1.57471264367806 -0.0126717212010207
1.5919540229884 -0.012544974277143
1.60919540229874 -0.0123924093324334
1.63218390804587 -0.0121527724784136
1.64942528735621 -0.0119358981998334
1.66666666666656 -0.0116489104676102
1.68965517241368 -0.0111751657668849
1.71264367816081 -0.0107384728189103
1.72988505747115 -0.0104989501116148
1.74712643678149 -0.0103064072734866
1.75862068965506 -0.0101839637023392
1.77011494252862 -0.0100494707404931
1.79310344827574 -0.00977577501105267
1.81034482758609 -0.00960607150422166
1.83333333333321 -0.00943412099971119
1.85632183908034 -0.00932018812681888
1.87356321839068 -0.00926713244286102
1.89655172413781 -0.0092347189886885
1.91954022988493 -0.00924417838591048
1.93103448275849 -0.00926027843438204
1.94252873563206 -0.00927730846119314
1.9597701149424 -0.00930065451646621
1.97701149425274 -0.0093252863986428
1.98850574712631 -0.00934110758579642
1.99999999999987 -0.00935576742816636
2.01149425287343 -0.00937010308359033
2.02298850574699 -0.00938749692295673
2.04022988505734 -0.00941869249333944
2.05747126436768 -0.00944931515208455
2.06896551724124 -0.00946481665632713
2.08045977011481 -0.00947695830971849
2.10344827586193 -0.009499163929984
2.12643678160906 -0.00952838254485489
2.1436781609194 -0.00955923996252012
2.16666666666652 -0.00961003113476818
2.18965517241365 -0.00965866519836334
2.20689655172399 -0.00968098767197476
2.22988505747112 -0.00971379306316184
2.24137931034468 -0.00971589447615247
2.25287356321824 -0.00970314381889624
2.27011494252859 -0.00966476333462219
2.28735632183893 -0.0096009026398082
2.31034482758605 -0.00949346062175038
2.33333333333318 -0.00933848332040872
2.35057471264352 -0.00916891083260263
2.36781609195387 -0.00893974734400582
2.39080459770099 -0.00856046234949841
2.40804597701134 -0.00824447602101458
2.42528735632168 -0.00794551026127062
2.43678160919524 -0.00776804042766
2.45402298850559 -0.00752759609003557
2.47126436781593 -0.00729818899148715
2.48850574712627 -0.00711261954391059
2.49999999999984 -0.00701808432832157
2.5114942528734 -0.00694182600988418
2.52873563218374 -0.00687694861984215
2.54597701149408 -0.00688452246422315
2.56321839080443 -0.00695472708078808
2.57471264367799 -0.00701995792226708
2.59195402298834 -0.0071316879124265
2.60919540229868 -0.00725202245898844
2.6321839080458 -0.00738263477635871
2.64942528735615 -0.00742530971928347
2.66666666666649 -0.00744426120588005
2.68965517241362 -0.00752075458158203
2.71264367816074 -0.00761958215318682
2.72988505747108 -0.00764393026990769
2.74712643678143 -0.00761721395012149
2.75862068965499 -0.00759463804997629
2.77011494252855 -0.00757818274433835
2.79310344827568 -0.00756419361771751
2.81034482758602 -0.00755637531557959
2.83333333333315 -0.00751160182022792
2.85632183908027 -0.00744975970564738
2.87356321839062 -0.00740870015984046
2.89655172413774 -0.00737726302133454
2.91954022988486 -0.00738017984080085
2.93103448275843 -0.00738879561417924
2.94252873563199 -0.00739780408683103
2.95977011494233 -0.00740751136284331
2.97701149425268 -0.00741567524071048
2.98850574712624 -0.00742187997231209
2.9999999999998 -0.007429641689469
3.01149425287336 -0.00743852355123063
3.02298850574693 -0.00745001607390014
3.04022988505727 -0.0074683140444607
3.05747126436761 -0.00748173354147083
3.06896551724118 -0.00748591396957668
3.08045977011474 -0.00748563292172404
3.10344827586186 -0.00748621394958002
3.12643678160899 -0.00748497996233299
3.14367816091933 -0.00747368452616302
3.16666666666646 -0.00745243182823605
3.18965517241358 -0.00740739803440107
3.20689655172393 -0.007335331887996
3.22988505747105 -0.00718913008819508
3.24137931034461 -0.00708608673922858
3.25287356321818 -0.00696817751498434
3.27011494252852 -0.00677134039461031
3.28735632183886 -0.00652893045129341
3.31034482758599 -0.00613468987069942
3.33333333333311 -0.00569998346087008
3.35057471264346 -0.0053730744823089
3.3678160919538 -0.00504991817830492
3.39080459770093 -0.0046112735135471
3.40804597701127 -0.00426839298576029
3.42528735632161 -0.00394188009131206
3.43678160919518 -0.00374661464726479
3.45402298850552 -0.00350460229263668
3.47126436781586 -0.00331442834178899
3.48850574712621 -0.00317177024670516
3.49999999999977 -0.00311926351090601
3.51149425287333 -0.00309950636539651
3.52873563218368 -0.00312632030018045
3.54597701149402 -0.00324975387733249
3.56321839080436 -0.00345252918521956
3.57471264367793 -0.00361558304447283
3.59195402298827 -0.00388409982985587
3.60919540229861 -0.00415584648898077
3.63218390804574 -0.00445870623135441
3.64942528735608 -0.00464556415608429
3.66666666666642 -0.00485406380161096
3.68965517241355 -0.00516137933751082
3.71264367816067 -0.00541712220055935
3.72988505747102 -0.00556634043348377
3.74712643678136 -0.00570102376646679
3.75862068965492 -0.0057850464514491
3.77011494252849 -0.00585747313401531
3.79310344827561 -0.00596047423690282
3.81034482758596 -0.00601426781366012
3.83333333333308 -0.00604487238057684
3.85632183908021 -0.00603278958498637
3.87356321839055 -0.00600925781820967
3.89655172413767 -0.00598408338801969
3.9195402298848 -0.0059807244882046
3.93103448275836 -0.0059846136188896
3.94252873563192 -0.00598763802898854
3.95977011494227 -0.0059904531913014
3.97701149425261 -0.00599206748138232
3.98850574712618 -0.00599358828713257
3.99999999999974 -0.00599612504139738
4.0114942528733 -0.00599859981766139
4.02298850574686 -0.00600285734676842
4.04022988505721 -0.00600820980734481
4.05747126436755 -0.0060059439786377
4.06896551724111 -0.00599937167898979
4.08045977011467 -0.00598852840986798
4.1034482758618 -0.00596791370297575
4.12643678160892 -0.00594150833130487
4.14367816091927 -0.00590721059998075
4.16666666666639 -0.00583308823727588
4.18965517241352 -0.00571928958549425
4.20689655172386 -0.00559465050545379
4.22988505747099 -0.00537193100624997
4.24137931034455 -0.00522830480077406
4.25287356321811 -0.00505818454617237
4.27011494252845 -0.0047599895002305
4.2873563218388 -0.00441220915617031
4.31034482758592 -0.00389382779606723
4.33333333333305 -0.0033211578072861
4.35057471264339 -0.00286956574102425
4.36781609195373 -0.00242838977509299
4.39080459770086 -0.00187479996600933
4.4080459770112 -0.0014795099332199
4.42528735632155 -0.00111554006710018
4.43678160919511 -0.000903280271686346
4.45402298850545 -0.000654173493469544
4.4712643678158 -0.000482776514438687
4.48850574712614 -0.000375948002912533
4.4999999999997 -0.00035957522342586
4.51149425287327 -0.000381004498041046
4.52873563218361 -0.000472241027742263
4.54597701149395 -0.000660926983163887
4.5632183908043 -0.000933913741645566
4.57471264367786 -0.00115149779555549
4.5919540229882 -0.00150379540601443
4.60919540229855 -0.0018525532147596
4.63218390804567 -0.00229020832491127
4.64942528735602 -0.00263209771449931
4.66666666666636 -0.0030046641031443
4.68965517241348 -0.0034578269275705
4.71264367816061 -0.00383446671067669
4.72988505747095 -0.00409238889384922
4.7471264367813 -0.00432435824794282
4.75862068965486 -0.00445650071689951
4.77011494252842 -0.00456690125938401
4.79310344827555 -0.00473678603926156
4.81034482758589 -0.00483225882884915
4.83333333333302 -0.00491053391636375
4.85632183908014 -0.00494161101419448
4.87356321839048 -0.00493892916803526
4.89655172413761 -0.00492112826522853
4.91954022988473 -0.00490826694773608
4.9310344827583 -0.00490735513368431
4.94252873563186 -0.00490576429401506
4.9597701149422 -0.00490127409255347
4.97701149425255 -0.00489532553950985
4.98850574712611 -0.00489262890298933
4.99999999999967 -0.00489146482458425
5.01149425287323 -0.00489055274112715
5.0229885057468 -0.00489096975207434
5.04022988505714 -0.00489101930694115
5.05747126436748 -0.00488585246582067
5.06896551724105 -0.0048789741515027
5.08045977011461 -0.0048701041422216
5.10344827586173 -0.00484994806881285
5.12643678160886 -0.00481030905498139
5.1436781609192 -0.00476193511299615
5.16666666666633 -0.00466015553236183
5.18965517241345 -0.00449402988102239
5.20689655172379 -0.00431807442057717
5.22988505747092 -0.00401852104704067
5.24137931034448 -0.00383463750872323
5.25287356321804 -0.00362774071227772
5.27011494252839 -0.00327401226266511
5.28735632183873 -0.0028646146037902
5.31034482758586 -0.00226367982119532
5.33333333333298 -0.00161329515297376
5.35057471264333 -0.00110342640917619
5.36781609195367 -0.000597587150517993
5.39080459770079 3.07506087405691e-05
5.40804597701114 0.000456643435997951
5.42528735632148 0.000834974414309757
5.43678160919504 0.00105285318473834
5.45402298850539 0.00131057025242182
5.47126436781573 0.00148058942609181
5.48850574712607 0.00157347027287325
5.49999999999964 0.00158033734178679
5.5114942528732 0.00154310607515409
5.52873563218354 0.00141986573975999
5.54597701149389 0.00119126263299473
5.56321839080423 0.000872905929945455
5.57471264367779 0.000621527247137898
5.59195402298814 0.000220104724866944
5.60919540229848 -0.000175243363219536
5.63218390804561 -0.000706994178754819
5.64942528735595 -0.00114256111700227
5.66666666666629 -0.00159326177356106
5.68965517241342 -0.00214008728472573
5.71264367816054 -0.00262621059870585
5.72988505747089 -0.00295861865521378
5.74712643678123 -0.00324864931461649
5.75862068965479 -0.00341550731782793
5.77011494252836 -0.00355975096260913
5.79310344827548 -0.00378955994966337
5.81034482758582 -0.00391535220945597
5.83333333333295 -0.00402113722194878
5.85632183908007 -0.0040737545500286
5.87356321839042 -0.00408503539130079
5.89655172413754 -0.00407529331536939
5.91954022988467 -0.00405800795397238
5.93103448275823 -0.00405234632829481
5.94252873563179 -0.0040463231872103
5.95977011494213 -0.00403603872462048
5.97701149425248 -0.00402467254233995
5.98850574712604 -0.00401975841016827
5.9999999999996 -0.00401744408456704
6.01149425287317 -0.00401556270491785
6.02298850574673 -0.004015595255921
6.04022988505707 -0.00401558248140224
6.05747126436742 -0.00401238192883039
6.06896551724098 -0.00400786869337494
6.08045977011454 -0.00400087172849819
6.10344827586167 -0.0039830244887592
6.12643678160879 -0.00394396549083814
6.14367816091914 -0.00388839101018456
6.16666666666626 -0.00376580835905363
6.18965517241339 -0.00357430789194178
6.20689655172373 -0.00337387696313676
6.22988505747085 -0.00302825723656908
6.24137931034442 -0.00281736632117064
6.25287356321798 -0.00258004056555239
6.27011494252832 -0.00218100479713233
6.28735632183867 -0.00173086271017795
6.31034482758579 -0.00107509195638961
6.33333333333292 -0.000377676664479779
6.35057471264326 0.000160282028474397
6.3678160919536 0.000687656573891644
6.39080459770073 0.0013317822376261
6.40804597701107 0.00176019305650973
6.42528735632142 0.00213563982775161
6.43678160919498 0.00235212905446544
6.45402298850532 0.00260816940843868
6.47126436781567 0.00277181902278666
6.48850574712601 0.00285463842201527
6.49999999999957 0.00285843479243628
6.51149425287313 0.00281704874265377
6.52873563218348 0.00268835481859293
6.54597701149382 0.00245653473571265
6.56321839080417 0.00213476172844931
6.57471264367773 0.0018792596498709
6.59195402298807 0.00146933003299394
6.60919540229841 0.00105240638814037
6.63218390804554 0.000456378350538597
6.64942528735588 -2.98548913438287e-05
6.66666666666623 -0.000512843480174022
6.68965517241335 -0.00112112607162087
6.71264367816048 -0.0016871080135555
6.72988505747082 -0.00206715073992884
6.74712643678116 -0.00239869250017076
6.75862068965473 -0.00259241739046991
6.77011494252829 -0.00276308835849428
6.79310344827541 -0.00303473131740323
6.81034482758576 -0.00318290380052977
6.83333333333288 -0.00331271076695575
6.85632183908001 -0.00337945641206549
6.87356321839035 -0.00339767093518663
6.89655172413748 -0.00339196498218048
6.9195402298846 -0.00337043980439807
6.93103448275816 -0.00336176247682322
6.94252873563173 -0.00335369344920833
6.95977011494207 -0.00333967578496291
6.97701149425241 -0.00332693600379447
6.98850574712598 -0.00332174166793124
6.99999999999954 -0.00331840962777512
7.0114942528731 -0.00331596131528717
7.02298850574666 -0.00331569283496002
7.04022988505701 -0.00331518902059227
7.05747126436735 -0.00331663983233837
7.06896551724091 -0.00331686153915739
7.08045977011448 -0.00331399753690427
7.1034482758616 -0.00329950526020547
7.12643678160873 -0.00325938558072847
7.14367816091907 -0.00320053100478455
7.16666666666619 -0.00306844549941526
7.18965517241332 -0.00285878811474182
7.20689655172366 -0.00264034277056275
7.22988505747079 -0.00226330258324143
7.24137931034435 -0.00203512482026904
7.25287356321791 -0.00178190199113377
7.27011494252826 -0.00135850986664576
7.2873563218386 -0.000889743780143545
7.31034482758573 -0.000209929383496109
7.33333333333285 0.000504405907878248
7.35057471264319 0.00104103372636407
7.36781609195354 0.00155864969739522
7.39080459770066 0.00218523104695343
7.40804597701101 0.00259274522627461
7.42528735632135 0.00294331017518808
7.43678160919491 0.00314578102299254
7.45402298850526 0.00338512490172008
7.4712643678156 0.00353619835815096
7.48850574712594 0.00361028951351429
7.49999999999951 0.00361415553756227
7.51149425287307 0.00357675080768383
7.52873563218341 0.00345703509643301
7.54597701149376 0.00324116818006537
7.5632183908041 0.00293961626769048
7.57471264367766 0.00269969102613855
7.59195402298801 0.00231210380550556
7.60919540229835 0.001901517190573
7.63218390804547 0.00128760578079671
7.64942528735582 0.000788624944976443
7.66666666666616 0.000295354674813118
7.68965517241329 -0.000348813347121032
7.71264367816041 -0.00095797155164957
7.72988505747075 -0.00136658924775332
7.7471264367811 -0.00172886694471764
7.75862068965466 -0.00194282338228741
7.77011494252822 -0.00213233915290786
7.79310344827535 -0.00243372550228581
7.81034482758569 -0.00259778777807879
7.83333333333282 -0.00274407261017181
7.85632183907994 -0.00281928235320231
7.87356321839029 -0.00284146745642763
7.89655172413741 -0.00283812856209187
7.91954022988454 -0.00281369630893684
7.9310344827581 -0.00280169597314197
7.94252873563166 -0.00279040998211649
7.959770114942 -0.00277427128051326
7.97701149425235 -0.00276020554914743
7.98850574712591 -0.00275371497949744
7.99999999999947 -0.00274953739347266
8.01149425287304 -0.00274747320611177
8.0229885057466 -0.00274771853659817
8.04022988505694 -0.00274963445095456
8.05747126436729 -0.00275445863867063
8.06896551724085 -0.00275873328323139
8.08045977011441 -0.00275958492682434
8.10344827586153 -0.00275110624654069
8.12643678160866 -0.00271596407777281
8.143678160919 -0.00265780082693313
8.16666666666613 -0.00252057254187777
8.18965517241325 -0.00230013186207848
8.2068965517236 -0.00207081817141996
8.22988505747072 -0.00167559330392488
8.24137931034428 -0.00143822326344505
8.25287356321785 -0.00117597432190542
8.27011494252819 -0.000740286398064762
8.28735632183853 -0.000262522518743755
8.31034482758566 0.000418180918831641
8.33333333333278 0.00111677852757353
8.35057471264313 0.0016300858224574
8.36781609195347 0.00211575141263697
8.3908045977006 0.00269035936214276
8.40804597701094 0.00305555053338481
8.42528735632128 0.00336522044648153
8.43678160919485 0.00354350129926797
8.45402298850519 0.00375506345964496
8.47126436781553 0.00389038324537743
8.48850574712588 0.0039555005158243
8.49999999999944 0.00396044658130382
8.511494252873 0.00393137674485145
8.52873563218334 0.00382988014112643
8.54597701149369 0.00364399057591793
8.56321839080403 0.0033813958094112
8.57471264367759 0.00317130414615136
8.59195402298794 0.00282776570962074
8.60919540229828 0.0024449821600144
8.63218390804541 0.00185116659929012
8.64942528735575 0.0013669567150832
8.6666666666661 0.000879448357804826
8.68965517241322 0.000224914999917833
8.71264367816035 -0.000401302171395203
8.72988505747069 -0.00082801968846802
8.74712643678103 -0.00121066360467438
8.7586206896546 -0.00143677533900027
8.77011494252816 -0.00163707259499466
8.79310344827528 -0.00195705217859348
8.81034482758563 -0.00213261715930102
8.83333333333275 -0.00228761747652997
8.85632183907988 -0.00236694832018732
8.87356321839022 -0.00238851836816944
8.89655172413734 -0.00238483226446014
8.91954022988447 -0.00236017704451025
8.93103448275803 -0.00234547861574937
8.94252873563159 -0.00233115837804324
8.95977011494194 -0.0023110525393111
8.97701149425228 -0.0022951977569068
8.98850574712585 -0.00228799928330712
8.99999999999941 -0.00228360989256463
9.01149425287297 -0.00228214161554848
9.02298850574653 -0.0022837926090811
9.04022988505688 -0.00229037300277093
9.05747126436722 -0.00230067742555895
9.06896551724078 -0.00230807599239581
9.08045977011435 -0.00231256207408973
9.10344827586147 -0.00231217441253214
9.12643678160859 -0.00228081341978538
9.14367816091894 -0.00222355309667633
9.16666666666606 -0.0020880316836442
9.18965517241319 -0.00186514687574999
9.20689655172353 -0.0016314041773305
9.22988505747066 -0.00122746937567739
9.24137931034422 -0.000985650840647432
9.25287356321778 -0.000719854885782603
9.27011494252812 -0.000281751717429808
9.28735632183847 0.000193113348228064
9.31034482758559 0.000857212984762114
9.33333333333272 0.00152014564108331
9.35057471264306 0.00199329403740474
9.36781609195341 0.00242989205066734
9.39080459770053 0.00293254483151861
9.40804597701087 0.0032443508625088
9.42528735632122 0.00350254864790346
9.43678160919478 0.00364934759856658
9.45402298850512 0.00382438213684205
9.47126436781547 0.00393667754695596
9.48850574712581 0.00398940350740576
9.49999999999937 0.00399656236638937
9.51149425287294 0.00397741898516771
9.52873563218328 0.00390008230936212
9.54597701149362 0.00375270500504091
9.56321839080397 0.00353932912727982
9.57471264367753 0.00336714868119668
9.59195402298787 0.00307689240571309
9.60919540229822 0.0027350969238665
9.63218390804534 0.00219094271997064
9.64942528735568 0.00174032593354258
9.66666666666603 0.00127192697920878
9.68965517241315 0.000627612909937171
9.71264367816028 3.20991311154205e-06
9.72988505747062 -0.000429521339280723
9.74712643678097 -0.000819945190759367
9.75862068965453 -0.00105148831242554
9.77011494252809 -0.00125713467298931
9.79310344827522 -0.00158601794455451
9.81034482758556 -0.00176559490487631
9.83333333333269 -0.00191987192172628
9.85632183907981 -0.00199762236642576
9.87356321839015 -0.00201759041902192
9.89655172413728 -0.00200769357157687
9.9195402298844 -0.00197772692663891
9.93103448275797 -0.00196132592873163
9.94252873563153 -0.00194565757104226
9.95977011494187 -0.00192426199003098
9.97701149425222 -0.00190740098065061
9.98850574712578 -0.00190011090769982
9.99999999999934 -0.0018961977503833
10.0114942528729 -0.00189570313634447
10.0229885057465 -0.0018985571066298
10.0402298850568 -0.0019072287913926
10.0574712643672 -0.00192031967651024
10.0689655172407 -0.00193014030619795
10.0804597701143 -0.00193872372287153
10.1034482758614 -0.00194692018020184
10.1264367816085 -0.00192359136102597
10.1436781609189 -0.00187449335067904
10.166666666666 -0.00174559115774028
10.1896551724131 -0.00152564304949704
10.2068965517235 -0.00129484911960783
10.2298850574706 -0.000893899605770358
10.2413793103442 -0.000653954194219053
10.2528735632177 -0.000390713231241291
10.2701149425281 3.94965056568836e-05
10.2873563218384 0.000500799508200438
10.3103448275855 0.00113308474170168
10.3333333333327 0.00174670031624342
10.350574712643 0.00217109255604203
10.3678160919533 0.00255066062265792
10.3908045977005 0.00297026573446051
10.4080459770108 0.00321927709248786
10.4252873563212 0.00341584688733208
10.4367816091947 0.00352470266873291
10.4540229885051 0.00365107086381208
10.4712643678154 0.00373187871598055
10.4885057471257 0.00375959187449381
10.4999999999993 0.00374041244476967
};
\node[above] at (-9,0.1) {\Large \textbf{(b)}};
\node[above] at (9,0.1) {\Large \textbf{Im($\varphi$)}};
%\node[above] at (50,3.0) {\large \textbf{eigenfunction}};
\end{axis}

\end{tikzpicture}

==> figures/stuff/delt.tex <==
\begin{tikzpicture}

\begin{axis}[
xlabel={\Large $delt$},
ylabel={\Large $\gamma/\gamma_{\text{low}}$},
scaled y ticks={real:0.0182493762482057},
ytick scale label code/.code={},
xmin=0, xmax=1,
ymin=0.015, ymax=0.06,
axis on top,
width=\figurewidth,
height=\figureheight,
axis line style={lightgray!66.928104575163388!black},
%legend cell align={left},
%legend style={draw=none},
%legend entries={{ResMotiv:delt}}
]
\addplot [line width=1.0mm, color0, mark=*, mark size=3]
table {%
0.01 0.0466619578946531
0.03 0.0526198974095034
0.06 0.0397822746296372
0.1 0.0435990367875182
0.5 0.0319080686728014
1 0.0182493762482057
};
\end{axis}

\end{tikzpicture}

==> figures/stuff/heatFluxNonLin.tex <==
% This file was created by matplotlib2tikz v0.5.16.
\begin{tikzpicture}

\begin{axis}[
xlabel={\Large time},
ylabel={\Large Radial heat flux},
%ylabel={\Large $\left<\vecQ\cdot \nabla \Psi\right>[(\rho_{\text{ref}}/a)^2n_{\text{ref}}T_{\text{ref}}v_{t,\text{ref}}]$},
xmin=0, xmax=330,
ymin=0, ymax=70,
xtick = \empty,
ytick =\empty,
axis on top,
width=\figurewidth,
height=\figureheight,
axis lines = left,
axis line style={ultra thick},
axis line style={lightgray!66.928104575163388!black},
%legend entries={{With fast ions},{W/O fast ions}},
%legend cell align={left},
%max space between ticks=100pt,
%try min ticks=5,
]
\addplot [line width=1.0mm,color1]
table {%
66.1962499999771 7.2426624795341
66.4462499999769 7.53798224684073
66.6962499999766 7.87562010432216
66.9462499999764 8.20054805574934
67.1962499999762 8.47235353907358
67.446249999976 8.69742087048399
67.6962499999757 8.90245952047295
67.9462499999755 9.08127694064812
68.1962499999753 9.21866826714256
68.4462499999751 9.30858240013774
68.6962499999748 9.34554539187268
68.9462499999746 9.36783454965156
69.1962499999744 9.38648818286944
69.4462499999741 9.41463230361808
69.6962499999739 9.46901820129654
69.9462499999737 9.5513115515723
70.1962499999735 9.64959027539851
70.4462499999732 9.75163023041272
70.696249999973 9.85085448959994
70.9462499999728 9.98774805297412
71.1962499999726 10.1699132861401
71.4462499999723 10.2788722927532
71.6962499999721 10.2164528891318
71.9462499999719 10.1209439946602
72.1962499999716 10.1150556520973
72.4462499999714 10.1442732867048
72.6962499999712 10.08227196256
72.946249999971 9.9596885234312
73.1962499999707 9.92756932078012
73.4462499999705 10.0367304789328
73.6962499999703 10.1930144328702
73.94624999997 10.2956034726884
74.1962499999698 10.3278481626343
74.4462499999696 10.3496174123637
74.6962499999694 10.3794299167206
74.9462499999691 10.4426531138039
75.1962499999689 10.5535887986424
75.4462499999687 10.7174725658839
75.6962499999685 10.8990850780049
75.9462499999682 11.0602829231405
76.196249999968 11.2241949439103
76.4462499999678 11.328870746407
76.6962499999675 11.3341022083827
76.9462499999673 11.3519845695661
77.1962499999671 11.4369723870502
77.4462499999669 11.5115444332742
77.6962499999666 11.5905548796122
77.9462499999664 11.7294376682616
78.1962499999662 11.8781777482509
78.446249999966 11.9817867697341
78.6962499999657 12.0591750791692
78.9462499999655 12.1141253626815
79.1962499999653 12.1545576696777
79.446249999965 12.2863598675256
79.6962499999648 12.4112638174892
79.9462499999646 12.3938676962987
80.1962499999644 12.2641763203164
80.4462499999641 12.0558718607767
80.6962499999639 11.8504796044344
80.9462499999637 11.7377494803068
81.1962499999635 11.7460219620348
81.4462499999632 11.8087848446343
81.696249999963 11.815422731046
81.9462499999628 11.7734814689659
82.1962499999625 11.764291466075
82.4462499999623 11.7575737382507
82.6962499999621 11.7430019534126
82.9462499999619 11.7378103031999
83.1962499999616 11.7667527138814
83.4462499999614 11.7920912401904
83.6962499999612 11.7232049598103
83.946249999961 11.6609117517512
84.1962499999607 11.6968587030534
84.4462499999605 11.7282853628195
84.6962499999603 11.7006724625741
84.94624999996 11.6599769930042
85.1962499999598 11.6762370496889
85.4462499999596 11.7569171375403
85.6962499999594 11.8611606360235
85.9462499999591 11.9205719798916
86.1962499999589 11.8116964115503
86.4462499999587 11.6081334202025
86.6962499999585 11.5264581654849
86.9462499999582 11.6158102820353
87.196249999958 11.812583522654
87.4462499999578 11.9376163386532
87.6962499999575 11.9676589312632
87.9462499999573 12.0201081394418
88.1962499999571 12.1729631537623
88.4462499999569 12.3743775367551
88.6962499999566 12.5248998217941
88.9462499999564 12.6147938480372
89.1962499999562 12.6920816106416
89.446249999956 12.7767487984447
89.6962499999557 12.907667593776
89.9462499999555 13.0740290675317
90.1962499999553 13.2057805885963
90.446249999955 13.314343865658
90.6962499999548 13.4408628154299
90.9462499999546 13.5218221315758
91.1962499999544 13.4900348164349
91.4462499999541 13.4432226689056
91.6962499999539 13.470068475299
91.9462499999537 13.5715218099554
92.1962499999535 13.7141963613355
92.4462499999532 13.782520048924
92.696249999953 13.8206841817819
92.9462499999528 13.9363752925287
93.1962499999525 14.1239288206489
93.4462499999523 14.3955268154402
93.6962499999521 14.7013636961603
93.9462499999519 14.9260138523009
94.1962499999516 14.9845196399482
94.4462499999514 14.9547354387714
94.6962499999512 14.8902892280318
94.946249999951 14.7443420219495
95.1962499999507 14.5140442553013
95.4462499999505 14.279886023906
95.6962499999503 14.0373236237336
95.94624999995 13.8307379687458
96.1962499999498 13.7512953824366
96.4462499999496 13.7409546175377
96.6962499999494 13.6793910656403
96.9462499999491 13.5112429313244
97.1962499999489 13.3290055203691
97.4462499999487 13.2178548006664
97.6962499999484 13.2410431000692
97.9462499999482 13.3798716917876
98.196249999948 13.5416718810315
98.4462499999478 13.5774322883245
98.6962499999475 13.5321902669366
98.9462499999473 13.439762854613
99.1962499999471 13.3754360984657
99.4462499999469 13.3899419862527
99.6962499999466 13.3945235230856
99.9462499999464 13.2967715814251
100.196249999946 13.0673082534886
100.446249999946 12.737891955928
100.696249999946 12.4507070632219
100.946249999945 12.2537934310596
101.196249999945 12.0570851706642
101.446249999945 11.8965450292484
101.696249999945 11.8253001049571
101.946249999945 11.8037695734108
102.196249999944 11.8739968637088
102.446249999944 12.0563482350807
102.696249999944 12.2744730876292
102.946249999944 12.4625356225002
103.196249999943 12.620177927819
103.446249999943 12.7408382305366
103.696249999943 12.8710012661241
103.946249999943 13.0663552303957
104.196249999943 13.2974265435754
104.446249999942 13.4885252837171
104.696249999942 13.5829625767598
104.946249999942 13.6154076473193
105.196249999942 13.6536991163529
105.446249999941 13.7042734751712
105.696249999941 13.7714884408308
105.946249999941 13.8104546935998
106.196249999941 13.8286054627791
106.44624999994 13.8511878763957
106.69624999994 13.8639993046566
106.94624999994 13.89096840016
107.19624999994 13.9513238459242
107.44624999994 14.0376219207093
107.696249999939 14.1462836315784
107.946249999939 14.3398563210456
108.196249999939 14.6806991726129
108.446249999939 15.0827230683437
108.696249999938 15.3787273338371
108.946249999938 15.5965657358221
109.196249999938 15.8508418702378
109.446249999938 16.1035633246434
109.696249999938 16.3180061193856
109.946249999937 16.505697810168
110.196249999937 16.6636835105729
110.446249999937 16.7942016274714
110.696249999937 16.9232257834681
110.946249999936 17.0066505293057
111.196249999936 16.9423786531045
111.446249999936 16.7533791992771
111.696249999936 16.5694737052782
111.946249999935 16.5005385065878
112.196249999935 16.5066439350592
112.446249999935 16.5577110793652
112.696249999935 16.6283276528463
112.946249999935 16.721619824249
113.196249999934 16.8512979235546
113.446249999934 16.9923724340311
113.696249999934 17.034055965926
113.946249999934 16.8885584707053
114.196249999933 16.6638531923482
114.446249999933 16.4203962705259
114.696249999933 16.1190048368798
114.946249999933 15.7645889407462
115.196249999933 15.5000325396501
115.446249999932 15.3495510507673
115.696249999932 15.2315241152944
115.946249999932 15.1480063483829
116.196249999932 15.1746793854729
116.446249999931 15.216898580748
116.696249999931 15.2117046164183
116.946249999931 15.1398852995542
117.196249999931 14.9526254514814
117.44624999993 14.6274881473398
117.69624999993 14.2037866382562
117.94624999993 13.7779794357142
118.19624999993 13.4152294557942
118.44624999993 13.1075146923754
118.696249999929 12.783730868507
118.946249999929 12.5005372441147
119.196249999929 12.3552031287375
119.446249999929 12.2251391481279
119.696249999928 12.0400077935597
119.946249999928 11.8160653242262
120.196249999928 11.4613836109041
120.446249999928 11.0380215519595
120.696249999928 10.6450505729959
120.946249999927 10.2945627987041
121.196249999927 10.0240772749203
121.446249999927 9.79306212286379
121.696249999927 9.50797664388556
121.946249999926 9.21756427734014
122.196249999926 9.05941424290497
122.446249999926 8.96447684076114
122.696249999926 8.81891958495251
122.946249999925 8.70828032001546
123.196249999925 8.67092080857764
123.446249999925 8.67351994952403
123.696249999925 8.70471043701335
123.946249999925 8.80302150210031
124.196249999924 9.01475974160661
124.446249999924 9.20522286119336
124.696249999924 9.27905721118039
124.946249999924 9.25065236437554
125.196249999923 9.12714719823542
125.446249999923 8.90253867478979
125.696249999923 8.64350282416118
125.946249999923 8.51795723905679
126.196249999923 8.4866709220831
126.446249999922 8.48898906707773
126.696249999922 8.49800346607472
126.946249999922 8.54385588081224
127.196249999922 8.61754434976092
127.446249999921 8.6993601523117
127.696249999921 8.79660552131355
127.946249999921 8.89854756408658
128.196249999921 8.94309275463961
128.44624999992 8.90372670854243
128.69624999992 8.82949389569888
128.94624999992 8.7694576838552
129.19624999992 8.73744031907497
129.44624999992 8.72013858919291
129.696249999919 8.66027575055492
129.946249999919 8.59871600565232
130.196249999919 8.60521788807441
130.446249999919 8.64795700901616
130.696249999918 8.63440718647646
130.946249999918 8.54951438425852
131.196249999918 8.40693216571302
131.446249999918 8.30569864972602
131.696249999918 8.3272305029453
131.946249999917 8.43036591606031
132.196249999917 8.56788192766491
132.446249999917 8.67614983566051
132.696249999917 8.77476633718413
132.946249999916 8.91831387582651
133.196249999916 9.0401512153838
133.446249999916 9.08269517631778
133.696249999916 9.02949145939801
133.946249999915 8.92673863288107
134.196249999915 8.85988964054427
134.446249999915 8.83179532825453
134.696249999915 8.79279323775878
134.946249999915 8.74956300724482
135.196249999914 8.75342223581742
135.446249999914 8.77842358322995
135.696249999914 8.82803776918709
135.946249999914 8.94843555269906
136.196249999913 9.15010212318386
136.446249999913 9.34902470461623
136.696249999913 9.48907401648798
136.946249999913 9.59788478075484
137.196249999913 9.69077624790219
137.446249999912 9.74493474208802
137.696249999912 9.7173780997316
137.946249999912 9.65656881967581
138.196249999912 9.60301876143744
138.446249999911 9.54001641743458
138.696249999911 9.50906783581065
138.946249999911 9.49350541991304
139.196249999911 9.48610456077603
139.44624999991 9.51572875428599
139.69624999991 9.52604687115349
139.94624999991 9.46486245520445
140.19624999991 9.35854037843155
140.44624999991 9.2426828385539
140.696249999909 9.09364238815734
140.946249999909 8.93351114469312
141.196249999909 8.79716378219317
141.446249999909 8.65460291729587
141.696249999908 8.47465431626013
141.946249999908 8.27281929119003
142.196249999908 8.08749774600737
142.446249999908 7.93692945280147
142.696249999908 7.7947158696099
142.946249999907 7.668260135375
143.196249999907 7.5747920340178
143.446249999907 7.49375217404314
143.696249999907 7.4051631224744
143.946249999906 7.29639238208615
144.196249999906 7.15823620779543
144.446249999906 7.00338529128808
144.696249999906 6.87440384729304
144.946249999905 6.7977546562497
145.196249999905 6.74533703438313
145.446249999905 6.69455177805615
145.696249999905 6.64825299218406
145.946249999905 6.61591758919348
146.196249999904 6.61960643946377
146.446249999904 6.6435020868356
146.696249999904 6.68171957921406
146.946249999904 6.75915385649112
147.196249999903 6.85820269257978
147.446249999903 6.96020731329652
147.696249999903 7.05562184780946
147.946249999903 7.14610547944579
148.196249999903 7.21519369597636
148.446249999902 7.22649543295782
148.696249999902 7.20730524197937
148.946249999902 7.21671072529174
149.196249999902 7.30081513444755
149.446249999901 7.40002599348234
149.696249999901 7.49227276088372
149.946249999901 7.61091520735684
150.196249999901 7.71258800504328
150.4462499999 7.76951778052545
150.6962499999 7.79786360892284
150.9462499999 7.80434782550053
151.1962499999 7.81331666224867
151.4462499999 7.84825868389345
151.696249999899 7.91554562389333
151.946249999899 7.9879349499696
152.196249999899 8.03593270661607
152.446249999899 8.08670303178162
152.696249999898 8.13754526228154
152.946249999898 8.18134979440232
153.196249999898 8.2423460636594
153.446249999898 8.33361414720621
153.696249999898 8.44333154431935
153.946249999897 8.58674246261232
154.196249999897 8.79333245495645
154.446249999897 9.0181453467623
154.696249999897 9.25231770218269
154.946249999896 9.48353669206388
155.196249999896 9.69432002732001
155.446249999896 9.87304593124635
155.696249999896 9.97193256550699
155.946249999895 10.0065964585086
156.196249999895 10.030407413226
156.446249999895 10.0307313461359
156.696249999895 10.0266345363977
156.946249999895 10.034918822979
157.196249999894 10.0753632061773
157.446249999894 10.1325162241103
157.696249999894 10.1186865284799
157.946249999894 10.0454210831311
158.196249999893 10.0038739670417
158.446249999893 10.0719617523959
158.696249999893 10.1909821599677
158.946249999893 10.3499578900167
159.196249999893 10.5894594464822
159.446249999892 10.8138988814571
159.696249999892 10.9369543119201
159.946249999892 11.0062339266192
160.196249999892 11.071744221371
160.446249999891 11.132612639035
160.696249999891 11.1641945961041
160.946249999891 11.1400275612078
161.196249999891 11.0513216629327
161.44624999989 11.0016684532849
161.69624999989 11.0440765456712
161.94624999989 11.1053679483043
162.19624999989 11.1163328731959
162.44624999989 11.1132946455213
162.696249999889 11.1388635195683
162.946249999889 11.2089001372742
163.196249999889 11.2535773902468
163.446249999889 11.2569853946652
163.696249999888 11.2495428929159
163.946249999888 11.2751728783467
164.196249999888 11.4006796520296
164.446249999888 11.5694053421566
164.696249999888 11.6676435184526
164.946249999887 11.6840876352286
165.196249999887 11.6525402277542
165.446249999887 11.60326800169
165.696249999887 11.5885645201451
165.946249999886 11.609419022011
166.196249999886 11.6674134480233
166.446249999886 11.7712190091802
166.696249999886 11.8785768094298
166.946249999885 12.0196592649106
167.196249999885 12.2250080093239
167.446249999885 12.4240638475676
167.696249999885 12.6119442585643
167.946249999885 12.7776097385518
168.196249999884 12.8665361819144
168.446249999884 12.8209842542872
168.696249999884 12.648696569864
168.946249999884 12.3959394601861
169.196249999883 12.1930250215768
169.446249999883 12.0960943685149
169.696249999883 12.0485041586744
169.946249999883 11.9956709748948
170.196249999883 11.9257837844817
170.446249999882 11.836002592323
170.696249999882 11.8380650157269
170.946249999882 12.0136343217389
171.196249999882 12.2143493251737
171.446249999881 12.2788032075777
171.696249999881 12.2130753641847
171.946249999881 12.093432461768
172.196249999881 11.9876031485513
172.44624999988 11.8711163292456
172.69624999988 11.688066795724
172.94624999988 11.5275132223572
173.19624999988 11.4127305944026
173.44624999988 11.3614657700303
173.696249999879 11.3100378968872
173.946249999879 11.1627036160798
174.196249999879 10.9143690100832
174.446249999879 10.7032024314295
174.696249999878 10.5809649836316
174.946249999878 10.5200605526881
175.196249999878 10.5076370526283
175.446249999878 10.4472795491281
175.696249999878 10.2450166889888
175.946249999877 9.9688760986351
176.196249999877 9.71490453343732
176.446249999877 9.55708508853012
176.696249999877 9.44122085320623
176.946249999876 9.32472235645545
177.196249999876 9.26301344543928
177.446249999876 9.25557320977421
177.696249999876 9.19688033781602
177.946249999875 9.04783485010178
178.196249999875 8.84869076322746
178.446249999875 8.67303224674261
178.696249999875 8.57264229686986
178.946249999875 8.5129219094925
179.196249999874 8.45710470180263
179.446249999874 8.34564757892067
179.696249999874 8.20398284470942
179.946249999874 8.11261102784547
180.196249999873 8.07241895587791
180.446249999873 8.08739224019113
180.696249999873 8.12636551165078
180.946249999873 8.16252410740728
181.196249999873 8.18040246090411
181.446249999872 8.20819304524832
181.696249999872 8.18242107947383
181.946249999872 8.15431915296156
182.196249999872 8.15716389063056
182.446249999871 8.11270803712463
182.696249999871 8.00007405800422
182.946249999871 7.89485604849876
183.196249999871 7.84604751894972
183.44624999987 7.79073278454881
183.69624999987 7.71951955645497
183.94624999987 7.66995977495703
184.19624999987 7.64611809517476
184.44624999987 7.67388104969746
184.696249999869 7.74489352281112
184.946249999869 7.81308449934358
185.196249999869 7.87079954381979
185.446249999869 7.89222064570191
185.696249999868 7.85973490551542
185.946249999868 7.81386632687723
186.196249999868 7.81838444612944
186.446249999868 7.83094397652129
186.696249999868 7.79430823215944
186.946249999867 7.70645337233946
187.196249999867 7.60756472514337
187.446249999867 7.56856721620985
187.696249999867 7.5390969131142
187.946249999866 7.51791354371862
188.196249999866 7.51579536994243
188.446249999866 7.50606458063891
188.696249999866 7.50773801381403
188.946249999865 7.49722200215068
189.196249999865 7.45950654244462
189.446249999865 7.41102280460857
189.696249999865 7.29881391027975
189.946249999865 7.14740167738903
190.196249999864 7.05442841034874
190.446249999864 7.00757670669718
190.696249999864 6.98984000457031
190.946249999864 7.01687984919604
191.196249999863 7.06373566930924
191.446249999863 7.11839746033962
191.696249999863 7.19465061438764
191.946249999863 7.27789844972109
192.196249999863 7.35430286342418
192.446249999862 7.3907114927562
192.696249999862 7.39042618977413
192.946249999862 7.38484267093784
193.196249999862 7.36670251477503
193.446249999861 7.31937648225316
193.696249999861 7.24677210150571
193.946249999861 7.1514860729406
194.196249999861 7.04025954116173
194.44624999986 6.93617180309598
194.69624999986 6.8679547437188
194.94624999986 6.81881304202484
195.19624999986 6.78687103195864
195.44624999986 6.77832406964336
195.696249999859 6.79549646155514
195.946249999859 6.82352139590578
196.196249999859 6.86098497232385
196.446249999859 6.88503103984174
196.696249999858 6.86951321899763
196.946249999858 6.81853169359365
197.196249999858 6.75107944832654
197.446249999858 6.67957109781837
197.696249999858 6.62102815947832
197.946249999857 6.61942249986178
198.196249999857 6.70790838942544
198.446249999857 6.85086998823571
198.696249999857 6.96916962533789
198.946249999856 7.01466267941793
199.196249999856 7.00645540329425
199.446249999856 7.02572337675931
199.696249999856 7.12701338440876
199.946249999855 7.27660737774914
200.196249999855 7.43012419626677
200.446249999855 7.56648325418597
200.696249999855 7.68545801469692
200.946249999855 7.81126912808354
201.196249999854 7.94128902259008
201.446249999854 8.04950398086152
201.696249999854 8.13270411906849
201.946249999854 8.21109393047375
202.196249999853 8.31529827364985
202.446249999853 8.4618539261753
202.696249999853 8.66263726301578
202.946249999853 8.89729878885058
203.196249999853 9.13050501910254
203.446249999852 9.36618153341604
203.696249999852 9.60840097242211
203.946249999852 9.80834055848127
204.196249999852 9.96785018910033
204.446249999851 10.1486462977951
204.696249999851 10.3804593901866
204.946249999851 10.6335762210299
205.196249999851 10.8607481366304
205.44624999985 11.0377202235904
205.69624999985 11.1473389508704
205.94624999985 11.2153625892572
206.19624999985 11.2371971514816
206.44624999985 11.2240686207154
206.696249999849 11.1931021960394
206.946249999849 11.2079178860349
207.196249999849 11.3064217061354
207.446249999849 11.3916289709415
207.696249999848 11.4334791778523
207.946249999848 11.4922587400457
208.196249999848 11.5646680865895
208.446249999848 11.58735923369
208.696249999848 11.5485396106484
208.946249999847 11.5035176917593
209.196249999847 11.4487018507272
209.446249999847 11.3925344679569
209.696249999847 11.3588688149053
209.946249999846 11.3744205924414
210.196249999846 11.416770081723
210.446249999846 11.3845097507028
210.696249999846 11.2871796876753
210.946249999845 11.157398863109
211.196249999845 10.975233941084
211.446249999845 10.7794952884316
211.696249999845 10.6490755652829
211.946249999845 10.615866804646
212.196249999844 10.5646746280749
212.446249999844 10.4606249383317
212.696249999844 10.3389719485319
212.946249999844 10.2324549072552
213.196249999843 10.1345833234436
213.446249999843 10.0754333458685
213.696249999843 10.069059074399
213.946249999843 10.0312071149605
214.196249999843 9.90486128676853
214.446249999842 9.72403683399634
214.696249999842 9.52453329541685
214.946249999842 9.34805007253188
215.196249999842 9.23152744634709
215.446249999841 9.1597845948152
215.696249999841 9.11973408360233
215.946249999841 9.10179452258168
216.196249999841 9.11881381259059
216.44624999984 9.14301575998978
216.69624999984 9.10892014886264
216.94624999984 9.00960051459825
217.19624999984 8.87290723696404
217.44624999984 8.70361062235901
217.696249999839 8.55395579972913
217.946249999839 8.49543465214553
218.196249999839 8.57928133522379
218.446249999839 8.73293090653862
218.696249999838 8.84899863957953
218.946249999838 8.93973474610417
219.196249999838 9.04722788079651
219.446249999838 9.09959226737054
219.696249999838 9.05159984391483
219.946249999837 8.92740142041585
220.196249999837 8.73339809233854
220.446249999837 8.47441951006316
220.696249999837 8.19993676736208
220.946249999836 7.98695506330556
221.196249999836 7.88083524404097
221.446249999836 7.82644558108746
221.696249999836 7.73446050217829
221.946249999835 7.63537258478167
222.196249999835 7.56326087837573
222.446249999835 7.51912298137558
222.696249999835 7.50776877743685
222.946249999835 7.51156529573094
223.196249999834 7.51966287695252
223.446249999834 7.55269806001001
223.696249999834 7.59508184017322
223.946249999834 7.64119269607594
224.196249999833 7.72695084546468
224.446249999833 7.77960778887073
224.696249999833 7.77701547230888
224.946249999833 7.74865519858327
225.196249999833 7.67014022816972
225.446249999832 7.6115524288094
225.696249999832 7.6043323865701
225.946249999832 7.55579288964833
226.196249999832 7.52068498586368
226.446249999831 7.54605649058562
226.696249999831 7.61307708002338
226.946249999831 7.66027058306763
227.196249999831 7.65305793843828
227.44624999983 7.61728990323869
227.69624999983 7.61443975589122
227.94624999983 7.6607747882728
228.19624999983 7.69055577678155
228.44624999983 7.6315866314607
228.696249999829 7.50714022750925
228.946249999829 7.37544836066779
229.196249999829 7.30797598801049
229.446249999829 7.35484850359347
229.696249999828 7.44115231900236
229.946249999828 7.47358343295827
230.196249999828 7.45557268470006
230.446249999828 7.43265280639254
230.696249999828 7.43494909341928
230.946249999827 7.45486450563062
231.196249999827 7.48622200702613
231.446249999827 7.53682792594779
231.696249999827 7.61184317008134
231.946249999826 7.66685201990831
232.196249999826 7.68697543739478
232.446249999826 7.71018016900221
232.696249999826 7.72309310584807
232.946249999825 7.71577331767087
233.196249999825 7.71370856271857
233.446249999825 7.73518005972922
233.696249999825 7.78853515580658
233.946249999825 7.86179481885334
234.196249999824 7.98154452081365
234.446249999824 8.10853835938475
234.696249999824 8.21118600659511
234.946249999824 8.32268133012816
235.196249999823 8.41984008143752
235.446249999823 8.48567099168488
235.696249999823 8.54736604387536
235.946249999823 8.63961463814057
236.196249999822 8.77748811830974
236.446249999822 8.93584345149661
236.696249999822 9.09326207697569
236.946249999822 9.25714978218605
237.196249999822 9.44712713147289
237.446249999821 9.67374082325563
237.696249999821 9.87561239229466
237.946249999821 9.98427897015584
238.196249999821 10.0236346677941
238.44624999982 10.0483946660852
238.69624999982 10.0722416882022
238.94624999982 10.0923030160459
239.19624999982 10.1185106361567
239.44624999982 10.1851180985867
239.696249999819 10.3074105029504
239.946249999819 10.4851184778602
240.196249999819 10.7188781662739
240.446249999819 10.9642347707077
240.696249999818 11.1537925232704
240.946249999818 11.2630163366202
241.196249999818 11.3027472077737
241.446249999818 11.2756890415517
241.696249999817 11.1704911738957
241.946249999817 11.0143371072902
242.196249999817 10.9381622164068
242.446249999817 10.9797171157871
242.696249999817 11.0930579248506
242.946249999816 11.2466882200249
243.196249999816 11.3899084598061
243.446249999816 11.4922988531664
243.696249999816 11.5399337676652
243.946249999815 11.5166724193353
244.196249999815 11.4297587767414
244.446249999815 11.3315665786139
244.696249999815 11.2543719364157
244.946249999815 11.179905075588
245.196249999814 11.0597633965587
245.446249999814 10.9319143681552
245.696249999814 10.9068920374399
245.946249999814 10.9319095720814
246.196249999813 10.9417118449462
246.446249999813 10.9350180932118
246.696249999813 10.958525360971
246.946249999813 11.0487090786358
247.196249999812 11.1347259228375
247.446249999812 11.1637387536454
247.696249999812 11.161299322094
247.946249999812 11.208706175763
248.196249999812 11.3245764162311
248.446249999811 11.4330198750951
248.696249999811 11.4882557413277
248.946249999811 11.4942224540375
249.196249999811 11.4530464724488
249.44624999981 11.4734394096007
249.69624999981 11.6338136449593
249.94624999981 11.8777488118901
250.19624999981 12.0402341035127
250.44624999981 12.0986606136223
250.696249999809 12.1194984179009
250.946249999809 12.1844606184886
251.196249999809 12.3527860578031
251.446249999809 12.5694279833721
251.696249999808 12.7038518895141
251.946249999808 12.7905150065853
252.196249999808 12.9572302820119
252.446249999808 13.1957800933826
252.696249999807 13.4531932935079
252.946249999807 13.7314157346702
253.196249999807 13.9487281431333
253.446249999807 14.0640485460017
253.696249999807 14.0892469673261
253.946249999806 14.0140154038411
254.196249999806 13.8557806738938
254.446249999806 13.7141855119844
254.696249999806 13.665298457997
254.946249999805 13.7454502371621
255.196249999805 13.9247759600185
255.446249999805 14.1076134360159
255.696249999805 14.2776888618946
255.946249999805 14.4267014599098
256.196249999804 14.6023180997042
256.446249999804 14.8692065844231
256.696249999804 15.1683829184018
256.946249999804 15.3883589427943
257.196249999803 15.5182928396211
257.446249999803 15.6044139449895
257.696249999803 15.7580915204763
257.946249999803 16.0185780672648
258.196249999802 16.3181607320085
258.446249999802 16.4180950559311
258.696249999802 16.3347320737865
258.946249999802 16.3825508039523
259.196249999802 16.5663963641521
259.446249999801 16.6919351484049
259.696249999801 16.6836206563433
259.946249999801 16.6203014370286
260.196249999801 16.6165566270075
260.4462499998 16.7576401900595
260.6962499998 17.0796700733159
260.9462499998 17.3781167946996
261.1962499998 17.4118975057897
261.4462499998 17.1515413609575
261.696249999799 16.7688203030916
261.946249999799 16.3927020637135
262.196249999799 16.1028748278101
262.446249999799 15.9209202149841
262.696249999798 15.764449994821
262.946249999798 15.4982844810575
263.196249999798 15.2219001550579
263.446249999798 15.0935994062587
263.696249999797 14.9818127442951
263.946249999797 14.8215236764703
264.196249999797 14.5781448278152
264.446249999797 14.2295122096688
264.696249999797 13.8569876927087
264.946249999796 13.6393099149077
265.196249999796 13.5733009741895
265.446249999796 13.3984421847378
265.696249999796 13.1151277439237
265.946249999795 12.7359615699429
266.196249999795 12.2872651397183
266.446249999795 11.8717569030329
266.696249999795 11.578519282968
266.946249999795 11.3927036406784
267.196249999794 11.1726787541776
267.446249999794 10.8528513142319
267.696249999794 10.5516651813227
267.946249999794 10.3737078055756
268.196249999793 10.3036696252587
268.446249999793 10.1993185439582
268.696249999793 10.0184177319366
268.946249999793 9.77430607203754
269.196249999792 9.48606911196591
269.446249999792 9.23415634636726
269.696249999792 9.03570406659153
269.946249999792 8.90217623968376
270.196249999792 8.76489101516868
270.446249999791 8.58450541759805
270.696249999791 8.45939237067992
270.946249999791 8.44695146685614
271.196249999791 8.43484778612239
271.44624999979 8.38035307468179
271.69624999979 8.31171088642186
271.94624999979 8.22901742958772
272.19624999979 8.11804540005286
272.44624999979 8.02351134711195
272.696249999789 7.9734512424206
272.946249999789 7.91871619483755
273.196249999789 7.87437448984139
273.446249999789 7.85247308423667
273.696249999788 7.84620409124544
273.946249999788 7.84326843437875
274.196249999788 7.76870228018371
274.446249999788 7.64211050018288
274.696249999787 7.56110718389898
274.946249999787 7.54123131568557
275.196249999787 7.53758466144082
275.446249999787 7.56820944083584
275.696249999787 7.65341600092822
275.946249999786 7.74855979839327
276.196249999786 7.79661820025456
276.446249999786 7.78075688321803
276.696249999786 7.72213862384812
276.946249999785 7.65207271902249
277.196249999785 7.62550858098342
277.446249999785 7.62063999755761
277.696249999785 7.61012651115599
277.946249999785 7.56653968868323
278.196249999784 7.46697623408409
278.446249999784 7.31987411863253
278.696249999784 7.16618003949324
278.946249999784 7.03250248457107
279.196249999783 6.96216300093577
279.446249999783 6.9551652638113
279.696249999783 6.96672182613157
279.946249999783 6.95227651436098
280.196249999782 6.90114623534292
280.446249999782 6.83429460337214
280.696249999782 6.81779032244047
280.946249999782 6.87582124297927
281.196249999782 6.9600654024266
281.446249999781 7.01787417131447
281.696249999781 7.04924403155604
281.946249999781 7.08342777040046
282.196249999781 7.12339126118144
282.44624999978 7.15792666616505
282.69624999978 7.18084409456479
282.94624999978 7.17922477712514
283.19624999978 7.16605140010428
283.44624999978 7.14940951154719
283.696249999779 7.1366276904472
283.946249999779 7.13110045061759
284.196249999779 7.11729499991583
284.446249999779 7.10525280137207
284.696249999778 7.08556295205451
284.946249999778 7.05366749195347
285.196249999778 7.01011914832424
285.446249999778 6.97977990118897
285.696249999777 6.977043399649
285.946249999777 6.97376660286147
286.196249999777 6.94156012905361
286.446249999777 6.89387543585378
286.696249999777 6.87573461024985
286.946249999776 6.90588693526127
287.196249999776 6.95530105220518
287.446249999776 6.98502011751546
287.696249999776 6.97692966336651
287.946249999775 6.93650504587343
288.196249999775 6.8891579328286
288.446249999775 6.86398991821217
288.696249999775 6.88174686584798
288.946249999775 6.917744869888
289.196249999774 6.93035625249187
289.446249999774 6.93367518263133
289.696249999774 6.92495896610435
289.946249999774 6.91033507831711
290.196249999773 6.90132584936446
290.446249999773 6.87759269509013
290.696249999773 6.85809294712987
290.946249999773 6.8997767096687
291.196249999772 7.00587701537487
291.446249999772 7.10570852012493
291.696249999772 7.13927749432401
291.946249999772 7.10932273779028
292.196249999772 7.06879013908043
292.446249999771 7.04008496327949
292.696249999771 7.01140909958183
292.946249999771 6.98903455635414
293.196249999771 6.99438217708123
293.44624999977 7.04427200550159
293.69624999977 7.13229281275378
293.94624999977 7.23062673481892
294.19624999977 7.31194617890217
294.44624999977 7.35923503357704
294.696249999769 7.36117970693976
294.946249999769 7.3283174387534
295.196249999769 7.30743212894909
295.446249999769 7.33237586975657
295.696249999768 7.36995222638551
295.946249999768 7.39146878200493
296.196249999768 7.40086814683891
296.446249999768 7.44242365039035
296.696249999767 7.52084608329001
296.946249999767 7.60857005777475
297.196249999767 7.68012855655491
297.446249999767 7.71309188126389
297.696249999767 7.67050351090269
297.946249999766 7.56891779264919
298.196249999766 7.47769487775324
298.446249999766 7.37773617085262
298.696249999766 7.24320297522497
298.946249999765 7.11523839437783
299.196249999765 7.04289632758679
299.446249999765 7.05777656805305
299.696249999765 7.11890590469685
299.946249999765 7.19245336439817
300.196249999764 7.27177765584658
300.446249999764 7.30247583275108
300.696249999764 7.285005978752
300.946249999764 7.24055433625239
301.196249999763 7.18614787325303
301.446249999763 7.13227219614743
301.696249999763 7.04348985893731
301.946249999763 6.92764477806592
302.196249999762 6.82054805073571
302.446249999762 6.73553136998373
302.696249999762 6.68079320367248
302.946249999762 6.6308976078709
303.196249999762 6.56303571460805
303.446249999761 6.47350756772841
303.696249999761 6.37742179845687
303.946249999761 6.29829684316566
304.196249999761 6.24134588661271
304.44624999976 6.18818229143529
304.69624999976 6.16290792800905
304.94624999976 6.17297968788689
305.19624999976 6.21569924656032
305.44624999976 6.28638602772542
305.696249999759 6.3696683562271
305.946249999759 6.43239919722382
306.196249999759 6.46996551508099
306.446249999759 6.51463106535304
306.696249999758 6.59372886707202
306.946249999758 6.70549557812909
307.196249999758 6.81781808143522
307.446249999758 6.90638404746722
307.696249999757 6.99722208869449
307.946249999757 7.08357734667088
308.196249999757 7.12605156308651
308.446249999757 7.1452238267111
308.696249999757 7.16770574489279
308.946249999756 7.17429319072346
309.196249999756 7.14756418173236
309.446249999756 7.12011068310446
309.696249999756 7.13374790139528
309.946249999755 7.18683895396309
310.196249999755 7.23067942988429
310.446249999755 7.26582987198863
310.696249999755 7.31864562904854
310.946249999755 7.39594429301635
311.196249999754 7.47799501698543
311.446249999754 7.52663640691617
311.696249999754 7.51926789654976
311.946249999754 7.48475129819814
312.196249999753 7.47095462863167
312.446249999753 7.47111973396659
312.696249999753 7.49349170175203
312.946249999753 7.56885187968316
313.196249999752 7.68680169771565
313.446249999752 7.82437665220075
313.696249999752 7.97728001769058
313.946249999752 8.13014230020512
314.196249999752 8.2893517759224
314.446249999751 8.47346120584978
314.696249999751 8.62951253379165
314.946249999751 8.74929514688974
315.196249999751 8.85497077756784
315.44624999975 8.99185066890658
315.69624999975 9.19332579838223
315.94624999975 9.41425614898492
316.19624999975 9.59546205958904
316.44624999975 9.72446213949307
316.696249999749 9.83382643385916
316.946249999749 9.90809616297761
317.196249999749 9.96064532189391
317.446249999749 10.0571807745815
317.696249999748 10.20703138323
317.946249999748 10.3296539351849
318.196249999748 10.4377160170583
318.446249999748 10.5489377485549
318.696249999747 10.6451489001466
318.946249999747 10.7605350916259
319.196249999747 10.9294064932879
319.446249999747 11.1264814811217
319.696249999747 11.2903662434855
319.946249999746 11.4306401987979
320.196249999746 11.60188680446
320.446249999746 11.8637637437385
320.696249999746 12.2339191412623
320.946249999745 12.6865498718254
321.196249999745 13.1292521711003
321.446249999745 13.533857340182
321.696249999745 13.9364681269787
321.946249999745 14.312901220873
322.196249999744 14.6118942266341
322.446249999744 14.8398314756886
322.696249999744 15.0192467643403
322.946249999744 15.1905132274225
323.196249999743 15.4059351735797
323.446249999743 15.7255923313777
323.696249999743 16.0787498600586
323.946249999743 16.3423293992719
324.196249999742 16.5548312534314
324.446249999742 16.7386097023693
324.696249999742 16.9668902351892
324.946249999742 17.1739970569385
325.196249999742 17.3023722761234
325.446249999741 17.4347231803978
325.696249999741 17.6593675220868
325.946249999741 17.9109545040319
326.196249999741 18.0478398433477
326.44624999974 18.0792016450014
326.69624999974 18.0331894217058
326.94624999974 17.9568213012283
327.19624999974 18.0108516554522
327.44624999974 18.2531692046318
327.696249999739 18.6356201980321
327.946249999739 19.105896119353
328.196249999739 19.3249644184246
328.446249999739 19.2413440664413
328.696249999738 19.0762879164547
328.946249999738 19.0484256319889
329.196249999738 19.0746315510805
329.446249999738 19.1375758791597
329.696249999737 19.1889435063787
329.946249999737 19.1905079613829
330.196249999737 19.1686934686725
330.446249999737 19.1781354257508
330.696249999737 19.114285412976
330.946249999736 19.0384823918456
331.196249999736 19.0316617434176
331.446249999736 19.1770785242454
331.696249999736 19.4676324409496
331.946249999735 19.7170322495882
332.196249999735 19.7332235115128
332.446249999735 19.7476342730251
332.696249999735 19.9536904762898
332.946249999735 20.2459278810879
333.196249999734 20.5864764668963
333.446249999734 20.7832340849587
333.696249999734 20.5955948152429
333.946249999734 20.1804060926459
334.196249999733 19.8575099792368
334.446249999733 19.613463511463
334.696249999733 19.322279854083
334.946249999733 18.9938273369601
335.196249999732 18.6376647142319
335.446249999732 18.3466890119331
335.696249999732 18.2632120880514
335.946249999732 18.4688888329879
336.196249999732 18.8697573946129
336.446249999731 19.2211873886772
336.696249999731 19.394548983559
336.946249999731 19.3997118083747
337.196249999731 19.2415662871223
337.44624999973 19.0220619292569
337.69624999973 18.7408870202577
337.94624999973 18.4147962005082
338.19624999973 18.2789089632491
338.44624999973 18.4577928989385
338.696249999729 18.8413973639147
338.946249999729 19.3511588662881
339.196249999729 19.9452376634114
339.446249999729 20.4370443795292
339.696249999728 20.7255317043992
339.946249999728 20.8448207130859
340.196249999728 20.9030991981363
340.446249999728 21.0307321292127
340.696249999727 21.3332483329242
340.946249999727 21.655067395646
341.196249999727 21.8882649916676
341.446249999727 21.9879344979513
341.696249999727 22.0695713321599
341.946249999726 22.1443996755398
342.196249999726 22.2203853887884
342.446249999726 22.493227658162
342.696249999726 22.9550245428693
342.946249999725 23.3201132174178
343.196249999725 23.471190905439
343.446249999725 23.532227013278
343.696249999725 23.5531163834923
343.946249999725 23.6729063327755
344.196249999724 23.7642446978436
344.446249999724 23.7461229613915
344.696249999724 23.7436299889524
344.946249999724 23.7105287719415
345.196249999723 23.7693862777298
345.446249999723 24.0468021214671
345.696249999723 24.454457892494
345.946249999723 24.7665646230974
346.196249999722 24.8705675426409
346.446249999722 24.8242803453534
346.696249999722 24.6902898121082
346.946249999722 24.5711993847798
347.196249999722 24.5657417486524
347.446249999721 24.7402791965169
347.696249999721 24.9728578953267
347.946249999721 25.1601485361777
348.196249999721 25.3256332572877
348.44624999972 25.5679181845007
348.69624999972 25.8306026087271
348.94624999972 26.070217879596
349.19624999972 26.1749989952947
349.446249999719 26.0580686283215
349.696249999719 25.6594837965585
349.946249999719 25.1145693613763
350.196249999719 24.8068403346774
350.446249999719 24.8761557175831
350.696249999718 25.1794074653945
350.946249999718 25.4316819467773
351.196249999718 25.5252006722718
351.446249999718 25.5669820723702
351.696249999717 25.570753323575
351.946249999717 25.5600940339804
352.196249999717 25.3923288177022
352.446249999717 24.9356149248768
352.696249999717 24.4120283160472
352.946249999716 24.1023468087084
353.196249999716 23.9898129140735
353.446249999716 23.7705800201919
353.696249999716 23.47877516917
353.946249999715 23.3326253825643
354.196249999715 23.4222385794794
354.446249999715 23.488499566259
354.696249999715 23.3922387259772
354.946249999714 23.0974479471424
355.196249999714 22.6669571483905
355.446249999714 22.2313697871264
355.696249999714 21.7542901891454
355.946249999714 21.2752082480756
356.196249999713 20.8373564467437
356.446249999713 20.517746313593
356.696249999713 20.2775084269448
356.946249999713 19.8643941173685
357.196249999712 19.4798668134843
357.446249999712 19.3595200326728
357.696249999712 19.335946138198
357.946249999712 19.2225151859582
358.196249999712 18.9766608847968
358.446249999711 18.5204064332416
358.696249999711 17.9466024436672
358.946249999711 17.5010793390157
359.196249999711 17.0127819235137
359.44624999971 16.599022207854
359.69624999971 16.2622506773745
359.94624999971 15.9259454504703
360.19624999971 15.5707260598821
360.446249999709 15.2915118337594
360.696249999709 15.1114742449364
360.946249999709 14.9445007268378
361.196249999709 14.7572227201894
361.446249999709 14.4991588612083
361.696249999708 14.2363117893987
361.946249999708 14.0104840012975
362.196249999708 13.8682081686687
362.446249999708 13.6867281925462
362.696249999707 13.4229300094427
362.946249999707 13.132746546338
363.196249999707 12.8819487866118
363.446249999707 12.7441463951569
363.696249999707 12.743240169185
363.946249999706 12.6814500912762
364.196249999706 12.3981900553493
364.446249999706 12.0133470990079
364.696249999706 11.7001506330702
364.946249999705 11.3368544419944
365.196249999705 10.9188203449189
365.446249999705 10.613322986027
365.696249999705 10.4255191717833
365.946249999704 10.2606832174425
366.196249999704 10.0267331415576
366.446249999704 9.74609859092446
366.696249999704 9.46129269133962
366.946249999704 9.24781527416241
367.196249999703 9.08358117630841
367.446249999703 8.85552737155317
367.696249999703 8.57225522245227
367.946249999703 8.3058610888518
368.196249999702 8.08140132656498
368.446249999702 7.83381143092897
368.696249999702 7.56754880158182
368.946249999702 7.30591468883373
369.196249999702 7.06477224369791
369.446249999701 6.90481412266852
369.696249999701 6.81566246511562
369.946249999701 6.75676964412917
370.196249999701 6.75575070005942
370.4462499997 6.75120678227502
370.6962499997 6.70492372186095
370.9462499997 6.65515831515411
371.1962499997 6.61141118472253
371.446249999699 6.54539111243115
371.696249999699 6.42697235088408
371.946249999699 6.32716771188775
372.196249999699 6.29837975505276
372.446249999699 6.3006753263398
372.696249999698 6.24600999472845
372.946249999698 6.1453312871734
373.196249999698 6.08166649667508
373.446249999698 6.07288072806763
373.696249999697 6.06063493541106
373.946249999697 6.01146349473266
374.196249999697 5.96147407119053
374.446249999697 5.91519401881136
374.696249999697 5.86956760102754
374.946249999696 5.85713811351665
375.196249999696 5.9015601970541
375.446249999696 5.97545849799406
375.696249999696 6.01460773900573
375.946249999695 6.00193581666386
376.196249999695 5.9683264706143
376.446249999695 5.9187457162685
376.696249999695 5.85665900835521
376.946249999694 5.80049760136449
377.196249999694 5.77202228177245
377.446249999694 5.75428365649072
377.696249999694 5.74818897818005
377.946249999694 5.75615140555217
378.196249999693 5.77780420902513
378.446249999693 5.80639933343068
378.696249999693 5.83323965025099
378.946249999693 5.85916703524309
379.196249999692 5.88721869552572
379.446249999692 5.90204488975257
379.696249999692 5.90144251726043
379.946249999692 5.89016172734158
380.196249999692 5.87508173476172
380.446249999691 5.86105758427549
380.696249999691 5.84707589448222
380.946249999691 5.83101571396592
381.196249999691 5.79968187507685
381.44624999969 5.75702138139096
381.69624999969 5.72953026267234
381.94624999969 5.71810948188513
382.19624999969 5.70857615406955
382.446249999689 5.70076874085321
382.696249999689 5.70067249935716
382.946249999689 5.70260218431581
383.196249999689 5.70044183840513
383.446249999689 5.68014873177975
383.696249999688 5.63430190886612
383.946249999688 5.56855660983799
384.196249999688 5.48156288688684
384.446249999688 5.40371062613935
384.696249999687 5.36040517439468
384.946249999687 5.33697036874498
385.196249999687 5.32046734904173
385.446249999687 5.31658276348031
385.696249999687 5.31805455019037
385.946249999686 5.33370375239216
386.196249999686 5.39112963200652
386.446249999686 5.48138219180683
386.696249999686 5.56904451681496
386.946249999685 5.63001106149342
387.196249999685 5.66810630045497
387.446249999685 5.71031841857752
387.696249999685 5.74870149220093
387.946249999684 5.77254948416993
388.196249999684 5.80315296426544
388.446249999684 5.8733182009861
388.696249999684 5.971104706703
388.946249999684 6.06589046674035
389.196249999683 6.13851483175591
389.446249999683 6.14722892695685
389.696249999683 6.07563441364514
389.946249999683 5.97033346525575
390.196249999682 5.88881448419381
390.446249999682 5.85049783690945
390.696249999682 5.86535751947432
390.946249999682 5.92314548497971
391.196249999682 5.99488167228044
391.446249999681 6.08612231481347
391.696249999681 6.22767769072653
391.946249999681 6.40224838237972
392.196249999681 6.55668289979678
392.44624999968 6.67216773840502
392.69624999968 6.74728609153786
392.94624999968 6.8095116821911
393.19624999968 6.92656796457782
393.446249999679 7.10992547608322
393.696249999679 7.308181735985
393.946249999679 7.48872520024555
394.196249999679 7.65175307356074
394.446249999679 7.8160170255185
394.696249999678 7.97909708465835
394.946249999678 8.12387140177691
395.196249999678 8.23995490239282
395.446249999678 8.31533338087236
395.696249999677 8.352535440788
395.946249999677 8.38820197311395
396.196249999677 8.47198640504481
396.446249999677 8.63079440877843
396.696249999677 8.83021784920483
396.946249999676 9.00905617505492
397.196249999676 9.16840008648301
397.446249999676 9.35518595096421
397.696249999676 9.60225833197276
397.946249999675 9.92973999516608
398.196249999675 10.2885058540164
398.446249999675 10.5963643906078
398.696249999675 10.8472806284305
398.946249999674 11.0339337042361
399.196249999674 11.1623346500365
399.446249999674 11.233470025571
399.696249999674 11.2748087382874
399.946249999674 11.3243621225998
400.196249999673 11.4320438673533
400.446249999673 11.5993579387061
400.696249999673 11.761570084494
400.946249999673 11.84878291431
401.196249999672 11.8968121194972
401.446249999672 11.9512504038512
401.696249999672 12.0864834232221
401.946249999672 12.3999050052022
402.196249999672 12.7755415842513
402.446249999671 13.0372251157167
402.696249999671 13.1657306526982
402.946249999671 13.2779190667402
403.196249999671 13.4714817750918
403.44624999967 13.7016790829539
403.69624999967 13.8502870905873
403.94624999967 13.8560922932238
404.19624999967 13.7738905411425
404.446249999669 13.7202523252214
404.696249999669 13.7654833010082
404.946249999669 13.9149923159425
405.196249999669 14.087268233578
405.446249999669 14.2760008771317
405.696249999668 14.4828663600626
405.946249999668 14.6923323134032
406.196249999668 14.8490488445054
406.446249999668 14.9023390730471
406.696249999667 14.916568417812
406.946249999667 15.0059257204103
407.196249999667 15.2346858496185
407.446249999667 15.6134503176298
407.696249999667 16.0536550119726
407.946249999666 16.4585325068337
408.196249999666 16.7712841933693
408.446249999666 16.9536716388246
408.696249999666 17.0097179373601
408.946249999665 16.9617688439286
409.196249999665 16.8709659505027
409.446249999665 16.839847882951
409.696249999665 16.9558714727383
409.946249999664 17.2123529185977
410.196249999664 17.4539131026394
410.446249999664 17.6563441941829
410.696249999664 17.8423616174009
410.946249999664 17.9619267722002
411.196249999663 18.0475608134108
411.446249999663 18.1457366055833
411.696249999663 18.1903999521824
411.946249999663 18.0769665783177
412.196249999662 17.9603834020991
412.446249999662 17.910980573128
412.696249999662 18.0122335902195
412.946249999662 18.2020658935738
413.196249999662 18.5090169176138
413.446249999661 18.8155998138466
413.696249999661 18.9217869215615
413.946249999661 18.8578109468189
414.196249999661 18.7903196576825
414.44624999966 18.7543042354624
414.69624999966 18.6205184323679
414.94624999966 18.459037230366
415.19624999966 18.3614143437715
415.446249999659 18.2747716171497
415.696249999659 18.1725949391926
415.946249999659 18.0256411406561
416.196249999659 17.8995089569896
416.446249999659 17.8357402880043
416.696249999658 17.7480700976262
416.946249999658 17.7148994548017
417.196249999658 17.7831947875648
417.446249999658 18.0085148153154
417.696249999657 18.3526974612208
417.946249999657 18.6088603173792
418.196249999657 18.7130954223129
418.446249999657 18.6672941052691
418.696249999657 18.4813683986194
418.946249999656 18.2877023929081
419.196249999656 18.1345389724101
419.446249999656 17.9375277273454
419.696249999656 17.6757531567626
419.946249999655 17.431357675316
420.196249999655 17.2264449639772
420.446249999655 17.1398037911021
420.696249999655 17.2185850537288
420.946249999654 17.2789033635351
421.196249999654 17.2512585447261
421.446249999654 17.0888632032729
421.696249999654 16.7707569040883
421.946249999654 16.3424994703043
422.196249999653 15.9662950644869
422.446249999653 15.6821676712134
422.696249999653 15.4577126296347
422.946249999653 15.3943651274086
423.196249999652 15.5013042393591
423.446249999652 15.6449603460916
423.696249999652 15.7066241526446
423.946249999652 15.7266753890628
424.196249999652 15.7460327611241
424.446249999651 15.8046601609466
424.696249999651 15.7962131822874
424.946249999651 15.6877556505713
425.196249999651 15.499507945925
425.44624999965 15.3599527894882
425.69624999965 15.4637537285518
425.94624999965 15.646340020617
426.19624999965 15.7356925375805
426.446249999649 15.6825075972923
426.696249999649 15.563251839549
426.946249999649 15.3089299520384
427.196249999649 15.061550639308
427.446249999649 14.8198473450202
427.696249999648 14.531846671098
427.946249999648 14.2073442886806
428.196249999648 13.9100466315218
428.446249999648 13.6085656987887
428.696249999647 13.3287686803376
428.946249999647 13.2177168228145
429.196249999647 13.2946503781981
429.446249999647 13.3313487606842
429.696249999647 13.281981601204
429.946249999646 13.1325118016106
430.196249999646 12.9639433559515
430.446249999646 12.8698449066334
430.696249999646 12.8423058721241
430.946249999645 12.7495481629627
431.196249999645 12.5576545999665
431.446249999645 12.2732777523991
431.696249999645 12.0624186211818
431.946249999644 12.0270678369334
432.196249999644 12.1491198963639
432.446249999644 12.2965574429232
432.696249999644 12.3953807479237
432.946249999644 12.5116975116611
433.196249999643 12.6327442079796
433.446249999643 12.6804297350176
433.696249999643 12.6509611665425
433.946249999643 12.6899715782952
434.196249999642 12.7429262495038
434.446249999642 12.6833711845898
434.696249999642 12.5994866182238
434.946249999642 12.6729452072141
435.196249999642 12.8792567941726
435.446249999641 13.0378678356439
435.696249999641 13.077079230981
435.946249999641 13.0936663123865
436.196249999641 13.1409999803133
436.44624999964 13.1681148539589
436.69624999964 13.1116062557012
436.94624999964 13.0299589546433
437.19624999964 12.9432121907076
437.446249999639 12.9464333703476
437.696249999639 13.0712833681853
437.946249999639 13.3442805249763
438.196249999639 13.6394468946299
438.446249999639 13.7140130975173
438.696249999638 13.614572767406
438.946249999638 13.4508973468202
439.196249999638 13.3082698844832
439.446249999638 13.1777666990868
439.696249999637 13.0995099997031
439.946249999637 13.1199553896239
440.196249999637 13.154338389892
440.446249999637 13.1898077108242
440.696249999637 13.1466749753375
440.946249999636 13.0021358798848
441.196249999636 12.8356966709081
441.446249999636 12.5822323907776
441.696249999636 12.3044345915165
441.946249999635 12.1491070119156
442.196249999635 12.0679597389631
442.446249999635 11.9606107087313
442.696249999635 11.8442740928952
442.946249999634 11.8229652700011
443.196249999634 11.8841191599533
443.446249999634 11.9117674527244
443.696249999634 11.8472362228362
443.946249999634 11.6748585077722
444.196249999633 11.3912303062559
444.446249999633 11.1474364485204
444.696249999633 11.0098313771186
444.946249999633 10.9273091249788
445.196249999632 10.8096413956183
445.446249999632 10.6120645481814
445.696249999632 10.3894153057118
445.946249999632 10.1851625517048
446.196249999632 10.0284005457082
446.446249999631 9.86529164612048
446.696249999631 9.66641502481711
446.946249999631 9.43926473467
447.196249999631 9.2010994223334
447.44624999963 8.98382752738539
447.69624999963 8.86030842672007
447.94624999963 8.78585816900345
448.19624999963 8.75694024675713
448.446249999629 8.79730622447254
448.696249999629 8.92574059910869
448.946249999629 9.14469823802053
449.196249999629 9.32818298101033
449.446249999629 9.40970292163585
449.696249999628 9.44782635975495
449.946249999628 9.50406214554495
450.196249999628 9.5971303791767
450.446249999628 9.70028648381165
450.696249999627 9.78211507838005
450.946249999627 9.7810327067226
451.196249999627 9.72532700626312
451.446249999627 9.7455050486606
451.696249999627 9.86852246709218
451.946249999626 10.0058731454762
452.196249999626 10.1305884741078
452.446249999626 10.241113598175
452.696249999626 10.3116394091742
452.946249999625 10.3949001606933
453.196249999625 10.4410305249805
453.446249999625 10.3731025602331
453.696249999625 10.2923711021453
453.946249999624 10.2249227994698
454.196249999624 10.1901295340704
454.446249999624 10.2197086478603
454.696249999624 10.2280853874253
454.946249999624 10.2170118941544
455.196249999623 10.2529492669007
455.446249999623 10.3164957150494
455.696249999623 10.3760342245491
455.946249999623 10.4647792476179
456.196249999622 10.5744133222738
456.446249999622 10.6480916453155
456.696249999622 10.641908029588
456.946249999622 10.5750041373743
457.196249999622 10.4684988986655
457.446249999621 10.3336411753208
457.696249999621 10.2098476962656
457.946249999621 10.1730719159373
458.196249999621 10.2542221663319
458.44624999962 10.3609320274571
458.69624999962 10.4270146728743
458.94624999962 10.4296335375016
459.19624999962 10.3897531724339
459.446249999619 10.3745182954825
459.696249999619 10.3671838573084
459.946249999619 10.3357849335103
460.196249999619 10.2415711103717
460.446249999619 10.187002949652
460.696249999618 10.2216851934466
460.946249999618 10.2950429562196
461.196249999618 10.4087417099198
461.446249999618 10.5791780963626
461.696249999617 10.7674992572749
461.946249999617 10.9370378965281
462.196249999617 11.106549805502
462.446249999617 11.2298299615413
462.696249999616 11.2599251789764
462.946249999616 11.18270776478
463.196249999616 10.9870388223383
463.446249999616 10.7691559073424
463.696249999616 10.6007509566169
463.946249999615 10.5111822745756
464.196249999615 10.4947143801426
464.446249999615 10.5522171175906
464.696249999615 10.6985562522153
464.946249999614 10.9151105919458
465.196249999614 11.1584547617433
465.446249999614 11.3768512898885
465.696249999614 11.587453794078
465.946249999614 11.841447708685
466.196249999613 12.0710675575787
466.446249999613 12.2058440683825
466.696249999613 12.2304022127241
466.946249999613 12.1680501547461
467.196249999612 12.0853557993197
467.446249999612 12.0595896782288
467.696249999612 12.0345079758661
467.946249999612 11.9303667678969
468.196249999611 11.7289595605553
468.446249999611 11.4955651437389
468.696249999611 11.3198514534714
468.946249999611 11.2093172656106
469.196249999611 11.1820057003987
469.44624999961 11.2204641054178
469.69624999961 11.1921520030711
469.94624999961 11.0929627753978
470.19624999961 10.9531225960413
470.446249999609 10.8441648652482
470.696249999609 10.7479241635673
470.946249999609 10.5926739802709
471.196249999609 10.3957227998285
471.446249999609 10.1553770888085
471.696249999608 9.93911853136261
471.946249999608 9.80583845828862
472.196249999608 9.74725265904042
472.446249999608 9.73474453599863
472.696249999607 9.71951957028061
472.946249999607 9.70702940681074
473.196249999607 9.68871744575645
473.446249999607 9.65653886140441
473.696249999606 9.6127293403886
473.946249999606 9.59597795896963
474.196249999606 9.58986635399001
474.446249999606 9.5880853783286
474.696249999606 9.60749806360361
474.946249999605 9.55684672306681
475.196249999605 9.39762271158173
475.446249999605 9.22896086779205
475.696249999605 9.18644398186617
475.946249999604 9.25030882582813
476.196249999604 9.31618333191446
476.446249999604 9.28533419659353
476.696249999604 9.19859035004556
476.946249999604 9.18010054188135
477.196249999603 9.21363439836125
477.446249999603 9.25928680680808
477.696249999603 9.26751736746318
477.946249999603 9.20049756530038
478.196249999602 9.09448272673604
478.446249999602 9.02042171778914
478.696249999602 8.98167152304282
478.946249999602 8.90560424034785
479.196249999601 8.7619841287835
479.446249999601 8.5969451091153
479.696249999601 8.45676826654021
479.946249999601 8.33662726077193
480.196249999601 8.23922410356102
480.4462499996 8.17167739714515
480.6962499996 8.14487655308326
480.9462499996 8.08368086296074
481.1962499996 8.01522213482521
481.446249999599 7.98353344036157
481.696249999599 7.98566552835182
481.946249999599 8.0075078995105
482.196249999599 8.05361110672891
482.446249999599 8.08387773771166
482.696249999598 8.04823754383404
482.946249999598 7.99175927472675
483.196249999598 7.90881374818236
483.446249999598 7.78342709985739
483.696249999597 7.6511636328254
483.946249999597 7.53681601889771
484.196249999597 7.4285256277616
484.446249999597 7.31098822000131
484.696249999596 7.16459111605959
484.946249999596 7.01075884463895
485.196249999596 6.90835308191152
485.446249999596 6.89796661703246
485.696249999596 6.93441797573277
485.946249999595 6.95906986934616
486.196249999595 6.98580762275796
486.446249999595 7.04892824399646
486.696249999595 7.13259677278867
486.946249999594 7.18403032889426
487.196249999594 7.17883333943451
487.446249999594 7.15051221258158
487.696249999594 7.12327512681163
487.946249999594 7.08845163337403
488.196249999593 7.0566399444916
488.446249999593 7.06285299359246
488.696249999593 7.1219211944874
488.946249999593 7.1883399424596
489.196249999592 7.28466590275417
489.446249999592 7.41431001086423
489.696249999592 7.53909687628717
489.946249999592 7.67264166582269
490.196249999591 7.80862018677783
490.446249999591 7.95312364465441
490.696249999591 8.13069239517486
490.946249999591 8.32498541493873
491.196249999591 8.53990073454205
491.44624999959 8.74711920474829
491.69624999959 8.9150935728081
491.94624999959 9.02967048668381
492.19624999959 9.09029009005484
492.446249999589 9.13305074980708
492.696249999589 9.17404979954648
492.946249999589 9.21608403323448
493.196249999589 9.31810619865589
493.446249999589 9.49806077270928
493.696249999588 9.74607629177944
493.946249999588 10.0513363341061
494.196249999588 10.3761423997257
494.446249999588 10.6435696476042
494.696249999587 10.8218918767377
494.946249999587 10.9553029571436
495.196249999587 11.0817074486812
495.446249999587 11.1866212638125
495.696249999586 11.2709008126872
495.946249999586 11.3729550396015
496.196249999586 11.4672095185216
496.446249999586 11.5355863043854
496.696249999586 11.6138068680507
496.946249999585 11.7655327042196
497.196249999585 11.9634273766663
497.446249999585 12.1228310531879
497.696249999585 12.2109591552987
497.946249999584 12.1989790086519
498.196249999584 12.0742048398411
498.446249999584 11.9087754377309
498.696249999584 11.7603864207494
498.946249999584 11.5699537494608
499.196249999583 11.3159733499315
499.446249999583 11.063142128732
499.696249999583 10.9205815952649
499.946249999583 10.8943715984758
500.196249999582 10.8475044487816
500.446249999582 10.7131584582128
500.696249999582 10.5463425011344
500.946249999582 10.4621305031904
501.196249999581 10.4937556958849
501.446249999581 10.5817684362833
501.696249999581 10.6709737095026
501.946249999581 10.7573768352722
502.196249999581 10.7984174424026
502.44624999958 10.74399608794
502.69624999958 10.6172853219657
502.94624999958 10.4769706442449
503.19624999958 10.3084249962279
503.446249999579 10.0948958905359
503.696249999579 9.90138312370279
503.946249999579 9.77709758368969
504.196249999579 9.71498876174298
504.446249999579 9.6552450878267
504.696249999578 9.6023962083422
504.946249999578 9.61064063519892
505.196249999578 9.63525250883935
505.446249999578 9.60020260501149
505.696249999577 9.48974833187247
505.946249999577 9.31786193944783
506.196249999577 9.15799410788116
506.446249999577 9.07326393810539
506.696249999576 9.0160729012413
506.946249999576 8.96123083085534
507.196249999576 8.95447278115086
507.446249999576 8.93310000488858
507.696249999576 8.90986474090676
507.946249999575 8.89577250075127
508.196249999575 8.89206978526104
508.446249999575 8.93192618143591
508.696249999575 8.96245188584676
508.946249999574 8.92711566414255
509.196249999574 8.84669681178778
509.446249999574 8.80244768778712
509.696249999574 8.80760817991145
509.946249999574 8.78384629784582
510.196249999573 8.73926632480494
510.446249999573 8.67141446355416
510.696249999573 8.5749474253772
510.946249999573 8.54216537233198
511.196249999572 8.57551505198619
511.446249999572 8.61868888512568
511.696249999572 8.66776707861837
511.946249999572 8.76791958920168
512.196249999576 8.94904179505907
512.446249999581 9.13977197569201
512.696249999587 9.27094964402283
512.946249999592 9.27909482735716
513.196249999598 9.22633805830898
513.446249999603 9.25680544253352
513.696249999609 9.39183757488174
513.946249999614 9.53160277671797
514.19624999962 9.62375775594644
514.446249999625 9.68228605523791
514.69624999963 9.7312435107169
514.946249999636 9.77373330599448
515.196249999641 9.80894364043247
515.446249999647 9.85347900753084
515.696249999652 9.90212100785764
515.946249999658 9.9312367374329
516.196249999663 9.91423311481271
516.446249999669 9.87226914479268
516.696249999674 9.87051612058807
516.94624999968 9.92500160958933
517.196249999685 10.0330363212474
517.446249999691 10.1866584405744
517.696249999696 10.3655497710377
517.946249999701 10.5614304798113
518.196249999707 10.7288171314107
518.446249999712 10.8352696200667
518.696249999718 10.9257542217594
518.946249999723 11.0738572091671
519.196249999729 11.2306579604678
519.446249999734 11.3715376644903
519.69624999974 11.4907851955133
519.946249999745 11.5723323899366
520.196249999751 11.6109308955579
520.446249999756 11.7212859737383
520.696249999761 11.8798438885276
520.946249999767 11.9732834870898
521.196249999772 12.019139195791
521.446249999778 12.0267588295145
521.696249999783 11.9657258366839
521.946249999789 11.9157286418675
522.196249999794 11.8727507892844
522.4462499998 11.7972951283032
522.696249999805 11.6776657328765
522.946249999811 11.6109328404985
523.196249999816 11.6481582076752
523.446249999821 11.8765399996709
523.696249999827 12.2037243025624
523.946249999832 12.4979397570044
524.196249999838 12.782051629006
524.446249999843 13.0931258913897
524.696249999849 13.4014983627016
524.946249999854 13.6556311980419
525.19624999986 13.8002779520818
525.446249999865 13.8463545850295
525.696249999871 13.7993508241698
525.946249999876 13.7831645755578
526.196249999882 13.8033931351689
526.446249999887 13.7910171723272
526.696249999892 13.772165426638
526.946249999898 13.7875393512432
527.196249999903 13.8699032621943
527.446249999909 13.9993914113276
527.696249999914 14.1395387789238
527.94624999992 14.2634370882845
528.196249999925 14.3541726884707
528.446249999931 14.3984946056132
528.696249999936 14.4670010599237
528.946249999942 14.4759548718005
529.196249999947 14.3591866523307
529.446249999952 14.1339203632848
529.696249999958 13.9673461907679
529.946249999963 13.917071638329
530.196249999969 13.8882451913762
530.446249999974 13.8966457041128
530.69624999998 14.0412311846857
530.946249999985 14.2950700207021
531.196249999991 14.4741778755329
531.446249999996 14.4978828437938
531.696250000002 14.2777822904329
531.946250000007 13.9092592406546
532.196250000012 13.3324726863092
532.446250000018 12.6919412509195
532.696250000023 12.2238500460198
532.946250000029 11.975734151172
533.196250000034 11.8171638911683
533.44625000004 11.7009267213429
533.696250000045 11.5931330971159
533.946250000051 11.509355078386
534.196250000056 11.470349158258
534.446250000062 11.4896812059694
534.696250000067 11.4897390564077
534.946250000072 11.4906194639336
535.196250000078 11.513704139358
535.446250000083 11.5799793772606
535.696250000089 11.6047143378521
535.946250000094 11.5907626067225
536.1962500001 11.5272159833352
536.446250000105 11.4039397585946
536.696250000111 11.262578351391
536.946250000116 11.1175594042177
537.196250000122 10.9930294688756
537.446250000127 10.8820505394761
537.696250000133 10.701864267452
537.946250000138 10.4590462521809
538.196250000143 10.2232688936812
538.446250000149 10.0839294719566
538.696250000154 10.0295214268836
538.94625000016 10.0083092491139
539.196250000165 10.015709378059
539.446250000171 10.0384770182256
539.696250000176 10.0985704628671
539.946250000182 10.1782872156307
540.196250000187 10.2107434329004
540.446250000193 10.2110546017158
540.696250000198 10.2376489946373
540.946250000203 10.3412835211129
541.196250000209 10.4859003677964
541.446250000214 10.6205308484088
541.69625000022 10.7187567748346
541.946250000225 10.7618132221381
542.196250000231 10.7807154556759
542.446250000236 10.7932027196538
542.696250000242 10.8017379160236
542.946250000247 10.8285889761797
543.196250000253 10.8718998253313
543.446250000258 10.9331589628147
543.696250000263 10.991545639713
543.946250000269 11.0446834313966
544.196250000274 11.1231541536174
544.44625000028 11.2436638340105
544.696250000285 11.3746668126532
544.946250000291 11.5042640252425
545.196250000296 11.6509736557053
545.446250000302 11.8070074957745
545.696250000307 11.9434218398179
545.946250000313 12.062747030701
546.196250000318 12.200996914523
546.446250000324 12.3671005149975
546.696250000329 12.5819941603798
546.946250000334 12.8147738926422
547.19625000034 12.978847246061
547.446250000345 13.0687577080741
547.696250000351 13.1713665563314
547.946250000356 13.3117341169056
548.196250000362 13.4380844054841
548.446250000367 13.5540299438309
548.696250000373 13.6656829678207
548.946250000378 13.8302775775902
549.196250000384 14.0525569091328
549.446250000389 14.2576547848677
549.696250000394 14.4477362880794
549.9462500004 14.6775589840359
550.196250000405 14.9911488186284
550.446250000411 15.3793572310435
550.696250000416 15.7634389352023
550.946250000422 16.0879510491658
551.196250000427 16.3795555654614
551.446250000433 16.6166257720111
551.696250000438 16.7143746798674
551.946250000444 16.7168520912098
552.196250000449 16.7240842972036
552.446250000454 16.7213730525345
552.69625000046 16.697645103644
552.946250000465 16.709041599092
553.196250000471 16.7996612758624
553.446250000476 16.9083171417168
553.696250000482 17.0321223502346
553.946250000487 17.2250795798005
554.196250000493 17.4536549547582
554.446250000498 17.6464852693628
554.696250000504 17.8779780351974
554.946250000509 18.1408859377716
555.196250000515 18.3550550081743
555.44625000052 18.5015445035467
555.696250000525 18.5956542840569
555.946250000531 18.6155142122235
556.196250000536 18.551956982699
556.446250000542 18.5279220059167
556.696250000547 18.5775730503596
556.946250000553 18.6248291519153
557.196250000558 18.5940044235119
557.446250000564 18.561498687618
557.696250000569 18.4988230339267
557.946250000575 18.2681719022314
558.19625000058 17.8806779890988
558.446250000585 17.499965798578
558.696250000591 17.207680917544
558.946250000596 16.9643108455979
559.196250000602 16.8319103122343
559.446250000607 16.7892202769678
559.696250000613 16.6353048529379
559.946250000618 16.2981341969039
560.196250000624 15.8815927071943
560.446250000629 15.4433214803928
560.696250000635 15.0544545849405
560.94625000064 14.7701444698318
561.196250000645 14.5997321072732
561.446250000651 14.4552848522486
561.696250000656 14.2525132074851
561.946250000662 14.029672672235
562.196250000667 13.8075990882429
562.446250000673 13.6347973411918
562.696250000678 13.6015288362287
562.946250000684 13.5620605605301
563.196250000689 13.4287153993936
563.446250000695 13.213499864881
563.6962500007 12.9133825828364
563.946250000706 12.6160751060637
564.196250000711 12.3544446103578
564.446250000716 12.1244953098737
564.696250000722 11.8601582703695
564.946250000727 11.5944263555602
565.196250000733 11.3650561650333
565.446250000738 11.2094496887707
565.696250000744 11.1195001894277
565.946250000749 11.0525982442553
566.196250000755 10.8813239244627
566.44625000076 10.6602490374106
566.696250000766 10.5318023741608
566.946250000771 10.5320138766457
567.196250000776 10.5932734424617
567.446250000782 10.6161981297193
567.696250000787 10.6239683720167
567.946250000793 10.6100360521203
568.196250000798 10.5846347869592
568.446250000804 10.5610157075375
568.696250000809 10.5024168876932
568.946250000815 10.403765015912
569.19625000082 10.2971562874634
569.446250000826 10.1625490402789
569.696250000831 9.98596814730674
569.946250000836 9.80715143730394
570.196250000842 9.60454687416172
570.446250000847 9.35323976407145
570.696250000853 9.09608345572167
570.946250000858 8.9019751896469
571.196250000864 8.73501452761227
571.446250000869 8.54056650880114
571.696250000875 8.3098969360879
571.94625000088 8.08773134466794
572.196250000886 7.95454350007127
572.446250000891 7.9084606727236
572.696250000896 7.90032043295883
572.946250000902 7.89234760952752
573.196250000907 7.92721617742621
573.446250000913 8.02068658312623
573.696250000918 8.09526567080566
573.946250000924 8.09133818761223
574.196250000929 8.08821630226713
574.446250000935 8.0706248941418
574.69625000094 8.00837872274132
574.946250000946 7.93556021535302
575.196250000951 7.87140057554859
575.446250000957 7.82188276632627
575.696250000962 7.73076408296258
575.946250000967 7.5821561329953
576.196250000973 7.43559401925425
576.446250000978 7.36109462902643
576.696250000984 7.35458860702339
576.946250000989 7.42720783555847
577.196250000995 7.53573425252723
577.446250001 7.59723307037166
577.696250001006 7.55271879516245
577.946250001011 7.39395971764352
578.196250001017 7.22281826966934
578.446250001022 7.07318754250518
578.696250001027 6.87499396036314
578.946250001033 6.70167506354248
579.196250001038 6.56994071939886
579.446250001044 6.45333705334167
579.696250001049 6.42065225891436
579.946250001055 6.42467268435253
580.19625000106 6.4413106191307
580.446250001066 6.48623414226723
580.696250001071 6.5442649550472
580.946250001077 6.59469866584477
581.196250001082 6.64162492143721
581.446250001087 6.7347130280483
581.696250001093 6.89890154188134
581.946250001098 7.08497399860428
582.196250001104 7.248358622184
582.446250001109 7.34894313341281
582.696250001115 7.41396062145312
582.94625000112 7.49070228875788
583.196250001126 7.53766491575527
583.446250001131 7.55060916022373
583.696250001137 7.56375567795508
583.946250001142 7.55279310330885
584.196250001148 7.47596289035863
584.446250001153 7.33700628616455
584.696250001158 7.22419997008742
584.946250001164 7.18941847215064
585.196250001169 7.24269719005422
585.446250001175 7.34830550446611
585.69625000118 7.43392992208985
585.946250001186 7.49320422679911
586.196250001191 7.5893481397972
586.446250001197 7.69937889699704
586.696250001202 7.76955338332348
586.946250001208 7.81412242281311
587.196250001213 7.82536021521257
587.446250001218 7.78016283027803
587.696250001224 7.75114497641981
587.946250001229 7.77904537523068
588.196250001235 7.82027625985393
588.44625000124 7.84586755126798
588.696250001246 7.86550481918764
588.946250001251 7.92695316607244
589.196250001257 8.0257612490906
589.446250001262 8.14029878911536
589.696250001268 8.27478939783179
589.946250001273 8.43890200517927
590.196250001278 8.64263664492636
590.446250001284 8.86396954880466
590.696250001289 9.05977184747956
590.946250001295 9.1840406128747
591.1962500013 9.22489941956595
591.446250001306 9.20542170333008
591.696250001311 9.153661920355
591.946250001317 9.11348998010507
592.196250001322 9.15771166351226
592.446250001328 9.28582984482263
592.696250001333 9.4295245729907
592.946250001339 9.56308413531914
593.196250001344 9.73449407744213
593.446250001349 9.93984173124148
593.696250001355 10.1449527322538
593.94625000136 10.2874465257401
594.196250001366 10.3164788036202
594.446250001371 10.3391901879983
594.696250001377 10.4897710055511
594.946250001382 10.7698226098492
595.196250001388 11.0597351782948
595.446250001393 11.2648331294232
595.696250001399 11.3673842256592
595.946250001404 11.45677494696
596.196250001409 11.6028794298798
596.446250001415 11.7833033105636
596.69625000142 11.956144490011
596.946250001426 12.1031382897752
597.196250001431 12.2359466800729
597.446250001437 12.4282423216479
597.696250001442 12.6955496600588
597.946250001448 12.9734329347022
598.196250001453 13.1786444450876
598.446250001459 13.3009554702134
598.696250001464 13.3900306106658
598.946250001469 13.5139785681571
599.196250001475 13.6732058644891
599.44625000148 13.8412832530457
599.696250001486 13.9895980907042
599.946250001491 14.1071087666598
600.196250001497 14.2261931810675
600.446250001502 14.3575792644767
600.696250001508 14.5042190075953
600.946250001513 14.7122218987613
601.196250001519 14.9911867502799
601.446250001524 15.3395011505591
601.69625000153 15.6114166136116
601.946250001535 15.756373327536
602.19625000154 15.8534868554321
602.446250001546 15.8375721052024
602.696250001551 15.7842614536435
602.946250001557 15.7829691207548
603.196250001562 15.8277051578186
603.446250001568 15.8802459445368
603.696250001573 15.8288287627639
603.946250001579 15.6092397057495
604.196250001584 15.3671262458907
604.44625000159 15.247829547693
604.696250001595 15.1167515478674
604.9462500016 14.8186406023698
605.196250001606 14.5380430433771
605.446250001611 14.3509902496418
605.696250001617 14.2055027400847
605.946250001622 14.0413331889049
606.196250001628 13.8383653684752
606.446250001633 13.486454010425
606.696250001639 12.9915244981598
606.946250001644 12.5106285998894
607.19625000165 12.0975201274633
607.446250001655 11.7477461416597
607.69625000166 11.522033841682
607.946250001666 11.3937305285159
608.196250001671 11.2257605927264
608.446250001677 11.0115944224656
608.696250001682 10.8206897498019
608.946250001688 10.6236061022686
609.196250001693 10.4803003411045
609.446250001699 10.4356188905029
609.696250001704 10.4078377665781
609.94625000171 10.348935436065
610.196250001715 10.3101769675371
610.446250001721 10.302368566748
610.696250001726 10.2798782971671
610.946250001731 10.2633566228868
611.196250001737 10.2925694786986
611.446250001742 10.3204376001648
611.696250001748 10.2673070567934
611.946250001753 10.1655156085483
612.196250001759 10.0596279023253
612.446250001764 9.99813954152014
612.69625000177 10.0323907966692
612.946250001775 10.1433568968665
613.196250001781 10.2130274121279
613.446250001786 10.2850964040775
613.696250001791 10.4600195001496
613.946250001797 10.6503877715823
614.196250001802 10.7540880567433
614.446250001808 10.7548584786281
614.696250001813 10.6895899959713
614.946250001819 10.6101835411233
615.196250001824 10.4716085373959
615.44625000183 10.2266740776422
615.696250001835 9.94074718799842
615.946250001841 9.66660714708851
616.196250001846 9.41885805427754
616.446250001851 9.25797794695006
616.696250001857 9.19059530559837
616.946250001862 9.17336192317634
617.196250001868 9.15069779667207
617.446250001873 9.10375994217599
617.696250001879 9.08498418139394
617.946250001884 9.13918427923933
618.19625000189 9.20488241739008
618.446250001895 9.28137470514096
618.696250001901 9.37536033799013
618.946250001906 9.4783078586869
619.196250001911 9.54511508021147
619.446250001917 9.52269393666298
619.696250001922 9.41144845350303
619.946250001928 9.24640709399353
620.196250001933 9.12033018121189
620.446250001939 9.09594715848286
620.696250001944 9.16525467418274
620.94625000195 9.27629439790846
621.196250001955 9.40585772055678
621.446250001961 9.56043951456037
621.696250001966 9.70518414195678
621.946250001972 9.81516253634725
622.196250001977 9.8672100908374
622.446250001982 9.84047512397663
622.696250001988 9.73515256535695
622.946250001993 9.62429945132538
623.196250001999 9.62741121091868
623.446250002004 9.70935669591962
623.69625000201 9.7748806468307
623.946250002015 9.84582420072137
624.196250002021 9.952913470144
624.446250002026 10.1110783212895
624.696250002032 10.2971373253418
624.946250002037 10.4860897154949
625.196250002042 10.6698197327334
625.446250002048 10.8384830480998
625.696250002053 11.0300657656346
625.946250002059 11.309488482042
626.196250002064 11.6417362558082
626.44625000207 11.9614995628041
626.696250002075 12.2805600273512
626.946250002081 12.6040375671698
627.196250002086 12.9189771318628
627.446250002092 13.2373924128788
627.696250002097 13.5934820678493
627.946250002102 13.9971864136855
628.196250002108 14.4144895699712
628.446250002113 14.8023008852873
628.696250002119 15.1355918011772
628.946250002124 15.3860147072594
629.19625000213 15.5578520315334
629.446250002135 15.7043820806429
629.696250002141 15.9079455547857
629.946250002146 16.2553087377479
630.196250002152 16.7458079364665
630.446250002157 17.2650321384253
630.696250002163 17.7639159161142
630.946250002168 18.2636442847963
631.196250002173 18.7271122076275
631.446250002179 19.0622454497235
631.696250002184 19.342556373155
631.94625000219 19.612917607343
632.196250002195 19.8469989305694
632.446250002201 20.02689683187
632.696250002206 20.179868441738
632.946250002212 20.390999073673
633.196250002217 20.8047066787323
633.446250002223 21.2946877098426
633.696250002228 21.6613769043872
633.946250002233 21.8922283507601
634.196250002239 22.1533924312925
634.446250002244 22.4770350975224
634.69625000225 22.7488008476741
634.946250002255 22.7859395180228
635.196250002261 22.6728244544498
635.446250002266 22.4836791427305
635.696250002272 22.2604443642284
635.946250002277 22.0672180130049
636.196250002283 21.9128008722638
636.446250002288 21.7878911812977
636.696250002293 21.6294542073648
636.946250002299 21.4182201014528
637.196250002304 21.1294394069585
637.44625000231 20.7596714111918
637.696250002315 20.4853954581465
637.946250002321 20.2928514460439
638.196250002326 20.1834528693238
638.446250002332 20.1847763766603
638.696250002337 20.097124485605
638.946250002343 19.9285741173053
639.196250002348 19.9635575055571
639.446250002354 20.1159374538905
639.696250002359 20.1136006782967
639.946250002364 19.9510065942957
640.19625000237 19.4782130136418
640.446250002375 18.7885469361338
640.696250002381 18.0840318540826
640.946250002386 17.4975950394801
641.196250002392 16.8779613149661
641.446250002397 16.3722749250155
641.696250002403 15.978754518086
641.946250002408 15.5892580812685
642.196250002414 15.1852720460119
642.446250002419 14.7526216085847
642.696250002424 14.2837853273054
642.94625000243 14.0034895185604
643.196250002435 13.927270806899
643.446250002441 14.032771340356
643.696250002446 14.090055335918
643.946250002452 14.1143270588787
644.196250002457 14.2212366399007
644.446250002463 14.3220276160349
644.696250002468 14.2476165162519
644.946250002474 13.9751294958614
645.196250002479 13.7186444932275
645.446250002484 13.598026959106
645.69625000249 13.5426651496082
645.946250002495 13.5708239290628
646.196250002501 13.6148040841468
646.446250002506 13.6140412063684
646.696250002512 13.6911803004537
646.946250002517 13.7833651024622
647.196250002523 13.7413759523833
647.446250002528 13.6279489765327
647.696250002534 13.4962237687135
647.946250002539 13.263076385837
648.196250002545 12.9371728490844
648.44625000255 12.654082665265
648.696250002555 12.4833617916158
648.946250002561 12.4221642203698
649.196250002566 12.4129872042068
649.446250002572 12.3418005530457
649.696250002577 12.2459370243716
649.946250002583 12.1351953244001
650.196250002588 11.9375687344963
650.446250002594 11.7099413316788
650.696250002599 11.5593750508112
650.946250002605 11.4187028473932
651.19625000261 11.2024493843831
651.446250002615 11.0060436291773
651.696250002621 10.822904258302
651.946250002626 10.620995910278
652.196250002632 10.3885272628791
652.446250002637 10.2196325227085
652.696250002643 10.1199462647771
652.946250002648 10.0274413817015
653.196250002654 9.93939623020364
653.446250002659 9.94254851757608
653.696250002665 10.0363816872962
653.94625000267 10.0895226117316
654.196250002675 10.0451214782052
654.446250002681 9.97412427006389
654.696250002686 9.88735335308016
654.946250002692 9.8154416865401
655.196250002697 9.74744011344785
655.446250002703 9.64613499882249
655.696250002708 9.53963024065671
655.946250002714 9.43072402858122
656.196250002719 9.33548495462958
656.446250002725 9.23980905196422
}; 
\addplot [line width=1.0mm, color1]
table {%
0 -7.30668923178917e-21
1 0.000899522957784221
2 0.00324422587763967
3 0.00659183102612289
4 0.0109562289603355
4.99999999999998 0.016085473498126
5.99999999999996 0.0212040100886205
6.99999999999994 0.0257336438539013
7.99999999999992 0.0291559325524574
8.9999999999999 0.0312541863101822
9.99999999999988 0.0323167929528263
10.9999999999999 0.0328922202145677
11.9999999999998 0.0335178595604252
12.9999999999998 0.034457804696717
13.9999999999998 0.0357492386003301
14.9999999999998 0.0373931449523242
15.9999999999997 0.0393755815185962
16.9999999999997 0.0416941330606422
17.9999999999997 0.0444437907031816
18.9999999999997 0.0478080298047733
19.9999999999997 0.0520393863107486
20.4599999999996 0.0531456753177709
20.7099999999996 0.0523820348481349
20.9599999999995 0.0517648413435208
21.2099999999995 0.0515459422256414
21.4599999999994 0.0517739736701123
21.7099999999994 0.0524395151115422
21.9599999999993 0.0534806258493447
22.2099999999993 0.0548193656610362
22.4599999999992 0.0564019012622798
22.7099999999992 0.0582280909542803
22.9599999999991 0.060347389663487
23.2099999999991 0.0628172525586801
23.459999999999 0.0656695615379852
23.709999999999 0.0689022685031532
23.9599999999989 0.0725111744009752
24.2099999999989 0.0765211238174253
24.4599999999988 0.080982548168791
24.7099999999988 0.0859536603534975
24.9599999999987 0.0914895079695407
25.2099999999987 0.0976430638646817
25.4599999999986 0.104470108407086
25.7099999999986 0.112031913941122
25.9599999999985 0.120389265370649
26.2099999999985 0.129602982651285
26.4599999999984 0.139736429991979
26.7099999999984 0.150862672722589
26.9599999999983 0.163068825386419
27.2099999999983 0.176457557042595
27.4599999999982 0.1911431710771
27.7099999999982 0.207255192904256
27.9599999999981 0.224935894692645
28.2099999999981 0.244340764663588
28.459999999998 0.265639376648222
28.709999999998 0.289014647751726
28.9599999999979 0.31466368803789
29.2099999999979 0.342800496928255
29.4599999999978 0.373658430211691
29.7099999999978 0.407493921933717
29.9599999999977 0.444589126452298
30.2099999999977 0.485255484673301
30.4599999999976 0.529837417797666
30.7099999999976 0.578715884571213
30.9599999999975 0.632312512927956
31.2099999999975 0.691092416087494
31.4599999999974 0.755567666811495
31.7099999999974 0.826299901372126
31.9599999999973 0.903903065241866
32.2099999999974 0.989046931387124
32.4599999999976 1.08245955614724
32.7099999999977 1.18493135575249
32.9599999999978 1.29732119698328
33.2099999999979 1.42056383782808
33.4599999999981 1.55567876011494
33.7099999999982 1.70378053536028
33.9599999999983 1.86609091755971
34.2099999999985 2.04395195513318
34.4599999999986 2.23883956130637
34.7099999999987 2.45237635316424
34.9599999999988 2.68634363820109
35.209999999999 2.94269307865223
35.4599999999991 3.22355861196135
35.7099999999992 3.53126853457149
35.9599999999993 3.86835976446179
36.2099999999995 4.23759980324319
36.4599999999996 4.64202891516925
36.7099999999997 5.08503270967449
36.9599999999999 5.57043209009638
37.21 6.10254458212527
37.4600000000001 6.68616859318344
37.7100000000002 7.32650534767904
37.9600000000004 8.0291179429485
38.2100000000005 8.80002477898371
38.4600000000006 9.6458996265521
38.7100000000008 10.5741934130055
38.9600000000009 11.5929519776728
39.210000000001 12.7103428315987
39.4600000000011 13.9342063496257
39.6650000000012 15.0220304514304
39.7275000000012 15.3694191102748
39.7900000000011 15.7243093025248
39.8525000000011 16.0868012873625
39.915000000001 16.4569899690492
39.9775000000009 16.8349528290683
40.0400000000009 17.2207406218596
40.1025000000008 17.6144180157722
40.1650000000008 18.0160548265538
40.2275000000007 18.4257213901446
40.2900000000007 18.8434873921285
40.3525000000006 19.2694189165842
40.4150000000005 19.7035753101823
40.4775000000005 20.1460067457221
40.5400000000004 20.596751703702
40.6025000000004 21.0558332811052
40.6650000000003 21.5232519875379
40.7275000000003 21.9989804261307
40.7900000000002 22.4829628389998
40.8525000000001 22.9751162521339
40.9150000000001 23.4753358722828
40.9775 23.9835014794632
41.04 24.4994796631885
41.1024999999999 25.0231296587054
41.1649999999999 25.5543029679021
41.2274999999998 26.0928475239533
41.2899999999997 26.6386119350858
41.3524999999997 27.1914543342587
41.4149999999996 27.7512445165785
41.4774999999996 28.3178620967608
41.5399999999995 28.8911880766714
41.6024999999995 29.4710887082335
41.6649999999994 30.0574030412789
41.7274999999993 30.6499290330994
41.7899999999993 31.2484138516853
41.8524999999992 31.8525488927759
41.9149999999992 32.461960236506
41.9774999999991 33.0762027069411
42.0399999999991 33.6947579754456
42.102499999999 34.317036346732
42.1649999999989 34.9423860070136
42.2274999999989 35.5701112468785
42.2899999999988 36.1994865979315
42.3524999999988 36.8297621934333
42.4149999999987 37.4601511634226
42.4774999999987 38.089793883885
42.5399999999986 38.7177065056501
42.6024999999985 39.3427359705048
42.6649999999985 39.963550830609
42.7274999999984 40.578679525595
42.7899999999984 41.1865839886384
42.8524999999983 41.785743312688
42.9149999999983 42.3747124551517
42.9774999999982 42.9521306417213
43.0399999999982 43.5166822981292
43.1024999999981 44.0670279483884
43.164999999998 44.6017227823552
43.227499999998 45.1191506287912
43.2899999999979 45.6175223183194
43.3524999999979 46.0949830348366
43.4149999999978 46.5498139173034
43.4774999999978 46.980632724993
43.5399999999977 47.3864687116942
43.6024999999976 47.7666504807016
43.6649999999976 48.1205820896413
43.7274999999975 48.4476001497087
43.7899999999975 48.7470634490142
43.8524999999974 49.0186188003094
43.9149999999974 49.2624075243433
43.9774999999973 49.478997922232
44.0399999999972 49.6690380286594
44.1024999999972 49.8328746324822
44.1649999999971 49.9704479981342
44.2274999999971 50.081493081642
44.289999999997 50.1657414889989
44.352499999997 50.2228866481956
44.4149999999969 50.2524605064166
44.4774999999968 50.2539042517343
44.5399999999968 50.2268157919528
44.6024999999967 50.1711370667786
44.6649999999967 50.0872824861007
44.7274999999966 49.9763121727899
44.7899999999966 49.8397575272795
44.8524999999965 49.6788204597078
44.9149999999964 49.4936422446652
44.9774999999964 49.2833016073505
45.0399999999963 49.0463037909787
45.1024999999963 48.7808700402004
45.1649999999962 48.4841734836355
45.2274999999962 48.1511930844797
45.2899999999961 47.7754201927032
45.352499999996 47.3504676937937
45.414999999996 46.871914866591
45.4774999999959 46.3408198342598
45.5399999999959 45.7617332355969
45.6024999999958 45.1380540988272
45.6649999999958 44.4735456351479
45.7274999999957 43.7680300048714
45.7899999999957 43.0166093684218
45.8524999999956 42.2199542056304
45.9149999999955 41.3900312931103
45.9774999999955 40.5434152907062
46.0399999999954 39.6904844861975
46.1024999999954 38.8387995785562
46.1649999999953 37.9970184495534
46.2274999999953 37.169507386497
46.2899999999952 36.3647216756845
46.3524999999951 35.5898868569441
46.4149999999951 34.8389055276441
46.477499999995 34.1001533841429
46.539999999995 33.3596997250339
46.6024999999949 32.6035913473296
46.6649999999949 31.8530124574072
46.7274999999948 31.1430528344407
46.7899999999947 30.4829974605951
46.8524999999947 29.8639562602927
46.9149999999946 29.2577676606882
46.9774999999946 28.6276181602894
47.0399999999945 27.957064434907
47.1024999999945 27.2627409056852
47.1649999999944 26.5623904275461
47.2274999999943 25.8607030693828
47.2899999999943 25.160686251895
47.3524999999942 24.4657020244734
47.4149999999942 23.8007819598554
47.4774999999941 23.1974818494245
47.5399999999941 22.6712056171617
47.602499999994 22.2268933988259
47.6649999999939 21.8453082206622
47.7274999999939 21.478097939602
47.7899999999938 21.0932510644313
47.8524999999938 20.6991118302569
47.9149999999937 20.3282344594838
47.9774999999937 19.9989592940344
48.0399999999936 19.6977962302306
48.1024999999935 19.4125110615243
48.1649999999935 19.1555147534978
48.2274999999934 18.9369914990419
48.2899999999934 18.7359881819764
48.3524999999933 18.5338925352042
48.4149999999933 18.3309485734553
48.4774999999932 18.1289321207369
48.5399999999931 17.9367173829504
48.6024999999931 17.7648664616266
48.664999999993 17.6145936119087
48.727499999993 17.4743283993525
48.7899999999929 17.3273726471277
48.8524999999929 17.1674729019418
48.9149999999928 16.9890327546559
48.9774999999928 16.7932259246303
49.0399999999927 16.6034923307057
49.1024999999926 16.4447398808377
49.1649999999926 16.3180448768563
49.2274999999925 16.2043461265736
49.2899999999925 16.0904287434045
49.3524999999924 15.9734809602115
49.4149999999924 15.8508073237824
49.4774999999923 15.7198331279535
49.5399999999922 15.5797774652651
49.6024999999922 15.4314270906082
49.6649999999921 15.2755682867326
49.7274999999921 15.1065032257781
49.789999999992 14.9184478524224
49.852499999992 14.7126942581688
49.9149999999919 14.496602589369
49.9774999999918 14.2814096933494
50.0399999999918 14.0744898439601
50.1024999999917 13.8686691115643
50.1649999999917 13.6531926404479
50.2274999999916 13.42945056075
50.2899999999916 13.2059936762961
50.3524999999915 12.9864641853342
50.4149999999914 12.7695635730025
50.4774999999914 12.5579213707408
50.5399999999913 12.3559669833879
50.6024999999913 12.1641188805343
50.6649999999912 11.9810584055153
50.7274999999912 11.8045001371387
50.7899999999911 11.6294951314056
50.852499999991 11.4529636104243
50.914999999991 11.2779976385325
50.9774999999909 11.1074968745804
51.0399999999909 10.9403721995483
51.1024999999908 10.77885412151
51.1649999999908 10.6293181297004
51.2274999999907 10.4951672564414
51.2899999999906 10.3745288335239
51.3524999999906 10.264438417626
51.4149999999905 10.1617803683836
51.4774999999905 10.0619502098684
51.5399999999904 9.96192646221771
51.6024999999904 9.86277831612315
51.6649999999903 9.76754127202243
51.7274999999903 9.67798580943887
51.7899999999902 9.59527567688793
51.8524999999901 9.52141860107675
51.9149999999901 9.45686975573041
51.97749999999 9.39821894810142
52.03999999999 9.34014199067765
52.1024999999899 9.27908777224264
52.1649999999899 9.21306277183761
52.2274999999898 9.14073060017742
52.2899999999897 9.0625780711952
52.3524999999897 8.98095195183926
52.4149999999896 8.89847118680347
52.4774999999896 8.81625138984869
52.5399999999895 8.73385276970457
52.6024999999895 8.65052810256166
52.6649999999894 8.56513380344367
52.7274999999893 8.47595380286184
52.7899999999893 8.38257061916983
52.8524999999892 8.28766185636767
52.9149999999892 8.19592817306452
52.9774999999891 8.11041152367286
53.0399999999891 8.03021865475324
53.102499999989 7.95179860168082
53.1649999999889 7.87215525769847
53.2274999999889 7.79058364345225
53.2899999999888 7.70740035274654
53.3524999999888 7.62230725236557
53.4149999999887 7.53446611878033
53.4774999999887 7.44337254216416
53.5399999999886 7.34965247845158
53.6024999999885 7.25500062106319
53.6649999999885 7.1612569808316
53.7274999999884 7.06999248306068
53.7899999999884 6.98265819751277
53.8524999999883 6.9001863502043
53.9149999999883 6.8223629679541
53.9774999999882 6.748384420225
54.0399999999881 6.67795572435135
54.1024999999881 6.6114265047241
54.164999999988 6.54970212039035
54.227499999988 6.4941760625329
54.2899999999879 6.44584883926257
54.3524999999879 6.40446173359931
54.4149999999878 6.36872919104152
54.4774999999877 6.33729404722145
54.5399999999877 6.30969103584725
54.6024999999876 6.28563568537258
54.6649999999876 6.26342615835536
54.7274999999875 6.24076114594066
54.7899999999875 6.21665227998294
54.8524999999874 6.19174822455636
54.9149999999874 6.16766211934552
54.9774999999873 6.14624260701332
55.0399999999872 6.12891331744667
55.1024999999872 6.11620547524222
55.1649999999871 6.10789833763602
55.2274999999871 6.10375021753112
55.289999999987 6.10392042623034
55.352499999987 6.10854485005707
55.4149999999869 6.11698751960123
55.4774999999868 6.12772068593339
55.5399999999868 6.1391251807405
55.6024999999867 6.15024801818882
55.6649999999867 6.16068346438881
55.7274999999866 6.17003888859843
55.7899999999866 6.17776090799684
55.8524999999865 6.18322310359474
55.9149999999864 6.18583829679136
55.9774999999864 6.18525738277129
56.0399999999863 6.18162723021215
56.1024999999863 6.17565958553577
56.1649999999862 6.16828536484602
56.2274999999862 6.16025332061636
56.2899999999861 6.15215616996071
56.352499999986 6.14460996511776
56.414999999986 6.13811057116866
56.4774999999859 6.13272461603491
56.5399999999859 6.1279054008344
56.6024999999858 6.12261864077645
56.6649999999858 6.11577923612568
56.7274999999857 6.1065548726432
56.7899999999856 6.09437367939296
56.8524999999856 6.0790837370386
56.9149999999855 6.06146231572069
56.9774999999855 6.04349944571102
57.0399999999854 6.02773370987032
57.1024999999854 6.0158535236062
57.1649999999853 6.0077485324947
57.2274999999852 6.00186725367493
57.2899999999852 5.99649596851306
57.3524999999851 5.99085166347259
57.4149999999851 5.9852693757888
57.477499999985 5.98069191455117
57.539999999985 5.97817759002426
57.6024999999849 5.97869214927506
57.6649999999849 5.98287060606213
57.7274999999848 5.99071788676484
57.7899999999847 6.00149344112713
57.8524999999847 6.01381314440989
57.9149999999846 6.02590108546846
57.9774999999846 6.03594303331238
58.0399999999845 6.04252891424402
58.1024999999845 6.04504065661442
58.1649999999844 6.04372683774921
58.2274999999843 6.03941394509406
58.2899999999843 6.03309736638122
58.3524999999842 6.02564178595087
58.4149999999842 6.01760856216298
58.4774999999841 6.00914137513834
58.5399999999841 5.9999795817108
58.602499999984 5.98973534589549
58.6649999999839 5.9783065726168
58.7274999999839 5.96617966964833
58.7899999999838 5.95443942588635
58.8524999999838 5.94441449940127
58.9149999999837 5.93725762947945
58.9774999999837 5.93373836579497
59.0399999999836 5.93410492920044
59.1024999999835 5.93788717118678
59.1649999999835 5.94374578048564
59.2274999999834 5.9496526971661
59.2899999999834 5.95360664731123
59.3524999999833 5.95446178454837
59.4149999999833 5.95224942931964
59.4774999999832 5.94789016870211
59.5399999999831 5.94257664387165
59.6024999999831 5.93711931724264
59.664999999983 5.93155188824857
59.727499999983 5.92529684851503
59.7899999999829 5.91767075724244
59.8524999999829 5.90822170521075
59.9149999999828 5.89676158990495
59.9774999999827 5.88331709759525
60.0399999999827 5.86820807086167
60.1024999999826 5.85210650305793
60.1649999999826 5.83582957638004
60.2274999999825 5.81995823102202
60.2899999999825 5.80462497814148
60.3524999999824 5.78967479722663
60.4149999999823 5.775043575475
60.4774999999823 5.7609871760136
60.5399999999822 5.74801141205457
60.6024999999822 5.73669133526656
60.6649999999821 5.72754941043885
60.7274999999821 5.72102991356514
60.789999999982 5.71748603653087
60.852499999982 5.71698581862607
60.9149999999819 5.71906558502358
60.9774999999818 5.72270547668637
61.0399999999818 5.72651908846941
61.1024999999817 5.72915877051459
61.1649999999817 5.72982646393582
61.2274999999816 5.72846690860489
61.2899999999816 5.72549537107559
61.3524999999815 5.72142279982627
61.4149999999814 5.71669384230973
61.4774999999814 5.71165386179066
61.5399999999813 5.70645062437884
61.6024999999813 5.70096537540513
61.6649999999812 5.69501573814188
61.7274999999812 5.6887343052973
61.7899999999811 5.68278853881615
61.852499999981 5.67828711764672
61.914999999981 5.67642612680459
61.9774999999809 5.67804210000102
62.0399999999809 5.68337241428277
62.1024999999808 5.69227270703783
62.1649999999808 5.70465011333145
62.2274999999807 5.72061410678649
62.2899999999806 5.74025461809178
62.3524999999806 5.76334674984089
62.4149999999805 5.7892494870515
62.4774999999805 5.81708362105322
62.5399999999804 5.84613029792046
62.6024999999804 5.87612382318368
62.6649999999803 5.90704048575458
62.7274999999802 5.93856982766277
62.7899999999802 5.96995385862007
62.8524999999801 6.00038846126868
62.9149999999801 6.02946175851151
62.97749999998 6.05727404580609
63.03999999998 6.08433108838679
63.1024999999799 6.11130931643152
63.1649999999798 6.13884157619758
63.2274999999798 6.16751200924227
63.2899999999797 6.1978939446799
63.3524999999797 6.23035387787224
63.4149999999796 6.26478249802868
63.4774999999796 6.30059615768264
63.5399999999795 6.33706277729012
63.6024999999795 6.37372791646367
63.6649999999794 6.41060596989021
63.7274999999793 6.44802104074558
63.7899999999793 6.48634874964289
63.8524999999792 6.52590099456761
63.9149999999792 6.56693421821951
63.9774999999791 6.60969114627167
64.0399999999791 6.65443722383452
64.102499999979 6.70136474407529
64.1649999999789 6.75034053322747
64.2274999999789 6.80077523165056
64.2899999999788 6.85178987728097
64.3524999999788 6.90243301909754
64.4149999999787 6.95176969759722
64.4774999999787 6.99902125627472
64.5399999999786 7.04375301951636
64.6024999999785 7.08586090265599
64.6649999999785 7.12530679412029
64.7274999999784 7.16192440691215
64.7899999999784 7.19565305556776
64.8524999999783 7.22696380032534
64.9149999999783 7.25693852224987
64.9774999999782 7.28692251162055
65.0399999999781 7.31806645623126
65.1024999999781 7.35102504587602
65.164999999978 7.38588076960434
65.227499999978 7.42227852457961
65.2899999999779 7.45968875762595
65.3524999999779 7.49765637656192
65.4149999999778 7.53591874174206
65.4774999999778 7.57439620854666
65.5399999999777 7.61314500847603
65.6024999999776 7.65224395273174
65.6649999999776 7.6916335843397
65.7274999999775 7.73105559024182
65.7899999999775 7.77013333462591
65.8524999999774 7.80854252152095
65.9149999999774 7.84616162865775
65.9774999999773 7.88300389175994
66.0399999999772 7.9189949352554
66.1024999999772 7.95388928337
66.1649999999771 7.98748153587169
};
%\addplot [line width=0.5mm, black] %dash pattern=on 20pt off 15pt
%table {%
%110 0
%110 70
%};
\node[black,text width=5cm] at (190,22) {\textbf{Steady state heat flux}};
%\node[above,black] at (170,48) {\textbf{heat flux}};

\node[black] at (55,56) {\textbf{Exponential growth}};

\end{axis}

\end{tikzpicture}

==> figures/stuff/motivRes_aky.tex <==
% This file was created by matplotlib2tikz v0.5.16.
\begin{tikzpicture}
\pgfplotsset{
  set layers,% using layers
  mark layer=axis tick labels% defines the layer of the marks
}
\begin{axis}[
xlabel={\Large $k_y\rho_i$},
ylabel={\Large $\gamma[c_s/a]$},
xmin=0.0, xmax=0.85,
ymin=0, ymax=0.12,
%axis on top,
width=\figurewidth,
height=\figureheight,
axis line style={lightgray!66.928104575163388!black},
legend entries={{Low Res.},{Higher Res.}},
legend cell align={left},
]
\addplot [line width=0.5mm, black,dashed,forget plot] %dash pattern=on 20pt off 15pt
table {%
0.3 0
0.3 0.12
};
\node[above,black] at (0.12,0.08) {\textbf{Resolution ok}};
\node[above,black] at (0.45,0.04) {\textbf{Not well}};
\node[above,black] at (0.45,0.025) {\textbf{Resolved}};
\addplot [line width=1.0mm, color0, mark=*, mark size=3]
table {%
0.100000961674445 0.00392261004065135
0.200001916277754 0.0398357831821558
0.300002877952199 0.0810735152993376
0.400003832555508 0.0866250218990013
0.500004794229953 0.0719194593933734
0.700006710507708 0.0202797438121657
0.800007672182152 0.00429164942959939
};
\addplot [line width=1.0mm,color2, mark=pentagon*, mark size=3]
table {%
0.100000961674445 0.0129708545383294
0.200001916277754 0.0379189837945043
0.300002877952199 0.0869482254279743
0.400003832555508 0.104262935041928
0.500004794229953 0.0978614333076877
0.700006710507708 0.0455251864468827
0.800007672182152 0.0161459253510437
};
\end{axis}

\end{tikzpicture}

==> figures/stuff/negrid.tex <==
\begin{tikzpicture}
\node at (0.5,0.5) {\Large \textbf{(b)}};
\begin{axis}[
xlabel={\Large $negrid$},
ymin=0.011, ymax=0.022,
xmin=8,xmax=37,
%ylabel={\Large $\gamma/\gamma_{\text{low}}$},
ytick=\empty,
scaled y ticks={real:0.021235109131779},
ytick scale label code/.code={},
axis on top,
width=\figurewidth,
height=\figureheight,
axis line style={lightgray!66.928104575163388!black},
%legend entries={{ResMotiv:negrid}},
%legend cell align={left},
%legend style={draw=none}
]
\addplot [line width=1.0mm, color0, mark=*, mark size=3]
table {%
9 0.021235109131779
15 0.0128374715739354
22 0.01336900888907
27 0.0121644638553735
36 0.0122914307761701
};
\end{axis}

\end{tikzpicture}

==> figures/stuff/ngauss.tex <==
\begin{tikzpicture}
\node at (0.5,0.5) {\Large \textbf{(a)}};
\begin{axis}[
xlabel={\Large $ngauss$},
xmin=7, xmax=21,
ymin=0.011, ymax=0.022,
ylabel={\Large $\gamma/\gamma_{\text{low}}$},
scaled y ticks={real:0.021235109131779},
ytick scale label code/.code={},
axis on top,
width=\figurewidth,
height=\figureheight,
axis line style={lightgray!66.928104575163388!black},
%legend entries={{ResMotiv:ngauss}},
%legend cell align={left},
%legend style={draw=none}
]
\addplot [line width=1.0mm, color0, mark=*, mark size=3]
table {%
8 0.021235109131779
10 0.0212204535208737
12 0.0212123862718484
16 0.0212042474735696
20 0.0212004351676404
};
\end{axis}

\end{tikzpicture}

==> figures/stuff/nperiod.tex <==
% This file was created by matplotlib2tikz v0.5.16.
\begin{tikzpicture}
\node at (0.5,0.5) {\Large \textbf{(c)}};
\begin{axis}[
xlabel={\Large $nperiod$},
ylabel={\Large $\gamma/\gamma_{\text{low}}$},
%scaled y ticks={real:0.0182493762482057},
ytick scale label code/.code={},
ymin=0.007, ymax=0.025,
xmin=2, xmax=14,
axis on top,
width=\figurewidth,
height=\figureheight,
axis line style={lightgray!66.928104575163388!black},
%legend entries={{ResMotiv:nperiod}},
%legend cell align={left},
%legend style={draw=none}
]
\addplot [line width=1.0mm, color0, mark=*, mark size=3]
table {%
3 0.0182493762482057
5 0.0117248440054692
7 0.00833162724356626
9 0.0134690809204777
11 0.0141879097410152
13 0.0128086646667076
};
\end{axis}

\end{tikzpicture}

==> figures/stuff/ntheta.tex <==
\begin{tikzpicture}
\node at (0.5,0.5) {\Large \textbf{(d)}};
\begin{axis}[
xlabel={\Large $ntheta$},
%ylabel={$\gamma/\gamma_{\text{low}}$},
%scaled y ticks={real:0.0182493762482057},
ytick scale label code/.code={},
ymin=0.007, ymax=0.025,
xmin=14, xmax=70,
ytick=\empty,
axis on top,
width=\figurewidth,
height=\figureheight,
axis line style={lightgray!66.928104575163388!black},
%legend cell align={left},
%legend style={draw=none},
%legend entries={{ResMotiv:ntheta}}
]
\addplot [line width=1.0mm, color0, mark=*, mark size=3]
table {%
16 0.0141879097410152
26 0.019065376658701
36 0.0201386817580681
46 0.0218757978917402
58 0.0226506500350926
68 0.0219856464776313
};
\end{axis}

\end{tikzpicture}

==> figures/stuff/ptot.tex <==
% This file was created by matplotlib2tikz v0.5.16.
\begin{tikzpicture}
\node at (0.5,5.0) {\Large \textbf{(a)}};
\begin{axis}[
xlabel={\large$t[\unit{s}]$},
ylabel={\large$P[\unit{MPa}]$},
xmin=42, xmax=50,
ymin=0, ymax=0.07,
axis on top,
width=\figurewidth,
height=\figureheight
]
\addplot [line width=1.0mm,color0]
table {%
42 0.00246815404549244
42.0496894409938 0.00301722075718881
42.0993788819876 0.00314660290660795
42.1490683229814 0.00322604807051034
42.1987577639752 0.00328549745323672
42.2484472049689 0.00332612858290033
42.2981366459627 0.00400510152395555
42.3478260869565 0.00410041368757361
42.3975155279503 0.00419223190820958
42.4472049689441 0.00427140405549067
42.4968944099379 0.00435770790859465
42.5465838509317 0.00462345683215593
42.5962732919255 0.00478941508241877
42.6459627329192 0.00478171924320634
42.695652173913 0.00481941329733872
42.7453416149068 0.0048992751644999
42.7950310559006 0.00551509804548794
42.8447204968944 0.00559172979127532
42.8944099378882 0.00565481319407184
42.944099378882 0.00566052531246997
42.9937888198758 0.00572745796962284
43.0434782608695 0.00511971399481936
43.0931677018633 0.00514892702707255
43.1428571428571 0.00520559041401899
43.1925465838509 0.00529943000740852
43.2422360248447 0.00529081959942229
43.2919254658385 0.00630371009046231
43.3416149068323 0.00634510234253118
43.3913043478261 0.00657972588204143
43.4409937888199 0.00648860909541622
43.4906832298136 0.00653788361387659
43.5403726708074 0.00689908389554586
43.5900621118012 0.00702104305358457
43.639751552795 0.00700989945498548
43.6894409937888 0.00714999259898898
43.7391304347826 0.00721534360840073
43.7888198757764 0.00781460937295085
43.8385093167702 0.00786111299120794
43.8881987577639 0.00789947855768162
43.9378881987577 0.00791917060525953
43.9875776397515 0.00798874475743815
44.0372670807453 0.00824462093262043
44.0869565217391 0.0083963695273844
44.1366459627329 0.00848390361442898
44.1863354037267 0.00959568054886383
44.2360248447205 0.0101706873834867
44.2857142857142 0.0108296708701009
44.335403726708 0.0115793026480155
44.3850931677018 0.012424110005486
44.4347826086956 0.013368768327701
44.4844720496894 0.0144200593426514
44.5341614906832 0.0155858231928266
44.583850931677 0.0168539242169718
44.6335403726708 0.0182038347761907
44.6832298136646 0.0196116963004893
44.7329192546583 0.0210603451264693
44.7826086956521 0.0225374261853679
44.8322981366459 0.0239842938252785
44.8819875776397 0.0253964646667991
44.9316770186335 0.02676393856659
44.9813664596273 0.028072261335078
45.0310559006211 0.0293139756504692
45.0807453416149 0.0304764170137412
45.1304347826086 0.0315512082170099
45.1801242236024 0.0325365290561614
45.2298136645962 0.0334325551941369
45.27950310559 0.0342314506314295
45.3291925465838 0.0349287671582423
45.3788819875776 0.0355425015494303
45.4285714285714 0.0360807140875021
45.4782608695652 0.0365491844548322
45.5279503105589 0.0369599717665226
45.5776397515527 0.0374024492977068
45.6273291925465 0.0378698876308012
45.6770186335403 0.0383628661006564
45.7267080745341 0.0389011284060392
45.7763975155279 0.0394719558054156
45.8260869565217 0.0400395483846794
45.8757763975155 0.0406161422932533
45.9254658385093 0.0411882698589387
45.975155279503 0.0417446468159337
46.0248447204968 0.0422905753260888
46.0745341614906 0.0428378521958892
46.1242236024844 0.043367797150997
46.1739130434782 0.0438679447413953
46.223602484472 0.0443397328524718
46.2732919254658 0.0447502664605936
46.3229813664596 0.045065624667108
46.3726708074533 0.0452960301434912
46.4223602484471 0.0454293160000831
46.4720496894409 0.0454556714143642
46.5217391304347 0.045400398414235
46.5714285714285 0.0452984222061014
46.6211180124223 0.0451392264734709
46.6708074534161 0.0449453260996883
46.7204968944099 0.0447173644906629
46.7701863354037 0.0444437641996802
46.8198757763974 0.0441311967518988
46.8695652173912 0.0437947343851898
46.919254658385 0.0434626662527351
46.9689440993788 0.0509355071091527
47.0186335403726 0.0570365499338325
47.0683229813664 0.0598066634192259
47.1180124223602 0.0601978762924097
47.167701863354 0.0600773747672461
47.2173913043477 0.060496184018651
47.2670807453415 0.0606373286661631
47.3167701863353 0.0609462342604927
47.3664596273291 0.0613808336156673
47.4161490683229 0.061321144239168
47.4658385093167 0.0615530654442345
47.5155279503105 0.0616549596768591
47.5652173913043 0.0614335026400298
47.614906832298 0.0614331307081691
47.6645962732918 0.0614782416247657
47.7142857142856 0.0598728049227884
47.7639751552794 0.0609267613300968
47.8136645962732 0.0609908275838705
47.863354037267 0.0611084262003079
47.9130434782608 0.0614322554709847
47.9627329192546 0.0609087033591686
48.0124223602484 0.0416056109849154
48.0621118012421 0.0416293650450415
48.1118012422359 0.0416819886425032
48.1614906832297 0.0417496791303705
48.2111801242235 0.0418183058419296
48.2608695652173 0.0418917099216082
48.3105590062111 0.0420019001249831
48.3602484472049 0.0421312593285611
48.4099378881987 0.0422879546103445
48.4596273291924 0.042478973052191
48.5093167701862 0.0426929556607316
48.55900621118 0.042863839168811
48.6086956521738 0.0430075655278656
48.6583850931676 0.043111279309293
48.7080745341614 0.0431683508439671
48.7577639751552 0.0431990786626915
48.807453416149 0.0431929268585265
48.8571428571427 0.0431410878022983
48.9068322981365 0.0430795017503896
48.9565217391303 0.0430099740208996
49.0062111801241 0.0429316291305487
49.0559006211179 0.0428370322258645
49.1055900621117 0.0427342972640553
49.1552795031055 0.0426100795866143
49.2049689440993 0.0424677416463209
49.2546583850931 0.0423204094723722
49.3043478260868 0.0422050398143529
49.3540372670806 0.0421302687521346
49.4037267080744 0.042113844701139
49.4534161490682 0.0421590635798927
49.503105590062 0.0422815420705233
49.5527950310558 0.0424328751538589
49.6024844720496 0.0426086461392037
49.6521739130434 0.04272066884938
49.7018633540371 0.0428857042294495
49.7515527950309 0.0431233938018023
49.8012422360247 0.0434932999099467
49.8509316770185 0.0440001501073872
49.9006211180123 0.0445344568326088
49.9503105590061 0.0446088546032704
};
\end{axis}
\node at (3.5,2.5) {\textbf{NBI}};
\node at (3.5,2.0) {$n_f = 0.05n_e$};

\end{tikzpicture}

==> figures/stuff/ptot_2d.tex <==
% This file was created by matplotlib2tikz v0.5.16.
\begin{tikzpicture}
\begin{axis}[
xlabel={\large$\rho_c/\rho_{c,m}$},
ylabel={\large$t[\unit{s}]$},
xmin=0, xmax=1,
ymin=42, ymax=49.9503105590061,
axis on top,
width=\figurewidth,
height=\figureheight,
colorbar,
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
point meta min=3.34158027328947e-05,
point meta max=0.108739632092016,
colorbar style={title=\large$P[\unit{MPa}]$,ytick={0.015,0.03,0.045,0.06,0.075,0.09,0.105},yticklabels={0.015,0.030,0.045,0.060,0.075,0.090,0.105}}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=49.9503105590061, ymax=42] {figures/stuff/img3.png};
\node at (0.1,49.2) {\Large \textbf{(b)}};

%../../figures/stuff/img3.png

\end{axis}

\end{tikzpicture}

==> figures/stuff/realEigenfun.tex <==
% This file was created by matplotlib2tikz v0.5.16.
\begin{tikzpicture}

\begin{axis}[
%title={\Large Real eigenfunctions},
%xlabel={\Large$\theta/2\pi$},
xtick=\empty,
ylabel={\Large $\text{Re}\left(\varphi/\varphi(\theta=0)\right)$}, %/Im$\left(\varphi(0)\right)$},
xmin=-11, xmax=11,
ymin=-0.2, ymax=1,
axis on top,
width=\figurewidth,
height=\figureheight,
axis line style={lightgray!66.928104575163388!black},
legend entries={{$n_{f} = 0.13n_e$},{$n_{f} = 0$}},
legend cell align={left},
]
\addplot [line width=0.8mm, color0]
table {%
-10.4999999999993 0.0053365659074572
-10.4885057471257 0.00544850116276669
-10.4712643678154 0.00550054387949423
-10.4540229885051 0.00559123698765258
-10.4367816091947 0.00568412567056657
-10.4252873563212 0.00575819372951817
-10.4080459770108 0.00588749872547259
-10.3908045977005 0.00603020696700913
-10.3678160919533 0.0061937055646053
-10.350574712643 0.00626819058671943
-10.3333333333327 0.00628293637043621
-10.3103448275855 0.00619041431229396
-10.2873563218384 0.00595605852978851
-10.2701149425281 0.00569437689525509
-10.2528735632177 0.00537067700514458
-10.2413793103442 0.00512496155299733
-10.2298850574706 0.00485813565052554
-10.2068965517235 0.00429025143667537
-10.1896551724131 0.00384954615934724
-10.166666666666 0.00327325666621664
-10.1436781609189 0.00273606817245725
-10.1264367816085 0.00236842880103534
-10.1034482758614 0.00194247556553052
-10.0804597701143 0.00159628986164893
-10.0689655172407 0.00145386228524855
-10.0574712643672 0.00133212773660383
-10.0402298850568 0.00119344804673247
-10.0229885057465 0.0011051648274431
-10.0114942528729 0.00107211066596017
-9.99999999999934 0.00105717374549167
-9.98850574712578 0.00106428115015331
-9.97701149425222 0.00109006696245353
-9.95977011494187 0.00116735533464411
-9.94252873563153 0.00128743249482119
-9.93103448275797 0.00138920039233017
-9.9195402298844 0.00150958551195238
-9.89655172413728 0.00180978831592664
-9.87356321839015 0.00219621724855475
-9.85632183907981 0.00254186094198759
-9.83333333333269 0.00306630506711803
-9.81034482758556 0.00364237304907706
-9.79310344827522 0.00409393960451766
-9.77011494252809 0.00470548977974275
-9.75862068965453 0.00500813686574384
-9.74712643678097 0.00530043910577687
-9.72988505747062 0.00570293767979665
-9.71264367816028 0.00605937252364378
-9.68965517241315 0.006468274689093
-9.66666666666603 0.00675516072461154
-9.64942528735568 0.00687743103783092
-9.63218390804534 0.00697216648508916
-9.60919540229822 0.00703380749061696
-9.59195402298787 0.00698569059641599
-9.57471264367753 0.00689553676193581
-9.56321839080397 0.00685566497916081
-9.54597701149362 0.00682921645908343
-9.52873563218328 0.00681993344908196
-9.51149425287294 0.00682093386772779
-9.49999999999937 0.0068267425995827
-9.48850574712581 0.00684577983324692
-9.47126436781547 0.00689276794382374
-9.45402298850512 0.00696261607107584
-9.43678160919478 0.00702481962371705
-9.42528735632122 0.00705625247080334
-9.40804597701087 0.00710960355313526
-9.39080459770053 0.00716119085686037
-9.36781609195341 0.00719504412199654
-9.35057471264306 0.00716615743112667
-9.33333333333272 0.00707624028618011
-9.31034482758559 0.00685481853709589
-9.28735632183847 0.00651797691885028
-9.27011494252812 0.00619534786217302
-9.25287356321778 0.0058193129777612
-9.24137931034422 0.00554331700785834
-9.22988505747066 0.0052508574846652
-9.20689655172353 0.00464727031320989
-9.18965517241319 0.00418958401817743
-9.16666666666606 0.00359607882959083
-9.14367816091894 0.00304536788208793
-9.12643678160859 0.00266786214733354
-9.10344827586147 0.00222868826589163
-9.08045977011435 0.00187086138546297
-9.06896551724078 0.00172375876973206
-9.05747126436722 0.00159891109391478
-9.04022988505688 0.00145780362415228
-9.02298850574653 0.00136753189972241
-9.01149425287297 0.00133375885705173
-8.99999999999941 0.00131903306102546
-8.98850574712585 0.00132721937315191
-8.97701149425228 0.00135481840189862
-8.95977011494194 0.00143720505254016
-8.9425287356316 0.00156386815716894
-8.93103448275803 0.00166912300353925
-8.91954022988447 0.00179170365139616
-8.89655172413734 0.00209638169651657
-8.87356321839022 0.00248841623698316
-8.85632183907988 0.00284145856916034
-8.83333333333275 0.00337702058502116
-8.81034482758563 0.00396447967575882
-8.79310344827528 0.00442714182280879
-8.77011494252816 0.00506527805309979
-8.7586206896546 0.00538602931060851
-8.74712643678103 0.00569681572559498
-8.72988505747069 0.00613533226780844
-8.71264367816035 0.00654981295121317
-8.68965517241322 0.00705416914257562
-8.6666666666661 0.00743596152035562
-8.64942528735575 0.00765235590891384
-8.63218390804541 0.00786536584180322
-8.60919540229828 0.00806003722124909
-8.59195402298794 0.00809505964473105
-8.57471264367759 0.00810512363586856
-8.56321839080403 0.00813905104597279
-8.54597701149369 0.00821000789234559
-8.52873563218334 0.00827568964625771
-8.511494252873 0.0083258246862564
-8.49999999999944 0.00835164821542091
-8.48850574712588 0.00838223178837948
-8.47126436781553 0.00842350172286288
-8.45402298850519 0.00846649917142106
-8.43678160919485 0.00847957010418566
-8.42528735632128 0.00846528775592134
-8.40804597701094 0.00843051972571518
-8.3908045977006 0.00837649693611645
-8.36781609195347 0.00826026485972497
-8.35057471264313 0.00811504013577386
-8.33333333333278 0.00790909778352231
-8.31034482758566 0.00754734764666224
-8.28735632183853 0.0071028049199027
-8.27011494252819 0.0067173236187649
-8.25287356321785 0.00628606918965924
-8.24137931034428 0.0059763593924167
-8.22988505747072 0.0056541492430575
-8.2068965517236 0.00501222171899447
-8.18965517241325 0.00453975676610163
-8.16666666666613 0.0039344174774722
-8.143678160919 0.00337537807135739
-8.12643678160866 0.00299363868890979
-8.10344827586153 0.00254833747417128
-8.08045977011441 0.00218634035542837
-8.06896551724085 0.00203817428918893
-8.05747126436729 0.00191287196155957
-8.04022988505694 0.00177249029082876
-8.0229885057466 0.00168458634539547
-8.01149425287303 0.00165209603889244
-7.99999999999947 0.00163857162082267
-7.98850574712591 0.00164844286189278
-7.97701149425235 0.00167753094237112
-7.959770114942 0.00176271268191469
-7.94252873563166 0.00189255888661298
-7.9310344827581 0.00199899352742123
-7.91954022988454 0.00212150076797027
-7.89655172413741 0.00242247184837393
-7.87356321839029 0.00281104733721178
-7.85632183907994 0.00316404017960274
-7.83333333333282 0.00370011811364421
-7.81034482758569 0.00428967893273397
-7.79310344827535 0.00476005520753005
-7.77011494252822 0.00541711976657422
-7.75862068965466 0.00574911927959703
-7.7471264367811 0.00607405715164664
-7.72988505747075 0.0065500452234114
-7.71264367816041 0.00702278989209015
-7.68965517241329 0.0076030029270484
-7.66666666666616 0.00807544319204588
-7.64942528735582 0.00840398429185044
-7.63218390804547 0.00873821375067941
-7.60919540229835 0.00905119088133083
-7.59195402298801 0.0091713661895372
-7.57471264367766 0.0092942270461524
-7.5632183908041 0.00940946601267859
-7.54597701149376 0.00958645067543149
-7.52873563218341 0.00973452421968365
-7.51149425287307 0.00984124736195278
-7.49999999999951 0.00989178756421721
-7.48850574712594 0.00993892030740656
-7.4712643678156 0.00997687561608083
-7.45402298850526 0.00999364479577748
-7.43678160919491 0.00995918413104047
-7.42528735632135 0.00989823001224168
-7.40804597701101 0.00976771933578992
-7.39080459770066 0.00960092924328431
-7.36781609195354 0.00932975144639871
-7.35057471264319 0.00906710947479408
-7.33333333333285 0.00874697186910495
-7.31034482758573 0.00824956387992412
-7.2873563218386 0.00769245112433192
-7.27011494252826 0.00723306198124305
-7.25287356321791 0.00673981312773108
-7.24137931034435 0.00639678251100269
-7.22988505747079 0.0060478008184148
-7.20689655172366 0.00536768659126546
-7.18965517241332 0.00488036417665022
-7.16666666666619 0.00426558916477599
-7.14367816091907 0.00370095893587412
-7.12643678160873 0.0033191147345317
-7.1034482758616 0.00287737692973204
-7.08045977011448 0.0025185965117258
-7.06896551724091 0.00237279534973938
-7.05747126436735 0.00225179114837456
-7.04022988505701 0.00211715268179317
-7.02298850574666 0.00203368798941016
-7.0114942528731 0.00200384024641463
-6.99999999999954 0.00199225305632641
-6.98850574712598 0.00200460465200825
-6.97701149425241 0.00203588731499354
-6.95977011494207 0.00212444237185069
-6.94252873563173 0.00225559955794024
-6.93103448275816 0.00236282939153729
-6.9195402298846 0.00248293161873527
-6.89655172413748 0.00277140782095512
-6.87356321839035 0.00314429170422392
-6.85632183908001 0.00348627882244694
-6.83333333333288 0.00401436040333564
-6.81034482758576 0.00460598646287262
-6.79310344827541 0.0050824842256131
-6.77011494252829 0.00574139678810956
-6.75862068965473 0.00607575712125567
-6.74712643678116 0.00641595450974754
-6.72988505747082 0.00693803431779334
-6.71264367816048 0.00745870920918185
-6.68965517241335 0.00807836605530702
-6.66666666666623 0.00864168184197124
-6.64942528735588 0.00909450982870388
-6.63218390804554 0.00953218510134931
-6.60919540229841 0.00993888573192979
-6.59195402298807 0.0101530414747124
-6.57471264367773 0.0104019323284333
-6.56321839080417 0.0106013690873612
-6.54597701149382 0.0108845410642046
-6.52873563218348 0.0111169570399482
-6.51149425287313 0.0112837281420115
-6.49999999999957 0.0113598414886454
-6.48850574712601 0.0114264553240617
-6.47126436781567 0.0114601498492901
-6.45402298850532 0.0114548147914945
-6.43678160919498 0.0113807199485277
-6.42528735632142 0.0112768404452965
-6.40804597701107 0.011057076576744
-6.39080459770073 0.0107822216481553
-6.3678160919536 0.0103557566723036
-6.35057471264326 0.00997312687814638
-6.33333333333292 0.00953925453507748
-6.31034482758579 0.00890701598259369
-6.28735632183867 0.00823060770757207
-6.27011494252832 0.00769463243490094
-6.25287356321798 0.00714977369197271
-6.24137931034442 0.0067859504170407
-6.22988505747085 0.00642174818282924
-6.20689655172373 0.00570876743398541
-6.18965517241339 0.00520028608923226
-6.16666666666626 0.00457626247370023
-6.14367816091914 0.00401098674292819
-6.12643678160879 0.00363250406381575
-6.10344827586167 0.00320457213213984
-6.08045977011454 0.00286129672215208
-6.06896551724098 0.00272393021647833
-6.05747126436742 0.00261136586385172
-6.04022988505707 0.00248848141658818
-6.02298850574673 0.0024137136733101
-6.01149425287316 0.00238874100021123
-5.9999999999996 0.00238047200034699
-5.98850574712604 0.0023966923003982
-5.97701149425248 0.00243067191284117
-5.95977011494214 0.00252064065061945
-5.94252873563179 0.00265198092849463
-5.93103448275823 0.00275751017672505
-5.91954022988467 0.00287272234558153
-5.89655172413754 0.00313763170904237
-5.87356321839042 0.00347729675206964
-5.85632183908007 0.00379943335165979
-5.83333333333295 0.00432302278956276
-5.81034482758582 0.004917742584432
-5.79310344827548 0.0053801067967798
-5.77011494252836 0.00600923598117937
-5.75862068965479 0.00634236416284565
-5.74712643678123 0.00670703141633277
-5.72988505747089 0.00728339179957294
-5.71264367816054 0.00782614945713894
-5.68965517241342 0.00845366338721938
-5.66666666666629 0.00912488368489346
-5.64942528735595 0.00969749340165552
-5.63218390804561 0.0101904231631407
-5.60919540229848 0.0106453709598727
-5.59195402298814 0.0109529788101214
-5.57471264367779 0.0113299816901903
-5.56321839080423 0.0116119035561973
-5.54597701149389 0.0120017907956038
-5.52873563218354 0.0123206185413399
-5.5114942528732 0.0125485393192523
-5.49999999999964 0.0126542739295707
-5.48850574712608 0.012741809944222
-5.47126436781573 0.0127759496525098
-5.45402298850539 0.0127547647523919
-5.43678160919504 0.0126429289493626
-5.42528735632148 0.0124978350362508
-5.40804597701114 0.0121981091675231
-5.39080459770079 0.0118223660254203
-5.36781609195367 0.0112489745382763
-5.35057471264333 0.0107655367543808
-5.33333333333298 0.0102382783171801
-5.31034482758586 0.00946973677427258
-5.28735632183873 0.00864129142492616
-5.27011494252839 0.00800485244044534
-5.25287356321804 0.00740498463559076
-5.24137931034448 0.00703363122237934
-5.22988505747092 0.00667665203612072
-5.20689655172379 0.00596997598393802
-5.18965517241345 0.00545176289919856
-5.16666666666633 0.00482741762724236
-5.1436781609192 0.00427987651682259
-5.12643678160886 0.00391686034230114
-5.10344827586173 0.00351059025416178
-5.08045977011461 0.00319347446061127
-5.06896551724105 0.00307006698640867
-5.05747126436748 0.0029706369525352
-5.04022988505714 0.00286644835735431
-5.0229885057468 0.00280692910554354
-5.01149425287323 0.00279034111843951
-4.99999999999967 0.00278903480584391
-4.98850574712611 0.00281002097863674
-4.97701149425255 0.00284683075854383
-4.9597701149422 0.00293869617211036
-4.94252873563186 0.00306761976362314
-4.9310344827583 0.00316763996456608
-4.91954022988473 0.00327342489445553
-4.89655172413761 0.00350613113489284
-4.87356321839048 0.00380754319071114
-4.85632183908014 0.00411029089010962
-4.83333333333302 0.00461779369008556
-4.81034482758589 0.00519028401723978
-4.79310344827555 0.00562540501987356
-4.77011494252842 0.00623911665081779
-4.75862068965486 0.00658022171009586
-4.7471264367813 0.00694922359180537
-4.72988505747095 0.0074969069127938
-4.71264367816061 0.00798062847212377
-4.68965517241348 0.00861956981526405
-4.66666666666636 0.00941998345564651
-4.64942528735602 0.0100606317773174
-4.63218390804567 0.0105631756826764
-4.60919540229855 0.0110839870791739
-4.5919540229882 0.0115120111583641
-4.57471264367786 0.0120141338891706
-4.5632183908043 0.0123684765495989
-4.54597701149395 0.0128582716880719
-4.52873563218361 0.0132615238283433
-4.51149425287327 0.0135512892329644
-4.4999999999997 0.0136908265946098
-4.48850574712614 0.0137960252987169
-4.4712643678158 0.0138404410713403
-4.45402298850545 0.0137975802635121
-4.43678160919511 0.0136456273935727
-4.42528735632155 0.0134659510098628
-4.4080459770112 0.0130920767282576
-4.39080459770086 0.0125998625683922
-4.36781609195373 0.0118413578424538
-4.35057471264339 0.0112265635584638
-4.33333333333305 0.0105791230477081
-4.31034482758592 0.00963826666276875
-4.2873563218388 0.00864238836496997
-4.27011494252845 0.00792047715586566
-4.25287356321811 0.00727394941814518
-4.24137931034455 0.00688969894019675
-4.22988505747099 0.00654732643131485
-4.20689655172386 0.00593726853395782
-4.18965517241352 0.00549307476030041
-4.16666666666639 0.00491927929561735
-4.14367816091927 0.00440869604540226
-4.12643678160892 0.00407500463920162
-4.1034482758618 0.00370312858349857
-4.08045977011467 0.00342450219501301
-4.06896551724111 0.0033242582537649
-4.05747126436755 0.00324778987995314
-4.04022988505721 0.00317340552812095
-4.02298850574686 0.00313616866021966
-4.0114942528733 0.00312983488906647
-3.99999999999974 0.00313695240806505
-3.98850574712617 0.00316426727988744
-3.97701149425261 0.00320392654621053
-3.95977011494227 0.0032946346752683
-3.94252873563192 0.00341851148992957
-3.93103448275836 0.00351360802296124
-3.9195402298848 0.00361418091532368
-3.89655172413767 0.00382713586445172
-3.87356321839055 0.00407564127949416
-3.85632183908021 0.00431460183842448
-3.83333333333308 0.00471936601724632
-3.81034482758596 0.00522454967794906
-3.79310344827561 0.00566541718607206
-3.77011494252849 0.00629952575253616
-3.75862068965492 0.00662114416405573
-3.74712643678136 0.00692641723856717
-3.72988505747102 0.0073638413980852
-3.71264367816068 0.00786269590492296
-3.68965517241355 0.00873600324867543
-3.66666666666642 0.00966254130364977
-3.64942528735608 0.0101896852188437
-3.63218390804574 0.0105610125321169
-3.60919540229861 0.01109413139489
-3.59195402298827 0.011626065923969
-3.57471264367793 0.0122227443650585
-3.56321839080436 0.0126246182878895
-3.54597701149402 0.0131741957855313
-3.52873563218368 0.0136245690037489
-3.51149425287333 0.0139439599865217
-3.49999999999977 0.0140937714670454
-3.48850574712621 0.0142030439907785
-3.47126436781586 0.014245414422781
-3.45402298850552 0.0141681286302945
-3.43678160919518 0.0140010886344738
-3.42528735632161 0.0138091737739877
-3.40804597701127 0.0133777777329438
-3.39080459770093 0.0127748139445068
-3.3678160919538 0.0118145154151441
-3.35057471264346 0.0110205979543728
-3.33333333333311 0.0102206005142482
-3.31034482758599 0.00917702265333919
-3.28735632183886 0.00817992684279815
-3.27011494252852 0.00747975808051417
-3.25287356321818 0.00681565162469042
-3.24137931034461 0.00637793310312817
-3.22988505747105 0.00595347104335932
-3.20689655172393 0.00524183655955257
-3.18965517241358 0.00482377426790035
-3.16666666666646 0.00434553244426067
-3.14367816091933 0.00391332035392911
-3.12643678160899 0.00362871392019697
-3.10344827586186 0.00333558725185082
-3.08045977011474 0.00315051784646157
-3.06896551724118 0.00310015138227113
-3.05747126436761 0.00306991133445342
-3.04022988505727 0.00305122175646003
-3.02298850574693 0.00305469588536464
-3.01149425287336 0.00307078327525419
-2.9999999999998 0.00309885924635466
-2.98850574712624 0.00314530912762126
-2.97701149425268 0.00320068301537643
-2.95977011494233 0.00330481644131766
-2.94252873563199 0.00342856302192825
-2.93103448275843 0.00351254796731657
-2.91954022988486 0.00358894977445974
-2.89655172413774 0.00373274023726469
-2.87356321839062 0.00385590737364172
-2.85632183908027 0.00398099694343475
-2.83333333333315 0.00429394504400327
-2.81034482758602 0.00480134166622685
-2.79310344827568 0.00527420153134806
-2.77011494252855 0.00586884331811353
-2.75862068965499 0.00611694915087008
-2.74712643678143 0.00634894190211252
-2.72988505747108 0.00674162535943595
-2.71264367816074 0.00728112312252371
-2.68965517241362 0.00813390106016628
-2.66666666666649 0.00880084587974186
-2.64942528735615 0.00906185227159916
-2.6321839080458 0.00926896318346372
-2.60919540229868 0.00978896596136349
-2.59195402298834 0.0104057738800284
-2.57471264367799 0.0111309393705962
-2.56321839080443 0.0116442578473308
-2.54597701149408 0.0123671737621145
-2.52873563218374 0.0129678905497717
-2.5114942528734 0.0133902994354523
-2.49999999999984 0.0135961688405761
-2.48850574712627 0.0137369789145068
-2.47126436781593 0.0137765605255662
-2.45402298850559 0.0136852295222154
-2.43678160919524 0.0134431863814195
-2.42528735632168 0.0131809464433248
-2.40804597701134 0.0125925727554905
-2.39080459770099 0.0117693243298678
-2.36781609195387 0.0103957672316535
-2.35057471264352 0.0091978805488692
-2.33333333333318 0.00803139989618862
-2.31034482758605 0.00670295084335057
-2.28735632183893 0.00560705904998171
-2.27011494252859 0.0048589059185341
-2.25287356321824 0.00416697854876916
-2.24137931034468 0.00375366474585866
-2.22988505747112 0.00339495406380134
-2.20689655172399 0.00268905541040582
-2.18965517241365 0.00213035372532422
-2.16666666666652 0.00156895369368891
-2.1436781609194 0.00132127760615351
-2.12643678160906 0.00129815179752873
-2.10344827586193 0.00133715971354713
-2.08045977011481 0.001381520730665
-2.06896551724124 0.0013995743652752
-2.05747126436768 0.00141866367434616
-2.04022988505734 0.00145024476737108
-2.02298850574699 0.00148776292562299
-2.01149425287343 0.00152547751149359
-1.99999999999987 0.00157256944266352
-1.98850574712631 0.00163924688769732
-1.97701149425274 0.00172542727919055
-1.9597701149424 0.00188346985688372
-1.94252873563206 0.00207964639308446
-1.93103448275849 0.00222320469036721
-1.91954022988493 0.00234434262975545
-1.89655172413781 0.00248223383333786
-1.87356321839068 0.00237296091161796
-1.85632183908034 0.00210563523250626
-1.83333333333321 0.00171271362493422
-1.81034482758609 0.00162708699927918
-1.79310344827574 0.00197529435874354
-1.77011494252862 0.00270225025861329
-1.75862068965506 0.00302434701358796
-1.74712643678149 0.00327868862224417
-1.72988505747115 0.00370274125942013
-1.71264367816081 0.00424481303327422
-1.68965517241368 0.00492164521234953
-1.66666666666656 0.00515081696646972
-1.64942528735621 0.00508193335217597
-1.63218390804587 0.00532264348484739
-1.60919540229874 0.00635399319888242
-1.5919540229884 0.00738832129131386
-1.57471264367806 0.00844862665262318
-1.56321839080449 0.009181865115147
-1.54597701149415 0.0101860158919618
-1.52873563218381 0.0109529991341988
-1.51149425287346 0.0114178127444115
-1.4999999999999 0.0116035547761947
-1.48850574712634 0.0116609733801707
-1.471264367816 0.011423396666662
-1.45402298850565 0.0109456724608944
-1.43678160919531 0.0101722993306503
-1.42528735632175 0.00948522562033615
-1.4080459770114 0.00808960550552891
-1.39080459770106 0.00626228526913487
-1.36781609195393 0.003153244173012
-1.35057471264359 0.000294272346030361
-1.33333333333325 -0.00281288733692634
-1.31034482758612 -0.00706287180029849
-1.287356321839 -0.0113349890520054
-1.27011494252865 -0.0145450699496056
-1.25287356321831 -0.0176232706399817
-1.24137931034475 -0.0195002696904063
-1.22988505747118 -0.0211034978591567
-1.20689655172406 -0.0232195687676379
-1.18965517241371 -0.0237496426396375
-1.16666666666659 -0.0228909116531221
-1.14367816091947 -0.0205626169323513
-1.12643678160912 -0.0182311499330471
-1.103448275862 -0.0149934150803388
-1.08045977011487 -0.0120864777812987
-1.06896551724131 -0.0108463921484835
-1.05747126436775 -0.00978657413560584
-1.0402298850574 -0.00852650818119032
-1.02298850574706 -0.00761599198020372
-1.01149425287349 -0.00717373256915066
-0.999999999999934 -0.00684776239068598
-0.988505747126372 -0.0066243340726134
-0.977011494252809 -0.00650938754248096
-0.959770114942465 -0.00654197540114768
-0.942528735632122 -0.00689562352605985
-0.931034482758559 -0.00733411712261836
-0.919540229884997 -0.00795116674190767
-0.896551724137872 -0.0096912360544789
-0.873563218390747 -0.0118449559283402
-0.856321839080403 -0.0133538590433941
-0.833333333333278 -0.0140664477931413
-0.810344827586153 -0.0123029612891623
-0.79310344827581 -0.00924459234499141
-0.770114942528685 -0.00505800207929057
-0.758620689655122 -0.0039995777312092
-0.74712643678156 -0.0048855843131857
-0.729885057471216 -0.0111173806191025
-0.712643678160872 -0.0231664554600749
-0.689655172413748 -0.0423780854705766
-0.666666666666623 -0.0542840654218139
-0.649425287356279 -0.0514278901884926
-0.632183908045935 -0.0367621501359326
-0.60919540229881 -0.00586402925227674
-0.591954022988467 0.0183414632192046
-0.574712643678123 0.0349212091017149
-0.563218390804561 0.0390518519361896
-0.545977011494217 0.0328395323668747
-0.528735632183873 0.0121524143207561
-0.51149425287353 -0.0201224259857596
-0.499999999999967 -0.0457901694811426
-0.488505747126405 -0.0726593108667369
-0.471264367816061 -0.112037919615255
-0.454022988505717 -0.145627790526732
-0.436781609195374 -0.169597911110257
-0.425287356321812 -0.179016628324448
-0.408045977011467 -0.182317417346228
-0.390804597701124 -0.171848301880301
-0.367816091953999 -0.137397247344344
-0.350574712643655 -0.0975502509293752
-0.333333333333311 -0.0477961950342782
-0.310344827586186 0.030872401150439
-0.287356321839062 0.120725542675189
-0.270114942528718 0.193135997975696
-0.252873563218374 0.267789840661469
-0.241379310344812 0.318232958735413
-0.229885057471249 0.368455533095014
-0.206896551724124 0.468103042603403
-0.189655172413781 0.54098018013275
-0.166666666666656 0.633638050193546
-0.143678160919531 0.719587854304869
-0.126436781609187 0.778589208228785
-0.103448275862062 0.848188014082644
-0.0804597701149376 0.906155297459933
-0.0689655172413743 0.930525176157912
-0.0574712643678125 0.951435595022756
-0.0402298850574693 0.97595060342394
-0.0229885057471251 0.99206098427426
-0.0114942528735598 0.998022568184974
0 1
0.0114942528735625 0.998030968406385
0.0229885057471249 0.992076418988983
0.0402298850574686 0.975969400130444
0.0574712643678123 0.951435303658534
0.0689655172413748 0.930489010335693
0.0804597701149372 0.906071501045288
0.103448275862062 0.847994264792731
0.126436781609187 0.778287316067165
0.143678160919531 0.71926618363803
0.166666666666656 0.633339881153758
0.189655172413781 0.540685398431078
0.206896551724124 0.467773932503649
0.229885057471249 0.368095331003955
0.241379310344812 0.317869116766258
0.252873563218374 0.267423950470177
0.270114942528718 0.192787685129709
0.287356321839062 0.120436547557533
0.310344827586186 0.0307053761518058
0.333333333333311 -0.0478353393916025
0.350574712643655 -0.0974804250927203
0.367816091953999 -0.137185543627052
0.390804597701124 -0.171368400763623
0.408045977011467 -0.181561293690221
0.425287356321811 -0.177902444101354
0.436781609195374 -0.168202193676393
0.454022988505717 -0.143753226293607
0.471264367816061 -0.109616375627176
0.488505747126405 -0.069544933844089
0.499999999999967 -0.0421191271311327
0.511494252873529 -0.0160441110597775
0.528735632183873 0.0170241968823017
0.545977011494217 0.0384426402504282
0.56321839080456 0.045281601588843
0.574712643678122 0.0414987942936975
0.591954022988467 0.0252834381896362
0.609195402298811 0.00121393358143016
0.632183908045935 -0.0299456018789459
0.649425287356279 -0.045172057947106
0.666666666666623 -0.0488885968067963
0.689655172413748 -0.0384958335684845
0.712643678160872 -0.021049196638842
0.729885057471216 -0.0103587467110638
0.74712643678156 -0.00541445756957883
0.758620689655122 -0.0053106621086346
0.770114942528685 -0.00706875743959371
0.79310344827581 -0.0123969028338554
0.810344827586153 -0.0160837753938049
0.833333333333278 -0.0183683813319342
0.856321839080403 -0.0178505576224882
0.873563218390747 -0.0163064877233109
0.896551724137872 -0.0139050712458314
0.919540229884997 -0.0117866210452959
0.93103448275856 -0.010954077211484
0.942528735632122 -0.0102892615376685
0.959770114942465 -0.00959857590377577
0.977011494252809 -0.0092418297790062
0.988505747126374 -0.00915540533424193
0.999999999999934 -0.0091902310870319
1.0114942528735 -0.00934371526220358
1.02298850574706 -0.00963291248433784
1.0402298850574 -0.0103419437291543
1.05747126436775 -0.0114310901178825
1.06896551724131 -0.0123987705204589
1.08045977011487 -0.0135614126568697
1.103448275862 -0.0163401294338596
1.12643678160912 -0.0194903343250926
1.14367816091946 -0.0217654228424177
1.16666666666659 -0.0239951647305041
1.18965517241371 -0.0247149736194285
1.20689655172406 -0.0240405200055
1.22988505747118 -0.0217066323308407
1.24137931034475 -0.0199787886090614
1.25287356321831 -0.0179912469492318
1.27011494252865 -0.0147856514278927
1.287356321839 -0.0114751589526133
1.31034482758612 -0.007089814538099
1.33333333333325 -0.00274965419982545
1.35057471264359 0.00037590090836623
1.36781609195393 0.00320226724104504
1.39080459770106 0.00621651854980382
1.4080459770114 0.0079471096913953
1.42528735632175 0.0092408957490129
1.43678160919531 0.00986117759242214
1.45402298850565 0.0105314851934627
1.47126436781599 0.0109111997563371
1.48850574712634 0.0110769391084317
1.4999999999999 0.0110116613427806
1.51149425287346 0.0107840599967441
1.52873563218381 0.0103122972969
1.54597701149415 0.00955483638608721
1.56321839080449 0.00857959209541197
1.57471264367806 0.00787768488180658
1.5919540229884 0.00689419610694521
1.60919540229874 0.0060122061193551
1.63218390804587 0.00535316589060539
1.64942528735621 0.00549948823556006
1.66666666666656 0.00598794821668439
1.68965517241368 0.00623524364915615
1.71264367816081 0.00579377452368363
1.72988505747115 0.00523151721920349
1.74712643678149 0.00468005117436732
1.75862068965506 0.00432287969846355
1.77011494252862 0.00389980870501606
1.79310344827574 0.00297218112207944
1.81034482758609 0.00247348674643005
1.83333333333321 0.00234517032122065
1.85632183908034 0.00252182978225465
1.87356321839068 0.00264875178599235
1.89655172413781 0.00261626431497897
1.91954022988493 0.00238877703077396
1.93103448275849 0.00224161131753439
1.94252873563206 0.00208056741598824
1.9597701149424 0.00187012180927423
1.97701149425274 0.00170443510481399
1.98850574712631 0.00161429205987958
1.99999999999987 0.00154103677008952
2.01149425287343 0.00148644032061477
2.02298850574699 0.00144203558756793
2.04022988505734 0.00139938261810694
2.05747126436768 0.00136180372241979
2.06896551724124 0.00133559644525458
2.08045977011481 0.00130305612406154
2.10344827586193 0.00121566945654517
2.12643678160906 0.00111958659820125
2.1436781609194 0.00109330483593009
2.16666666666652 0.0012825761761773
2.18965517241365 0.00182297000120528
2.20689655172399 0.0024072201684349
2.22988505747112 0.00317870024381206
2.24137931034468 0.00356324878171405
2.25287356321824 0.00398708261966836
2.27011494252859 0.00469395831516492
2.28735632183893 0.00547741631784724
2.31034482758605 0.00666451436772145
2.33333333333318 0.00806499458783398
2.35057471264352 0.00923774534960251
2.36781609195387 0.0104255238333022
2.39080459770099 0.0118108788799633
2.40804597701134 0.0126676728393941
2.42528735632168 0.013296705805446
2.43678160919524 0.0135836602606054
2.45402298850559 0.0138571583461911
2.47126436781593 0.0139816616252454
2.48850574712627 0.0139794709622387
2.49999999999984 0.0138903947989454
2.5114942528734 0.013707315271088
2.52873563218374 0.0133495269851961
2.54597701149408 0.0128183374276739
2.56321839080443 0.0121738967692971
2.57471264367799 0.0117181219674754
2.59195402298834 0.011072321593097
2.60919540229868 0.0104930691442919
2.6321839080458 0.00991279178146368
2.64942528735615 0.00960479646379335
2.66666666666649 0.00924879404161392
2.68965517241362 0.00844837059448611
2.71264367816074 0.00743693525151577
2.72988505747108 0.00681388665351132
2.74712643678143 0.00640742325757809
2.75862068965499 0.00618872667457362
2.77011494252855 0.00594839633833209
2.79310344827568 0.00533666832917106
2.81034482758602 0.00484585619309812
2.83333333333315 0.00432871649401253
2.85632183908027 0.00402211436803869
2.87356321839062 0.00390471737143153
2.89655172413774 0.00379063449037876
2.91954022988486 0.00364952939996677
2.93103448275843 0.00356915130590722
2.94252873563199 0.00348063907299321
2.95977011494233 0.00334980657454665
2.97701149425268 0.00324085910763541
2.98850574712624 0.00318368177068589
2.9999999999998 0.00313541768534731
3.01149425287336 0.0031046489836718
3.02298850574693 0.00308536659823195
3.04022988505727 0.0030757064369904
3.05747126436761 0.00308581649221717
3.06896551724118 0.00311282488998836
3.08045977011474 0.00316049092717711
3.10344827586186 0.0033283415714779
3.12643678160899 0.00358416289007834
3.14367816091933 0.00383645844142825
3.16666666666646 0.00423846761110546
3.18965517241358 0.00470080259434389
3.20689655172393 0.0051190222918267
3.22988505747105 0.0058321471276958
3.24137931034461 0.00625511895131908
3.25287356321818 0.00669970581607486
3.27011494252852 0.00739266106698742
3.28735632183886 0.00813032429723227
3.31034482758599 0.00916470824169663
3.33333333333311 0.0102265453825472
3.35057471264346 0.0110288962096789
3.3678160919538 0.0118206311916055
3.39080459770093 0.0127786552389101
3.40804597701127 0.0133795550184102
3.42528735632161 0.0138091106832596
3.43678160919518 0.01400024987559
3.45402298850552 0.0141722486946309
3.47126436781586 0.0142556674261955
3.48850574712621 0.0142112368652768
3.49999999999977 0.0141123761323793
3.51149425287333 0.0139509414266355
3.52873563218368 0.0136334094083208
3.54597701149402 0.0131793312463722
3.56321839080436 0.0126186443664807
3.57471264367793 0.0122076591101478
3.59195402298827 0.0116025540071324
3.60919540229861 0.0110716795079223
3.63218390804574 0.0105428710426564
3.64942528735608 0.0101695382338658
3.66666666666642 0.00963994955115677
3.68965517241355 0.0087246537356874
3.71264367816067 0.00786982290814333
3.72988505747102 0.00737674456247835
3.74712643678136 0.00693550204168876
3.75862068965492 0.00662322399288945
3.77011494252849 0.00629249913231034
3.79310344827561 0.00564674716347195
3.81034482758596 0.00520495972888868
3.83333333333308 0.0047098571684265
3.85632183908021 0.00431602160607067
3.87356321839055 0.00408056757887122
3.89655172413767 0.00383237430477213
3.9195402298848 0.00361476105152344
3.93103448275836 0.00351126254128411
3.94252873563192 0.00341433366500251
3.95977011494227 0.00328833092419242
3.97701149425261 0.00319658380875158
3.98850574712618 0.00315643588815009
3.99999999999974 0.00312941631513061
4.0114942528733 0.00312305920347175
4.02298850574686 0.00313005298568425
4.04022988505721 0.00316654884936697
4.05747126436755 0.00323744591563149
4.06896551724111 0.00331078076041857
4.08045977011467 0.00340737240327535
4.1034482758618 0.00367742398921355
4.12643678160892 0.00403882495889138
4.14367816091927 0.0043627306073461
4.16666666666639 0.00486264659647615
4.18965517241352 0.00544078973100694
4.20689655172386 0.0059052969478685
4.22988505747099 0.00655016342666374
4.24137931034455 0.00690796918948296
4.25287356321811 0.0073049760586945
4.27011494252845 0.00796001033285666
4.2873563218388 0.0086716059943978
4.31034482758592 0.00964193822468324
4.33333333333305 0.0105608340731305
4.35057471264339 0.0111946059746767
4.36781609195373 0.0117965971344932
4.39080459770086 0.0125354516824523
4.4080459770112 0.0130109929640072
4.42528735632155 0.0133700714642698
4.43678160919511 0.0135425561407485
4.45402298850545 0.0136860264402464
4.4712643678158 0.013721140434865
4.48850574712614 0.0136752736093392
4.4999999999997 0.0135824855952752
4.51149425287327 0.0134379613234748
4.52873563218361 0.013158977009376
4.54597701149395 0.0127653707639504
4.5632183908043 0.0122901689712118
4.57471264367786 0.0119504333180424
4.5919540229882 0.0114738503821561
4.60919540229855 0.0110750866268514
4.63218390804567 0.0105971021498427
4.64942528735602 0.0101259256373191
4.66666666666636 0.0095063505169699
4.68965517241348 0.00870013209092173
4.71264367816061 0.00801590890694273
4.72988505747095 0.00748639127964971
4.7471264367813 0.00690401854977638
4.75862068965486 0.00652402961085946
4.77011494252842 0.00618019562042925
4.79310344827555 0.00557577868870548
4.81034482758589 0.00515300235349485
4.83333333333302 0.00459376689907812
4.85632183908014 0.00409235553661351
4.87356321839048 0.00379370776233948
4.89655172413761 0.00349649185157306
4.91954022988473 0.00326539288104209
4.9310344827583 0.00315876560706532
4.94252873563186 0.00305850065372007
4.9597701149422 0.00292890017585907
4.97701149425255 0.00283585326420169
4.98850574712611 0.00279828724239788
4.99999999999967 0.00277719920500448
5.01149425287323 0.00277933735111761
5.0229885057468 0.00279747438334181
5.04022988505714 0.00285645456817594
5.05747126436748 0.00296018130024091
5.06896551724105 0.00305925271691224
5.08045977011461 0.00318273332006896
5.10344827586173 0.00349946566594758
5.12643678160886 0.00390281509683141
5.1436781609192 0.00426334254444855
5.16666666666633 0.004807704174105
5.18965517241345 0.005428214323452
5.20689655172379 0.00594137228208377
5.22988505747092 0.00664329767875217
5.24137931034448 0.00700113176718641
5.25287356321804 0.00737618051782974
5.27011494252839 0.0079839614041302
5.28735632183873 0.00862569544240888
5.31034482758586 0.00945117622948803
5.33333333333298 0.0102110600479865
5.35057471264333 0.0107326547488272
5.36781609195367 0.0112103530999511
5.39080459770079 0.0117788180402795
5.40804597701114 0.0121537323767034
5.42528735632148 0.0124537733092817
5.43678160919504 0.0126002250078194
5.45402298850539 0.0127125789607694
5.47126436781573 0.0127310469985078
5.48850574712607 0.0126943959889626
5.49999999999964 0.0126137431476879
5.5114942528732 0.0124995380234514
5.52873563218354 0.0122742201293755
5.54597701149389 0.0119560980939112
5.56321839080423 0.0115670473487392
5.57471264367779 0.0112876655433689
5.59195402298814 0.0109173637107452
5.60919540229848 0.0106185062799593
5.63218390804561 0.0101793447738841
5.64942528735595 0.00969700970954064
5.66666666666629 0.00912416821437913
5.68965517241342 0.00843819853115671
5.71264367816054 0.00779934694996594
5.72988505747089 0.00725922550504886
5.74712643678123 0.00669079449125484
5.75862068965479 0.00633077093292786
5.77011494252836 0.00599883701137226
5.79310344827548 0.00536713413894524
5.81034482758582 0.00490202456091257
5.83333333333295 0.00430658294771729
5.85632183908007 0.00378250741591991
5.87356321839042 0.0034611569199732
5.89655172413754 0.00312260775149199
5.91954022988467 0.00285785052447907
5.93103448275823 0.00274231276716954
5.94252873563179 0.00263695009564942
5.95977011494213 0.00250704263500675
5.97701149425248 0.00241759763983037
5.98850574712604 0.00238352773778118
5.9999999999996 0.00236716326030608
6.01149425287317 0.0023751283644296
6.02298850574673 0.00240046935732611
6.04022988505707 0.00247542263791569
6.05747126436742 0.00259818552921637
6.06896551724098 0.00271077601770787
6.08045977011454 0.00284869442437442
6.10344827586167 0.00319354894802402
6.12643678160879 0.00362237755770786
6.14367816091914 0.00399866766203248
6.16666666666626 0.00455929626276673
6.18965517241339 0.00517911261663096
6.20689655172373 0.00568429391065579
6.22988505747085 0.00639402995017057
6.24137931034442 0.00675822277630606
6.25287356321798 0.00712356705263087
6.27011494252832 0.00767503201404841
6.28735632183867 0.00822097517401381
6.31034482758579 0.00890389074524457
6.33333333333292 0.00952916136655042
6.35057471264326 0.0099529095921438
6.3678160919536 0.0103275424690777
6.39080459770073 0.0107509649114948
6.40804597701107 0.0110276381054552
6.42528735632142 0.0112502694100357
6.43678160919498 0.0113552053145264
6.45402298850532 0.0114286012819132
6.47126436781567 0.0114325818715466
6.48850574712601 0.0113971225642489
6.49999999999957 0.0113346946699419
6.51149425287313 0.0112529486180654
6.52873563218348 0.0110878987810091
6.54597701149382 0.0108554588201929
6.56321839080417 0.0105706824048476
6.57471264367773 0.0103702649746726
6.59195402298807 0.0101218435523039
6.60919540229841 0.00991131231069419
6.63218390804554 0.0095132843341057
6.64942528735588 0.00908318757662577
6.66666666666623 0.0086343183824275
6.68965517241335 0.00806884203222842
6.71264367816048 0.00744366715168034
6.72988505747082 0.00692001117738386
6.74712643678116 0.00639647757776775
6.75862068965473 0.0060560160471542
6.77011494252829 0.0057222515483099
6.79310344827541 0.00506487622298209
6.81034482758576 0.00458875542463583
6.83333333333288 0.00399774175605827
6.85632183908001 0.00347004371807794
6.87356321839035 0.00312848389600324
6.89655172413748 0.00275653957495087
6.9195402298846 0.00246831417495211
6.93103448275816 0.00234858842030771
6.94252873563173 0.00224183831517215
6.95977011494207 0.00211137527638576
6.97701149425241 0.00202309369456427
6.98850574712598 0.00199195128036037
6.99999999999954 0.0019796316632611
7.0114942528731 0.00199124791304089
7.02298850574666 0.0020210398229589
7.04022988505701 0.00210434500438252
7.05747126436735 0.00223874669504082
7.06896551724091 0.00235968596876863
7.08045977011448 0.00250524153859132
7.1034482758616 0.00286256339299924
7.12643678160873 0.0033027985434379
7.14367816091907 0.00368347905585981
7.16666666666619 0.00424633452121814
7.18965517241332 0.00485979827904822
7.20689655172366 0.00534689936591186
7.22988505747079 0.00602763756222339
7.24137931034435 0.00637709165061524
7.25287356321791 0.00672034994763268
7.27011494252826 0.00721367305926814
7.2873563218386 0.00767260660699548
7.31034482758573 0.00822877724668737
7.33333333333285 0.00872531123696151
7.35057471264319 0.00904563001497964
7.36781609195354 0.00930900944632336
7.39080459770066 0.00958038696283775
7.40804597701101 0.00974681259055765
7.42528735632135 0.00987691549563579
7.43678160919491 0.00993796897738162
7.45402298850526 0.00997274376326851
7.4712643678156 0.00995547792013234
7.48850574712594 0.00991655600066826
7.49999999999951 0.0098723514896947
7.51149425287307 0.00981865657105957
7.52873563218341 0.00971343301091989
7.54597701149376 0.00956639109350039
7.5632183908041 0.00938973799530078
7.57471264367766 0.00927443029238443
7.59195402298801 0.00915060569198012
7.60919540229835 0.00902941637850842
7.63218390804547 0.00871680564180921
7.64942528735582 0.00838473616953961
7.66666666666616 0.00805974917224185
7.68965517241329 0.00758878014575623
7.71264367816041 0.00700467080109899
7.72988505747075 0.00652897920841838
7.7471264367811 0.00605288227545424
7.75862068965466 0.00572899593393267
7.77011494252822 0.00539809070825132
7.79310344827535 0.00474285029732573
7.81034482758569 0.00427288381201939
7.83333333333282 0.00368369835643404
7.85632183907994 0.00314778053272423
7.87356321839029 0.0027951060749025
7.89655172413741 0.00240761553852764
7.91954022988454 0.00210796144717874
7.9310344827581 0.00198586318752757
7.94252873563166 0.00187978476523732
7.959770114942 0.00175025159023204
7.97701149425235 0.0016655266066078
7.98850574712591 0.00163662627952455
7.99999999999947 0.00162654868005108
8.01149425287304 0.00163981932835868
8.0229885057466 0.00167200449699537
8.04022988505694 0.00175973488369568
8.05747126436729 0.00189955635369073
8.06896551724085 0.00202421583436907
8.08045977011441 0.00217195598757825
8.10344827586153 0.00253282898816136
8.12643678160866 0.00297676738508448
8.143678160919 0.00335807079738147
8.16666666666613 0.00391698919234925
8.18965517241325 0.00452167672399542
8.2068965517236 0.00499289835015235
8.22988505747072 0.00563297628186696
8.24137931034428 0.0059541259301692
8.25287356321785 0.00626369817593786
8.27011494252819 0.00669604588852647
8.28735632183853 0.00708339853497118
8.31034482758566 0.00752908363335262
8.33333333333278 0.00789018843591018
8.35057471264313 0.00809542947651067
8.36781609195347 0.00824081911076431
8.3908045977006 0.00835905704619506
8.40804597701094 0.00841486078703113
8.42528735632128 0.00845083720465613
8.43678160919485 0.00846572390033674
8.45402298850519 0.00845327005641075
8.47126436781553 0.00841026956304656
8.48850574712588 0.00836855793098385
8.49999999999944 0.00833766371552814
8.511494252873 0.00830952076963373
8.52873563218334 0.00825906529805681
8.54597701149369 0.0081933483493828
8.56321839080403 0.00812247477486671
8.57471264367759 0.00808896227412501
8.59195402298794 0.00807919740910652
8.60919540229828 0.0080432616814833
8.63218390804541 0.00784678151024162
8.64942528735575 0.00763289707109579
8.6666666666661 0.00741644240907391
8.68965517241322 0.00703450282325264
8.71264367816035 0.00652968273787934
8.72988505747069 0.006115258091525
8.74712643678103 0.00567717026326086
8.7586206896546 0.00536641284560051
8.77011494252816 0.0050455471062645
8.79310344827528 0.00440771343931956
8.81034482758563 0.00394608379779224
8.83333333333275 0.0033601784327398
8.85632183907988 0.00282602908046978
8.87356321839022 0.00247400761661048
8.89655172413734 0.00208319347502121
8.91954022988447 0.00177959032243692
8.93103448275803 0.0016573816492702
8.94252873563159 0.00155259296694647
8.95977011494194 0.00142666638619223
8.97701149425228 0.00134461635376507
8.98850574712585 0.00131691165991381
8.99999999999941 0.00130892838129033
9.01149425287297 0.00132360120774174
9.02298850574653 0.00135709610002685
9.04022988505688 0.00144677015425418
9.05747126436722 0.00158740900764816
9.06896551724078 0.00171215696618468
9.08045977011435 0.00185871900067721
9.10344827586147 0.00221493278707974
9.12643678160859 0.00265284384001544
9.14367816091894 0.00302904901288393
9.16666666666606 0.00357822986146744
9.18965517241319 0.00417002714196397
9.20689655172353 0.00462683929158286
9.22988505747066 0.00522998804906333
9.24137931034422 0.00552242820101933
9.25287356321778 0.00579851233725238
9.27011494252812 0.00617417956419285
9.28735632183847 0.00649699030649578
9.31034482758559 0.00683531309008948
9.33333333333272 0.00705882481883087
9.35057471264306 0.00715024730257084
9.36781609195341 0.00718055757907037
9.39080459770053 0.00714876045974391
9.40804597701087 0.00709864788517367
9.42528735632122 0.00704628063125454
9.43678160919478 0.00701532442560963
9.45402298850512 0.0069540273601286
9.47126436781547 0.00688474014825611
9.48850574712581 0.00683814376397468
9.49999999999937 0.00681736023629778
9.51149425287294 0.00681080254267564
9.52873563218328 0.00680865287962181
9.54597701149362 0.00681661683604191
9.56321839080397 0.00684233326323767
9.57471264367753 0.00688176067823248
9.59195402298787 0.00697050652378407
9.60919540229822 0.00701669018054923
9.63218390804534 0.00695277883689584
9.64942528735568 0.00685728514090234
9.66666666666603 0.00673490549330989
9.68965517241315 0.00644781908280675
9.71264367816028 0.00603828702205222
9.72988505747062 0.00568169652130325
9.74712643678097 0.00527975955092586
9.75862068965453 0.0049882972309039
9.77011494252809 0.00468637793823432
9.79310344827522 0.00407574030272349
9.81034482758556 0.00362476493991199
9.83333333333269 0.00305020054135771
9.85632183907981 0.00252764638492964
9.87356321839015 0.00218334176651668
9.89655172413728 0.00179836857361506
9.9195402298844 0.00149942465582216
9.93103448275797 0.00137961741275508
9.94252873563153 0.00127825780723134
9.95977011494187 0.00115870932834105
9.97701149425222 0.00108172865421862
9.98850574712578 0.00105603876590737
9.99999999999934 0.00104893297531943
10.0114942528729 0.00106379236051499
10.0229885057465 0.00109677673533404
10.0402298850568 0.001184684423522
10.0574712643672 0.00132280195796661
10.0689655172407 0.00144401464141079
10.0804597701143 0.00158570268668432
10.1034482758614 0.00193048770883538
10.1264367816085 0.00235491303926164
10.1436781609189 0.0027213531104389
10.166666666666 0.00325673818622876
10.1896551724131 0.00383099714262864
10.2068965517235 0.00427078760762862
10.2298850574706 0.00483753736311122
10.2413793103442 0.00510374430930592
10.2528735632177 0.00534903421991669
10.2701149425281 0.00567255751366703
10.2873563218384 0.00593466366993614
10.3103448275855 0.00617014094291909
10.3333333333327 0.00626448467859618
10.350574712643 0.00625163734035659
10.3678160919533 0.00617902420540881
10.3908045977005 0.00601774122884993
10.4080459770108 0.00587632579804358
10.4252873563212 0.00574804044959364
10.4367816091947 0.00567455397091098
10.4540229885051 0.00558218523158001
10.4712643678154 0.00549179121902312
10.4885057471257 0.00543999980248921
10.4999999999993 0.00532828426668791
};
\addplot [line width=0.8mm,dashed,color2]
table {%
-10.4999999999993 0.00144428266276992
-10.4885057471257 0.00148961042075089
-10.4712643678154 0.00153342680275429
-10.4540229885051 0.00164594482141238
-10.4367816091947 0.00179598832561709
-10.4252873563212 0.00192236425987252
-10.4080459770108 0.002140142566821
-10.3908045977005 0.0023841809273484
-10.3678160919533 0.00271007004075091
-10.350574712643 0.00292816547660689
-10.3333333333327 0.00310203164508016
-10.3103448275855 0.00323898497557058
-10.2873563218384 0.00324604919016876
-10.2701149425281 0.00316362119186706
-10.2528735632177 0.003011663212618
-10.2413793103442 0.00287704602940078
-10.2298850574706 0.00271981689086348
-10.2068965517235 0.00236099090709771
-10.1896551724131 0.0020682790204956
-10.166666666666 0.0016781887057856
-10.1436781609189 0.00130783466944955
-10.1264367816085 0.00105801624856762
-10.1034482758614 0.000774847283729334
-10.0804597701143 0.000548409394945599
-10.0689655172407 0.000455402826845889
-10.0574712643672 0.000376776263725856
-10.0402298850568 0.00028669008815634
-10.0229885057465 0.000228980946176725
-10.0114942528729 0.000207123119643229
-9.99999999999934 0.000197331680147672
-9.98850574712578 0.000200612020750009
-9.97701149425222 0.000216070989706518
-9.95977011494187 0.000263190883032912
-9.94252873563153 0.000338528540876665
-9.93103448275797 0.000404815275108243
-9.9195402298844 0.0004849153863481
-9.89655172413728 0.000689179741871072
-9.87356321839015 0.00095527731682362
-9.85632183907981 0.00119482844848443
-9.83333333333269 0.00156137202225547
-9.81034482758556 0.00196849657889151
-9.79310344827522 0.00228659107431558
-9.77011494252809 0.00270567288235927
-9.75862068965453 0.00290223761157526
-9.74712643678097 0.00308480767781266
-9.72988505747062 0.00332345365924427
-9.71264367816028 0.00350905665617275
-9.68965517241315 0.0036566369047287
-9.66666666666603 0.00369052430132891
-9.64942528735568 0.00363944340126572
-9.63218390804534 0.00353017632047626
-9.60919540229822 0.00333317841055205
-9.59195402298787 0.00315674083743887
-9.57471264367753 0.00296117581015375
-9.56321839080397 0.00283567384347897
-9.54597701149362 0.00267740822051495
-9.52873563218328 0.00256340100010344
-9.51149425287294 0.00249967667470588
-9.49999999999937 0.00248321178406254
-9.48850574712581 0.00248916409560716
-9.47126436781547 0.00254394438116358
-9.45402298850512 0.00264916259008296
-9.43678160919478 0.00278842105458473
-9.42528735632122 0.00289469928978643
-9.40804597701087 0.00307789042243676
-9.39080459770053 0.00327876139185068
-9.36781609195341 0.00353940252480981
-9.35057471264306 0.00369995621757377
-9.33333333333272 0.00381271100252439
-9.31034482758559 0.00386736815662533
-9.28735632183847 0.00379420144986989
-9.27011494252812 0.00365623935678742
-9.25287356321778 0.00345563176357752
-9.24137931034422 0.00329195518086705
-9.22988505747066 0.00310756083551552
-9.20689655172353 0.00270002966685859
-9.18965517241319 0.00237587770198012
-9.16666666666606 0.00194692825056966
-9.14367816091894 0.00154631331904537
-9.12643678160859 0.00127548306262185
-9.10344827586147 0.000959446079113059
-9.08045977011435 0.000704904936195293
-9.06896551724078 0.000602412187894579
-9.05747126436722 0.000516292210831998
-9.04022988505688 0.000416225021466978
-9.02298850574653 0.000351459357595093
-9.01149425287297 0.000326831175188976
-8.99999999999941 0.000315562572174084
-8.98850574712585 0.000319268494339976
-8.97701149425228 0.000336451346304676
-8.95977011494194 0.000389587733080253
-8.9425287356316 0.000474442249504893
-8.93103448275803 0.000548170709362594
-8.91954022988447 0.00063690947275221
-8.89655172413734 0.00086178669155303
-8.87356321839022 0.00115216666909428
-8.85632183907988 0.00141380715428152
-8.83333333333275 0.00181122085355446
-8.81034482758563 0.00225183741413162
-8.79310344827528 0.00259981121136484
-8.77011494252816 0.00306337029709727
-8.7586206896546 0.00328682771689696
-8.74712643678103 0.0034990216541426
-8.72988505747069 0.00378863322293872
-8.71264367816035 0.00403013668154232
-8.68965517241322 0.00426596964308284
-8.6666666666661 0.00440084972933381
-8.64942528735575 0.00442465431443513
-8.63218390804541 0.00439423420802037
-8.60919540229828 0.00430321395787411
-8.59195402298794 0.00419267110569659
-8.57471264367759 0.00405295924007425
-8.56321839080403 0.00396370034832894
-8.54597701149369 0.00385309683555529
-8.52873563218334 0.00377423355739773
-8.511494252873 0.00373173599805192
-8.49999999999944 0.00372139485604736
-8.48850574712588 0.00373008404260966
-8.47126436781553 0.0037774167427119
-8.45402298850519 0.00386209404185697
-8.43678160919485 0.00396837580564866
-8.42528735632128 0.00404389405129471
-8.40804597701094 0.00417221615546456
-8.3908045977006 0.00430991992455012
-8.36781609195347 0.00447561089165984
-8.35057471264313 0.00456029256678174
-8.33333333333278 0.00459477375971139
-8.31034482758566 0.00454839983658205
-8.28735632183853 0.00438402882152917
-8.27011494252819 0.00418652085793448
-8.25287356321785 0.00393550111283302
-8.24137931034428 0.0037431481991787
-8.22988505747072 0.00353342299776323
-8.2068965517236 0.00308343567329054
-8.18965517241325 0.00273270341609559
-8.16666666666613 0.00227254116983783
-8.143678160919 0.00184356402885043
-8.12643678160866 0.00155099169708485
-8.10344827586153 0.00121231590486527
-8.08045977011441 0.000940768691750391
-8.06896551724085 0.000829246699125763
-8.05747126436729 0.000733507907179516
-8.04022988505694 0.000620200429774787
-8.0229885057466 0.000548614750806383
-8.01149425287303 0.000521733320503318
-7.99999999999947 0.000509842940376569
-7.98850574712591 0.000514809482491991
-7.97701149425235 0.000534625940041519
-7.959770114942 0.000593709748492984
-7.94252873563166 0.000686606482273249
-7.9310344827581 0.000767098108347341
-7.91954022988454 0.000862419125835601
-7.89655172413741 0.0011044187632072
-7.87356321839029 0.00141273523634115
-7.85632183907994 0.00168996840934252
-7.83333333333282 0.00211150173797234
-7.81034482758569 0.0025795859565562
-7.79310344827535 0.00294957718841604
-7.77011494252822 0.0034489354450513
-7.75862068965466 0.00369441342206324
-7.7471264367811 0.00393197929142816
-7.72988505747075 0.00426663510828127
-7.71264367816041 0.00456328330946543
-7.68965517241329 0.00489075515002524
-7.66666666666616 0.00512719223560752
-7.64942528735582 0.00523347688716414
-7.63218390804547 0.00529883308251447
-7.60919540229835 0.00533269097677288
-7.59195402298801 0.00530070338762886
-7.57471264367766 0.005235964788932
-7.5632183908041 0.00519789656567388
-7.54597701149376 0.00515592934719416
-7.52873563218341 0.00513048879869776
-7.51149425287307 0.00512276010265941
-7.49999999999951 0.0051246596541194
-7.48850574712594 0.00513909066685499
-7.4712643678156 0.00517785351126432
-7.45402298850526 0.00523832002816807
-7.43678160919491 0.00530124893686028
-7.42528735632135 0.00533666087772414
-7.40804597701101 0.00539160950154967
-7.39080459770066 0.00544394594167306
-7.36781609195354 0.00548684160515844
-7.35057471264319 0.00547585617581876
-7.33333333333285 0.00541488187355329
-7.31034482758573 0.0052491884209157
-7.2873563218386 0.00498464657379571
-7.27011494252826 0.00472521316192794
-7.25287356321791 0.0044228743128411
-7.24137931034435 0.00420153659339413
-7.22988505747079 0.00396672247763428
-7.20689655172366 0.00347835434145944
-7.18965517241332 0.00310779334224606
-7.16666666666619 0.00262685517720206
-7.14367816091907 0.00218002470751985
-7.12643678160873 0.00187515332567138
-7.1034482758616 0.0015189075556815
-7.08045977011448 0.00123007830543164
-7.06896551724091 0.00111017678799133
-7.05747126436735 0.00100847001111905
-7.04022988505701 0.000890195992282353
-7.02298850574666 0.000815952863758968
-7.0114942528731 0.000789118845406391
-6.99999999999954 0.000777370055482476
-6.98850574712598 0.000783715548942792
-6.97701149425241 0.000804618365414732
-6.95977011494207 0.000867650978617633
-6.94252873563173 0.00096703002703824
-6.93103448275816 0.00105196248278517
-6.9195402298846 0.00115112231226294
-6.89655172413748 0.00140123444350736
-6.87356321839035 0.00172046058821054
-6.85632183908001 0.0020064455634285
-6.83333333333288 0.00244046447371138
-6.81034482758576 0.00292301121659942
-6.79310344827541 0.00330593247767886
-6.77011494252829 0.00383337861757078
-6.75862068965473 0.00409833363564394
-6.74712643678116 0.00435821495021039
-6.72988505747082 0.00473023100201573
-6.71264367816048 0.00507741381364447
-6.68965517241335 0.00549800706137672
-6.66666666666623 0.00583477739380171
-6.64942528735588 0.00602765048479839
-6.63218390804554 0.00620048058088587
-6.60919540229841 0.00637225448173601
-6.59195402298807 0.00643237766222022
-6.57471264367773 0.0064637539657363
-6.56321839080417 0.00649113420577527
-6.54597701149382 0.00653693378176253
-6.52873563218348 0.00658051324132456
-6.51149425287313 0.00661865532361623
-6.49999999999957 0.00663847501601309
-6.48850574712601 0.0066631635835354
-6.47126436781567 0.00669596344412765
-6.45402298850532 0.00672839202860344
-6.43678160919498 0.00674327515532865
-6.42528735632142 0.00673292197126613
-6.40804597701107 0.00669860193437343
-6.39080459770073 0.00664559011679804
-6.3678160919536 0.00654052792384815
-6.35057471264326 0.00641972768295229
-6.33333333333292 0.00625207646975789
-6.31034482758579 0.00595208449900395
-6.28735632183867 0.00557536525469087
-6.27011494252832 0.00524791234998014
-6.25287356321798 0.00489125894692216
-6.24137931034442 0.00464203475016186
-6.22988505747085 0.00438433583718825
-6.20689655172373 0.00386293252901252
-6.18965517241339 0.00347648345416165
-6.16666666666626 0.00298116337861421
-6.14367816091914 0.00252492636994742
-6.12643678160879 0.00221383533555202
-6.10344827586167 0.00185250712124891
-6.08045977011454 0.0015570679151736
-6.06896551724098 0.00143572081202865
-6.05747126436742 0.00133406970661986
-6.04022988505707 0.00121926033316983
-6.02298850574673 0.00114598897906128
-6.01149425287316 0.00111878827923883
-5.9999999999996 0.00110734380317308
-5.98850574712604 0.00111403870370868
-5.97701149425248 0.00113605036451933
-5.95977011494214 0.00120165834057064
-5.94252873563179 0.00130352133178476
-5.93103448275823 0.00138937354181472
-5.91954022988467 0.00148943850276636
-5.89655172413754 0.00173632871115181
-5.87356321839042 0.00205366047456558
-5.85632183908007 0.00233924212320952
-5.83333333333295 0.00277376303877744
-5.81034482758582 0.0032578197398294
-5.79310344827548 0.00364707992032156
-5.77011494252836 0.00418952081383194
-5.75862068965479 0.00446551325150751
-5.74712643678123 0.0047387451057122
-5.72988505747089 0.00514135923297897
-5.71264367816054 0.00553985913285552
-5.68965517241342 0.00604371652195627
-5.66666666666629 0.00647460271081169
-5.64942528735595 0.00676743273800728
-5.63218390804561 0.0070523769399364
-5.60919540229848 0.00735342265326554
-5.59195402298814 0.00750964559564499
-5.57471264367779 0.00765196993898143
-5.56321839080423 0.00775560278324235
-5.54597701149389 0.00790568370680231
-5.52873563218354 0.00803538596098844
-5.5114942528732 0.00813327610616942
-5.49999999999964 0.00817886896868963
-5.48850574712608 0.00822001994772239
-5.47126436781573 0.00825141789213861
-5.45402298850539 0.00825958741712622
-5.43678160919504 0.00822702876093701
-5.42528735632148 0.00817041859219551
-5.40804597701114 0.00804373252938811
-5.39080459770079 0.00787216817486231
-5.36781609195367 0.00759909808138874
-5.35057471264333 0.0073519221738646
-5.33333333333298 0.00706008246770309
-5.31034482758586 0.00661240186147143
-5.28735632183873 0.00611927903577936
-5.27011494252839 0.00572220974622082
-5.25287356321804 0.00530856055629688
-5.24137931034448 0.00502764428268347
-5.22988505747092 0.00474590108285545
-5.20689655172379 0.00419578143504475
-5.18965517241345 0.00379999147011618
-5.16666666666633 0.00330372087380207
-5.1436781609192 0.00284944591706629
-5.12643678160886 0.00253904366085476
-5.10344827586173 0.0021827599971752
-5.08045977011461 0.00189559341682696
-5.06896551724105 0.00177994830051087
-5.05747126436748 0.00168376428400222
-5.04022988505714 0.00157585019921985
-5.0229885057468 0.00150927114120994
-5.01149425287323 0.0014847862285532
-4.99999999999967 0.00147435700290976
-4.98850574712611 0.00148188696707998
-4.97701149425255 0.00150512595671533
-4.9597701149422 0.00157145780183526
-4.94252873563186 0.00167171657194247
-4.9310344827583 0.00175516972227447
-4.91954022988473 0.00185107065758579
-4.89655172413761 0.00208386528636447
-4.87356321839048 0.00238280785915215
-4.85632183908014 0.00265545893585041
-4.83333333333302 0.0030760243728517
-4.81034482758589 0.00354788510230454
-4.79310344827555 0.00392761101724262
-4.77011494252842 0.00446378464520353
-4.75862068965486 0.00474414483142077
-4.7471264367813 0.00503395071858997
-4.72988505747095 0.00548496376808759
-4.71264367816061 0.00594236141291507
-4.68965517241348 0.00650641838936859
-4.66666666666636 0.00701528702467434
-4.64942528735602 0.00739928869017012
-4.63218390804567 0.00776940591976785
-4.60919540229855 0.00817863980846673
-4.5919540229882 0.00844147946669778
-4.57471264367786 0.00870552153462652
-4.5632183908043 0.00888690009512076
-4.54597701149395 0.00914153334659771
-4.52873563218361 0.00935924020718332
-4.51149425287327 0.00952091046474278
-4.4999999999997 0.00959927437012609
-4.48850574712614 0.00966382793114023
-4.4712643678158 0.00970283688418779
-4.45402298850545 0.00969418790748949
-4.43678160919511 0.00962525914927224
-4.42528735632155 0.00952882876215458
-4.4080459770112 0.00931231298934639
-4.39080459770086 0.00901849393419241
-4.36781609195373 0.0085676133816125
-4.35057471264339 0.00818964548394828
-4.33333333333305 0.00777924279083223
-4.31034482758592 0.0071865448583505
-4.2873563218388 0.0065588111345169
-4.27011494252845 0.00607215613230186
-4.25287356321811 0.00558612021013782
-4.24137931034455 0.00527172309589358
-4.22988505747099 0.00496928595466714
-4.20689655172386 0.00440204691323222
-4.18965517241352 0.00400764733093101
-4.16666666666639 0.00352111439940374
-4.14367816091927 0.00307793194031343
-4.12643678160892 0.00278080046495324
-4.1034482758618 0.00244700751800667
-4.08045977011467 0.00217900327784737
-4.06896551724111 0.00207368717942293
-4.05747126436755 0.00198881261702328
-4.04022988505721 0.00189842609383751
-4.02298850574686 0.0018447077245956
-4.0114942528733 0.00182681187568263
-3.99999999999974 0.00182202401041706
-3.98850574712617 0.00183419473333142
-3.97701149425261 0.00186000731171259
-3.95977011494227 0.00192648057878343
-3.94252873563192 0.00202284144634396
-3.93103448275836 0.00210118163282306
-3.9195402298848 0.00219049415546774
-3.89655172413767 0.00239823035380697
-3.87356321839055 0.00265253891422654
-3.85632183908021 0.00288942512741423
-3.83333333333308 0.00327849004729294
-3.81034482758596 0.00373055281602101
-3.79310344827561 0.00410009933640502
-3.77011494252849 0.00463436095797611
-3.75862068965492 0.00492085263322849
-3.74712643678136 0.00522226224452143
-3.72988505747102 0.00568757499201783
-3.71264367816068 0.0061342901092691
-3.68965517241355 0.00670133174182114
-3.66666666666642 0.00731145794229994
-3.64942528735608 0.00779654265053878
-3.63218390804574 0.00823411438244284
-3.60919540229861 0.00873852181224961
-3.59195402298827 0.00910967447643707
-3.57471264367793 0.00949425941286554
-3.56321839080436 0.00975435127141245
-3.54597701149402 0.0101247966998659
-3.52873563218368 0.0104483045684598
-3.51149425287333 0.0106895607446989
-3.49999999999977 0.0108102712440243
-3.48850574712621 0.0109026033832503
-3.47126436781586 0.0109571017977744
-3.45402298850552 0.0109411766377669
-3.43678160919518 0.0108426983008361
-3.42528735632161 0.0107137089079107
-3.40804597701127 0.0104227743544503
-3.39080459770093 0.0100087996399745
-3.3678160919538 0.00933708000729213
-3.35057471264346 0.00877469769630749
-3.33333333333311 0.00820005150014152
-3.31034482758599 0.00740584954066536
-3.28735632183886 0.00658134694258191
-3.27011494252852 0.00598008721919405
-3.25287356321818 0.00543223170078846
-3.24137931034461 0.00509923796118806
-3.22988505747105 0.00479153505697095
-3.20689655172393 0.00424096088645808
-3.18965517241358 0.00386083346806082
-3.16666666666646 0.00339441965369277
-3.14367816091933 0.00298401859698445
-3.12643678160899 0.00271904524337654
-3.10344827586186 0.00242618723678285
-3.08045977011474 0.00220701297300496
-3.06896551724118 0.00213071320081807
-3.05747126436761 0.00207367135661158
-3.04022988505727 0.00201350134761579
-3.02298850574693 0.00197696951745142
-3.01149425287336 0.00196814088831339
-2.9999999999998 0.00197149144654021
-2.98850574712624 0.00198932404102385
-2.97701149425268 0.00201689745417177
-2.95977011494233 0.00208105213175989
-2.94252873563199 0.00217294790883474
-2.93103448275843 0.00224528164453616
-2.91954022988486 0.0023233888270533
-2.89655172413774 0.00250398429019041
-2.87356321839062 0.00271783093420022
-2.85632183908027 0.00291816571971346
-2.83333333333315 0.00325233945373018
-2.81034482758602 0.00365533174927985
-2.79310344827568 0.0039940920054985
-2.77011494252855 0.00449790259009515
-2.75862068965499 0.00476803889816997
-2.74712643678143 0.00504646689621026
-2.72988505747108 0.00547295512606044
-2.71264367816074 0.00592361826356708
-2.68965517241362 0.00661395619609357
-2.66666666666649 0.00735082709819884
-2.64942528735615 0.00784142496834329
-2.6321839080458 0.00826053095601735
-2.60919540229868 0.00880503038018485
-2.59195402298834 0.00923593387823331
-2.57471264367799 0.0096860227515422
-2.56321839080443 0.010001691894418
-2.54597701149408 0.010474802227715
-2.52873563218374 0.0109083152471544
-2.5114942528734 0.0112472394423528
-2.49999999999984 0.0114310916755216
-2.48850574712627 0.0115760272927948
-2.47126436781593 0.0116711266534107
-2.45402298850559 0.0116774570289123
-2.43678160919524 0.0115762429647774
-2.42528735632168 0.0114328144053743
-2.40804597701134 0.0110916338809107
-2.39080459770099 0.0105786425779268
-2.36781609195387 0.00967766051295252
-2.35057471264352 0.00886332429066042
-2.33333333333318 0.00802495763498157
-2.31034482758605 0.0069487918991575
-2.28735632183893 0.00593264021927877
-2.27011494252859 0.00520692805384223
-2.25287356321824 0.004524788969417
-2.24137931034468 0.00409734500735411
-2.22988505747112 0.00371027996224976
-2.20689655172399 0.00305794134393226
-2.18965517241365 0.00266755734584875
-2.16666666666652 0.00225381728257814
-2.1436781609194 0.00192351023409321
-2.12643678160906 0.00172474966418191
-2.10344827586193 0.00153787583695869
-2.08045977011481 0.00143072191252562
-2.06896551724124 0.00140440507403263
-2.05747126436768 0.00138666741767621
-2.04022988505734 0.00137251438491428
-2.02298850574699 0.00137317120225512
-2.01149425287343 0.00138601828819741
-1.99999999999987 0.00140791256977742
-1.98850574712631 0.0014411289906641
-1.97701149425274 0.00148209069067649
-1.9597701149424 0.00155847911794506
-1.94252873563206 0.00165046814148348
-1.93103448275849 0.00171692552722524
-1.91954022988493 0.00177951718649517
-1.89655172413781 0.00190781711128091
-1.87356321839068 0.00204317861494371
-1.85632183908034 0.00215960994597374
-1.83333333333321 0.00238487162530448
-1.81034482758609 0.00272875426380152
-1.79310344827574 0.00305286320808834
-1.77011494252862 0.00351995687537523
-1.75862068965506 0.00376564258301721
-1.74712643678149 0.00403490324048288
-1.72988505747115 0.00451532125314178
-1.71264367816081 0.0050642421907067
-1.68965517241368 0.00575592667926262
-1.66666666666656 0.00631053845639008
-1.64942528735621 0.00668730188314771
-1.63218390804587 0.00710651166609265
-1.60919540229874 0.00772467306910912
-1.5919540229884 0.00821149104040498
-1.57471264367806 0.00873798250017567
-1.56321839080449 0.00913790044256834
-1.54597701149415 0.0097803914301931
-1.52873563218381 0.010414668776534
-1.51149425287346 0.0109430671206787
-1.4999999999999 0.0112522459381217
-1.48850574712634 0.0115185405589104
-1.471264367816 0.0117129642665741
-1.45402298850565 0.0118198843000552
-1.43678160919531 0.0117708161065438
-1.42528735632175 0.0116294862564709
-1.4080459770114 0.0112211002728182
-1.39080459770106 0.0105599547241685
-1.36781609195393 0.00929705872326806
-1.35057471264359 0.00802041284294466
-1.33333333333325 0.00658144196241693
-1.31034482758612 0.00457512692254503
-1.287356321839 0.00261532161925113
-1.27011494252865 0.00127753714226026
-1.25287356321831 9.61437073819894e-05
-1.24137931034475 -0.000643154416193503
-1.22988505747118 -0.00135010404622499
-1.20689655172406 -0.00262560790957185
-1.18965517241371 -0.00338801517420927
-1.16666666666659 -0.00394213018946646
-1.14367816091947 -0.00402820724352858
-1.12643678160912 -0.00389420111535032
-1.103448275862 -0.00363414403986939
-1.08045977011487 -0.0033860565367631
-1.06896551724131 -0.00328180341589614
-1.05747126436775 -0.00319869421091974
-1.0402298850574 -0.00310729908477815
-1.02298850574706 -0.0030318793336999
-1.01149425287349 -0.00297947404021548
-0.999999999999934 -0.00292249482430291
-0.988505747126372 -0.00285742545533231
-0.977011494252809 -0.00278511288780384
-0.959770114942465 -0.00266335803396
-0.942528735632122 -0.00253635074455231
-0.931034482758559 -0.00245427299988458
-0.919540229884997 -0.00238739494331676
-0.896551724137872 -0.00235615827921131
-0.873563218390747 -0.00253686736879094
-0.856321839080403 -0.00285658407482769
-0.833333333333278 -0.00336907804220357
-0.810344827586153 -0.0035501924646383
-0.79310344827581 -0.00303351132543446
-0.770114942528685 -0.00113110991358478
-0.758620689655122 0.000289463591581187
-0.74712643678156 0.00164548644641955
-0.729885057471216 0.00257075643329855
-0.712643678160872 0.00112494319629136
-0.689655172413748 -0.00461838563588353
-0.666666666666623 -0.0113611632917927
-0.649425287356279 -0.0131591272069404
-0.632183908045935 -0.00932080542276441
-0.60919540229881 0.00331451088829553
-0.591954022988467 0.0148194812406539
-0.574712643678123 0.022895538971329
-0.563218390804561 0.0245665551615376
-0.545977011494217 0.0202644407841926
-0.528735632183873 0.0086608565066366
-0.51149425287353 -0.00755365960864591
-0.499999999999967 -0.0190792026392976
-0.488505747126405 -0.029743963658933
-0.471264367816061 -0.0424153048334086
-0.454022988505717 -0.0487362737150396
-0.436781609195374 -0.047580285894973
-0.425287356321812 -0.0424365751491747
-0.408045977011467 -0.0283358302399023
-0.390804597701124 -0.00677925609066316
-0.367816091953999 0.0322500979661862
-0.350574712643655 0.0684640362089727
-0.333333333333311 0.109737300727813
-0.310344827586186 0.171666718859814
-0.287356321839062 0.240701428525061
-0.270114942528718 0.296406252184013
-0.252873563218374 0.354807134275983
-0.241379310344812 0.394994477600073
-0.229885057471249 0.435855618084545
-0.206896551724124 0.518951638702887
-0.189655172413781 0.581527634244776
-0.166666666666656 0.663190120848172
-0.143678160919531 0.740666176802637
-0.126436781609187 0.794679414550832
-0.103448275862062 0.859010032569405
-0.0804597701149376 0.912910722117058
-0.0689655172413743 0.935574121414422
-0.0574712643678125 0.954996634644347
-0.0402298850574693 0.97774917577017
-0.0229885057471251 0.992676408507698
-0.0114942528735598 0.998176118913029
0 1
0.0114942528735625 0.998174239428784
0.0229885057471249 0.992672627458785
0.0402298850574686 0.977741957132076
0.0574712643678123 0.954984771196564
0.0689655172413748 0.935556904951246
0.0804597701149372 0.912883837490582
0.103448275862062 0.85896182506118
0.126436781609187 0.794628994195615
0.143678160919531 0.740627425147865
0.166666666666656 0.663175485949697
0.189655172413781 0.581546506598277
0.206896551724124 0.519008671504464
0.229885057471249 0.436001786552749
0.241379310344812 0.395197819510775
0.252873563218374 0.35507719755451
0.270114942528718 0.296789766531134
0.287356321839062 0.241212753240473
0.310344827586186 0.17235884041273
0.333333333333311 0.110601570483632
0.350574712643655 0.069443111180396
0.367816091953999 0.0333171607835611
0.390804597701124 -0.00566524011674316
0.408045977011467 -0.0272470199107708
0.425287356321811 -0.0414423841415533
0.436781609195374 -0.0467020062667547
0.454022988505717 -0.0481056012078489
0.471264367816061 -0.042105076588336
0.488505747126405 -0.0298027100754421
0.499999999999967 -0.0192965355471424
0.511494252873529 -0.00804511811430494
0.528735632183873 0.00799292051539614
0.545977011494217 0.0195810460000756
0.56321839080456 0.0240598031835661
0.574712643678122 0.0226130127043237
0.591954022988467 0.0150075579547855
0.609195402298811 0.00407017782721006
0.632183908045935 -0.00784956143282989
0.649425287356279 -0.0112918901285673
0.666666666666623 -0.00930146897363186
0.689655172413748 -0.00268089692045573
0.712643678160872 0.00255116422603507
0.729885057471216 0.00346173891189569
0.74712643678156 0.00199557327422855
0.758620689655122 0.000328041342740875
0.770114942528685 -0.00133865786669705
0.79310344827581 -0.00348742300001938
0.810344827586153 -0.00398030913020464
0.833333333333278 -0.0035716625757638
0.856321839080403 -0.00275460280881915
0.873563218390747 -0.00222943299377414
0.896551724137872 -0.00186689483551299
0.919540229884997 -0.00182152658569653
0.93103448275856 -0.00188371155111478
0.942528735632122 -0.00197872556416827
0.959770114942465 -0.00214538508756633
0.977011494252809 -0.00231663841336501
0.988505747126374 -0.00242366238794499
0.999999999999934 -0.00252426033685879
1.0114942528735 -0.00261769401446016
1.02298850574706 -0.00270811404927882
1.0402298850574 -0.00283741855270279
1.05747126436775 -0.00297808086312767
1.06896551724131 -0.00308821559205087
1.08045977011487 -0.00321783475920881
1.103448275862 -0.00352028191979478
1.12643678160912 -0.00381642450678173
1.14367816091946 -0.00395417200914145
1.16666666666659 -0.00384454824725789
1.18965517241371 -0.00325703459090768
1.20689655172406 -0.00249018211577744
1.22988505747118 -0.00125732289000225
1.24137931034475 -0.000589131725853321
1.25287356321831 0.000118817277581189
1.27011494252865 0.0012781006393482
1.287356321839 0.00262374637067158
1.31034482758612 0.004609604931035
1.33333333333325 0.00663497612528723
1.35057471264359 0.00807549800746511
1.36781609195393 0.00934641452838395
1.39080459770106 0.0106046763235957
1.4080459770114 0.0112600628200966
1.42528735632175 0.0116617992070406
1.43678160919531 0.0117971061388449
1.45402298850565 0.0118360770596703
1.47126436781599 0.0117141618960136
1.48850574712634 0.0114932543005328
1.4999999999999 0.0112453854157478
1.51149425287346 0.0109089480257632
1.52873563218381 0.0103895430646063
1.54597701149415 0.00975548289310122
1.56321839080449 0.00909265422283973
1.57471264367806 0.00867310541273882
1.5919540229884 0.00811249236222196
1.60919540229874 0.00759132664491392
1.63218390804587 0.00693281199672367
1.64942528735621 0.00647151001171569
1.66666666666656 0.00603279811736291
1.68965517241368 0.00542261255408943
1.71264367816081 0.00475841192444718
1.72988505747115 0.00427506617736716
1.74712643678149 0.00385649093100617
1.75862068965506 0.00361461416257851
1.77011494252862 0.00338638860392419
1.79310344827574 0.0029418543601787
1.81034482758609 0.00262883333268879
1.83333333333321 0.0022828200750378
1.85632183908034 0.00203322558011807
1.87356321839068 0.0019010660025581
1.89655172413781 0.0017625363913792
1.91954022988493 0.00164555072731457
1.93103448275849 0.0015900613729634
1.94252873563206 0.00153255018231248
1.9597701149424 0.00145447380661973
1.97701149425274 0.00139021615598391
1.98850574712631 0.00135588835297249
1.99999999999987 0.00132907815683978
2.01149425287343 0.00131357834245365
2.02298850574699 0.00130647556440421
2.04022988505734 0.00131032835429085
2.05747126436768 0.00132735738308123
2.06896551724124 0.00134915235044258
2.08045977011481 0.0013827555114399
2.10344827586193 0.00150244525816334
2.12643678160906 0.00170554160418203
2.1436781609194 0.0019102282781656
2.16666666666652 0.00225538798934111
2.18965517241365 0.0026980002053071
2.20689655172399 0.00310735620170708
2.22988505747112 0.00376237903765686
2.24137931034468 0.00413849716703777
2.25287356321824 0.0045464836723943
2.27011494252859 0.00519867711884607
2.28735632183893 0.00589519146021737
2.31034482758605 0.00688450514918976
2.33333333333318 0.00794949501134895
2.35057471264352 0.00879448634768618
2.36781609195387 0.00962169718211106
2.39080459770099 0.0105384691401624
2.40804597701134 0.0110592550764692
2.42528735632168 0.011404771972236
2.43678160919524 0.0115482279553939
2.45402298850559 0.0116466124601539
2.47126436781593 0.0116321345024854
2.48850574712627 0.0115260345336081
2.49999999999984 0.0113974925939477
2.5114942528734 0.0111985721149041
2.52873563218374 0.0108605688664819
2.54597701149408 0.0104206838670369
2.56321839080443 0.00993000838681832
2.57471264367799 0.00959425612507186
2.59195402298834 0.00910720011504446
2.60919540229868 0.00863429971576646
2.6321839080458 0.00804794790471102
2.64942528735615 0.0076210676217128
2.66666666666649 0.00714797537454365
2.68965517241362 0.00647160486552438
2.71264367816074 0.00584755598121951
2.72988505747108 0.00542673687183803
2.74712643678143 0.00500620351145518
2.75862068965499 0.00472197617227033
2.77011494252855 0.00444770703947275
2.79310344827568 0.0039396313687841
2.81034482758602 0.00359713609424471
2.83333333333315 0.00319975178325551
2.85632183908027 0.00287336320123664
2.87356321839062 0.00267621119053861
2.89655172413774 0.00246723840530045
2.91954022988486 0.00229791404022774
2.93103448275843 0.00222328681591718
2.94252873563199 0.00215466548819734
2.95977011494233 0.00206623004079932
2.97701149425268 0.00200202328499958
2.98850574712624 0.0019748360479697
2.9999999999998 0.00195885284255996
3.01149425287336 0.00195647040468137
3.02298850574693 0.00196444511042194
3.04022988505727 0.00199812319053701
3.05747126436761 0.00205940718780048
3.06896551724118 0.00211906932805529
3.08045977011474 0.00219640872036524
3.10344827586186 0.00241333933354175
3.12643678160899 0.00270430534034778
3.14367816091933 0.00297438209226489
3.16666666666646 0.00339375246603013
3.18965517241358 0.00386445396395502
3.20689655172393 0.00424676402111819
3.22988505747105 0.00480866658113876
3.24137931034461 0.0051231128127082
3.25287356321818 0.00546425899766976
3.27011494252852 0.00601434106596353
3.28735632183886 0.00660649366947112
3.31034482758599 0.00740827251514574
3.33333333333311 0.00817257091278048
3.35057471264346 0.00872173540167353
3.3678160919538 0.00926387912450002
3.39080459770093 0.0099241962823593
3.40804597701127 0.0103409182822961
3.42528735632161 0.0106412875970865
3.43678160919518 0.0107764637228209
3.45402298850552 0.0108772114484229
3.47126436781586 0.0108900643935537
3.48850574712621 0.0108313226756865
3.49999999999977 0.0107446292733166
3.51149425287333 0.0106086414716064
3.52873563218368 0.0103587096037419
3.54597701149402 0.0100249341971883
3.56321839080436 0.00965409977305337
3.57471264367793 0.00940042948029479
3.59195402298827 0.00902993206774998
3.60919540229861 0.00867687738426399
3.63218390804574 0.00819425615006957
3.64942528735608 0.00776737077001332
3.66666666666642 0.00728986248046909
3.68965517241355 0.00667925631138653
3.71264367816067 0.00609353278000795
3.72988505747102 0.00563441876987502
3.74712643678136 0.00517062103860494
3.75862068965492 0.00487631764144513
3.77011494252849 0.0045984897210667
3.79310344827561 0.00408118491475096
3.81034482758596 0.00372161503595208
3.83333333333308 0.00327391458232921
3.85632183908021 0.00288067291911373
3.87356321839055 0.00263608086134143
3.89655172413767 0.00237425092766983
3.9195402298848 0.00216735254051591
3.93103448275836 0.00207884360831015
3.94252873563192 0.0020011667075112
3.95977011494227 0.00190656620397893
3.97701149425261 0.00184271185366004
3.98850574712618 0.00181915506760952
3.99999999999974 0.00180926575497828
4.0114942528733 0.00181567973854812
4.02298850574686 0.00183494337990262
4.04022988505721 0.00189042967062522
4.05747126436755 0.00198093828755446
4.06896551724111 0.00206407040861209
4.08045977011467 0.00216656825652846
4.1034482758618 0.00243095751716737
4.12643678160892 0.00276433167146503
4.14367816091927 0.00305560537449818
4.16666666666639 0.00349682666159317
4.18965517241352 0.00399925330584046
4.20689655172386 0.00440532591367541
4.22988505747099 0.00497415714659282
4.24137931034455 0.00526738408059503
4.25287356321811 0.0055673229019545
4.27011494252845 0.00603544409950951
4.2873563218388 0.00651419181798664
4.31034482758592 0.00714825972775471
4.33333333333305 0.0077538104633271
4.35057471264339 0.00817210030664201
4.36781609195373 0.00855793034423734
4.39080459770086 0.00901420188635457
4.4080459770112 0.00930676470278944
4.42528735632155 0.00952184033871656
4.43678160919511 0.00961774288624151
4.45402298850545 0.00968440885003812
4.4712643678158 0.00968838870364265
4.48850574712614 0.00964327543915122
4.4999999999997 0.00958435552650461
4.51149425287327 0.00949721104639288
4.52873563218361 0.00933348988950348
4.54597701149395 0.00911206534690853
4.5632183908043 0.00885715551314338
4.57471264367786 0.00868062314817536
4.5919540229882 0.00842556884634437
4.60919540229855 0.0081660019693247
4.63218390804567 0.00775125269949015
4.64942528735602 0.00736996133012754
4.66666666666636 0.00697197775918223
4.68965517241348 0.00645508809824966
4.71264367816061 0.00590207020515895
4.72988505747095 0.00546178172603398
4.7471264367813 0.00502663399052345
4.75862068965486 0.00474180097482543
4.77011494252842 0.00446166203643357
4.79310344827555 0.00392009289507045
4.81034482758589 0.00353820151594702
4.83333333333302 0.00306452306856386
4.85632183908014 0.00264229424590533
4.87356321839048 0.00236972491582126
4.89655172413761 0.00207140134954986
4.91954022988473 0.00183940353821345
4.9310344827583 0.0017436979477772
4.94252873563186 0.00166029117433862
4.9597701149422 0.00156031964520129
4.97701149425255 0.00149433415269734
4.98850574712611 0.00147109839651012
4.99999999999967 0.00146289575088062
5.01149425287323 0.00147229420009151
5.0229885057468 0.00149672948770999
5.04022988505714 0.00156456504855692
5.05747126436748 0.00167253258093681
5.06896551724105 0.00176938848975102
5.08045977011461 0.00188578325457939
5.10344827586173 0.00217152903156792
5.12643678160886 0.00252607510457963
5.1436781609192 0.00283586952257097
5.16666666666633 0.00329032728903286
5.18965517241345 0.00378826500500289
5.20689655172379 0.00418648471940857
5.22988505747092 0.00473775877045733
5.24137931034448 0.00501780340481812
5.25287356321804 0.00529537823727544
5.27011494252839 0.00570365244633224
5.28735632183873 0.00609698471965005
5.31034482758586 0.00659073702176001
5.33333333333298 0.00704159341813506
5.35057471264333 0.00733617264254114
5.36781609195367 0.00758790108520405
5.39080459770079 0.00786000321087352
5.40804597701114 0.00802474131512614
5.42528735632148 0.00814628619943084
5.43678160919504 0.00820099929790923
5.45402298850539 0.00823258137400093
5.47126436781573 0.00822130052860819
5.48850574712607 0.00818620262262894
5.49999999999964 0.00814808713114453
5.5114942528732 0.00809735544953826
5.52873563218354 0.00800105375785331
5.54597701149389 0.00787438412811947
5.56321839080423 0.00773003360495335
5.57471264367779 0.00763160225806442
5.59195402298814 0.00749530542255019
5.60919540229848 0.00734142436482019
5.63218390804561 0.00703874031402908
5.64942528735595 0.00675001324702254
5.66666666666629 0.00645213061290421
5.68965517241342 0.00602133686868384
5.71264367816054 0.00552358850065577
5.72988505747089 0.0051260075008495
5.74712643678123 0.00471955531641897
5.75862068965479 0.00444305124832312
5.77011494252836 0.00416605594240143
5.79310344827548 0.0036281531973129
5.81034482758582 0.00324404645004841
5.83333333333295 0.00276185251243923
5.85632183908007 0.00232724509278304
5.87356321839042 0.00204087070566699
5.89655172413754 0.00172415534629462
5.91954022988467 0.0014789818052435
5.93103448275823 0.0013799716702439
5.94252873563179 0.00129488642438062
5.95977011494213 0.00119320732310901
5.97701149425248 0.00112785629602691
5.98850574712604 0.00110648625711773
5.9999999999996 0.00110002608615645
6.01149425287317 0.00111127131969397
6.02298850574673 0.00113814519366856
6.04022988505707 0.00121059528003588
6.05747126436742 0.00132497779068195
6.06896551724098 0.00142636733756487
6.08045977011454 0.00154739976980519
6.10344827586167 0.00184280176756161
6.12643678160879 0.0022042428940088
6.14367816091914 0.00251405205558629
6.16666666666626 0.00296953269282908
6.18965517241339 0.00346225243944884
6.20689655172373 0.00384741905789429
6.22988505747085 0.0043707485785787
6.24137931034442 0.0046313071576104
6.25287356321798 0.00488399903737019
6.27011494252832 0.00524082618907324
6.28735632183867 0.00556279948413098
6.31034482758579 0.00593286314424192
6.33333333333292 0.0062336785885307
6.35057471264326 0.0064048352150895
6.3678160919536 0.00652701167271963
6.39080459770073 0.00663233508756302
6.40804597701107 0.00668531728027203
6.42528735632142 0.00671793507809483
6.43678160919498 0.00672776401364961
6.45402298850532 0.00671244301914394
6.47126436781567 0.00667714504229251
6.48850574712601 0.00664177080487952
6.49999999999957 0.00661673278800531
6.51149425287313 0.00659470162102095
6.52873563218348 0.00655697798486757
6.54597701149382 0.0065143869233048
6.56321839080417 0.00647048887451953
6.57471264367773 0.00644433824813938
6.59195402298807 0.00641500529232872
6.60919540229841 0.00635780552147654
6.63218390804554 0.00618834290022373
6.64942528735588 0.00601357711431888
6.66666666666623 0.0058150800060135
6.68965517241335 0.00547516178026423
6.71264367816048 0.0050576261631939
6.72988505747082 0.00471239844255286
6.74712643678116 0.00434116586183857
6.75862068965473 0.00408194241902838
6.77011494252829 0.00381775746473132
6.79310344827541 0.00329260440099613
6.81034482758576 0.00291115573154263
6.83333333333288 0.00243051221377403
6.85632183908001 0.00199667103558932
6.87356321839035 0.00171045029719682
6.89655172413748 0.00139174312731188
6.9195402298846 0.00114315913206448
6.93103448275816 0.00104483476043446
6.94252873563173 0.000960056826118358
6.95977011494207 0.000861003841469632
6.97701149425241 0.000798505000826228
6.98850574712598 0.000777638436615954
6.99999999999954 0.000770932504857417
7.0114942528731 0.000782423608161862
7.02298850574666 0.000809167100539542
7.04022988505701 0.000883208652535524
7.05747126436735 0.00100125353158871
7.06896551724091 0.00110243757869048
7.08045977011448 0.00122191109618173
7.1034482758616 0.0015101063271036
7.12643678160873 0.0018650288394004
7.14367816091907 0.0021691220154906
7.16666666666619 0.00261418435234626
7.18965517241332 0.00309435456058709
7.20689655172366 0.00346502110563417
7.22988505747079 0.00395329676661387
7.24137931034435 0.00418801135075542
7.25287356321791 0.00440855396234227
7.27011494252826 0.0047099108756187
7.2873563218386 0.00496957079637688
7.31034482758573 0.00523408006911757
7.33333333333285 0.00540007549242863
7.35057471264319 0.0054616462124006
7.36781609195354 0.00547388453376489
7.39080459770066 0.00543232736918578
7.40804597701101 0.00538036679386742
7.42528735632135 0.00532637352734612
7.43678160919491 0.00529072908840499
7.45402298850526 0.00522738172910691
7.4712643678156 0.00516732564577674
7.48850574712594 0.00512846230533916
7.49999999999951 0.00511225491556175
7.51149425287307 0.00510987237097755
7.52873563218341 0.00511836495223749
7.54597701149376 0.00514367118717642
7.5632183908041 0.00518514461132661
7.57471264367766 0.00522223463487409
7.59195402298801 0.0052856499358117
7.60919540229835 0.00531746990816036
7.63218390804547 0.0052834401215156
7.64942528735582 0.00521826460659067
7.66666666666616 0.00511073868347837
7.68965517241329 0.00487220280128308
7.71264367816041 0.00454579687646189
7.72988505747075 0.00425079185968361
7.7471264367811 0.00391640203526061
7.75862068965466 0.00367875008465891
7.77011494252822 0.00343334713847667
7.79310344827535 0.00293540301491761
7.81034482758569 0.0025670657791288
7.83333333333282 0.00210104059834272
7.85632183907994 0.00168100194048553
7.87356321839029 0.00140445453419054
7.89655172413741 0.00109661771597232
7.91954022988454 0.000855677258912483
7.9310344827581 0.000760977534596881
7.94252873563166 0.000680882618161317
7.959770114942 0.000588198907639912
7.97701149425235 0.000529396712738604
7.98850574712591 0.000509852474903713
7.99999999999947 0.00050523072798742
8.01149425287304 0.000516990246630049
8.0229885057466 0.000543865361165094
8.04022988505694 0.000615287741926731
8.05747126436729 0.0007280240344392
8.06896551724085 0.000823499540756724
8.08045977011441 0.000934605120472294
8.10344827586153 0.00120479123094183
8.12643678160866 0.00154253326354929
8.143678160919 0.00183446675914747
8.16666666666613 0.00226228815939356
8.18965517241325 0.00272066784613056
8.2068965517236 0.00306990112886089
8.22988505747072 0.00351884839141234
8.24137931034428 0.00372875841179176
8.25287356321785 0.00392140013952003
8.27011494252819 0.0041719310982658
8.28735632183853 0.00436866854323987
8.31034482758566 0.00453353597317879
8.33333333333278 0.00458186677351195
8.35057471264313 0.00454861743922321
8.36781609195347 0.00446463485177896
8.3908045977006 0.00429946719798166
8.40804597701094 0.00416286509067102
8.42528735632128 0.004036223256017
8.43678160919485 0.00396120833196415
8.45402298850519 0.00385582655972893
8.47126436781553 0.00377173335400102
8.48850574712588 0.00372389029967385
8.49999999999944 0.00371304060052257
8.511494252873 0.00372372499772592
8.52873563218334 0.0037648526119227
8.54597701149369 0.00384262327940343
8.56321839080403 0.00395254346012236
8.57471264367759 0.00404154505844714
8.59195402298794 0.00418092690577548
8.60919540229828 0.00428988081315093
8.63218390804541 0.00437974472344664
8.64942528735575 0.00440977864662362
8.6666666666661 0.00438545003586402
8.68965517241322 0.00425004746367278
8.71264367816035 0.00401343271470625
8.72988505747069 0.00377214890886317
8.74712643678103 0.00348393413498175
8.7586206896546 0.00327270275621922
8.77011494252816 0.00304981032884958
8.79310344827528 0.00258751222706585
8.81034482758563 0.0022408959694664
8.83333333333275 0.00180173055001803
8.85632183907988 0.00140580797061521
8.87356321839022 0.00114521426129515
8.89655172413734 0.000856140784879203
8.91954022988447 0.000631901258284781
8.93103448275803 0.000543420652942254
8.94252873563159 0.000469947104903751
8.95977011494194 0.000385741892805797
8.97701149425228 0.000332831777917063
8.98850574712585 0.000315420968319747
8.99999999999941 0.00031151287386018
9.01149425287297 0.000322775549149024
9.02298850574653 0.000347481098847861
9.04022988505688 0.000412220714954499
9.05747126436722 0.00051191235502182
9.06896551724078 0.000597602754323706
9.08045977011435 0.000699625086751033
9.10344827586147 0.000953340352452843
9.12643678160859 0.00126835137637143
9.14367816091894 0.00153821066773415
9.16666666666606 0.00193730921815519
9.18965517241319 0.00236478853401431
9.20689655172353 0.00268773160141154
9.22988505747066 0.00309406657091372
9.24137931034422 0.00327815699424241
9.25287356321778 0.00344184599722009
9.27011494252812 0.0036424074610467
9.28735632183847 0.00377984764879092
9.31034482758559 0.00385283849772278
9.33333333333272 0.00379931233308224
9.35057471264306 0.00368765205629477
9.36781609195341 0.00352811573713121
9.39080459770053 0.00326966961168387
9.40804597701087 0.00307050806443655
9.42528735632122 0.00288810019909825
9.43678160919478 0.00278249848870443
9.45402298850512 0.00264427559091926
9.47126436781547 0.0025399613346088
9.48850574712581 0.00248599657548025
9.49999999999937 0.00247820103937161
9.51149425287294 0.00249585843802843
9.52873563218328 0.00255809385121065
9.54597701149362 0.0026700188254331
9.56321839080397 0.00282728321874701
9.57471264367753 0.00295228556265841
9.59195402298787 0.00314629201968134
9.60919540229822 0.00332075179926214
9.63218390804534 0.00351692988151263
9.64942528735568 0.00362651215099324
9.66666666666603 0.00367676913648126
9.68965517241315 0.00364146855526108
9.71264367816028 0.00349407327335412
9.72988505747062 0.00330935409133678
9.74712643678097 0.00307138403490318
9.75862068965453 0.00288904885628539
9.77011494252809 0.00269295377465841
9.79310344827522 0.00227557970363921
9.81034482758556 0.00195895567037451
9.83333333333269 0.00155313573084263
9.85632183907981 0.00118786059702529
9.87356321839015 0.000949179287739557
9.89655172413728 0.000684052906375429
9.9195402298844 0.000480663137408818
9.93103448275797 0.000400981813511478
9.94252873563153 0.000335007477428508
9.95977011494187 0.000259849278859347
9.97701149425222 0.000212870674078547
9.98850574712578 0.000197520478202503
9.99999999999934 0.000194226751302656
10.0114942528729 0.000203953485993075
10.0229885057465 0.000225768482708256
10.0402298850568 0.000283290966955487
10.0574712643672 0.000372995699806773
10.0689655172407 0.000451274458825273
10.0804597701143 0.000543927094196064
10.1034482758614 0.000769490143881211
10.1264367816085 0.00105152168135971
10.1436781609189 0.00130060628731106
10.166666666666 0.0016696956940492
10.1896551724131 0.00205833658450106
10.2068965517235 0.00234992436099465
10.2298850574706 0.00270781689257151
10.2413793103442 0.00286453002691903
10.2528735632177 0.00299880278710845
10.2701149425281 0.00315028185323015
10.2873563218384 0.00323280278285085
10.3103448275855 0.00322615842002663
10.3333333333327 0.00308980217359316
10.350574712643 0.00291710867401009
10.3678160919533 0.00270038452288587
10.3908045977005 0.00237647944139825
10.4080459770108 0.00213377272564915
10.4252873563212 0.00191717696512523
10.4367816091947 0.00179135116677009
10.4540229885051 0.00164175389988532
10.4712643678154 0.00152961661928442
10.4885057471257 0.00148570423862579
10.4999999999993 0.00144043049194836
};
\node[above] at (-9,0.8) {\Large \textbf{(a)}};
\node[above] at (9,0.4) {\Large \textbf{Re($\varphi$)}};
%\node[above] at (50,0.4) {\large \textbf{eigenfunction}};
\end{axis}

\end{tikzpicture}
